Additive Gaussian Processes Revisited

Gaussian Process (GP) models are a class of flexible non-parametric models that have rich representational power. By using a Gaussian process with additive structure, complex responses can be modelled whilst retaining interpretability. Previous work showed that additive Gaussian process models require high-dimensional interaction terms. We propose the orthogonal additive kernel (OAK), which imposes an orthogonality constraint on the additive functions, enabling an identifiable, low-dimensional representation of the functional relationship. We connect the OAK kernel to functional ANOVA decomposition, and show improved convergence rates for sparse computation methods. With only a small number of additive low-dimensional terms, we demonstrate the OAK model achieves similar or better predictive performance compared to black-box models, while retaining interpretability.

==> tikz/2d/2d_f1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_1\)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=2.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.67338709263982,2.38574661822028)
--(axis cs:-1.67338709263982,1.69641536332528)
--(axis cs:-1.53564218615164,1.49851886706199)
--(axis cs:-1.39789727966346,1.26476083417391)
--(axis cs:-1.26015237317528,1.00950619008295)
--(axis cs:-1.12240746668709,0.74672493988546)
--(axis cs:-0.984662560198912,0.48847002137737)
--(axis cs:-0.84691765371073,0.244759715530103)
--(axis cs:-0.709172747222549,0.0294503492286302)
--(axis cs:-0.571427840734367,-0.148470857867155)
--(axis cs:-0.433682934246185,-0.287612757512638)
--(axis cs:-0.295938027758004,-0.388180310300004)
--(axis cs:-0.158193121269822,-0.450407643938485)
--(axis cs:-0.0204482147816403,-0.474626640900146)
--(axis cs:0.117296691706541,-0.46114946638482)
--(axis cs:0.255041598194723,-0.409934833761543)
--(axis cs:0.392786504682905,-0.32065164951177)
--(axis cs:0.530531411171086,-0.193048938320344)
--(axis cs:0.668276317659268,-0.0272109980527533)
--(axis cs:0.80602122414745,0.175505243373607)
--(axis cs:0.943766130635631,0.408768405554744)
--(axis cs:1.08151103712381,0.660815409238548)
--(axis cs:1.21925594361199,0.920934127286707)
--(axis cs:1.35700085010018,1.17732223143627)
--(axis cs:1.49474575658836,1.41624768140247)
--(axis cs:1.63249066307654,1.62326635949591)
--(axis cs:1.63249066307654,2.22125732748311)
--(axis cs:1.63249066307654,2.22125732748311)
--(axis cs:1.49474575658836,1.80585201565861)
--(axis cs:1.35700085010018,1.41384850483265)
--(axis cs:1.21925594361199,1.05249649164652)
--(axis cs:1.08151103712381,0.727369520967195)
--(axis cs:0.943766130635631,0.442671179344705)
--(axis cs:0.80602122414745,0.199911723307753)
--(axis cs:0.668276317659268,-0.0042617956075316)
--(axis cs:0.530531411171086,-0.171192225333959)
--(axis cs:0.392786504682905,-0.299954019705222)
--(axis cs:0.255041598194723,-0.39015409272195)
--(axis cs:0.117296691706541,-0.441946150066979)
--(axis cs:-0.0204482147816403,-0.455502876375116)
--(axis cs:-0.158193121269822,-0.43087848617577)
--(axis cs:-0.295938027758004,-0.367928163279265)
--(axis cs:-0.433682934246185,-0.266218975294346)
--(axis cs:-0.571427840734367,-0.125505541372006)
--(axis cs:-0.709172747222549,0.0533598568367003)
--(axis cs:-0.84691765371073,0.269048424542265)
--(axis cs:-0.984662560198912,0.524870304788913)
--(axis cs:-1.12240746668709,0.825385648001539)
--(axis cs:-1.26015237317528,1.16739028316425)
--(axis cs:-1.39789727966346,1.54591938409377)
--(axis cs:-1.53564218615164,1.95472137691661)
--(axis cs:-1.67338709263982,2.38574661822028)
--cycle;

\addplot [semithick, red]
table {%
-1.67338709263982 2.80022436181355
-1.53564218615164 2.35819692388858
-1.39789727966346 1.95411680449049
-1.26015237317528 1.58798400361928
-1.12240746668709 1.25979852127494
-0.984662560198912 0.969560357457476
-0.84691765371073 0.717269512166888
-0.709172747222549 0.502925985403177
-0.571427840734367 0.326529777166341
-0.433682934246185 0.188080887456381
-0.295938027758004 0.087579316273297
-0.158193121269822 0.0250250636170886
-0.0204482147816403 0.000418129487756092
0.117296691706541 0.0137585138852994
0.255041598194723 0.0650462168097185
0.392786504682905 0.154281238261013
0.530531411171086 0.281463578239184
0.668276317659268 0.44659323674423
0.80602122414745 0.649670213776153
0.943766130635631 0.890694509334951
1.08151103712381 1.16966612342062
1.21925594361199 1.48658505603318
1.35700085010018 1.8414513071726
1.49474575658836 2.2342648768389
1.63249066307654 2.66502576503208
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.67338709263982 2.04108099077278
-1.53564218615164 1.7266201219893
-1.39789727966346 1.40534010913384
-1.26015237317528 1.0884482366236
-1.12240746668709 0.786055293943499
-0.984662560198912 0.506670163083142
-0.84691765371073 0.256904070036184
-0.709172747222549 0.0414051030326653
-0.571427840734367 -0.13698819961958
-0.433682934246185 -0.276915866403492
-0.295938027758004 -0.378054236789635
-0.158193121269822 -0.440643065057128
-0.0204482147816403 -0.465064758637631
0.117296691706541 -0.4515478082259
0.255041598194723 -0.400044463241747
0.392786504682905 -0.310302834608496
0.530531411171086 -0.182120581827151
0.668276317659268 -0.0157363968301425
0.80602122414745 0.18770848334068
0.943766130635631 0.425719792449724
1.08151103712381 0.694092465102871
1.21925594361199 0.986715309466611
1.35700085010018 1.29558536813446
1.49474575658836 1.61104984853054
1.63249066307654 1.92226184348951
};
\addlegendentry{OAK}
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 1.69641536332528
-1.53564218615164 1.49851886706199
-1.39789727966346 1.26476083417391
-1.26015237317528 1.00950619008295
-1.12240746668709 0.74672493988546
-0.984662560198912 0.48847002137737
-0.84691765371073 0.244759715530103
-0.709172747222549 0.0294503492286302
-0.571427840734367 -0.148470857867155
-0.433682934246185 -0.287612757512638
-0.295938027758004 -0.388180310300004
-0.158193121269822 -0.450407643938485
-0.0204482147816403 -0.474626640900146
0.117296691706541 -0.46114946638482
0.255041598194723 -0.409934833761543
0.392786504682905 -0.32065164951177
0.530531411171086 -0.193048938320344
0.668276317659268 -0.0272109980527533
0.80602122414745 0.175505243373607
0.943766130635631 0.408768405554744
1.08151103712381 0.660815409238548
1.21925594361199 0.920934127286707
1.35700085010018 1.17732223143627
1.49474575658836 1.41624768140247
1.63249066307654 1.62326635949591
};
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 2.38574661822028
-1.53564218615164 1.95472137691661
-1.39789727966346 1.54591938409377
-1.26015237317528 1.16739028316425
-1.12240746668709 0.825385648001539
-0.984662560198912 0.524870304788913
-0.84691765371073 0.269048424542265
-0.709172747222549 0.0533598568367003
-0.571427840734367 -0.125505541372006
-0.433682934246185 -0.266218975294346
-0.295938027758004 -0.367928163279265
-0.158193121269822 -0.43087848617577
-0.0204482147816403 -0.455502876375116
0.117296691706541 -0.441946150066979
0.255041598194723 -0.39015409272195
0.392786504682905 -0.299954019705222
0.530531411171086 -0.171192225333959
0.668276317659268 -0.0042617956075316
0.80602122414745 0.199911723307753
0.943766130635631 0.442671179344705
1.08151103712381 0.727369520967195
1.21925594361199 1.05249649164652
1.35700085010018 1.41384850483265
1.49474575658836 1.80585201565861
1.63249066307654 2.22125732748311
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_f2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_2\)},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.5, ymax=3.5,
ytick style={color=black},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.72582886860077,4.39779990379963)
--(axis cs:-1.72582886860077,1.90589507825621)
--(axis cs:-1.58508961898853,2.27830947937568)
--(axis cs:-1.4443503693763,2.42374811411329)
--(axis cs:-1.30361111976407,2.36920574687752)
--(axis cs:-1.16287187015184,2.17570617986562)
--(axis cs:-1.02213262053961,1.91569800246155)
--(axis cs:-0.881393370927373,1.64289964474812)
--(axis cs:-0.740654121315141,1.40938037844955)
--(axis cs:-0.599914871702908,1.2083464706909)
--(axis cs:-0.459175622090676,0.999199127464218)
--(axis cs:-0.318436372478444,0.747921727675772)
--(axis cs:-0.177697122866212,0.44048605222399)
--(axis cs:-0.0369578732539795,0.0897106681427092)
--(axis cs:0.103781376358253,-0.27123934276019)
--(axis cs:0.244520625970485,-0.604381650545158)
--(axis cs:0.385259875582717,-0.885101615997068)
--(axis cs:0.52599912519495,-1.1142908186469)
--(axis cs:0.666738374807182,-1.3177612376565)
--(axis cs:0.807477624419414,-1.53264396746429)
--(axis cs:0.948216874031647,-1.79318280703221)
--(axis cs:1.08895612364388,-2.14595585512934)
--(axis cs:1.22969537325611,-2.5980341519585)
--(axis cs:1.37043462286834,-3.12289905414614)
--(axis cs:1.51117387248058,-3.67489510110266)
--(axis cs:1.65191312209281,-4.19770853902077)
--(axis cs:1.65191312209281,-2.17411746480096)
--(axis cs:1.65191312209281,-2.17411746480096)
--(axis cs:1.51117387248058,-2.40931056953093)
--(axis cs:1.37043462286834,-2.42753630375306)
--(axis cs:1.22969537325611,-2.27834540175307)
--(axis cs:1.08895612364388,-2.0336443954832)
--(axis cs:0.948216874031647,-1.75988578730691)
--(axis cs:0.807477624419414,-1.50431777452493)
--(axis cs:0.666738374807182,-1.29261151387998)
--(axis cs:0.52599912519495,-1.0929256324721)
--(axis cs:0.385259875582717,-0.865113053143192)
--(axis cs:0.244520625970485,-0.583995171842013)
--(axis cs:0.103781376358253,-0.249995273909447)
--(axis cs:-0.0369578732539795,0.111487037190906)
--(axis cs:-0.177697122866212,0.462063603769324)
--(axis cs:-0.318436372478444,0.768800131459151)
--(axis cs:-0.459175622090676,1.02027147426541)
--(axis cs:-0.599914871702908,1.23151761639157)
--(axis cs:-0.740654121315141,1.43677164012869)
--(axis cs:-0.881393370927373,1.66968429245293)
--(axis cs:-1.02213262053961,1.96655959040822)
--(axis cs:-1.16287187015184,2.36662219350846)
--(axis cs:-1.30361111976407,2.85257117600074)
--(axis cs:-1.4443503693763,3.38807550716313)
--(axis cs:-1.58508961898853,3.92158828781347)
--(axis cs:-1.72582886860077,4.39779990379963)
--cycle;

\addplot [semithick, red]
table {%
-1.72582886860077 3.45165773720153
-1.58508961898853 3.17017923797707
-1.4443503693763 2.8887007387526
-1.30361111976407 2.60722223952814
-1.16287187015184 2.32574374030367
-1.02213262053961 2.04426524107921
-0.881393370927373 1.76278674185475
-0.740654121315141 1.48130824263028
-0.599914871702908 1.19982974340582
-0.459175622090676 0.918351244181352
-0.318436372478444 0.636872744956888
-0.177697122866212 0.355394245732423
-0.0369578732539795 0.073915746507959
0.103781376358253 -0.207562752716506
0.244520625970485 -0.48904125194097
0.385259875582717 -0.770519751165435
0.52599912519495 -1.0519982503899
0.666738374807182 -1.33347674961436
0.807477624419414 -1.61495524883883
0.948216874031647 -1.89643374806329
1.08895612364388 -2.17791224728776
1.22969537325611 -2.45939074651222
1.37043462286834 -2.74086924573669
1.51117387248058 -3.02234774496115
1.65191312209281 -3.30382624418561
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.72582886860077 3.15184749102792
-1.58508961898853 3.09994888359458
-1.4443503693763 2.90591181063821
-1.30361111976407 2.61088846143913
-1.16287187015184 2.27116418668704
-1.02213262053961 1.94112879643489
-0.881393370927373 1.65629196860053
-0.740654121315141 1.42307600928912
-0.599914871702908 1.21993204354124
-0.459175622090676 1.00973530086481
-0.318436372478444 0.758360929567461
-0.177697122866212 0.451274827996657
-0.0369578732539795 0.100598852666808
0.103781376358253 -0.260617308334818
0.244520625970485 -0.594188411193586
0.385259875582717 -0.87510733457013
0.52599912519495 -1.1036082255595
0.666738374807182 -1.30518637576824
0.807477624419414 -1.51848087099461
0.948216874031647 -1.77653429716956
1.08895612364388 -2.08980012530627
1.22969537325611 -2.43818977685579
1.37043462286834 -2.7752176789496
1.51117387248058 -3.0421028353168
1.65191312209281 -3.18591300191087
};
\addlegendentry{OAK}
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 1.90589507825621
-1.58508961898853 2.27830947937568
-1.4443503693763 2.42374811411329
-1.30361111976407 2.36920574687752
-1.16287187015184 2.17570617986562
-1.02213262053961 1.91569800246155
-0.881393370927373 1.64289964474812
-0.740654121315141 1.40938037844955
-0.599914871702908 1.2083464706909
-0.459175622090676 0.999199127464218
-0.318436372478444 0.747921727675772
-0.177697122866212 0.44048605222399
-0.0369578732539795 0.0897106681427092
0.103781376358253 -0.27123934276019
0.244520625970485 -0.604381650545158
0.385259875582717 -0.885101615997068
0.52599912519495 -1.1142908186469
0.666738374807182 -1.3177612376565
0.807477624419414 -1.53264396746429
0.948216874031647 -1.79318280703221
1.08895612364388 -2.14595585512934
1.22969537325611 -2.5980341519585
1.37043462286834 -3.12289905414614
1.51117387248058 -3.67489510110266
1.65191312209281 -4.19770853902077
};
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 4.39779990379963
-1.58508961898853 3.92158828781347
-1.4443503693763 3.38807550716313
-1.30361111976407 2.85257117600074
-1.16287187015184 2.36662219350846
-1.02213262053961 1.96655959040822
-0.881393370927373 1.66968429245293
-0.740654121315141 1.43677164012869
-0.599914871702908 1.23151761639157
-0.459175622090676 1.02027147426541
-0.318436372478444 0.768800131459151
-0.177697122866212 0.462063603769324
-0.0369578732539795 0.111487037190906
0.103781376358253 -0.249995273909447
0.244520625970485 -0.583995171842013
0.385259875582717 -0.865113053143192
0.52599912519495 -1.0929256324721
0.666738374807182 -1.29261151387998
0.807477624419414 -1.50431777452493
0.948216874031647 -1.75988578730691
1.08895612364388 -2.0336443954832
1.22969537325611 -2.27834540175307
1.37043462286834 -2.42753630375306
1.51117387248058 -2.40931056953093
1.65191312209281 -2.17411746480096
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_interaction_Durrande.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.278826,0.17549,0.483397}
\definecolor{color1}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color2}{rgb}{0.172719,0.448791,0.557885}
\definecolor{color3}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color4}{rgb}{0.157851,0.683765,0.501686}
\definecolor{color5}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color6}{rgb}{0.678489,0.863742,0.189503}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Interaction},
x grid style={white!69.0196078431373!black},
xmin=-1.67338709263982, xmax=1.70136311632063,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.72582886860077, ymax=1.72228274689892,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:-1.14460745095975,0.314890250776601)
--(axis cs:-1.12240746668709,0.301927411894812)
--(axis cs:-1.053535013443,0.301019400313964)
--(axis cs:-1.03076580524935,0.314890250776601)
--(axis cs:-1.053535013443,0.328883812142714)
--(axis cs:-1.12240746668709,0.328124351407263)
--(axis cs:-1.14460745095975,0.314890250776601);

\path [draw=color0, semithick]
(axis cs:-1.09302618925808,-0.951762995733489)
--(axis cs:-1.053535013443,-0.954077245477936)
--(axis cs:-1.04860181559022,-0.951762995733489)
--(axis cs:-1.053535013443,-0.947605155871508)
--(axis cs:-1.09302618925808,-0.951762995733489);

\path [draw=color0, semithick]
(axis cs:-0.18255030449078,-0.38880599728456)
--(axis cs:-0.158193121269822,-0.403055951871204)
--(axis cs:-0.0893206680257312,-0.426978006075035)
--(axis cs:-0.0204482147816403,-0.436728138629995)
--(axis cs:0.0484242384624505,-0.434297197408525)
--(axis cs:0.117296691706541,-0.419198672858023)
--(axis cs:0.184975789354068,-0.38880599728456)
--(axis cs:0.186169144950632,-0.387233224525832)
--(axis cs:0.220989112051339,-0.318436372478444)
--(axis cs:0.193023879644691,-0.248066747672328)
--(axis cs:0.186169144950632,-0.242912076324428)
--(axis cs:0.117296691706541,-0.209454249461485)
--(axis cs:0.0484242384624505,-0.193140495853421)
--(axis cs:-0.0204482147816403,-0.190531845083679)
--(axis cs:-0.0893206680257312,-0.201106952544946)
--(axis cs:-0.158193121269822,-0.226992168273897)
--(axis cs:-0.19105133579397,-0.248066747672328)
--(axis cs:-0.222576238532333,-0.318436372478444)
--(axis cs:-0.18255030449078,-0.38880599728456);

\path [draw=color0, semithick]
(axis cs:-0.18987162828485,0.87784724922553)
--(axis cs:-0.158193121269822,0.857097520745209)
--(axis cs:-0.0893206680257312,0.830644163361134)
--(axis cs:-0.0204482147816403,0.819846812018358)
--(axis cs:0.0484242384624505,0.822514001755668)
--(axis cs:0.117296691706541,0.839193965513392)
--(axis cs:0.186169144950632,0.873460292626831)
--(axis cs:0.191871205721871,0.87784724922553)
--(axis cs:0.220831358787306,0.948216874031647)
--(axis cs:0.194169558412247,1.01858649883776)
--(axis cs:0.186169144950632,1.02571515504622)
--(axis cs:0.117296691706541,1.06589856759891)
--(axis cs:0.0484242384624505,1.0860850451923)
--(axis cs:-0.00452356302350213,1.08895612364388)
--(axis cs:-0.0204482147816403,1.0895402867462)
--(axis cs:-0.0254096123609364,1.08895612364388)
--(axis cs:-0.0893206680257312,1.07750056741801)
--(axis cs:-0.158193121269822,1.04658464817037)
--(axis cs:-0.194433188951344,1.01858649883776)
--(axis cs:-0.223115253647439,0.948216874031647)
--(axis cs:-0.18987162828485,0.87784724922553);

\path [draw=color0, semithick]
(axis cs:1.03423621566501,-0.951762995733489)
--(axis cs:1.08151103712381,-0.966638987259038)
--(axis cs:1.13661759852924,-0.951762995733489)
--(axis cs:1.08151103712381,-0.931301698836766)
--(axis cs:1.03423621566501,-0.951762995733489);

\path [draw=color0, semithick]
(axis cs:1.03555984124498,0.314890250776601)
--(axis cs:1.08151103712381,0.298927401875719)
--(axis cs:1.14580002320684,0.314890250776601)
--(axis cs:1.08151103712381,0.330985621322496)
--(axis cs:1.03555984124498,0.314890250776601);

\path [draw=color1, semithick]
(axis cs:-1.67338709263982,1.35535342807951)
--(axis cs:-1.60949475094693,1.37043462286834)
--(axis cs:-1.60451463939573,1.37183539071494)
--(axis cs:-1.53564218615164,1.39289293475363)
--(axis cs:-1.46676973290755,1.41169042119246)
--(axis cs:-1.39789727966346,1.42899712129345)
--(axis cs:-1.35001312912592,1.44080424767446)
--(axis cs:-1.32902482641937,1.44814057307806)
--(axis cs:-1.26015237317528,1.47291652663604)
--(axis cs:-1.19127991993118,1.49779480901135)
--(axis cs:-1.15736355297345,1.51117387248058)
--(axis cs:-1.12240746668709,1.53720556895926)
--(axis cs:-1.06942608123141,1.58154349728669)
--(axis cs:-1.053535013443,1.6456677840501)
--(axis cs:-1.05218221879816,1.65191312209281)
--(axis cs:-1.053535013443,1.65477797693448)
--(axis cs:-1.09786463579974,1.72228274689892);

\path [draw=color1, semithick]
(axis cs:0.0549819327813304,-1.72582886860077)
--(axis cs:0.117296691706541,-1.66358727858831)
--(axis cs:0.121685032777347,-1.65545924379465)
--(axis cs:0.117296691706541,-1.64427036335149)
--(axis cs:0.0744999747121337,-1.58508961898853)
--(axis cs:0.0484242384624505,-1.57640892013555)
--(axis cs:-0.0204482147816403,-1.57239062772709)
--(axis cs:-0.0789018163824228,-1.58508961898853)
--(axis cs:-0.0893206680257312,-1.59447367352692)
--(axis cs:-0.118205409610804,-1.65545924379465)
--(axis cs:-0.0893206680257312,-1.6987244118247)
--(axis cs:-0.04766775351906,-1.72582886860077);

\path [draw=color1, semithick]
(axis cs:1.13361165972186,1.72228274689892)
--(axis cs:1.08411576608639,1.65191312209281)
--(axis cs:1.09575207477153,1.58154349728669)
--(axis cs:1.1503834903679,1.52920216483125)
--(axis cs:1.17141941409263,1.51117387248057)
--(axis cs:1.21925594361199,1.4901370597552)
--(axis cs:1.28812839685609,1.46199663727183)
--(axis cs:1.34117419751571,1.44080424767446)
--(axis cs:1.35700085010018,1.43643104243804)
--(axis cs:1.42587330334427,1.41854460440823)
--(axis cs:1.49474575658836,1.4001326107164)
--(axis cs:1.56361820983245,1.38068567985803)
--(axis cs:1.60085828115253,1.37043462286834)
--(axis cs:1.63249066307654,1.36321970817531)
--(axis cs:1.70136311632063,1.34910990299266);

\path [draw=color1, semithick]
(axis cs:1.70136311632063,1.71418118912348)
--(axis cs:1.68311240180632,1.72228274689892);

\path [draw=color1, semithick]
(axis cs:-1.40370454011023,-0.951762995733489)
--(axis cs:-1.39789727966346,-0.959251523402541)
--(axis cs:-1.34532368041149,-1.02213262053961)
--(axis cs:-1.32902482641937,-1.03267646599616)
--(axis cs:-1.26015237317528,-1.06986354987255)
--(axis cs:-1.2058467062027,-1.09250224534572)
--(axis cs:-1.19127991993118,-1.09693781619776)
--(axis cs:-1.12240746668709,-1.11111303847195)
--(axis cs:-1.053535013443,-1.11795394775238)
--(axis cs:-0.984662560198912,-1.11624909027746)
--(axis cs:-0.915790106954821,-1.10326634942618)
--(axis cs:-0.888681040969842,-1.09250224534572)
--(axis cs:-0.84691765371073,-1.06417263994766)
--(axis cs:-0.810997217616004,-1.02213262053961)
--(axis cs:-0.79265920963711,-0.951762995733489)
--(axis cs:-0.809875469756017,-0.881393370927373)
--(axis cs:-0.84691765371073,-0.838704645937623)
--(axis cs:-0.884091644401326,-0.811023746121257)
--(axis cs:-0.915790106954821,-0.798046831248264)
--(axis cs:-0.984662560198912,-0.78128848161579)
--(axis cs:-1.053535013443,-0.773326060497313)
--(axis cs:-1.12240746668709,-0.772092709489409)
--(axis cs:-1.19127991993118,-0.776994154784816)
--(axis cs:-1.26015237317528,-0.788545108028576)
--(axis cs:-1.32902482641937,-0.808524603551155)
--(axis cs:-1.33520436113636,-0.811023746121257)
--(axis cs:-1.39789727966346,-0.868247061542514)
--(axis cs:-1.40802163510337,-0.881393370927373)
--(axis cs:-1.40370454011023,-0.951762995733489);

\path [draw=color1, semithick]
(axis cs:-1.4183035304285,0.314890250776601)
--(axis cs:-1.39789727966346,0.258222926959602)
--(axis cs:-1.39205293398625,0.244520625970485)
--(axis cs:-1.32902482641937,0.197923564420268)
--(axis cs:-1.28174378140251,0.174151001164369)
--(axis cs:-1.26015237317528,0.167675756694985)
--(axis cs:-1.19127991993118,0.154079525745599)
--(axis cs:-1.12240746668709,0.147356061707107)
--(axis cs:-1.053535013443,0.146930332669877)
--(axis cs:-0.984662560198912,0.153274583138434)
--(axis cs:-0.915790106954821,0.168263751575473)
--(axis cs:-0.899769238574521,0.174151001164369)
--(axis cs:-0.84691765371073,0.20823011509527)
--(axis cs:-0.812113224350042,0.244520625970485)
--(axis cs:-0.792473796373466,0.314890250776601)
--(axis cs:-0.812864330627318,0.385259875582717)
--(axis cs:-0.84691765371073,0.420443780039415)
--(axis cs:-0.901718107049643,0.455629500388834)
--(axis cs:-0.915790106954821,0.46079192908903)
--(axis cs:-0.984662560198912,0.475904181060593)
--(axis cs:-1.053535013443,0.482415238293765)
--(axis cs:-1.12240746668709,0.48221173196651)
--(axis cs:-1.19127991993118,0.475798208833243)
--(axis cs:-1.26015237317528,0.462667443244158)
--(axis cs:-1.28429849307952,0.455629500388834)
--(axis cs:-1.32902482641937,0.433387459644087)
--(axis cs:-1.39443305821813,0.385259875582717)
--(axis cs:-1.39789727966346,0.376471439296086)
--(axis cs:-1.4183035304285,0.314890250776601);

\path [draw=color1, semithick]
(axis cs:-0.336365616597748,-0.38880599728456)
--(axis cs:-0.295938027758004,-0.437482487993023)
--(axis cs:-0.269409151172625,-0.459175622090676)
--(axis cs:-0.227065574513913,-0.47838358357765)
--(axis cs:-0.158193121269822,-0.497685071496009)
--(axis cs:-0.0893206680257312,-0.508278323813958)
--(axis cs:-0.0204482147816403,-0.512604608711542)
--(axis cs:0.0484242384624505,-0.511540960949671)
--(axis cs:0.117296691706541,-0.504871191335801)
--(axis cs:0.186169144950632,-0.491174927091208)
--(axis cs:0.255041598194723,-0.46701510190319)
--(axis cs:0.270031195250402,-0.459175622090676)
--(axis cs:0.323914051438814,-0.406831817381579)
--(axis cs:0.336868289179028,-0.38880599728456)
--(axis cs:0.35349152149365,-0.318436372478444)
--(axis cs:0.340315112600474,-0.248066747672328)
--(axis cs:0.323914051438814,-0.223127479745285)
--(axis cs:0.282071105514228,-0.177697122866212)
--(axis cs:0.255041598194723,-0.162395763161891)
--(axis cs:0.186169144950632,-0.137132968351014)
--(axis cs:0.117296691706541,-0.122801814713886)
--(axis cs:0.0484242384624505,-0.115821324950247)
--(axis cs:-0.0204482147816403,-0.114714860861183)
--(axis cs:-0.0893206680257312,-0.119260819851645)
--(axis cs:-0.158193121269822,-0.130377521494866)
--(axis cs:-0.227065574513913,-0.150617956644765)
--(axis cs:-0.282102957522789,-0.177697122866212)
--(axis cs:-0.295938027758004,-0.190348939671894)
--(axis cs:-0.339811006405106,-0.248066747672328)
--(axis cs:-0.353753029717494,-0.318436372478444)
--(axis cs:-0.336365616597748,-0.38880599728456);

\path [draw=color1, semithick]
(axis cs:-0.339518443985689,0.87784724922553)
--(axis cs:-0.295938027758004,0.819041195861192)
--(axis cs:-0.283633475974654,0.807477624419414)
--(axis cs:-0.227065574513913,0.77912282520137)
--(axis cs:-0.158193121269822,0.75857769151034)
--(axis cs:-0.0893206680257312,0.747288431450813)
--(axis cs:-0.0204482147816403,0.742673102397258)
--(axis cs:0.0484242384624505,0.743803101710512)
--(axis cs:0.117296691706541,0.7509012334957)
--(axis cs:0.186169144950632,0.765456474448121)
--(axis cs:0.255041598194723,0.791078977682507)
--(axis cs:0.283510422050055,0.807477624419414)
--(axis cs:0.323914051438814,0.852701201775527)
--(axis cs:0.339991985491648,0.87784724922553)
--(axis cs:0.352878142039707,0.948216874031647)
--(axis cs:0.339045727118436,1.01858649883776)
--(axis cs:0.323914051438814,1.04463854619768)
--(axis cs:0.289697593278939,1.08895612364388)
--(axis cs:0.255041598194723,1.11443720659885)
--(axis cs:0.186169144950632,1.14748327145785)
--(axis cs:0.145544307546137,1.15932574844999)
--(axis cs:0.117296691706541,1.16580295926292)
--(axis cs:0.0484242384624505,1.17427977116276)
--(axis cs:-0.0204482147816403,1.17613207513275)
--(axis cs:-0.0893206680257312,1.17155782810313)
--(axis cs:-0.158193121269822,1.15954749832508)
--(axis cs:-0.15896666222027,1.15932574844999)
--(axis cs:-0.227065574513913,1.13361377339657)
--(axis cs:-0.295447744135299,1.08895612364388)
--(axis cs:-0.295938027758004,1.08839767140711)
--(axis cs:-0.340399844421665,1.01858649883776)
--(axis cs:-0.353637174775967,0.948216874031647)
--(axis cs:-0.339518443985689,0.87784724922553);

\path [draw=color1, semithick]
(axis cs:0.805640402940322,-1.02213262053961)
--(axis cs:0.80602122414745,-1.0227630090916)
--(axis cs:0.870447132414062,-1.09250224534572)
--(axis cs:0.87489367739154,-1.09518331092484)
--(axis cs:0.943766130635631,-1.11994583616749)
--(axis cs:1.01263858387972,-1.12981020834445)
--(axis cs:1.08151103712381,-1.12924743776013)
--(axis cs:1.1503834903679,-1.12019210579644)
--(axis cs:1.21925594361199,-1.10330303574461)
--(axis cs:1.24967046382836,-1.09250224534572)
--(axis cs:1.28812839685609,-1.07321935975579)
--(axis cs:1.35700085010018,-1.02838298845402)
--(axis cs:1.36503329817251,-1.02213262053961)
--(axis cs:1.41085683090136,-0.951762995733489)
--(axis cs:1.40740701202568,-0.881393370927373)
--(axis cs:1.35700085010018,-0.830993267583625)
--(axis cs:1.32735364695717,-0.811023746121257)
--(axis cs:1.28812839685609,-0.797755856369853)
--(axis cs:1.21925594361199,-0.78275266415772)
--(axis cs:1.1503834903679,-0.774975260771147)
--(axis cs:1.08151103712381,-0.773442009659651)
--(axis cs:1.01263858387972,-0.77827924184064)
--(axis cs:0.943766130635631,-0.790861261321139)
--(axis cs:0.884385389267396,-0.811023746121257)
--(axis cs:0.87489367739154,-0.816710015849722)
--(axis cs:0.80838215090703,-0.881393370927373)
--(axis cs:0.80602122414745,-0.889275540962266)
--(axis cs:0.791641365340109,-0.951762995733489)
--(axis cs:0.805640402940322,-1.02213262053961);

\path [draw=color1, semithick]
(axis cs:0.79259494548488,0.314890250776601)
--(axis cs:0.80602122414745,0.260672086055983)
--(axis cs:0.811326688056046,0.244520625970485)
--(axis cs:0.87489367739154,0.188554922014556)
--(axis cs:0.902683456486724,0.174151001164369)
--(axis cs:0.943766130635631,0.161685647149405)
--(axis cs:1.01263858387972,0.150575909301963)
--(axis cs:1.08151103712381,0.14704492881735)
--(axis cs:1.1503834903679,0.149840847329488)
--(axis cs:1.21925594361199,0.158891274404483)
--(axis cs:1.28420704287978,0.174151001164369)
--(axis cs:1.28812839685609,0.175670873560193)
--(axis cs:1.35700085010018,0.214710022247335)
--(axis cs:1.39389940564142,0.244520625970485)
--(axis cs:1.41999835736763,0.314890250776601)
--(axis cs:1.39262722942456,0.385259875582717)
--(axis cs:1.35700085010018,0.413317961403223)
--(axis cs:1.28812839685609,0.452221227367789)
--(axis cs:1.27935057969551,0.455629500388834)
--(axis cs:1.21925594361199,0.469723754089061)
--(axis cs:1.1503834903679,0.478957878229224)
--(axis cs:1.08151103712381,0.481936725230172)
--(axis cs:1.01263858387972,0.478542894313023)
--(axis cs:0.943766130635631,0.467521448114918)
--(axis cs:0.904328479298686,0.455629500388834)
--(axis cs:0.87489367739154,0.440428048008315)
--(axis cs:0.811847559381382,0.385259875582717)
--(axis cs:0.80602122414745,0.36786806505086)
--(axis cs:0.79259494548488,0.314890250776601);

\path [draw=color2, semithick]
(axis cs:-1.67338709263982,1.19074978546087)
--(axis cs:-1.60451463939573,1.22524927433169)
--(axis cs:-1.59519100808326,1.22969537325611)
--(axis cs:-1.53564218615164,1.25617821981362)
--(axis cs:-1.46676973290755,1.28236538083784)
--(axis cs:-1.4131623845816,1.30006499806223)
--(axis cs:-1.39789727966346,1.30535978883158)
--(axis cs:-1.32902482641937,1.32729989328679)
--(axis cs:-1.26015237317528,1.34635933413297)
--(axis cs:-1.19127991993118,1.36348616473728)
--(axis cs:-1.16159474672643,1.37043462286834)
--(axis cs:-1.12240746668709,1.38191763947416)
--(axis cs:-1.053535013443,1.40183133553761)
--(axis cs:-0.984662560198912,1.42301555203968)
--(axis cs:-0.934118389491275,1.44080424767446)
--(axis cs:-0.915790106954821,1.45088093725925)
--(axis cs:-0.84691765371073,1.49716436537748)
--(axis cs:-0.830610082996192,1.51117387248058)
--(axis cs:-0.790627494928085,1.58154349728669)
--(axis cs:-0.779055114744029,1.65191312209281)
--(axis cs:-0.786425667192147,1.72228274689892);

\path [draw=color2, semithick]
(axis cs:0.393656144252927,-1.72582886860077)
--(axis cs:0.403620507345218,-1.65545924379465)
--(axis cs:0.39878546821808,-1.58508961898853)
--(axis cs:0.392786504682905,-1.56808403924321)
--(axis cs:0.368780037589998,-1.51471999418242)
--(axis cs:0.323914051438814,-1.47510674520685)
--(axis cs:0.266680492006458,-1.4443503693763)
--(axis cs:0.255041598194723,-1.44080280712395)
--(axis cs:0.186169144950632,-1.42645082864376)
--(axis cs:0.117296691706541,-1.4181650316787)
--(axis cs:0.0484242384624505,-1.41401361872508)
--(axis cs:-0.0204482147816403,-1.41320627618094)
--(axis cs:-0.0893206680257312,-1.41565347591939)
--(axis cs:-0.158193121269822,-1.42192353796599)
--(axis cs:-0.227065574513913,-1.43355157587546)
--(axis cs:-0.26634638495803,-1.4443503693763)
--(axis cs:-0.295938027758004,-1.45840539928784)
--(axis cs:-0.364810481002094,-1.51401344032992)
--(axis cs:-0.365402588503863,-1.51471999418242)
--(axis cs:-0.392220525207718,-1.58508961898853)
--(axis cs:-0.396375170278398,-1.65545924379465)
--(axis cs:-0.385955332442123,-1.72582886860077);

\path [draw=color2, semithick]
(axis cs:0.82436667211597,1.72228274689892)
--(axis cs:0.816551971242294,1.65191312209281)
--(axis cs:0.827689619220709,1.58154349728669)
--(axis cs:0.866456145897579,1.51117387248058)
--(axis cs:0.87489367739154,1.50349885266026)
--(axis cs:0.943766130635631,1.45243494166303)
--(axis cs:0.962627341570318,1.44080424767446)
--(axis cs:1.01263858387972,1.42111220003197)
--(axis cs:1.08151103712381,1.39715615413568)
--(axis cs:1.1503834903679,1.37454459481575)
--(axis cs:1.16290397947804,1.37043462286834)
--(axis cs:1.21925594361199,1.35574816956086)
--(axis cs:1.28812839685609,1.33687192599187)
--(axis cs:1.35700085010018,1.31614763512782)
--(axis cs:1.40538004836885,1.30006499806223)
--(axis cs:1.42587330334427,1.29370749899417)
--(axis cs:1.49474575658836,1.27069321289784)
--(axis cs:1.56361820983245,1.24418216192438)
--(axis cs:1.59819939467924,1.22969537325611)
--(axis cs:1.63249066307654,1.21449811819928)
--(axis cs:1.70136311632063,1.18181826972446);

\path [draw=color2, semithick]
(axis cs:-1.57883237632943,-0.951762995733489)
--(axis cs:-1.53564218615164,-1.00814664460086)
--(axis cs:-1.52503225595249,-1.02213262053961)
--(axis cs:-1.46676973290755,-1.06817786273228)
--(axis cs:-1.43283139000177,-1.09250224534572)
--(axis cs:-1.39789727966346,-1.1108639878766)
--(axis cs:-1.32902482641937,-1.14192598976736)
--(axis cs:-1.27258091526082,-1.16287187015184)
--(axis cs:-1.26015237317528,-1.16684386115926)
--(axis cs:-1.19127991993118,-1.18468372012521)
--(axis cs:-1.12240746668709,-1.19807508881238)
--(axis cs:-1.053535013443,-1.20716925999108)
--(axis cs:-0.984662560198912,-1.21172392901173)
--(axis cs:-0.915790106954821,-1.21084331973859)
--(axis cs:-0.84691765371073,-1.20228413655112)
--(axis cs:-0.778045200466639,-1.18033463541744)
--(axis cs:-0.749511423691165,-1.16287187015184)
--(axis cs:-0.709172747222549,-1.12099076604811)
--(axis cs:-0.692738406332391,-1.09250224534572)
--(axis cs:-0.672669270261657,-1.02213262053961)
--(axis cs:-0.667562669541716,-0.951762995733489)
--(axis cs:-0.67473202466669,-0.881393370927373)
--(axis cs:-0.699547594878106,-0.811023746121257)
--(axis cs:-0.709172747222548,-0.797375425830411)
--(axis cs:-0.775956907399115,-0.740654121315141)
--(axis cs:-0.778045200466639,-0.739641756796654)
--(axis cs:-0.84691765371073,-0.717246310460626)
--(axis cs:-0.915790106954821,-0.704948214931796)
--(axis cs:-0.984662560198912,-0.698029081155034)
--(axis cs:-1.053535013443,-0.694512449167137)
--(axis cs:-1.12240746668709,-0.693516621914013)
--(axis cs:-1.19127991993118,-0.694717153991273)
--(axis cs:-1.26015237317528,-0.698172005384544)
--(axis cs:-1.32902482641937,-0.704321577241368)
--(axis cs:-1.39789727966346,-0.714150042234831)
--(axis cs:-1.46676973290755,-0.729633678978975)
--(axis cs:-1.50093548428194,-0.740654121315141)
--(axis cs:-1.53564218615164,-0.761127958053493)
--(axis cs:-1.58898110392968,-0.811023746121257)
--(axis cs:-1.60161725561428,-0.881393370927373)
--(axis cs:-1.57883237632943,-0.951762995733489);

\path [draw=color2, semithick]
(axis cs:-1.58057601432154,0.244520625970485)
--(axis cs:-1.53564218615164,0.176133388933853)
--(axis cs:-1.53404748320008,0.174151001164369)
--(axis cs:-1.46676973290755,0.130124388213898)
--(axis cs:-1.40294823691973,0.103781376358253)
--(axis cs:-1.39789727966346,0.102354701996325)
--(axis cs:-1.32902482641937,0.0874209201990577)
--(axis cs:-1.26015237317528,0.0777509219221109)
--(axis cs:-1.19127991993118,0.0717960112332328)
--(axis cs:-1.12240746668709,0.0687772424969512)
--(axis cs:-1.053535013443,0.0684150204177991)
--(axis cs:-0.984662560198912,0.0708724401785453)
--(axis cs:-0.915790106954821,0.0768923510003889)
--(axis cs:-0.84691765371073,0.0882924913207313)
--(axis cs:-0.793940568597411,0.103781376358253)
--(axis cs:-0.778045200466639,0.11081252613196)
--(axis cs:-0.709172747222549,0.164971158922689)
--(axis cs:-0.702145612478056,0.174151001164369)
--(axis cs:-0.67498641056643,0.244520625970485)
--(axis cs:-0.66801140803893,0.314890250776601)
--(axis cs:-0.675658471711843,0.385259875582717)
--(axis cs:-0.703640661626104,0.455629500388834)
--(axis cs:-0.709172747222549,0.46279779617831)
--(axis cs:-0.778045200466639,0.517122319879016)
--(axis cs:-0.798291614085153,0.52599912519495)
--(axis cs:-0.84691765371073,0.540130462893703)
--(axis cs:-0.915790106954821,0.551620940597303)
--(axis cs:-0.984662560198912,0.557688541607161)
--(axis cs:-1.053535013443,0.560170676128509)
--(axis cs:-1.12240746668709,0.55982337080129)
--(axis cs:-1.19127991993118,0.556827774576482)
--(axis cs:-1.26015237317528,0.550938027251257)
--(axis cs:-1.32902482641937,0.541444380438111)
--(axis cs:-1.39789727966346,0.526949051240803)
--(axis cs:-1.40139743238148,0.52599912519495)
--(axis cs:-1.46676973290755,0.499963098410878)
--(axis cs:-1.53564218615164,0.456737709789647)
--(axis cs:-1.53702754952992,0.455629500388834)
--(axis cs:-1.58294236714761,0.385259875582717)
--(axis cs:-1.59416848765483,0.314890250776601)
--(axis cs:-1.58057601432154,0.244520625970485);

\path [draw=color2, semithick]
(axis cs:-0.453544191247038,-0.38880599728456)
--(axis cs:-0.433682934246185,-0.443836766657645)
--(axis cs:-0.426405485559486,-0.459175622090676)
--(axis cs:-0.364810481002094,-0.516230904103882)
--(axis cs:-0.339490560006095,-0.529545246896792)
--(axis cs:-0.295938027758004,-0.544065432810877)
--(axis cs:-0.227065574513913,-0.557932541757031)
--(axis cs:-0.158193121269822,-0.565901964858154)
--(axis cs:-0.0893206680257312,-0.570282950772794)
--(axis cs:-0.0204482147816403,-0.572082855464057)
--(axis cs:0.0484242384624505,-0.571663889998)
--(axis cs:0.117296691706541,-0.56893693504385)
--(axis cs:0.186169144950632,-0.563315833625776)
--(axis cs:0.255041598194723,-0.553382938842583)
--(axis cs:0.323914051438814,-0.535842057638402)
--(axis cs:0.340228813955698,-0.529545246896792)
--(axis cs:0.392786504682905,-0.495973826050663)
--(axis cs:0.426198280900907,-0.459175622090676)
--(axis cs:0.453632223900689,-0.38880599728456)
--(axis cs:0.461199078891464,-0.318436372478444)
--(axis cs:0.455071936209967,-0.248066747672328)
--(axis cs:0.430713801293484,-0.177697122866212)
--(axis cs:0.392786504682905,-0.132536643589075)
--(axis cs:0.357838748139108,-0.107327498060096)
--(axis cs:0.323914051438814,-0.0928312955667523)
--(axis cs:0.255041598194723,-0.0748270587118688)
--(axis cs:0.186169144950632,-0.0646237998854976)
--(axis cs:0.117296691706541,-0.0588408236513943)
--(axis cs:0.0484242384624505,-0.0560292706207574)
--(axis cs:-0.0204482147816403,-0.0555924196657044)
--(axis cs:-0.0893206680257312,-0.0574418015421329)
--(axis cs:-0.158193121269822,-0.0619508298477236)
--(axis cs:-0.227065574513913,-0.070155835995225)
--(axis cs:-0.295938027758004,-0.0844380381002471)
--(axis cs:-0.357733173588707,-0.107327498060096)
--(axis cs:-0.364810481002094,-0.111542119308371)
--(axis cs:-0.430735928558605,-0.177697122866212)
--(axis cs:-0.433682934246185,-0.18459303004285)
--(axis cs:-0.454779159548114,-0.248066747672328)
--(axis cs:-0.460857286441146,-0.318436372478444)
--(axis cs:-0.453544191247038,-0.38880599728456);

\path [draw=color2, semithick]
(axis cs:-0.454846170865319,0.87784724922553)
--(axis cs:-0.433682934246185,0.811473069659396)
--(axis cs:-0.43204755260203,0.807477624419414)
--(axis cs:-0.364810481002094,0.738750811681065)
--(axis cs:-0.362128849821924,0.737107999613298)
--(axis cs:-0.295938027758004,0.712205739641267)
--(axis cs:-0.227065574513913,0.697917791291788)
--(axis cs:-0.158193121269822,0.689687902234785)
--(axis cs:-0.0893206680257312,0.685159590645875)
--(axis cs:-0.0204482147816403,0.683305880618051)
--(axis cs:0.0484242384624505,0.68375666343532)
--(axis cs:0.117296691706541,0.686599779127836)
--(axis cs:0.186169144950632,0.692426425607307)
--(axis cs:0.255041598194723,0.702669662749027)
--(axis cs:0.323914051438814,0.720663718781493)
--(axis cs:0.361881147616967,0.737107999613298)
--(axis cs:0.392786504682905,0.75998071776227)
--(axis cs:0.432068413416746,0.807477624419414)
--(axis cs:0.455209347007142,0.87784724922553)
--(axis cs:0.460277488135409,0.948216874031647)
--(axis cs:0.452321687939959,1.01858649883776)
--(axis cs:0.428555714698145,1.08895612364388)
--(axis cs:0.392786504682905,1.14061910780294)
--(axis cs:0.374320995719103,1.15932574844999)
--(axis cs:0.323914051438814,1.19249987519963)
--(axis cs:0.255041598194723,1.21969949399013)
--(axis cs:0.21486106214061,1.22969537325611)
--(axis cs:0.186169144950632,1.23586188105267)
--(axis cs:0.117296691706541,1.24544694371187)
--(axis cs:0.0484242384624505,1.25057823395412)
--(axis cs:-0.0204482147816403,1.2520920733744)
--(axis cs:-0.0893206680257312,1.25012615684937)
--(axis cs:-0.158193121269822,1.24417297019071)
--(axis cs:-0.227065574513913,1.23280901042124)
--(axis cs:-0.239470528858726,1.22969537325611)
--(axis cs:-0.295938027758004,1.21254384897928)
--(axis cs:-0.364810481002094,1.17551071664243)
--(axis cs:-0.383973924441699,1.15932574844999)
--(axis cs:-0.432943065814964,1.08895612364388)
--(axis cs:-0.433682934246185,1.08690257885151)
--(axis cs:-0.453706171794271,1.01858649883776)
--(axis cs:-0.460289803868255,0.948216874031647)
--(axis cs:-0.454846170865319,0.87784724922553);

\path [draw=color2, semithick]
(axis cs:0.666442816211654,-0.951762995733489)
--(axis cs:0.668276317659268,-0.983620993618079)
--(axis cs:0.670866768907957,-1.02213262053961)
--(axis cs:0.689838845000247,-1.09250224534572)
--(axis cs:0.736282272411376,-1.16287187015184)
--(axis cs:0.737148770903359,-1.163680197841)
--(axis cs:0.80602122414745,-1.20296740072221)
--(axis cs:0.87489367739154,-1.2202603891095)
--(axis cs:0.943766130635631,-1.2269529131914)
--(axis cs:1.01263858387972,-1.22702785225778)
--(axis cs:1.08151103712381,-1.22204249657684)
--(axis cs:1.1503834903679,-1.21251204959839)
--(axis cs:1.21925594361199,-1.19837970182459)
--(axis cs:1.28812839685609,-1.17917931242631)
--(axis cs:1.33376491874129,-1.16287187015184)
--(axis cs:1.35700085010018,-1.15301020243481)
--(axis cs:1.42587330334427,-1.11738201821511)
--(axis cs:1.46595739362344,-1.09250224534572)
--(axis cs:1.49474575658836,-1.06739306948798)
--(axis cs:1.54177131251291,-1.02213262053961)
--(axis cs:1.56361820983245,-0.985662643867049)
--(axis cs:1.58423915964187,-0.951762995733489)
--(axis cs:1.59886666661044,-0.881393370927373)
--(axis cs:1.57946281540863,-0.811023746121257)
--(axis cs:1.56361820983245,-0.794245314888973)
--(axis cs:1.49474575658836,-0.745332755748037)
--(axis cs:1.48497616655755,-0.740654121315141)
--(axis cs:1.42587330334427,-0.72368034457328)
--(axis cs:1.35700085010018,-0.710854071812122)
--(axis cs:1.28812839685609,-0.702691241100541)
--(axis cs:1.21925594361199,-0.697742217876496)
--(axis cs:1.1503834903679,-0.695301094951087)
--(axis cs:1.08151103712381,-0.695118677060446)
--(axis cs:1.01263858387972,-0.697326545971956)
--(axis cs:0.943766130635631,-0.702523112525886)
--(axis cs:0.87489367739154,-0.712116156135082)
--(axis cs:0.80602122414745,-0.729341656871884)
--(axis cs:0.778270386534107,-0.740654121315141)
--(axis cs:0.737148770903359,-0.768350413300014)
--(axis cs:0.700180804974423,-0.811023746121257)
--(axis cs:0.674031811893479,-0.881393370927373)
--(axis cs:0.668276317659268,-0.932756460000017)
--(axis cs:0.666442816211654,-0.951762995733489);

\path [draw=color2, semithick]
(axis cs:0.667189754665474,0.314890250776601)
--(axis cs:0.668276317659268,0.302899215983888)
--(axis cs:0.674489118632011,0.244520625970485)
--(axis cs:0.703164257319217,0.174151001164369)
--(axis cs:0.737148770903359,0.138013548085651)
--(axis cs:0.795106528176944,0.103781376358253)
--(axis cs:0.80602122414745,0.0997785263041216)
--(axis cs:0.87489367739154,0.0834571190831873)
--(axis cs:0.943766130635631,0.0746095360089405)
--(axis cs:1.01263858387972,0.0701676284331854)
--(axis cs:1.08151103712381,0.0688276880157692)
--(axis cs:1.1503834903679,0.0700837754615103)
--(axis cs:1.21925594361199,0.0739120795253274)
--(axis cs:1.28812839685609,0.0807114505131946)
--(axis cs:1.35700085010018,0.0914216627055205)
--(axis cs:1.41068378859118,0.103781376358253)
--(axis cs:1.42587330334427,0.108778664202556)
--(axis cs:1.49474575658836,0.14025833129769)
--(axis cs:1.5431228717666,0.174151001164369)
--(axis cs:1.56361820983245,0.202975845880603)
--(axis cs:1.58789726682732,0.244520625970485)
--(axis cs:1.5990110604756,0.314890250776601)
--(axis cs:1.584228833216,0.385259875582717)
--(axis cs:1.56361820983245,0.416654798932408)
--(axis cs:1.53308694817511,0.455629500388834)
--(axis cs:1.49474575658836,0.480923257442261)
--(axis cs:1.42587330334427,0.513289695799183)
--(axis cs:1.38755768364167,0.52599912519495)
--(axis cs:1.35700085010018,0.533184024487211)
--(axis cs:1.28812839685609,0.544980857179814)
--(axis cs:1.21925594361199,0.552685885369164)
--(axis cs:1.1503834903679,0.557216623051557)
--(axis cs:1.08151103712381,0.558988689281823)
--(axis cs:1.01263858387972,0.55800498148235)
--(axis cs:0.943766130635631,0.553785036835343)
--(axis cs:0.87489367739154,0.545042516769676)
--(axis cs:0.80602122414745,0.528704950911631)
--(axis cs:0.798578957048848,0.52599912519495)
--(axis cs:0.737148770903359,0.490127479063039)
--(axis cs:0.704447123504442,0.455629500388834)
--(axis cs:0.675058221323918,0.385259875582717)
--(axis cs:0.668276317659268,0.326024724619323)
--(axis cs:0.667189754665474,0.314890250776601);

\path [draw=color3, semithick]
(axis cs:-1.67338709263982,-1.04878173402367)
--(axis cs:-1.62057660288184,-1.09250224534572)
--(axis cs:-1.60451463939573,-1.10269108032152)
--(axis cs:-1.53564218615164,-1.14387833626503)
--(axis cs:-1.50021970924005,-1.16287187015184)
--(axis cs:-1.46676973290755,-1.17802350967598)
--(axis cs:-1.39789727966346,-1.2055162419122)
--(axis cs:-1.32902482641937,-1.228601666318)
--(axis cs:-1.31309391678399,-1.23324149495795)
--(axis cs:-1.26015237317528,-1.24822703917048)
--(axis cs:-1.19127991993118,-1.26467743320743)
--(axis cs:-1.12240746668709,-1.27850354141221)
--(axis cs:-1.053535013443,-1.29023132610442)
--(axis cs:-0.984662560198912,-1.30032522369803)
--(axis cs:-0.957603074988076,-1.30361111976407)
--(axis cs:-0.915790106954821,-1.30985657283692)
--(axis cs:-0.84691765371073,-1.31901432723753)
--(axis cs:-0.778045200466639,-1.3284515254461)
--(axis cs:-0.709172747222549,-1.34064064048417)
--(axis cs:-0.640300293978458,-1.36659807547925)
--(axis cs:-0.630421138590697,-1.37398074457019)
--(axis cs:-0.597072619296406,-1.4443503693763)
--(axis cs:-0.587555920098979,-1.51471999418242)
--(axis cs:-0.582945347169845,-1.58508961898853)
--(axis cs:-0.5801366038557,-1.65545924379465)
--(axis cs:-0.578173623926711,-1.72582886860077);

\path [draw=color3, semithick]
(axis cs:-1.67338709263982,0.0282728548997057)
--(axis cs:-1.60451463939573,0.0149139875952189)
--(axis cs:-1.53564218615164,0.00883014025502912)
--(axis cs:-1.46676973290755,0.00546143518526938)
--(axis cs:-1.39789727966346,0.00339511910465985)
--(axis cs:-1.32902482641937,0.00204952168283685)
--(axis cs:-1.26015237317528,0.00114087737610525)
--(axis cs:-1.19127991993118,0.000513892231428312)
--(axis cs:-1.12240746668709,7.60639289878809e-05)
--(axis cs:-1.053535013443,-0.000231573053985936)
--(axis cs:-0.984662560198912,-0.000448992565991926)
--(axis cs:-0.915790106954821,-0.0006052900895318)
--(axis cs:-0.84691765371073,-0.000724254874435382)
--(axis cs:-0.778045200466639,-0.000830676326179829)
--(axis cs:-0.709172747222549,-0.000966248429099422)
--(axis cs:-0.640300293978458,-0.00128016624185043)
--(axis cs:-0.571427840734367,-0.0058630741078419)
--(axis cs:-0.563036094954816,-0.0369578732539795)
--(axis cs:-0.562133713735338,-0.107327498060096)
--(axis cs:-0.562056746517237,-0.177697122866212)
--(axis cs:-0.562149897946062,-0.248066747672328)
--(axis cs:-0.56231744397644,-0.318436372478444)
--(axis cs:-0.562506259833196,-0.38880599728456)
--(axis cs:-0.562654983606323,-0.459175622090676)
--(axis cs:-0.562627203832264,-0.529545246896792)
--(axis cs:-0.561242435010831,-0.599914871702908)
--(axis cs:-0.502555387490276,-0.626664071347889)
--(axis cs:-0.433682934246185,-0.627148212540267)
--(axis cs:-0.364810481002094,-0.627259862936355)
--(axis cs:-0.295938027758004,-0.627291021547758)
--(axis cs:-0.227065574513913,-0.627298789190087)
--(axis cs:-0.158193121269822,-0.627303960453484)
--(axis cs:-0.0893206680257312,-0.627316544079379)
--(axis cs:-0.0204482147816403,-0.627341871296818)
--(axis cs:0.0484242384624505,-0.627382570793819)
--(axis cs:0.117296691706541,-0.62743931533148)
--(axis cs:0.186169144950632,-0.627511085842995)
--(axis cs:0.255041598194723,-0.627595126347346)
--(axis cs:0.323914051438814,-0.62768642209996)
--(axis cs:0.392786504682905,-0.627775632595137)
--(axis cs:0.461658957926995,-0.627838386847615)
--(axis cs:0.530531411171086,-0.627688181943667)
--(axis cs:0.562714743166423,-0.599914871702908)
--(axis cs:0.562901312083955,-0.529545246896792)
--(axis cs:0.562797066845597,-0.459175622090676)
--(axis cs:0.562664806154787,-0.38880599728456)
--(axis cs:0.562548591659752,-0.318436372478444)
--(axis cs:0.562477849474504,-0.248066747672328)
--(axis cs:0.56249318838277,-0.177697122866212)
--(axis cs:0.562709693182809,-0.107327498060096)
--(axis cs:0.564068639214214,-0.0369578732539795)
--(axis cs:0.599403864415177,-0.00232157318365673)
--(axis cs:0.668276317659268,-0.000908175787194307)
--(axis cs:0.737148770903359,-0.000534856095977299)
--(axis cs:0.80602122414745,-0.000311731455568072)
--(axis cs:0.87489367739154,-0.000131779784953726)
--(axis cs:0.943766130635631,3.45104666871904e-05)
--(axis cs:1.01263858387972,0.000198051271006253)
--(axis cs:1.08151103712381,0.000363155777049588)
--(axis cs:1.1503834903679,0.000530990666977371)
--(axis cs:1.21925594361199,0.000700646983404801)
--(axis cs:1.28812839685609,0.000869218575543573)
--(axis cs:1.35700085010018,0.00103109471525773)
--(axis cs:1.42587330334427,0.00117599967138431)
--(axis cs:1.49474575658836,0.00128405048314431)
--(axis cs:1.56361820983245,0.00131179028551594)
--(axis cs:1.63249066307654,0.00114256532392307)
--(axis cs:1.70136311632063,0.000318044258273632);

\path [draw=color3, semithick]
(axis cs:-1.67338709263982,1.03622731294392)
--(axis cs:-1.61570927976307,1.08895612364388)
--(axis cs:-1.60451463939573,1.09678309124662)
--(axis cs:-1.53564218615164,1.14248261138275)
--(axis cs:-1.50755933033898,1.15932574844999)
--(axis cs:-1.46676973290755,1.17988258835814)
--(axis cs:-1.39789727966346,1.21003209170029)
--(axis cs:-1.34490040434191,1.22969537325611)
--(axis cs:-1.32902482641937,1.23530925968121)
--(axis cs:-1.26015237317528,1.25647728646243)
--(axis cs:-1.19127991993118,1.27400807871698)
--(axis cs:-1.12240746668709,1.28860642105452)
--(axis cs:-1.05781667139942,1.30006499806223)
--(axis cs:-1.053535013443,1.30093290215889)
--(axis cs:-0.984662560198912,1.3123904932392)
--(axis cs:-0.915790106954821,1.3222547545821)
--(axis cs:-0.84691765371073,1.3311654768157)
--(axis cs:-0.778045200466639,1.34008590362401)
--(axis cs:-0.709172747222549,1.35124960309154)
--(axis cs:-0.646938451000117,1.37043462286834)
--(axis cs:-0.640300293978458,1.37498163933957)
--(axis cs:-0.596967228414666,1.44080424767446)
--(axis cs:-0.585604879212949,1.51117387248058)
--(axis cs:-0.580473877160542,1.58154349728669)
--(axis cs:-0.57747716731212,1.65191312209281)
--(axis cs:-0.575467117275291,1.72228274689892);

\path [draw=color3, semithick]
(axis cs:0.597489058002133,-1.72582886860077)
--(axis cs:0.599058213157071,-1.65545924379465)
--(axis cs:0.599403864415177,-1.64712660513995)
--(axis cs:0.60213069080791,-1.58508961898853)
--(axis cs:0.608351076955246,-1.51471999418242)
--(axis cs:0.62340197063772,-1.4443503693763)
--(axis cs:0.668276317659268,-1.38523987111857)
--(axis cs:0.686678971046886,-1.37398074457019)
--(axis cs:0.737148770903359,-1.35892807860162)
--(axis cs:0.80602122414745,-1.34695008050583)
--(axis cs:0.87489367739154,-1.33806692340131)
--(axis cs:0.943766130635631,-1.32977727226552)
--(axis cs:1.01263858387972,-1.32095728396598)
--(axis cs:1.08151103712381,-1.31086897959793)
--(axis cs:1.12297828596196,-1.30361111976407)
--(axis cs:1.1503834903679,-1.29937895140622)
--(axis cs:1.21925594361199,-1.28642962678118)
--(axis cs:1.28812839685609,-1.27056612852838)
--(axis cs:1.35700085010018,-1.25091392482079)
--(axis cs:1.40769668869649,-1.23324149495795)
--(axis cs:1.42587330334427,-1.22649297084288)
--(axis cs:1.49474575658836,-1.19660434913576)
--(axis cs:1.55754039104653,-1.16287187015184)
--(axis cs:1.56361820983245,-1.15890897642513)
--(axis cs:1.63249066307654,-1.10941541791755)
--(axis cs:1.6538348117566,-1.09250224534572)
--(axis cs:1.70136311632063,-1.04241426703643);

\path [draw=color3, semithick]
(axis cs:0.614176986664405,1.72228274689892)
--(axis cs:0.616792680083494,1.65191312209281)
--(axis cs:0.62154072746456,1.58154349728669)
--(axis cs:0.63087329686371,1.51117387248058)
--(axis cs:0.653123608619962,1.44080424767446)
--(axis cs:0.668276317659268,1.41952340281117)
--(axis cs:0.735999537423995,1.37043462286834)
--(axis cs:0.737148770903359,1.37003652035883)
--(axis cs:0.80602122414745,1.35037126646312)
--(axis cs:0.87489367739154,1.33613241910492)
--(axis cs:0.943766130635631,1.32331901386236)
--(axis cs:1.01263858387972,1.31028175365464)
--(axis cs:1.06138369531311,1.30006499806223)
--(axis cs:1.08151103712381,1.29648322398456)
--(axis cs:1.1503834903679,1.28213404707389)
--(axis cs:1.21925594361199,1.26561421596965)
--(axis cs:1.28812839685609,1.24631216694146)
--(axis cs:1.33901810348154,1.22969537325611)
--(axis cs:1.35700085010018,1.22365857164273)
--(axis cs:1.42587330334427,1.19746147882788)
--(axis cs:1.49474575658836,1.16669787639434)
--(axis cs:1.50988673244595,1.15932574844999)
--(axis cs:1.56361820983245,1.1286429899216)
--(axis cs:1.62625418295699,1.08895612364388)
--(axis cs:1.63249066307654,1.0837889548701)
--(axis cs:1.70136311632063,1.02664253552668);

\path [draw=color3, semithick]
(axis cs:1.70136311632063,-0.572001118064849)
--(axis cs:1.63249066307654,-0.597903671589011)
--(axis cs:1.6238867384348,-0.599914871702908)
--(axis cs:1.56361820983245,-0.609619141558259)
--(axis cs:1.49474575658836,-0.61609404750389)
--(axis cs:1.42587330334427,-0.620104983022443)
--(axis cs:1.35700085010018,-0.622753349083151)
--(axis cs:1.28812839685609,-0.62456879376995)
--(axis cs:1.21925594361199,-0.625838190072731)
--(axis cs:1.1503834903679,-0.626731003152646)
--(axis cs:1.08151103712381,-0.627354333304303)
--(axis cs:1.01263858387972,-0.627779744398012)
--(axis cs:0.943766130635631,-0.628057470429192)
--(axis cs:0.87489367739154,-0.628224545499585)
--(axis cs:0.80602122414745,-0.628310046126228)
--(axis cs:0.737148770903359,-0.628339895492129)
--(axis cs:0.668276317659268,-0.628348244677545)
--(axis cs:0.599403864415177,-0.628496800612211)
--(axis cs:0.563536489866193,-0.670284496509024)
--(axis cs:0.563316778301012,-0.740654121315141)
--(axis cs:0.563058359361393,-0.811023746121257)
--(axis cs:0.562526768321837,-0.881393370927373)
--(axis cs:0.561510812305194,-0.951762995733489)
--(axis cs:0.559638597838667,-1.02213262053961)
--(axis cs:0.556115917848548,-1.09250224534572)
--(axis cs:0.548836848005473,-1.16287187015184)
--(axis cs:0.530531411171086,-1.23138699809065)
--(axis cs:0.529700201397328,-1.23324149495795)
--(axis cs:0.461658957926995,-1.29264060872806)
--(axis cs:0.418315347180451,-1.30361111976407)
--(axis cs:0.392786504682905,-1.30813918271675)
--(axis cs:0.323914051438814,-1.31554964376717)
--(axis cs:0.255041598194723,-1.31952852820819)
--(axis cs:0.186169144950632,-1.32180181714253)
--(axis cs:0.117296691706541,-1.32305513074994)
--(axis cs:0.0484242384624505,-1.32360125389259)
--(axis cs:-0.0204482147816403,-1.32357999529347)
--(axis cs:-0.0893206680257312,-1.32302642090833)
--(axis cs:-0.158193121269822,-1.32188629858962)
--(axis cs:-0.227065574513913,-1.31999193149193)
--(axis cs:-0.295938027758004,-1.31696859805653)
--(axis cs:-0.364810481002094,-1.31192919981233)
--(axis cs:-0.426646223214098,-1.30361111976407)
--(axis cs:-0.433682934246185,-1.30236090596083)
--(axis cs:-0.502555387490276,-1.27760098231263)
--(axis cs:-0.53550149526826,-1.23324149495795)
--(axis cs:-0.55092494151585,-1.16287187015184)
--(axis cs:-0.556864004382398,-1.09250224534572)
--(axis cs:-0.559907251827489,-1.02213262053961)
--(axis cs:-0.561667177987034,-0.951762995733489)
--(axis cs:-0.562739789410951,-0.881393370927373)
--(axis cs:-0.563414400581824,-0.811023746121257)
--(axis cs:-0.563907246256794,-0.740654121315141)
--(axis cs:-0.564859473081262,-0.670284496509024)
--(axis cs:-0.571427840734367,-0.635266415568555)
--(axis cs:-0.640300293978458,-0.628507870939536)
--(axis cs:-0.709172747222549,-0.628113631116644)
--(axis cs:-0.778045200466639,-0.627910412655841)
--(axis cs:-0.84691765371073,-0.627704967801807)
--(axis cs:-0.915790106954821,-0.627436116207181)
--(axis cs:-0.984662560198912,-0.627061116030981)
--(axis cs:-1.053535013443,-0.62653524811324)
--(axis cs:-1.12240746668709,-0.625802662856354)
--(axis cs:-1.19127991993118,-0.624787262103657)
--(axis cs:-1.26015237317528,-0.623379038580839)
--(axis cs:-1.32902482641937,-0.621410069250382)
--(axis cs:-1.39789727966346,-0.618608139845224)
--(axis cs:-1.46676973290755,-0.614498327687446)
--(axis cs:-1.53564218615164,-0.608168148328469)
--(axis cs:-1.59266047143376,-0.599914871702908)
--(axis cs:-1.60451463939573,-0.597582823728876)
--(axis cs:-1.67338709263982,-0.577667710026025);

\path [draw=color3, semithick]
(axis cs:1.70136311632063,0.556664111882615)
--(axis cs:1.63249066307654,0.586460306617464)
--(axis cs:1.59257778207646,0.596368750001066)
--(axis cs:1.56361820983245,0.60146570233269)
--(axis cs:1.49474575658836,0.610092160650548)
--(axis cs:1.42587330334427,0.615619126157674)
--(axis cs:1.35700085010018,0.619376996856772)
--(axis cs:1.28812839685609,0.622031220523822)
--(axis cs:1.21925594361199,0.623952326220993)
--(axis cs:1.1503834903679,0.625363794558551)
--(axis cs:1.08151103712381,0.626409321429489)
--(axis cs:1.01263858387972,0.627186650405255)
--(axis cs:0.943766130635631,0.627766257544249)
--(axis cs:0.87489367739154,0.628203165379919)
--(axis cs:0.80602122414745,0.628547233799986)
--(axis cs:0.737148770903359,0.628860973836634)
--(axis cs:0.668276317659268,0.629291130669423)
--(axis cs:0.599403864415177,0.630933283835188)
--(axis cs:0.565939915835534,0.666738374807182)
--(axis cs:0.564477203671799,0.737107999613298)
--(axis cs:0.56386991034663,0.807477624419414)
--(axis cs:0.562995011863881,0.87784724922553)
--(axis cs:0.561451945898342,0.948216874031647)
--(axis cs:0.55867455134566,1.01858649883776)
--(axis cs:0.553509193786378,1.08895612364388)
--(axis cs:0.542962640265941,1.15932574844999)
--(axis cs:0.530531411171086,1.20071712323364)
--(axis cs:0.51650982919451,1.22969537325611)
--(axis cs:0.461658957926995,1.27801462505507)
--(axis cs:0.392786504682905,1.2999297491279)
--(axis cs:0.392125288464975,1.30006499806223)
--(axis cs:0.323914051438814,1.31172655403438)
--(axis cs:0.255041598194723,1.31875185452346)
--(axis cs:0.186169144950632,1.32334849637763)
--(axis cs:0.117296691706541,1.32647883183716)
--(axis cs:0.0484242384624505,1.32859954871277)
--(axis cs:-0.0204482147816403,1.32993561385234)
--(axis cs:-0.0893206680257312,1.33057836553041)
--(axis cs:-0.158193121269822,1.33051519346019)
--(axis cs:-0.227065574513913,1.32961406223294)
--(axis cs:-0.295938027758004,1.32753846774365)
--(axis cs:-0.364810481002094,1.3234574263647)
--(axis cs:-0.433682934246185,1.31482324454146)
--(axis cs:-0.483220517588844,1.30006499806223)
--(axis cs:-0.502555387490276,1.2895065964193)
--(axis cs:-0.539991614698405,1.22969537325611)
--(axis cs:-0.551718327735835,1.15932574844999)
--(axis cs:-0.556768541983559,1.08895612364388)
--(axis cs:-0.559555742168417,1.01858649883776)
--(axis cs:-0.56128600410139,0.948216874031647)
--(axis cs:-0.562431501794967,0.87784724922553)
--(axis cs:-0.563238569054688,0.807477624419414)
--(axis cs:-0.563937213193548,0.737107999613298)
--(axis cs:-0.565559980646279,0.666738374807182)
--(axis cs:-0.571427840734367,0.639135184548603)
--(axis cs:-0.640300293978458,0.629877887673992)
--(axis cs:-0.709172747222549,0.62937967157451)
--(axis cs:-0.778045200466639,0.629178129512926)
--(axis cs:-0.84691765371073,0.62901663441915)
--(axis cs:-0.915790106954821,0.628825071257553)
--(axis cs:-0.984662560198912,0.628563318745627)
--(axis cs:-1.053535013443,0.628194745546766)
--(axis cs:-1.12240746668709,0.627676422771)
--(axis cs:-1.19127991993118,0.626951227470187)
--(axis cs:-1.26015237317528,0.62593696312191)
--(axis cs:-1.32902482641937,0.624507470481298)
--(axis cs:-1.39789727966346,0.622455691925193)
--(axis cs:-1.46676973290755,0.619413448814122)
--(axis cs:-1.53564218615164,0.614653476154272)
--(axis cs:-1.60451463939573,0.606506042677113)
--(axis cs:-1.65370677758771,0.596368750001066)
--(axis cs:-1.67338709263982,0.589967220173209);

\path [draw=color3, semithick]
(axis cs:-0.56009668711259,0.0334117515521368)
--(axis cs:-0.56124112772427,0.103781376358253)
--(axis cs:-0.561613017004914,0.174151001164369)
--(axis cs:-0.561910830627323,0.244520625970485)
--(axis cs:-0.562183131927603,0.314890250776601)
--(axis cs:-0.562410880111201,0.385259875582717)
--(axis cs:-0.562537925682976,0.455629500388834)
--(axis cs:-0.562406231949929,0.52599912519495)
--(axis cs:-0.560708478923999,0.596368750001066)
--(axis cs:-0.502555387490276,0.627267141739878)
--(axis cs:-0.433682934246185,0.627937225783072)
--(axis cs:-0.364810481002094,0.628089429405572)
--(axis cs:-0.295938027758004,0.628127359242631)
--(axis cs:-0.227065574513913,0.628127000716705)
--(axis cs:-0.158193121269822,0.62811426589347)
--(axis cs:-0.0893206680257312,0.628100505313353)
--(axis cs:-0.0204482147816403,0.628090896197569)
--(axis cs:0.0484242384624505,0.628087010861013)
--(axis cs:0.117296691706541,0.628087550124053)
--(axis cs:0.186169144950632,0.628088118429899)
--(axis cs:0.255041598194723,0.628079832695999)
--(axis cs:0.323914051438814,0.628045052917088)
--(axis cs:0.392786504682905,0.627942499981689)
--(axis cs:0.461658957926995,0.627631851382669)
--(axis cs:0.530531411171086,0.625851436121684)
--(axis cs:0.560935447697254,0.596368750001066)
--(axis cs:0.562524476169285,0.52599912519495)
--(axis cs:0.562582073411669,0.455629500388834)
--(axis cs:0.562427717853632,0.385259875582717)
--(axis cs:0.562211059594613,0.314890250776601)
--(axis cs:0.56197103201039,0.244520625970485)
--(axis cs:0.561699703997061,0.174151001164369)
--(axis cs:0.561293114488195,0.103781376358253)
--(axis cs:0.559672595000642,0.0334117515521368)
--(axis cs:0.530531411171086,0.0021960673102582)
--(axis cs:0.461658957926995,0.000419438045068669)
--(axis cs:0.392786504682905,5.97870471337643e-05)
--(axis cs:0.323914051438814,-0.000106326327785674)
--(axis cs:0.255041598194723,-0.000204236562442263)
--(axis cs:0.186169144950632,-0.000268139623528795)
--(axis cs:0.117296691706541,-0.000311667031785066)
--(axis cs:0.0484242384624505,-0.000341557770610585)
--(axis cs:-0.0204482147816403,-0.000361514791188081)
--(axis cs:-0.0893206680257312,-0.000373450296470103)
--(axis cs:-0.158193121269822,-0.000377735612617634)
--(axis cs:-0.227065574513913,-0.00037274735113893)
--(axis cs:-0.295938027758004,-0.000353214286231515)
--(axis cs:-0.364810481002094,-0.000304859890460474)
--(axis cs:-0.433682934246185,-0.000181684236276472)
--(axis cs:-0.502555387490276,0.000275640859589275)
--(axis cs:-0.56009668711259,0.0334117515521368);

\path [draw=color4, semithick]
(axis cs:-1.67338709263982,-1.19717436619803)
--(axis cs:-1.60451463939573,-1.22694632980454)
--(axis cs:-1.589213975119,-1.23324149495795)
--(axis cs:-1.53564218615164,-1.25385685790117)
--(axis cs:-1.46676973290755,-1.27706662229853)
--(axis cs:-1.39789727966346,-1.29706373186589)
--(axis cs:-1.37331034513234,-1.30361111976407)
--(axis cs:-1.32902482641937,-1.31621274067196)
--(axis cs:-1.26015237317528,-1.33399282970322)
--(axis cs:-1.19127991993118,-1.35020449256554)
--(axis cs:-1.12240746668709,-1.36566048707263)
--(axis cs:-1.08527271296243,-1.37398074457019)
--(axis cs:-1.053535013443,-1.38317083169151)
--(axis cs:-0.984662560198912,-1.4044073851193)
--(axis cs:-0.915790106954821,-1.42956075173038)
--(axis cs:-0.882792691182921,-1.4443503693763)
--(axis cs:-0.84691765371073,-1.47101451933336)
--(axis cs:-0.801958833856492,-1.51471999418242)
--(axis cs:-0.778045200466639,-1.56572054813159)
--(axis cs:-0.770388518191533,-1.58508961898853)
--(axis cs:-0.762484567603793,-1.65545924379465)
--(axis cs:-0.769638018718446,-1.72582886860077);

\path [draw=color4, semithick]
(axis cs:0.405674531207491,1.72228274689892)
--(axis cs:0.416607300391255,1.65191312209281)
--(axis cs:0.412215293960378,1.58154349728669)
--(axis cs:0.392786504682905,1.53163144809656)
--(axis cs:0.382083125242939,1.51117387248058)
--(axis cs:0.323914051438814,1.46679965706005)
--(axis cs:0.261174375784806,1.44080424767446)
--(axis cs:0.255041598194723,1.43934720965397)
--(axis cs:0.186169144950632,1.42872807518747)
--(axis cs:0.117296691706541,1.42332226369786)
--(axis cs:0.0484242384624505,1.4215389068452)
--(axis cs:-0.0204482147816403,1.42277816104881)
--(axis cs:-0.0893206680257312,1.42707939738617)
--(axis cs:-0.158193121269822,1.43512288970816)
--(axis cs:-0.18931553839856,1.44080424767446)
--(axis cs:-0.227065574513913,1.4518991177801)
--(axis cs:-0.295938027758004,1.48429003374166)
--(axis cs:-0.331772338098839,1.51117387248058)
--(axis cs:-0.364810481002094,1.57037069283368)
--(axis cs:-0.369551781707813,1.58154349728669)
--(axis cs:-0.376547637114978,1.65191312209281)
--(axis cs:-0.366909417023075,1.72228274689892);

\path [draw=color4, semithick]
(axis cs:0.818329242751913,-1.72582886860077)
--(axis cs:0.808428467679947,-1.65545924379465)
--(axis cs:0.819887681336599,-1.58508961898853)
--(axis cs:0.863241050938917,-1.51471999418242)
--(axis cs:0.87489367739154,-1.50554118005816)
--(axis cs:0.943766130635631,-1.46377278806243)
--(axis cs:0.985501242707571,-1.4443503693763)
--(axis cs:1.01263858387972,-1.43624138119518)
--(axis cs:1.08151103712381,-1.4185140737181)
--(axis cs:1.1503834903679,-1.4024574298642)
--(axis cs:1.21925594361199,-1.38658416553387)
--(axis cs:1.27130873396352,-1.37398074457019)
--(axis cs:1.28812839685609,-1.37063533288742)
--(axis cs:1.35700085010018,-1.35598328189268)
--(axis cs:1.42587330334427,-1.33896998886348)
--(axis cs:1.49474575658836,-1.31843743656787)
--(axis cs:1.53717750453687,-1.30361111976407)
--(axis cs:1.56361820983245,-1.29455695637996)
--(axis cs:1.63249066307654,-1.26766154772915)
--(axis cs:1.70136311632063,-1.23324844573604);

\path [draw=color4, semithick]
(axis cs:-1.60496598574434,-0.318436372478444)
--(axis cs:-1.60451463939573,-0.313592863715356)
--(axis cs:-1.5982243289113,-0.248066747672328)
--(axis cs:-1.56024532768068,-0.177697122866212)
--(axis cs:-1.53564218615164,-0.157028687956872)
--(axis cs:-1.46676973290755,-0.117170177143855)
--(axis cs:-1.44179638770097,-0.107327498060096)
--(axis cs:-1.39789727966346,-0.095814370362497)
--(axis cs:-1.32902482641937,-0.0834143747744355)
--(axis cs:-1.26015237317528,-0.0754989143683831)
--(axis cs:-1.19127991993118,-0.0707782743077983)
--(axis cs:-1.12240746668709,-0.0686370265946124)
--(axis cs:-1.053535013443,-0.0689050385966201)
--(axis cs:-0.984662560198912,-0.0718234883871979)
--(axis cs:-0.915790106954821,-0.0781960967289691)
--(axis cs:-0.84691765371073,-0.0898960218117647)
--(axis cs:-0.789088565251773,-0.107327498060096)
--(axis cs:-0.778045200466639,-0.112396891170744)
--(axis cs:-0.709172747222549,-0.167450408090634)
--(axis cs:-0.70147576376913,-0.177697122866212)
--(axis cs:-0.67511061199977,-0.248066747672328)
--(axis cs:-0.668683306829733,-0.318436372478444)
--(axis cs:-0.677125995564677,-0.38880599728456)
--(axis cs:-0.706940411227171,-0.459175622090676)
--(axis cs:-0.709172747222549,-0.461961067877713)
--(axis cs:-0.778045200466639,-0.515409142872051)
--(axis cs:-0.812359458459502,-0.529545246896792)
--(axis cs:-0.84691765371073,-0.539059687199796)
--(axis cs:-0.915790106954821,-0.550393603470301)
--(axis cs:-0.984662560198912,-0.556318149571579)
--(axis cs:-1.053535013443,-0.558654193579421)
--(axis cs:-1.12240746668709,-0.558148996302545)
--(axis cs:-1.19127991993118,-0.55498119838229)
--(axis cs:-1.26015237317528,-0.548912175610664)
--(axis cs:-1.32902482641937,-0.539260348971641)
--(axis cs:-1.37694785094373,-0.529545246896792)
--(axis cs:-1.39789727966346,-0.523709445289457)
--(axis cs:-1.46676973290755,-0.497400128072214)
--(axis cs:-1.53249671615035,-0.459175622090676)
--(axis cs:-1.53564218615164,-0.455825767423161)
--(axis cs:-1.58703633364795,-0.38880599728456)
--(axis cs:-1.60451463939573,-0.320243935658688)
--(axis cs:-1.60496598574434,-0.318436372478444);

\path [draw=color4, semithick]
(axis cs:-1.56920558854844,0.807477624419414)
--(axis cs:-1.58768036866893,0.87784724922553)
--(axis cs:-1.56959909452512,0.948216874031647)
--(axis cs:-1.53564218615164,0.997627849819867)
--(axis cs:-1.52149049826997,1.01858649883776)
--(axis cs:-1.46676973290755,1.06617597102553)
--(axis cs:-1.43815872617999,1.08895612364388)
--(axis cs:-1.39789727966346,1.11218434638303)
--(axis cs:-1.32902482641937,1.14609528553833)
--(axis cs:-1.29667342528976,1.15932574844999)
--(axis cs:-1.26015237317528,1.17206798250114)
--(axis cs:-1.19127991993118,1.19121972845408)
--(axis cs:-1.12240746668709,1.20554670488981)
--(axis cs:-1.053535013443,1.21523501646145)
--(axis cs:-0.984662560198912,1.22006017183693)
--(axis cs:-0.915790106954821,1.21912037708095)
--(axis cs:-0.84691765371073,1.21012585079004)
--(axis cs:-0.778045200466639,1.18723676168505)
--(axis cs:-0.736829667166915,1.15932574844999)
--(axis cs:-0.709172747222549,1.12720463431287)
--(axis cs:-0.688669718726662,1.08895612364388)
--(axis cs:-0.670912682670141,1.01858649883776)
--(axis cs:-0.667121479554084,0.948216874031647)
--(axis cs:-0.675532436067842,0.87784724922553)
--(axis cs:-0.702355626751722,0.807477624419414)
--(axis cs:-0.709172747222548,0.798220594288498)
--(axis cs:-0.778045200466639,0.74158444160773)
--(axis cs:-0.787418772193034,0.737107999613298)
--(axis cs:-0.84691765371073,0.718575866799622)
--(axis cs:-0.915790106954821,0.706473603022822)
--(axis cs:-0.984662560198912,0.699749373292599)
--(axis cs:-1.053535013443,0.6964583449348)
--(axis cs:-1.12240746668709,0.695747673000818)
--(axis cs:-1.19127991993118,0.697328372572126)
--(axis cs:-1.26015237317528,0.701310227752704)
--(axis cs:-1.32902482641937,0.708218406749745)
--(axis cs:-1.39789727966346,0.71919005289313)
--(axis cs:-1.46676973290755,0.736509746133888)
--(axis cs:-1.46861157748761,0.737107999613298)
--(axis cs:-1.53564218615164,0.776169978428506)
--(axis cs:-1.56920558854844,0.807477624419414);

\path [draw=color4, semithick]
(axis cs:-0.452995375587072,-1.02213262053961)
--(axis cs:-0.460708984222676,-0.951762995733489)
--(axis cs:-0.456185298917104,-0.881393370927373)
--(axis cs:-0.434959152509625,-0.811023746121257)
--(axis cs:-0.433682934246185,-0.808880056279768)
--(axis cs:-0.370325549500625,-0.740654121315141)
--(axis cs:-0.364810481002094,-0.737530687218418)
--(axis cs:-0.295938027758004,-0.711205394841061)
--(axis cs:-0.227065574513913,-0.696867125164652)
--(axis cs:-0.158193121269822,-0.68862539704208)
--(axis cs:-0.0893206680257312,-0.684114674381124)
--(axis cs:-0.0204482147816403,-0.682305175198628)
--(axis cs:0.0484242384624505,-0.682828178761274)
--(axis cs:0.117296691706541,-0.685777179287455)
--(axis cs:0.186169144950632,-0.691755533103624)
--(axis cs:0.255041598194723,-0.702221620279432)
--(axis cs:0.323914051438814,-0.72056826056926)
--(axis cs:0.368155312602616,-0.740654121315141)
--(axis cs:0.392786504682905,-0.759921541523943)
--(axis cs:0.433556049087836,-0.811023746121257)
--(axis cs:0.45564530573768,-0.881393370927373)
--(axis cs:0.460510764282375,-0.951762995733489)
--(axis cs:0.452762525984399,-1.02213262053961)
--(axis cs:0.42938654425486,-1.09250224534572)
--(axis cs:0.392786504682905,-1.14515018381459)
--(axis cs:0.37474641335003,-1.16287187015184)
--(axis cs:0.323914051438814,-1.19505995555574)
--(axis cs:0.255041598194723,-1.22039540540663)
--(axis cs:0.195561983242083,-1.23324149495795)
--(axis cs:0.186169144950632,-1.23499251948362)
--(axis cs:0.117296691706541,-1.24324579349293)
--(axis cs:0.0484242384624505,-1.24724373993495)
--(axis cs:-0.0204482147816403,-1.2478085623336)
--(axis cs:-0.0893206680257312,-1.24507374095512)
--(axis cs:-0.158193121269822,-1.23854578783426)
--(axis cs:-0.191406682273863,-1.23324149495795)
--(axis cs:-0.227065574513913,-1.22678986737771)
--(axis cs:-0.295938027758004,-1.20665264952034)
--(axis cs:-0.364810481002095,-1.17062497671268)
--(axis cs:-0.374789069267811,-1.16287187015184)
--(axis cs:-0.429851547129526,-1.09250224534572)
--(axis cs:-0.433682934246185,-1.08282363517508)
--(axis cs:-0.452995375587072,-1.02213262053961);

\path [draw=color4, semithick]
(axis cs:-0.454383166964438,0.244520625970485)
--(axis cs:-0.46116482435148,0.314890250776601)
--(axis cs:-0.454638325844393,0.385259875582717)
--(axis cs:-0.433682934246185,0.445741633362642)
--(axis cs:-0.429222355833166,0.455629500388834)
--(axis cs:-0.364810481002094,0.51744628781703)
--(axis cs:-0.349426456398007,0.52599912519495)
--(axis cs:-0.295938027758004,0.544706344637752)
--(axis cs:-0.227065574513913,0.558676373944925)
--(axis cs:-0.158193121269822,0.566696009948517)
--(axis cs:-0.0893206680257312,0.571093555698419)
--(axis cs:-0.0204482147816403,0.572884527200525)
--(axis cs:0.0484242384624505,0.572434072128291)
--(axis cs:0.117296691706541,0.569652669460207)
--(axis cs:0.186169144950632,0.563950626045745)
--(axis cs:0.255041598194723,0.553902439214751)
--(axis cs:0.323914051438814,0.53619633917706)
--(axis cs:0.349157577624014,0.52599912519495)
--(axis cs:0.392786504682905,0.496575534764586)
--(axis cs:0.428731634567863,0.455629500388834)
--(axis cs:0.454551060893812,0.385259875582717)
--(axis cs:0.461235898897345,0.314890250776601)
--(axis cs:0.454269719168974,0.244520625970485)
--(axis cs:0.428550043824274,0.174151001164369)
--(axis cs:0.392786504682905,0.132665775773022)
--(axis cs:0.351224244771448,0.103781376358253)
--(axis cs:0.323914051438814,0.0924241143021131)
--(axis cs:0.255041598194723,0.0743491367144051)
--(axis cs:0.186169144950632,0.064085096458768)
--(axis cs:0.117296691706541,0.058251299444123)
--(axis cs:0.0484242384624505,0.0553965697975187)
--(axis cs:-0.0204482147816403,0.0549212892563904)
--(axis cs:-0.0893206680257312,0.0567339466278357)
--(axis cs:-0.158193121269822,0.0612047432435726)
--(axis cs:-0.227065574513913,0.0693660560455606)
--(axis cs:-0.295938027758004,0.0835922887474737)
--(axis cs:-0.351970611281128,0.103781376358253)
--(axis cs:-0.364810481002094,0.111152897385966)
--(axis cs:-0.429125911058258,0.174151001164369)
--(axis cs:-0.433682934246185,0.184375820161901)
--(axis cs:-0.454383166964438,0.244520625970485);

\path [draw=color4, semithick]
(axis cs:0.667840543780255,-0.318436372478444)
--(axis cs:0.668276317659268,-0.313195424036156)
--(axis cs:0.674585176195066,-0.248066747672328)
--(axis cs:0.702122734603318,-0.177697122866212)
--(axis cs:0.737148770903359,-0.139343974006851)
--(axis cs:0.788621290141105,-0.107327498060096)
--(axis cs:0.80602122414745,-0.100658177956047)
--(axis cs:0.87489367739154,-0.0838620500454455)
--(axis cs:0.943766130635631,-0.0746122253177579)
--(axis cs:1.01263858387972,-0.0698032629947556)
--(axis cs:1.08151103712381,-0.0681174831657808)
--(axis cs:1.1503834903679,-0.0690472487961734)
--(axis cs:1.21925594361199,-0.0725766820933716)
--(axis cs:1.28812839685609,-0.0791241188217212)
--(axis cs:1.35700085010018,-0.0896678044256025)
--(axis cs:1.42587330334427,-0.106137899512979)
--(axis cs:1.42969753878833,-0.107327498060096)
--(axis cs:1.49474575658836,-0.138296481504981)
--(axis cs:1.54751613193813,-0.177697122866212)
--(axis cs:1.56361820983245,-0.202647361863217)
--(axis cs:1.58791578124841,-0.248066747672328)
--(axis cs:1.59721343199393,-0.318436372478444)
--(axis cs:1.58203724297709,-0.38880599728456)
--(axis cs:1.56361820983245,-0.41759885391)
--(axis cs:1.53140274269111,-0.459175622090676)
--(axis cs:1.49474575658836,-0.483606114995144)
--(axis cs:1.42587330334427,-0.515796518699611)
--(axis cs:1.38298361831237,-0.529545246896792)
--(axis cs:1.35700085010018,-0.535453107573256)
--(axis cs:1.28812839685609,-0.546817576224847)
--(axis cs:1.21925594361199,-0.554098955555086)
--(axis cs:1.1503834903679,-0.558247644867425)
--(axis cs:1.08151103712381,-0.559688020967878)
--(axis cs:1.01263858387972,-0.558423274495268)
--(axis cs:0.943766130635631,-0.553971641526568)
--(axis cs:0.87489367739154,-0.545048463367886)
--(axis cs:0.809385161766466,-0.529545246896792)
--(axis cs:0.80602122414745,-0.528393922246854)
--(axis cs:0.737148770903359,-0.489496837604796)
--(axis cs:0.707536932564068,-0.459175622090676)
--(axis cs:0.676524179102215,-0.38880599728456)
--(axis cs:0.668276317659268,-0.322566489269055)
--(axis cs:0.667840543780255,-0.318436372478444);

\path [draw=color4, semithick]
(axis cs:0.666675810445396,0.948216874031647)
--(axis cs:0.668276317659268,0.989498765359502)
--(axis cs:0.669595264824114,1.01858649883776)
--(axis cs:0.686216060558393,1.08895612364388)
--(axis cs:0.728604230031546,1.15932574844999)
--(axis cs:0.737148770903359,1.16749281487201)
--(axis cs:0.80602122414745,1.20393987426341)
--(axis cs:0.87489367739154,1.21811754439646)
--(axis cs:0.943766130635631,1.22175007301278)
--(axis cs:1.01263858387972,1.21885366163519)
--(axis cs:1.08151103712381,1.21101466381624)
--(axis cs:1.1503834903679,1.19881826096443)
--(axis cs:1.21925594361199,1.18233729366868)
--(axis cs:1.28812839685609,1.16131840659993)
--(axis cs:1.29360157259732,1.15932574844999)
--(axis cs:1.35700085010018,1.13255363450424)
--(axis cs:1.42587330334427,1.09790909104584)
--(axis cs:1.44172628797084,1.08895612364388)
--(axis cs:1.49474575658836,1.04853067987471)
--(axis cs:1.53132825077148,1.01858649883776)
--(axis cs:1.56361820983245,0.975689771521176)
--(axis cs:1.58497335519131,0.948216874031647)
--(axis cs:1.6083053013823,0.87784724922553)
--(axis cs:1.59534956916561,0.807477624419414)
--(axis cs:1.56361820983245,0.775455150974254)
--(axis cs:1.5028780513618,0.737107999613298)
--(axis cs:1.49474575658836,0.734407261370734)
--(axis cs:1.42587330334427,0.717079533406331)
--(axis cs:1.35700085010018,0.706205842322307)
--(axis cs:1.28812839685609,0.69936891608472)
--(axis cs:1.21925594361199,0.695370555927139)
--(axis cs:1.1503834903679,0.69363857107404)
--(axis cs:1.08151103712381,0.694000963510346)
--(axis cs:1.01263858387972,0.696636812156973)
--(axis cs:0.943766130635631,0.702175444599405)
--(axis cs:0.87489367739154,0.712046500538944)
--(axis cs:0.80602122414745,0.729505852620257)
--(axis cs:0.786867131949014,0.737107999613298)
--(axis cs:0.737148770903359,0.769463834430084)
--(axis cs:0.70333672612757,0.807477624419414)
--(axis cs:0.675536173641521,0.87784724922553)
--(axis cs:0.668276317659268,0.933823738203105)
--(axis cs:0.666675810445396,0.948216874031647);

\path [draw=color5, semithick]
(axis cs:-1.67338709263982,-1.35775348367667)
--(axis cs:-1.60451463939573,-1.36839476672494)
--(axis cs:-1.57328387538252,-1.37398074457019)
--(axis cs:-1.53564218615164,-1.3819855735471)
--(axis cs:-1.46676973290755,-1.39745898354945)
--(axis cs:-1.39789727966346,-1.41250916660295)
--(axis cs:-1.32902482641937,-1.42747786843609)
--(axis cs:-1.26015237317528,-1.44285463257594)
--(axis cs:-1.25412041465192,-1.4443503693763)
--(axis cs:-1.19127991993118,-1.46700089997755)
--(axis cs:-1.12240746668709,-1.49420071165026)
--(axis cs:-1.07767304977749,-1.51471999418242)
--(axis cs:-1.053535013443,-1.53641415980613)
--(axis cs:-1.00805562040995,-1.58508961898853)
--(axis cs:-0.99625631709333,-1.65545924379465)
--(axis cs:-1.03159611252742,-1.72582886860077);

\path [draw=color5, semithick]
(axis cs:-1.42358450224394,-0.318436372478444)
--(axis cs:-1.40343483258243,-0.248066747672328)
--(axis cs:-1.39789727966346,-0.242660778409408)
--(axis cs:-1.32902482641937,-0.191661021714066)
--(axis cs:-1.30117570731389,-0.177697122866212)
--(axis cs:-1.26015237317528,-0.165836377052913)
--(axis cs:-1.19127991993118,-0.153319756371753)
--(axis cs:-1.12240746668709,-0.147439505981679)
--(axis cs:-1.053535013443,-0.147684932511029)
--(axis cs:-0.984662560198912,-0.154594274941045)
--(axis cs:-0.915790106954821,-0.170114243074333)
--(axis cs:-0.895744850753174,-0.177697122866212)
--(axis cs:-0.84691765371073,-0.210561007733467)
--(axis cs:-0.812011770260813,-0.248066747672328)
--(axis cs:-0.794109876149066,-0.318436372478444)
--(axis cs:-0.816789099298038,-0.38880599728456)
--(axis cs:-0.84691765371073,-0.418621052448352)
--(axis cs:-0.913667665638963,-0.459175622090676)
--(axis cs:-0.915790106954821,-0.459922933085045)
--(axis cs:-0.984662560198912,-0.474722845650432)
--(axis cs:-1.053535013443,-0.481049476220124)
--(axis cs:-1.12240746668709,-0.480777462166575)
--(axis cs:-1.19127991993118,-0.47444118178171)
--(axis cs:-1.26015237317528,-0.461621001207614)
--(axis cs:-1.26898830374549,-0.459175622090676)
--(axis cs:-1.32902482641937,-0.431754583110987)
--(axis cs:-1.39279046429008,-0.38880599728456)
--(axis cs:-1.39789727966346,-0.378690907926287)
--(axis cs:-1.42358450224394,-0.318436372478444);

\path [draw=color5, semithick]
(axis cs:-1.39916600415101,0.948216874031647)
--(axis cs:-1.39789727966346,0.950091602074087)
--(axis cs:-1.34823801496867,1.01858649883776)
--(axis cs:-1.32902482641937,1.03231680082679)
--(axis cs:-1.26015237317528,1.0734678886487)
--(axis cs:-1.22665435653787,1.08895612364388)
--(axis cs:-1.19127991993118,1.10066771417371)
--(axis cs:-1.12240746668709,1.11607598905948)
--(axis cs:-1.053535013443,1.12360769021595)
--(axis cs:-0.984662560198912,1.12201386219998)
--(axis cs:-0.915790106954821,1.10846370912832)
--(axis cs:-0.870901821953145,1.08895612364388)
--(axis cs:-0.84691765371073,1.07065245359824)
--(axis cs:-0.806338850255695,1.01858649883776)
--(axis cs:-0.791949578432906,0.948216874031647)
--(axis cs:-0.812562084145396,0.87784724922553)
--(axis cs:-0.84691765371073,0.840536828893668)
--(axis cs:-0.894725825959951,0.807477624419414)
--(axis cs:-0.915790106954821,0.799244349679629)
--(axis cs:-0.984662560198912,0.783024923910858)
--(axis cs:-1.053535013443,0.775497984736617)
--(axis cs:-1.12240746668709,0.774672467739604)
--(axis cs:-1.19127991993118,0.780014127642862)
--(axis cs:-1.26015237317528,0.792103952335602)
--(axis cs:-1.31274446200935,0.807477624419414)
--(axis cs:-1.32902482641937,0.816753860727434)
--(axis cs:-1.3975235060845,0.87784724922553)
--(axis cs:-1.39789727966346,0.89122708133414)
--(axis cs:-1.39916600415101,0.948216874031647);

\path [draw=color5, semithick]
(axis cs:-0.338474279939277,-1.02213262053961)
--(axis cs:-0.354194920679211,-0.951762995733489)
--(axis cs:-0.342247686693458,-0.881393370927373)
--(axis cs:-0.295938027758004,-0.815915604327116)
--(axis cs:-0.291015735252412,-0.811023746121257)
--(axis cs:-0.227065574513913,-0.777852913170407)
--(axis cs:-0.158193121269822,-0.757049678137244)
--(axis cs:-0.0893206680257312,-0.745656820654044)
--(axis cs:-0.0204482147816403,-0.741059664530706)
--(axis cs:0.0484242384624505,-0.742320935372138)
--(axis cs:0.117296691706541,-0.749673854346825)
--(axis cs:0.186169144950632,-0.764641294345392)
--(axis cs:0.255041598194723,-0.790909228955361)
--(axis cs:0.28864349553974,-0.811023746121257)
--(axis cs:0.323914051438814,-0.852643359081232)
--(axis cs:0.341555358660287,-0.881393370927373)
--(axis cs:0.353232007144641,-0.951762995733489)
--(axis cs:0.338563335407181,-1.02213262053961)
--(axis cs:0.323914051438814,-1.04679939045021)
--(axis cs:0.287206648213403,-1.09250224534572)
--(axis cs:0.255041598194723,-1.11530424038771)
--(axis cs:0.186169144950632,-1.14682459577272)
--(axis cs:0.125576121455018,-1.16287187015184)
--(axis cs:0.117296691706541,-1.16460187277074)
--(axis cs:0.0484242384624505,-1.17219705632114)
--(axis cs:-0.0204482147816403,-1.17337347215552)
--(axis cs:-0.0893206680257312,-1.16837370163737)
--(axis cs:-0.121790171912629,-1.16287187015184)
--(axis cs:-0.158193121269822,-1.15520319247865)
--(axis cs:-0.227065574513913,-1.1299111462945)
--(axis cs:-0.287888691091968,-1.09250224534572)
--(axis cs:-0.295938027758004,-1.08407252108271)
--(axis cs:-0.338474279939277,-1.02213262053961);

\path [draw=color5, semithick]
(axis cs:-0.33912369812217,0.244520625970485)
--(axis cs:-0.354600810759616,0.314890250776601)
--(axis cs:-0.339008066567745,0.385259875582717)
--(axis cs:-0.295938027758004,0.43926159316951)
--(axis cs:-0.276901858900183,0.455629500388834)
--(axis cs:-0.227065574513913,0.479049701457467)
--(axis cs:-0.158193121269822,0.498643546693213)
--(axis cs:-0.0893206680257312,0.509391099637642)
--(axis cs:-0.0204482147816403,0.513771130303805)
--(axis cs:0.0484242384624505,0.512674460603765)
--(axis cs:0.117296691706541,0.505882510419822)
--(axis cs:0.186169144950632,0.491955362985908)
--(axis cs:0.255041598194723,0.467408637692907)
--(axis cs:0.276789716905979,0.455629500388834)
--(axis cs:0.323914051438814,0.407438857287832)
--(axis cs:0.339205855269219,0.385259875582717)
--(axis cs:0.354029989659373,0.314890250776601)
--(axis cs:0.339260617207546,0.244520625970485)
--(axis cs:0.323914051438814,0.221989654776795)
--(axis cs:0.277990901352463,0.174151001164369)
--(axis cs:0.255041598194723,0.161460681001293)
--(axis cs:0.186169144950632,0.136455144340865)
--(axis cs:0.117296691706541,0.122246259464254)
--(axis cs:0.0484242384624505,0.115302975399912)
--(axis cs:-0.0204482147816403,0.114166992109288)
--(axis cs:-0.0893206680257312,0.118617536834722)
--(axis cs:-0.158193121269822,0.129558508143621)
--(axis cs:-0.227065574513913,0.149505995685466)
--(axis cs:-0.278388767342347,0.174151001164369)
--(axis cs:-0.295938027758004,0.189561616618591)
--(axis cs:-0.33912369812217,0.244520625970485);

\path [draw=color5, semithick]
(axis cs:-0.0257273324410883,1.65191312209281)
--(axis cs:-0.0204482147816403,1.65703464531744)
--(axis cs:0.0484242384624505,1.66268573672718)
--(axis cs:0.0619463450559195,1.65191312209281)
--(axis cs:0.0484242384624505,1.64077396195557)
--(axis cs:-0.0204482147816403,1.64675986046492)
--(axis cs:-0.0257273324410883,1.65191312209281);

\path [draw=color5, semithick]
(axis cs:0.793550638200869,-0.318436372478444)
--(axis cs:0.80602122414745,-0.262579887481647)
--(axis cs:0.810276331537381,-0.248066747672328)
--(axis cs:0.87489367739154,-0.188670184149377)
--(axis cs:0.894810983930478,-0.177697122866212)
--(axis cs:0.943766130635631,-0.162155525105961)
--(axis cs:1.01263858387972,-0.150506443135395)
--(axis cs:1.08151103712381,-0.146567313347596)
--(axis cs:1.1503834903679,-0.149085175974082)
--(axis cs:1.21925594361199,-0.15801943599386)
--(axis cs:1.28812839685609,-0.174400527153785)
--(axis cs:1.29774878458965,-0.177697122866212)
--(axis cs:1.35700085010018,-0.213282550733327)
--(axis cs:1.39753349870244,-0.248066747672328)
--(axis cs:1.41990081732177,-0.318436372478444)
--(axis cs:1.39017221793283,-0.38880599728456)
--(axis cs:1.35700085010018,-0.414497826425243)
--(axis cs:1.28812839685609,-0.45253646090187)
--(axis cs:1.27028075971793,-0.459175622090676)
--(axis cs:1.21925594361199,-0.470799712959287)
--(axis cs:1.1503834903679,-0.479719260726671)
--(axis cs:1.08151103712381,-0.482425789084085)
--(axis cs:1.01263858387972,-0.478837587867696)
--(axis cs:0.943766130635631,-0.467730647259017)
--(axis cs:0.914819907647939,-0.459175622090676)
--(axis cs:0.87489367739154,-0.439281756943746)
--(axis cs:0.815336443812084,-0.38880599728456)
--(axis cs:0.80602122414745,-0.363483425341368)
--(axis cs:0.793550638200869,-0.318436372478444);

\path [draw=color5, semithick]
(axis cs:0.792635664220324,0.948216874031647)
--(axis cs:0.805072812123455,1.01858649883776)
--(axis cs:0.806021224147449,1.02020688579136)
--(axis cs:0.869208371271419,1.08895612364388)
--(axis cs:0.87489367739154,1.09229666966898)
--(axis cs:0.943766130635631,1.11516874720866)
--(axis cs:1.01263858387972,1.1228235392512)
--(axis cs:1.08151103712381,1.12011115917101)
--(axis cs:1.1503834903679,1.10925128645152)
--(axis cs:1.21925594361199,1.09121225237022)
--(axis cs:1.22554944723768,1.08895612364388)
--(axis cs:1.28812839685609,1.05818203506858)
--(axis cs:1.35323639329762,1.01858649883776)
--(axis cs:1.35700085010018,1.01418272117918)
--(axis cs:1.40805731193886,0.948216874031647)
--(axis cs:1.41079003442273,0.87784724922553)
--(axis cs:1.35700085010018,0.824093577694893)
--(axis cs:1.33163882425507,0.807477624419414)
--(axis cs:1.28812839685609,0.793686243001808)
--(axis cs:1.21925594361199,0.779935636198117)
--(axis cs:1.1503834903679,0.773085826721216)
--(axis cs:1.08151103712381,0.772237926369466)
--(axis cs:1.01263858387972,0.777561652514589)
--(axis cs:0.943766130635631,0.790444835142216)
--(axis cs:0.893082313210045,0.807477624419414)
--(axis cs:0.87489367739154,0.818139558050321)
--(axis cs:0.811756760671431,0.87784724922553)
--(axis cs:0.80602122414745,0.89528592897525)
--(axis cs:0.792635664220324,0.948216874031647);

\path [draw=color5, semithick]
(axis cs:1.20957311841632,-1.65545924379465)
--(axis cs:1.21925594361199,-1.59183657132528)
--(axis cs:1.22067633895966,-1.58508961898853)
--(axis cs:1.28812839685609,-1.56334974390318)
--(axis cs:1.35700085010018,-1.54842442101065)
--(axis cs:1.42587330334427,-1.54288818266039)
--(axis cs:1.49474575658836,-1.55756857585766)
--(axis cs:1.52528261138034,-1.58508961898853)
--(axis cs:1.49474575658836,-1.60982028057364)
--(axis cs:1.43848537204324,-1.65545924379465)
--(axis cs:1.42587330334427,-1.65990556287361)
--(axis cs:1.35700085010018,-1.67461990411148)
--(axis cs:1.28812839685609,-1.67699825683699)
--(axis cs:1.21925594361199,-1.66100480487792)
--(axis cs:1.20957311841632,-1.65545924379465);

\path [draw=color6, semithick]
(axis cs:-1.14056116121096,-0.318436372478444)
--(axis cs:-1.12240746668709,-0.306985002344571)
--(axis cs:-1.053535013443,-0.307562314699225)
--(axis cs:-1.03788649699137,-0.318436372478444)
--(axis cs:-1.053535013443,-0.327188403124733)
--(axis cs:-1.12240746668709,-0.327564976502819)
--(axis cs:-1.14056116121096,-0.318436372478444);

\path [draw=color6, semithick]
(axis cs:-1.10217150811408,0.948216874031647)
--(axis cs:-1.053535013443,0.95228878471293)
--(axis cs:-1.04620191823929,0.948216874031647)
--(axis cs:-1.053535013443,0.94338392867991)
--(axis cs:-1.10217150811408,0.948216874031647);

\path [draw=color6, semithick]
(axis cs:-0.190113834447173,-1.02213262053961)
--(axis cs:-0.224063368647488,-0.951762995733489)
--(axis cs:-0.195608798109435,-0.881393370927373)
--(axis cs:-0.158193121269822,-0.855758694576668)
--(axis cs:-0.0893206680257312,-0.828441931158379)
--(axis cs:-0.0204482147816403,-0.817403389157519)
--(axis cs:0.0484242384624505,-0.820360706834116)
--(axis cs:0.117296691706541,-0.83786286230257)
--(axis cs:0.186169144950632,-0.873573963320369)
--(axis cs:0.195873351814103,-0.881393370927373)
--(axis cs:0.221444416833613,-0.951762995733489)
--(axis cs:0.191669905420128,-1.02213262053961)
--(axis cs:0.186169144950632,-1.02681192690966)
--(axis cs:0.117296691706541,-1.0649497477503)
--(axis cs:0.0484242384624505,-1.0836613644764)
--(axis cs:-0.0204482147816403,-1.08667728230555)
--(axis cs:-0.0893206680257312,-1.07460268818733)
--(axis cs:-0.158193121269822,-1.04519849869261)
--(axis cs:-0.190113834447173,-1.02213262053961);

\path [draw=color6, semithick]
(axis cs:-0.189585102704726,0.244520625970485)
--(axis cs:-0.22456922000936,0.314890250776601)
--(axis cs:-0.18862582946092,0.385259875582717)
--(axis cs:-0.158193121269822,0.403798749064299)
--(axis cs:-0.0893206680257312,0.428445062130981)
--(axis cs:-0.0204482147816403,0.438485435132487)
--(axis cs:0.0484242384624505,0.435968959230937)
--(axis cs:0.117296691706541,0.420390713288994)
--(axis cs:0.186169144950632,0.388432111592802)
--(axis cs:0.190603459516765,0.385259875582717)
--(axis cs:0.222527692385907,0.314890250776601)
--(axis cs:0.191380298844835,0.244520625970485)
--(axis cs:0.186169144950632,0.240728403508331)
--(axis cs:0.117296691706541,0.208216233625364)
--(axis cs:0.0484242384624505,0.192329543485698)
--(axis cs:-0.0204482147816403,0.189746137336106)
--(axis cs:-0.0893206680257312,0.199964581953034)
--(axis cs:-0.158193121269822,0.225047357841372)
--(axis cs:-0.189585102704726,0.244520625970485);

\path [draw=color6, semithick]
(axis cs:1.0383103425089,-0.318436372478444)
--(axis cs:1.08151103712381,-0.301052945874412)
--(axis cs:1.14601176087242,-0.318436372478444)
--(axis cs:1.08151103712381,-0.332585714024836)
--(axis cs:1.0383103425089,-0.318436372478444);

\path [draw=color6, semithick]
(axis cs:1.05680685012875,0.948216874031647)
--(axis cs:1.08151103712381,0.955321572107211)
--(axis cs:1.10817155045086,0.948216874031647)
--(axis cs:1.08151103712381,0.937849991865667)
--(axis cs:1.05680685012875,0.948216874031647);

\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_interaction_f1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_2}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-1.67338709263982 -0.000180450663508093
-1.60451463939573 -6.01524425867925e-05
-1.53564218615164 6.270460756547e-05
-1.46676973290755 0.000182894261750843
-1.39789727966346 0.000295303763326995
-1.32902482641937 0.000395151316142326
-1.26015237317528 0.000478189497718264
-1.19127991993118 0.000540885940670135
-1.12240746668709 0.000580573596346161
-1.053535013443 0.0005955641886085
-0.984662560198912 0.000585220031537503
-0.915790106954821 0.000549981156000485
-0.84691765371073 0.000491346591145934
-0.778045200466639 0.000411810597091009
-0.709172747222549 0.000314756561404862
-0.640300293978458 0.000204313072933037
-0.571427840734367 8.51782954493971e-05
-0.502555387490276 -3.75798878822221e-05
-0.433682934246185 -0.000158739457567018
-0.364810481002094 -0.000273146397655045
-0.295938027758004 -0.000375933942809238
-0.227065574513913 -0.000462729605998169
-0.158193121269822 -0.000529841180047215
-0.0893206680257312 -0.000574413800714371
-0.0204482147816403 -0.000594551389972571
0.0484242384624505 -0.000589397313413944
0.117296691706541 -0.000559170820684729
0.186169144950632 -0.000505157718808218
0.255041598194723 -0.000429655675144083
0.323914051438814 -0.000335876476745617
0.392786504682905 -0.000227809403911305
0.461658957926995 -0.000110051529893412
0.530531411171086 1.23878343432178e-05
0.599403864415177 0.000134300231572981
0.668276317659268 0.000250499621258984
0.737148770903359 0.000356042988917343
0.80602122414745 0.000446440617378063
0.87489367739154 0.000517847075197859
0.943766130635631 0.000567224797754364
1.01263858387972 0.000592473302433738
1.08151103712381 0.00059251854121674
1.1503834903679 0.000567358589687412
1.21925594361199 0.000518063728895948
1.28812839685609 0.000446730916593439
1.35700085010018 0.000356394584590047
1.42587330334427 0.000250897556834561
1.49474575658836 0.000134727579240361
1.56361820983245 1.28264151281809e-05
1.63249066307654 -0.00010962037281151
1.70136311632063 -0.000227404011555654
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 0.00094714127389653
-1.60451463939573 0.00229282823703252
-1.53564218615164 0.00362062034058678
-1.46676973290755 0.0048691834223403
-1.39789727966346 0.00597693946807756
-1.32902482641937 0.00688587195054345
-1.26015237317528 0.00754532780546452
-1.19127991993118 0.00791552736709015
-1.12240746668709 0.00797051020662011
-1.053535013443 0.00770028700819356
-0.984662560198912 0.00711203027000969
-0.915790106954821 0.00623021214481077
-0.84691765371073 0.00509567726691175
-0.778045200466639 0.00376371323144236
-0.709172747222549 0.00230124430319781
-0.640300293978458 0.000783320353520478
-0.571427840734367 -0.000710898465858326
-0.502555387490276 -0.00210244854720827
-0.433682934246185 -0.00331694836815695
-0.364810481002094 -0.00428885702551264
-0.295938027758004 -0.0049654092873437
-0.227065574513913 -0.00531003889367968
-0.158193121269822 -0.00530510835247916
-0.0893206680257312 -0.00495377057737397
-0.0204482147816403 -0.00428080015260296
0.0484242384624505 -0.00333225590023478
0.117296691706541 -0.0021738776146724
0.186169144950632 -0.00088818213336381
0.255041598194723 0.000429692435446791
0.323914051438814 0.00167724480111291
0.392786504682905 0.00275071252126907
0.461658957926995 0.00355165527900166
0.530531411171086 0.00399357160325174
0.599403864415177 0.00400804972619475
0.668276317659268 0.00354994695215392
0.737148770903359 0.00260113730785191
0.80602122414745 0.0011724642946045
0.87489367739154 -0.000696322908911105
0.943766130635631 -0.00293869912602728
1.01263858387972 -0.00546542348021678
1.08151103712381 -0.00817021902261314
1.1503834903679 -0.010936613230988
1.21925594361199 -0.0136453795078397
1.28812839685609 -0.0161819753373186
1.35700085010018 -0.0184433892891646
1.42587330334427 -0.0203438831172637
1.49474575658836 -0.0218192365285624
1.56361820983245 -0.0228292553763431
1.63249066307654 -0.0233584707564421
1.70136311632063 -0.0234151180867848
};
\addlegendentry{OAK}
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_interaction_f2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_1}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black},
ytick={-0.5,0,0.5},
yticklabels={-0.5,0,0.5}
]
\addplot [semithick, red]
table {%
-1.67338709263982 0.124447275399893
-1.60451463939573 0.158842880810447
-1.53564218615164 0.173776227713295
-1.46676973290755 0.167417604532282
-1.39789727966346 0.140546102955185
-1.32902482641937 0.0964541595552731
-1.26015237317528 0.0405441492843098
-1.19127991993118 -0.0203335416930238
-1.12240746668709 -0.0787198610534002
-1.053535013443 -0.127461012322546
-0.984662560198912 -0.160584975343666
-0.915790106954821 -0.174033229345622
-0.84691765371073 -0.166158024082838
-0.778045200466639 -0.137924270792402
-0.709172747222549 -0.0927913162349478
-0.640300293978458 -0.0362890854806586
-0.571427840734367 0.0246594733623012
-0.502555387490276 0.08258662486996
-0.433682934246185 0.130394832209033
-0.364810481002094 0.162226384380604
-0.295938027758004 0.174181113533876
-0.227065574513913 0.164794263880088
-0.158193121269822 0.135215961214006
-0.0893206680257312 0.0890702935008529
-0.0204482147816403 0.032011268710403
0.0484242384624505 -0.0289699437388381
0.117296691706541 -0.0864016075326889
0.186169144950632 -0.133246895577731
0.255041598194723 -0.163766078770911
0.323914051438814 -0.174219787555851
0.392786504682905 -0.163327178990781
0.461658957926995 -0.13242287230846
0.530531411171086 -0.0852934244045072
0.599403864415177 -0.0277133811304727
0.668276317659268 0.0332622501921538
0.737148770903359 0.0901624170779431
0.80602122414745 0.136015414207698
0.87489367739154 0.165203093138508
0.943766130635631 0.174149227163247
1.01263858387972 0.16175768926542
1.08151103712381 0.129546755320188
1.1503834903679 0.0814630770126527
1.21925594361199 0.0233981174820355
1.28812839685609 -0.037533701480403
1.35700085010018 -0.0938666955081913
1.42587330334427 -0.138698652259876
1.49474575658836 -0.166536526486871
1.56361820983245 -0.173969476596864
1.63249066307654 -0.16008677876152
1.70136311632063 -0.126589413551559
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 0.189335004820425
-1.60451463939573 0.206097264445707
-1.53564218615164 0.212377141233469
-1.46676973290755 0.205013683796165
-1.39789727966346 0.18206714679943
-1.32902482641937 0.143475664088086
-1.26015237317528 0.0914882430618516
-1.19127991993118 0.0307208956393157
-1.12240746668709 -0.0322543975250685
-1.053535013443 -0.0897768318389264
-0.984662560198912 -0.134292946707778
-0.915790106954821 -0.159656967318226
-0.84691765371073 -0.162262714847621
-0.778045200466639 -0.141755850114981
-0.709172747222549 -0.101164157939515
-0.640300293978458 -0.0464168382835465
-0.571427840734367 0.0146366017713489
-0.502555387490276 0.0734911792574239
-0.433682934246185 0.122274049428932
-0.364810481002094 0.154818944265772
-0.295938027758004 0.167370967783145
-0.227065574513913 0.158869097302759
-0.158193121269822 0.13084796189493
-0.0893206680257312 0.0870593611727464
-0.0204482147816403 0.0329277535367766
0.0484242384624505 -0.0250699913006995
0.117296691706541 -0.0800521160707575
0.186169144950632 -0.125394460788159
0.255041598194723 -0.155407726016191
0.323914051438814 -0.166011028027303
0.392786504682905 -0.15534228466758
0.461658957926995 -0.124201650220611
0.530531411171086 -0.0762005942730152
0.599403864415177 -0.0175059465445039
0.668276317659268 0.0438679105143176
0.737148770903359 0.0991652994282796
0.80602122414745 0.14023085464404
0.87489367739154 0.160839280482252
0.943766130635631 0.157738748226849
1.01263858387972 0.131178245962087
1.08151103712381 0.0847987497342724
1.1503834903679 0.024913396680585
1.21925594361199 -0.0406583428333631
1.28812839685609 -0.10394277496215
1.35700085010018 -0.158065764105371
1.42587330334427 -0.198170913436368
1.49474575658836 -0.221865249051113
1.56361820983245 -0.229176259891663
1.63249066307654 -0.222110879909067
1.70136311632063 -0.203974430813724
};
\addlegendentry{OAK}
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_interaction_rbf_0.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color1}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color2}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color3}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color4}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color5}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color6}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color7}{rgb}{0.709898,0.868751,0.169257}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Interaction},
x grid style={white!69.0196078431373!black},
xmin=-1.67338709263982, xmax=1.70136311632063,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.72582886860077, ymax=1.72228274689892,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:-0.194893451963673,0.948216874031647)
--(axis cs:-0.158193121269822,0.901864860142814)
--(axis cs:-0.127748676009488,0.87784724922553)
--(axis cs:-0.0893206680257312,0.863030692834842)
--(axis cs:-0.0204482147816403,0.851893549337597)
--(axis cs:0.0484242384624505,0.854951354199844)
--(axis cs:0.117296691706541,0.872744166617573)
--(axis cs:0.127807156517612,0.87784724922553)
--(axis cs:0.186169144950632,0.936600363282726)
--(axis cs:0.193955218133195,0.948216874031647)
--(axis cs:0.197674539272659,1.01858649883776)
--(axis cs:0.186169144950632,1.03998272793824)
--(axis cs:0.144217886756147,1.08895612364388)
--(axis cs:0.117296691706541,1.10386275620656)
--(axis cs:0.0484242384624505,1.12340729594697)
--(axis cs:-0.0204482147816403,1.12728765509907)
--(axis cs:-0.0893206680257312,1.116284568396)
--(axis cs:-0.153147810573131,1.08895612364388)
--(axis cs:-0.158193121269822,1.08449349145359)
--(axis cs:-0.200429822275819,1.01858649883776)
--(axis cs:-0.194893451963673,0.948216874031647);

\path [draw=color1, semithick]
(axis cs:-1.03394004123326,0.314890250776601)
--(axis cs:-0.984662560198912,0.289940678376666)
--(axis cs:-0.915790106954821,0.298955161118238)
--(axis cs:-0.897147676957829,0.314890250776601)
--(axis cs:-0.915790106954821,0.333160252669904)
--(axis cs:-0.984662560198912,0.343292173718937)
--(axis cs:-1.03394004123326,0.314890250776601);

\path [draw=color1, semithick]
(axis cs:-0.36505611010312,0.948216874031647)
--(axis cs:-0.364810481002094,0.94748514764148)
--(axis cs:-0.337076490977848,0.87784724922553)
--(axis cs:-0.295938027758004,0.826483913108949)
--(axis cs:-0.274242628761598,0.807477624419414)
--(axis cs:-0.227065574513913,0.782038749906774)
--(axis cs:-0.158193121269822,0.759488435654817)
--(axis cs:-0.0893206680257312,0.747183829224368)
--(axis cs:-0.0204482147816403,0.742248156323544)
--(axis cs:0.0484242384624505,0.743657690198544)
--(axis cs:0.117296691706541,0.751684543607522)
--(axis cs:0.186169144950632,0.768034251254547)
--(axis cs:0.255041598194723,0.796822176171168)
--(axis cs:0.272005251770421,0.807477624419414)
--(axis cs:0.323914051438814,0.861586543750444)
--(axis cs:0.335184063481064,0.87784724922553)
--(axis cs:0.361209962320848,0.948216874031647)
--(axis cs:0.369544097859956,1.01858649883776)
--(axis cs:0.361715623909946,1.08895612364388)
--(axis cs:0.330078032466853,1.15932574844999)
--(axis cs:0.323914051438814,1.16663213367833)
--(axis cs:0.255041598194723,1.21801064789106)
--(axis cs:0.227270718429658,1.22969537325611)
--(axis cs:0.186169144950632,1.24261984520768)
--(axis cs:0.117296691706541,1.25565055921158)
--(axis cs:0.0484242384624505,1.26240753841028)
--(axis cs:-0.0204482147816403,1.26444631787481)
--(axis cs:-0.0893206680257312,1.26204880698505)
--(axis cs:-0.158193121269822,1.25436652358038)
--(axis cs:-0.227065574513913,1.23880144202257)
--(axis cs:-0.25130220137987,1.22969537325611)
--(axis cs:-0.295938027758004,1.20522874379627)
--(axis cs:-0.341249944479411,1.15932574844999)
--(axis cs:-0.364810481002094,1.10382401788561)
--(axis cs:-0.369158492383331,1.08895612364388)
--(axis cs:-0.374119583946584,1.01858649883776)
--(axis cs:-0.36505611010312,0.948216874031647);

\path [draw=color1, semithick]
(axis cs:-0.245026965876303,-0.38880599728456)
--(axis cs:-0.227065574513913,-0.405217046522306)
--(axis cs:-0.158193121269822,-0.446321008119986)
--(axis cs:-0.119854200767007,-0.459175622090676)
--(axis cs:-0.0893206680257312,-0.465616110193745)
--(axis cs:-0.0204482147816403,-0.471685789309099)
--(axis cs:0.0484242384624505,-0.46997865032778)
--(axis cs:0.117296691706541,-0.460144787129684)
--(axis cs:0.120917104362647,-0.459175622090676)
--(axis cs:0.186169144950632,-0.430906601422028)
--(axis cs:0.242884926613148,-0.38880599728456)
--(axis cs:0.255041598194723,-0.364395186965194)
--(axis cs:0.2722602584592,-0.318436372478444)
--(axis cs:0.261422237925388,-0.248066747672328)
--(axis cs:0.255041598194723,-0.238866739553386)
--(axis cs:0.191609024328716,-0.177697122866212)
--(axis cs:0.186169144950632,-0.174959392334831)
--(axis cs:0.117296691706541,-0.152909490113419)
--(axis cs:0.0484242384624505,-0.142336438241926)
--(axis cs:-0.0204482147816403,-0.140513579190083)
--(axis cs:-0.0893206680257312,-0.147018336029631)
--(axis cs:-0.158193121269822,-0.163469648051787)
--(axis cs:-0.192071102706935,-0.177697122866212)
--(axis cs:-0.227065574513913,-0.204970582861412)
--(axis cs:-0.262464032627844,-0.248066747672328)
--(axis cs:-0.274279422301159,-0.318436372478444)
--(axis cs:-0.245026965876303,-0.38880599728456);

\path [draw=color2, semithick]
(axis cs:-1.41940761911392,1.72228274689892)
--(axis cs:-1.46676973290755,1.68643345705485)
--(axis cs:-1.50591165247549,1.65191312209281)
--(axis cs:-1.53564218615164,1.58285789381664)
--(axis cs:-1.53617931755591,1.58154349728669)
--(axis cs:-1.53564218615164,1.58016841698401)
--(axis cs:-1.50518728885831,1.51117387248058)
--(axis cs:-1.46676973290755,1.4878835695095)
--(axis cs:-1.39789727966346,1.45398319289007)
--(axis cs:-1.36521652220127,1.44080424767446)
--(axis cs:-1.32902482641937,1.43261051349037)
--(axis cs:-1.26015237317528,1.41944811057766)
--(axis cs:-1.19127991993118,1.40834409735283)
--(axis cs:-1.12240746668709,1.39865485886033)
--(axis cs:-1.053535013443,1.38982033630638)
--(axis cs:-0.984662560198912,1.38128186906094)
--(axis cs:-0.915790106954821,1.37235296563476)
--(axis cs:-0.901325081072399,1.37043462286834)
--(axis cs:-0.84691765371073,1.36448979566033)
--(axis cs:-0.778045200466639,1.35520068287385)
--(axis cs:-0.709172747222549,1.34109651756138)
--(axis cs:-0.640300293978458,1.31217180586423)
--(axis cs:-0.624609057285687,1.30006499806223)
--(axis cs:-0.571427840734367,1.24047097683658)
--(axis cs:-0.566388870990452,1.22969537325611)
--(axis cs:-0.538821336102042,1.15932574844999)
--(axis cs:-0.520926532119201,1.08895612364388)
--(axis cs:-0.506811472185806,1.01858649883776)
--(axis cs:-0.502555387490276,0.996791866651967)
--(axis cs:-0.49320211103722,0.948216874031647)
--(axis cs:-0.477174800971825,0.87784724922553)
--(axis cs:-0.453340632322982,0.807477624419414)
--(axis cs:-0.433682934246185,0.772269249612035)
--(axis cs:-0.403469012450414,0.737107999613298)
--(axis cs:-0.364810481002094,0.711023725343838)
--(axis cs:-0.295938027758004,0.686235563850387)
--(axis cs:-0.227065574513913,0.673335619968018)
--(axis cs:-0.16451873859759,0.666738374807182)
--(axis cs:-0.158193121269822,0.666179879576052)
--(axis cs:-0.0893206680257312,0.662547821991165)
--(axis cs:-0.0204482147816403,0.66114685000317)
--(axis cs:0.0484242384624505,0.661642992239517)
--(axis cs:0.117296691706541,0.664137552930309)
--(axis cs:0.15417926818439,0.666738374807182)
--(axis cs:0.186169144950632,0.669354327296722)
--(axis cs:0.255041598194723,0.678925096679136)
--(axis cs:0.323914051438814,0.696278899737163)
--(axis cs:0.392786504682905,0.73154972817475)
--(axis cs:0.399523531132671,0.737107999613298)
--(axis cs:0.450049386685776,0.807477624419414)
--(axis cs:0.461658957926995,0.837170967790974)
--(axis cs:0.474336566561565,0.87784724922553)
--(axis cs:0.489761028146977,0.948216874031647)
--(axis cs:0.502067965513374,1.01858649883776)
--(axis cs:0.513713125265869,1.08895612364388)
--(axis cs:0.526400464170862,1.15932574844999)
--(axis cs:0.530531411171086,1.18367034157524)
--(axis cs:0.541884927896786,1.22969537325611)
--(axis cs:0.564742009940549,1.30006499806223)
--(axis cs:0.599403864415177,1.3535385729468)
--(axis cs:0.663512616827544,1.37043462286834)
--(axis cs:0.668276317659268,1.37147760995237)
--(axis cs:0.737148770903359,1.38107609225491)
--(axis cs:0.80602122414745,1.38648496643753)
--(axis cs:0.87489367739154,1.39111985598577)
--(axis cs:0.943766130635631,1.39583160781195)
--(axis cs:1.01263858387972,1.40102076693971)
--(axis cs:1.08151103712381,1.4069899785089)
--(axis cs:1.1503834903679,1.41404972036751)
--(axis cs:1.21925594361199,1.42257048422629)
--(axis cs:1.28812839685609,1.43302433495582)
--(axis cs:1.33001145756014,1.44080424767446)
--(axis cs:1.35700085010018,1.44961845047355)
--(axis cs:1.42587330334427,1.47746088914581)
--(axis cs:1.49057005178363,1.51117387248058)
--(axis cs:1.49474575658836,1.51900029046482)
--(axis cs:1.52335552851255,1.58154349728669)
--(axis cs:1.49474575658836,1.64585070748395)
--(axis cs:1.49180970874815,1.65191312209281)
--(axis cs:1.42587330334427,1.70291843674943)
--(axis cs:1.39531929321132,1.72228274689892);

\path [draw=color2, semithick]
(axis cs:0.826555576226312,1.72228274689892)
--(axis cs:0.80602122414745,1.71051895069957)
--(axis cs:0.737148770903359,1.66212807696989)
--(axis cs:0.724595147575151,1.65191312209281)
--(axis cs:0.668276317659268,1.59088420216006)
--(axis cs:0.659668125158047,1.58154349728669)
--(axis cs:0.612025617786696,1.51117387248058)
--(axis cs:0.599403864415177,1.4825067378921)
--(axis cs:0.566591517729262,1.44080424767446)
--(axis cs:0.530531411171086,1.40567632064621)
--(axis cs:0.461658957926995,1.39269964446573)
--(axis cs:0.392786504682905,1.38839425575529)
--(axis cs:0.323914051438814,1.38626620614009)
--(axis cs:0.255041598194723,1.38520162952096)
--(axis cs:0.186169144950632,1.38487096407378)
--(axis cs:0.117296691706541,1.38516645042877)
--(axis cs:0.0484242384624505,1.38607513973799)
--(axis cs:-0.0204482147816403,1.38764720083415)
--(axis cs:-0.0893206680257312,1.39000030931444)
--(axis cs:-0.158193121269822,1.39335462884552)
--(axis cs:-0.227065574513913,1.39812212031269)
--(axis cs:-0.295938027758004,1.40513476606977)
--(axis cs:-0.364810481002094,1.41632368954994)
--(axis cs:-0.433682934246185,1.43737412048344)
--(axis cs:-0.441115474709325,1.44080424767446)
--(axis cs:-0.502555387490276,1.47830030060912)
--(axis cs:-0.533828981107997,1.51117387248058)
--(axis cs:-0.571427840734367,1.55165805853267)
--(axis cs:-0.594489974628811,1.58154349728669)
--(axis cs:-0.640300293978458,1.62944750330189)
--(axis cs:-0.661900228741079,1.65191312209281)
--(axis cs:-0.709172747222548,1.68959198310465)
--(axis cs:-0.756691282680221,1.72228274689892);

\path [draw=color2, semithick]
(axis cs:-1.26825065548004,0.244520625970485)
--(axis cs:-1.26015237317528,0.236977776279493)
--(axis cs:-1.19127991993118,0.185257669396177)
--(axis cs:-1.17171560921407,0.174151001164369)
--(axis cs:-1.12240746668709,0.1562032390091)
--(axis cs:-1.053535013443,0.138115105489531)
--(axis cs:-0.984662560198912,0.12631280380909)
--(axis cs:-0.915790106954821,0.120648638279342)
--(axis cs:-0.84691765371073,0.121992134045827)
--(axis cs:-0.778045200466639,0.133160308441847)
--(axis cs:-0.709172747222549,0.162103479828104)
--(axis cs:-0.693437366357271,0.174151001164369)
--(axis cs:-0.650488467333303,0.244520625970485)
--(axis cs:-0.640300293978458,0.305683829526644)
--(axis cs:-0.639050246674626,0.314890250776601)
--(axis cs:-0.640300293978458,0.328129807592008)
--(axis cs:-0.646918609250024,0.385259875582717)
--(axis cs:-0.683464697838698,0.455629500388834)
--(axis cs:-0.709172747222549,0.476838593835651)
--(axis cs:-0.778045200466639,0.505092646994153)
--(axis cs:-0.84691765371073,0.515228770538995)
--(axis cs:-0.915790106954821,0.51566203290269)
--(axis cs:-0.984662560198912,0.509215499955616)
--(axis cs:-1.053535013443,0.496703538274123)
--(axis cs:-1.12240746668709,0.477924141457843)
--(axis cs:-1.18169967508974,0.455629500388834)
--(axis cs:-1.19127991993118,0.449942772150279)
--(axis cs:-1.26015237317528,0.396228049892858)
--(axis cs:-1.27146482999679,0.385259875582717)
--(axis cs:-1.29457852881469,0.314890250776601)
--(axis cs:-1.26825065548004,0.244520625970485);

\path [draw=color2, semithick]
(axis cs:-1.00134463004697,-0.951762995733489)
--(axis cs:-0.984662560198912,-0.955874223129671)
--(axis cs:-0.915790106954821,-0.95207359741576)
--(axis cs:-0.914967850757361,-0.951762995733489)
--(axis cs:-0.875438326705291,-0.881393370927373)
--(axis cs:-0.915790106954821,-0.859373598359676)
--(axis cs:-0.984662560198912,-0.857113893207686)
--(axis cs:-1.05337609946551,-0.881393370927373)
--(axis cs:-1.00134463004697,-0.951762995733489);

\path [draw=color2, semithick]
(axis cs:-0.3708555824405,-0.459175622090676)
--(axis cs:-0.364810481002094,-0.465636544441551)
--(axis cs:-0.295938027758004,-0.513945822817217)
--(axis cs:-0.256959604550982,-0.529545246896792)
--(axis cs:-0.227065574513913,-0.537750288920606)
--(axis cs:-0.158193121269822,-0.549630705465837)
--(axis cs:-0.0893206680257312,-0.556047910982091)
--(axis cs:-0.0204482147816403,-0.558593844355329)
--(axis cs:0.0484242384624505,-0.557825908923402)
--(axis cs:0.117296691706541,-0.553583159245279)
--(axis cs:0.186169144950632,-0.544902976496136)
--(axis cs:0.254665376307126,-0.529545246896792)
--(axis cs:0.255041598194723,-0.529426966060804)
--(axis cs:0.323914051438814,-0.495762471837457)
--(axis cs:0.366789349801281,-0.459175622090676)
--(axis cs:0.392786504682905,-0.414679474496437)
--(axis cs:0.404060570558045,-0.38880599728456)
--(axis cs:0.416676150745492,-0.318436372478444)
--(axis cs:0.414904646177,-0.248066747672328)
--(axis cs:0.396577754127039,-0.177697122866212)
--(axis cs:0.392786504682905,-0.170715560834693)
--(axis cs:0.337953299520078,-0.107327498060096)
--(axis cs:0.323914051438814,-0.0987690646016174)
--(axis cs:0.255041598194723,-0.0726596830262681)
--(axis cs:0.186169144950632,-0.0589504491135043)
--(axis cs:0.117296691706541,-0.0514883934521241)
--(axis cs:0.0484242384624505,-0.0478869085852687)
--(axis cs:-0.0204482147816403,-0.0472085220775223)
--(axis cs:-0.0893206680257312,-0.0492998116871628)
--(axis cs:-0.158193121269822,-0.0546981998556859)
--(axis cs:-0.227065574513913,-0.0649904630299981)
--(axis cs:-0.295938027758004,-0.0841467267212584)
--(axis cs:-0.341673462844814,-0.107327498060096)
--(axis cs:-0.364810481002094,-0.127894058430563)
--(axis cs:-0.399084898605376,-0.177697122866212)
--(axis cs:-0.417751884158071,-0.248066747672328)
--(axis cs:-0.419558689969448,-0.318436372478444)
--(axis cs:-0.406692161367346,-0.38880599728456)
--(axis cs:-0.3708555824405,-0.459175622090676);

\path [draw=color2, semithick]
(axis cs:0.65794841345665,0.244520625970485)
--(axis cs:0.668276317659268,0.223705770772884)
--(axis cs:0.706708670711312,0.174151001164369)
--(axis cs:0.737148770903359,0.155748176683375)
--(axis cs:0.80602122414745,0.134931835590557)
--(axis cs:0.87489367739154,0.12802716665563)
--(axis cs:0.943766130635631,0.129636732237428)
--(axis cs:1.01263858387972,0.137806268279879)
--(axis cs:1.08151103712381,0.152057026215472)
--(axis cs:1.1503834903679,0.172785709564675)
--(axis cs:1.15383368785058,0.174151001164369)
--(axis cs:1.21925594361199,0.215034002134725)
--(axis cs:1.25574912183208,0.244520625970485)
--(axis cs:1.28494982048969,0.314890250776601)
--(axis cs:1.25822147402617,0.385259875582717)
--(axis cs:1.21925594361199,0.417857773887049)
--(axis cs:1.16152554167736,0.455629500388834)
--(axis cs:1.1503834903679,0.460213475953252)
--(axis cs:1.08151103712381,0.481819739115367)
--(axis cs:1.01263858387972,0.496933654516373)
--(axis cs:0.943766130635631,0.505969899926553)
--(axis cs:0.87489367739154,0.50849137452723)
--(axis cs:0.80602122414745,0.502563481207801)
--(axis cs:0.737148770903359,0.482579940882596)
--(axis cs:0.695351446341592,0.455629500388834)
--(axis cs:0.668276317659268,0.416414756882567)
--(axis cs:0.654521878946059,0.385259875582717)
--(axis cs:0.646478055100346,0.314890250776601)
--(axis cs:0.65794841345665,0.244520625970485);

\path [draw=color2, semithick]
(axis cs:0.916500384228504,-0.881393370927373)
--(axis cs:0.943766130635631,-0.925567796359705)
--(axis cs:1.01263858387972,-0.888693559858066)
--(axis cs:1.01504077535231,-0.881393370927373)
--(axis cs:1.01263858387972,-0.880259364627966)
--(axis cs:0.943766130635631,-0.872806996323114)
--(axis cs:0.916500384228504,-0.881393370927373);

\path [draw=color3, semithick]
(axis cs:-1.67338709263982,1.33483547798358)
--(axis cs:-1.60451463939573,1.32553270331602)
--(axis cs:-1.53564218615164,1.31820525709636)
--(axis cs:-1.46676973290755,1.31209124201248)
--(axis cs:-1.39789727966346,1.3065865940128)
--(axis cs:-1.32902482641937,1.30118403299577)
--(axis cs:-1.31602788330938,1.30006499806223)
--(axis cs:-1.26015237317527,1.29609128077587)
--(axis cs:-1.19127991993118,1.29043645402006)
--(axis cs:-1.12240746668709,1.28360114761621)
--(axis cs:-1.053535013443,1.27498848417189)
--(axis cs:-0.984662560198912,1.26372471699551)
--(axis cs:-0.915790106954821,1.24839862588384)
--(axis cs:-0.855947344542412,1.22969537325611)
--(axis cs:-0.84691765371073,1.22664843505568)
--(axis cs:-0.778045200466639,1.19521831443571)
--(axis cs:-0.72675858801423,1.15932574844999)
--(axis cs:-0.709172747222549,1.14294533178952)
--(axis cs:-0.666341316934266,1.08895612364388)
--(axis cs:-0.640300293978458,1.03645696027531)
--(axis cs:-0.632852422792902,1.01858649883776)
--(axis cs:-0.614332298410464,0.948216874031647)
--(axis cs:-0.60564295926546,0.87784724922553)
--(axis cs:-0.606634878141201,0.807477624419414)
--(axis cs:-0.623612271908573,0.737107999613298)
--(axis cs:-0.640300293978458,0.71115994733946)
--(axis cs:-0.694576262429287,0.666738374807182)
--(axis cs:-0.709172747222549,0.660515085262454)
--(axis cs:-0.778045200466639,0.639595317195546)
--(axis cs:-0.84691765371073,0.625371015148173)
--(axis cs:-0.915790106954821,0.613252138291734)
--(axis cs:-0.984662560198912,0.601260941488854)
--(axis cs:-1.00981938160601,0.596368750001066)
--(axis cs:-1.053535013443,0.587838855059397)
--(axis cs:-1.12240746668709,0.572034136895886)
--(axis cs:-1.19127991993118,0.552961288457906)
--(axis cs:-1.26015237317528,0.5292618319304)
--(axis cs:-1.26818024916426,0.52599912519495)
--(axis cs:-1.32902482641937,0.493297602395127)
--(axis cs:-1.38459017418244,0.455629500388833)
--(axis cs:-1.39789727966346,0.440081324829301)
--(axis cs:-1.43873416428428,0.385259875582717)
--(axis cs:-1.45417334437607,0.314890250776601)
--(axis cs:-1.43655143435141,0.244520625970485)
--(axis cs:-1.39789727966346,0.194563661135241)
--(axis cs:-1.37965271349155,0.174151001164369)
--(axis cs:-1.32902482641937,0.140806754728799)
--(axis cs:-1.26015237317528,0.105044301853792)
--(axis cs:-1.25720679089304,0.103781376358253)
--(axis cs:-1.19127991993118,0.0819240672661487)
--(axis cs:-1.12240746668709,0.0636651240917848)
--(axis cs:-1.053535013443,0.048758003911988)
--(axis cs:-0.984662560198912,0.036218906403281)
--(axis cs:-0.966169435071308,0.0334117515521368)
--(axis cs:-0.915790106954821,0.0256869638030485)
--(axis cs:-0.84691765371073,0.0159139313708023)
--(axis cs:-0.778045200466639,0.00555743129105042)
--(axis cs:-0.709172747222548,-0.00772704808401745)
--(axis cs:-0.640300293978458,-0.0310605632589834)
--(axis cs:-0.629347352005212,-0.0369578732539795)
--(axis cs:-0.573181486055207,-0.107327498060096)
--(axis cs:-0.571427840734367,-0.112615813071714)
--(axis cs:-0.556139027347583,-0.177697122866212)
--(axis cs:-0.548227673657457,-0.248066747672328)
--(axis cs:-0.543530305350417,-0.318436372478444)
--(axis cs:-0.539863034553824,-0.38880599728456)
--(axis cs:-0.535458684474097,-0.459175622090676)
--(axis cs:-0.526297535532886,-0.529545246896792)
--(axis cs:-0.502555387490276,-0.584534327269876)
--(axis cs:-0.485606262885504,-0.599914871702908)
--(axis cs:-0.433682934246185,-0.618818214022471)
--(axis cs:-0.364810481002094,-0.627204338728343)
--(axis cs:-0.295938027758004,-0.630562721643013)
--(axis cs:-0.227065574513913,-0.632139374555819)
--(axis cs:-0.158193121269822,-0.632920387883764)
--(axis cs:-0.0893206680257312,-0.633283372712604)
--(axis cs:-0.0204482147816403,-0.633381767700057)
--(axis cs:0.0484242384624505,-0.633260881711712)
--(axis cs:0.117296691706541,-0.6328891989736)
--(axis cs:0.186169144950632,-0.632143400464118)
--(axis cs:0.255041598194723,-0.630732598666639)
--(axis cs:0.323914051438814,-0.627966247957254)
--(axis cs:0.392786504682905,-0.621933360186067)
--(axis cs:0.461658957926995,-0.605240915223507)
--(axis cs:0.472125296874728,-0.599914871702908)
--(axis cs:0.51971168467478,-0.529545246896792)
--(axis cs:0.530531411171086,-0.462646108840638)
--(axis cs:0.530905133388429,-0.459175622090676)
--(axis cs:0.53605984668244,-0.38880599728456)
--(axis cs:0.540003393954661,-0.318436372478444)
--(axis cs:0.544571987712861,-0.248066747672328)
--(axis cs:0.551746549009292,-0.177697122866212)
--(axis cs:0.566520125696195,-0.107327498060096)
--(axis cs:0.599403864415177,-0.0503425070670657)
--(axis cs:0.614270557869913,-0.0369578732539795)
--(axis cs:0.668276317659268,-0.0116244791399804)
--(axis cs:0.737148770903359,0.00476390452005871)
--(axis cs:0.80602122414745,0.0159202593215077)
--(axis cs:0.87489367739154,0.0256641943871046)
--(axis cs:0.927901327578895,0.0334117515521368)
--(axis cs:0.943766130635631,0.0356467397119438)
--(axis cs:1.01263858387972,0.0471713902391724)
--(axis cs:1.08151103712381,0.0605353345078159)
--(axis cs:1.1503834903679,0.0765618479204988)
--(axis cs:1.21925594361199,0.0962668540336564)
--(axis cs:1.24119635137488,0.103781376358253)
--(axis cs:1.28812839685609,0.124811268987568)
--(axis cs:1.35700085010018,0.163617707716589)
--(axis cs:1.37270486208039,0.174151001164369)
--(axis cs:1.42587330334427,0.235916821969965)
--(axis cs:1.43236887853614,0.244520625970485)
--(axis cs:1.44999430820663,0.314890250776601)
--(axis cs:1.43257056116754,0.385259875582717)
--(axis cs:1.42587330334427,0.394169210079357)
--(axis cs:1.37393175450524,0.455629500388834)
--(axis cs:1.35700085010018,0.467269466892068)
--(axis cs:1.28812839685609,0.507308437620304)
--(axis cs:1.2484049308309,0.52599912519495)
--(axis cs:1.21925594361199,0.536602133114213)
--(axis cs:1.1503834903679,0.557505539202141)
--(axis cs:1.08151103712381,0.574704374202662)
--(axis cs:1.01263858387972,0.589299580850454)
--(axis cs:0.974022813937742,0.596368750001066)
--(axis cs:0.943766130635631,0.602032359824954)
--(axis cs:0.87489367739154,0.613940053522481)
--(axis cs:0.80602122414745,0.626748945137073)
--(axis cs:0.737148770903359,0.643344669817971)
--(axis cs:0.677664649159123,0.666738374807182)
--(axis cs:0.668276317659268,0.673061653487419)
--(axis cs:0.616246436132792,0.737107999613298)
--(axis cs:0.601681723989645,0.807477624419414)
--(axis cs:0.601467018229079,0.87784724922553)
--(axis cs:0.610123268178593,0.948216874031647)
--(axis cs:0.627763996312606,1.01858649883776)
--(axis cs:0.658007312726347,1.08895612364388)
--(axis cs:0.668276317659268,1.10556792285924)
--(axis cs:0.712740035062133,1.15932574844999)
--(axis cs:0.737148770903359,1.18053630206077)
--(axis cs:0.80602122414745,1.2208504739253)
--(axis cs:0.827989346111482,1.22969537325611)
--(axis cs:0.87489367739154,1.24676265456234)
--(axis cs:0.943766130635631,1.26424978907085)
--(axis cs:1.01263858387972,1.27653865790799)
--(axis cs:1.08151103712381,1.28558747436765)
--(axis cs:1.1503834903679,1.29252302829473)
--(axis cs:1.21925594361199,1.2980624207438)
--(axis cs:1.2492372728667,1.30006499806223)
--(axis cs:1.28812839685609,1.3031760454393)
--(axis cs:1.35700085010018,1.30808896932693)
--(axis cs:1.42587330334427,1.31289794818918)
--(axis cs:1.49474575658836,1.31805883672488)
--(axis cs:1.56361820983245,1.32409116055908)
--(axis cs:1.63249066307654,1.33163264104653)
--(axis cs:1.70136311632063,1.34150442249837);

\path [draw=color3, semithick]
(axis cs:0.44268751419652,1.72228274689892)
--(axis cs:0.392786504682905,1.67520060969634)
--(axis cs:0.366219438833246,1.65191312209281)
--(axis cs:0.323914051438814,1.62044434565688)
--(axis cs:0.257839738458735,1.58154349728669)
--(axis cs:0.255041598194723,1.58026064063692)
--(axis cs:0.186169144950632,1.55730464658178)
--(axis cs:0.117296691706541,1.54363626741269)
--(axis cs:0.0484242384624505,1.53783915218241)
--(axis cs:-0.0204482147816403,1.53927233167563)
--(axis cs:-0.0893206680257312,1.54791542618992)
--(axis cs:-0.158193121269822,1.56435898222587)
--(axis cs:-0.205447138009183,1.58154349728669)
--(axis cs:-0.227065574513913,1.59182150238138)
--(axis cs:-0.295938027758004,1.63449150130183)
--(axis cs:-0.319041422000785,1.65191312209281)
--(axis cs:-0.364810481002094,1.69239117674027)
--(axis cs:-0.39657902557148,1.72228274689892);

\path [draw=color3, semithick]
(axis cs:-1.2922326203311,-0.951762995733489)
--(axis cs:-1.26015237317528,-0.985404471263143)
--(axis cs:-1.21991208046021,-1.02213262053961)
--(axis cs:-1.19127991993118,-1.03819408556802)
--(axis cs:-1.12240746668709,-1.06920700771849)
--(axis cs:-1.053535013443,-1.09211120108453)
--(axis cs:-1.05159415590733,-1.09250224534572)
--(axis cs:-0.984662560198912,-1.10359291413989)
--(axis cs:-0.915790106954821,-1.10753749195723)
--(axis cs:-0.84691765371073,-1.1026009996819)
--(axis cs:-0.803297962290883,-1.09250224534572)
--(axis cs:-0.778045200466639,-1.08430592357042)
--(axis cs:-0.709172747222549,-1.04285854745319)
--(axis cs:-0.687084885663289,-1.02213262053961)
--(axis cs:-0.641435824355734,-0.951762995733489)
--(axis cs:-0.640300293978458,-0.948374323586322)
--(axis cs:-0.619354124510795,-0.881393370927373)
--(axis cs:-0.610039957698632,-0.811023746121257)
--(axis cs:-0.618910488867552,-0.740654121315141)
--(axis cs:-0.640300293978458,-0.713670879242232)
--(axis cs:-0.709172747222549,-0.689632531930523)
--(axis cs:-0.778045200466639,-0.685977086873154)
--(axis cs:-0.84691765371073,-0.688445783863814)
--(axis cs:-0.915790106954821,-0.694510613262183)
--(axis cs:-0.984662560198912,-0.703670789997441)
--(axis cs:-1.053535013443,-0.716127825066812)
--(axis cs:-1.12240746668709,-0.732520142567166)
--(axis cs:-1.1490893883951,-0.740654121315141)
--(axis cs:-1.19127991993118,-0.759277697226489)
--(axis cs:-1.26015237317528,-0.799466886878118)
--(axis cs:-1.27590631028424,-0.811023746121257)
--(axis cs:-1.31155891638981,-0.881393370927373)
--(axis cs:-1.2922326203311,-0.951762995733489);

\path [draw=color3, semithick]
(axis cs:-0.438422490492141,0.103781376358253)
--(axis cs:-0.471793894994809,0.174151001164369)
--(axis cs:-0.481820757511183,0.244520625970485)
--(axis cs:-0.483541028784703,0.314890250776601)
--(axis cs:-0.478707798353442,0.385259875582717)
--(axis cs:-0.463058178013414,0.455629500388834)
--(axis cs:-0.433682934246185,0.504928964937506)
--(axis cs:-0.412081102658528,0.52599912519495)
--(axis cs:-0.364810481002094,0.548908302486912)
--(axis cs:-0.295938027758004,0.565877779079154)
--(axis cs:-0.227065574513913,0.574891511606803)
--(axis cs:-0.158193121269822,0.580058653910537)
--(axis cs:-0.0893206680257312,0.582931604542447)
--(axis cs:-0.0204482147816403,0.584172156283646)
--(axis cs:0.0484242384624505,0.584024521828263)
--(axis cs:0.117296691706541,0.58245267129221)
--(axis cs:0.186169144950632,0.579118789436006)
--(axis cs:0.255041598194723,0.57317414649041)
--(axis cs:0.323914051438814,0.562555742308413)
--(axis cs:0.392786504682905,0.541218876354164)
--(axis cs:0.419601049447154,0.52599912519495)
--(axis cs:0.461658957926995,0.470149753695582)
--(axis cs:0.468074144977263,0.455629500388833)
--(axis cs:0.482819026495252,0.385259875582717)
--(axis cs:0.487406010599222,0.314890250776601)
--(axis cs:0.485961611346387,0.244520625970485)
--(axis cs:0.47686844531263,0.174151001164369)
--(axis cs:0.461658957926995,0.130706264246013)
--(axis cs:0.445812367007934,0.103781376358253)
--(axis cs:0.392786504682905,0.0689271645955526)
--(axis cs:0.323914051438814,0.0513479324856107)
--(axis cs:0.255041598194723,0.0429314796900192)
--(axis cs:0.186169144950632,0.0382799557892301)
--(axis cs:0.117296691706541,0.0356855044181347)
--(axis cs:0.0484242384624505,0.03447265752047)
--(axis cs:-0.0204482147816403,0.0343792975050731)
--(axis cs:-0.0893206680257312,0.0353814958804271)
--(axis cs:-0.158193121269822,0.0376777804784687)
--(axis cs:-0.227065574513913,0.0418088095388473)
--(axis cs:-0.295938027758004,0.0490800883716356)
--(axis cs:-0.364810481002094,0.0631525166976113)
--(axis cs:-0.433682934246185,0.0991486807008069)
--(axis cs:-0.438422490492141,0.103781376358253);

\path [draw=color3, semithick]
(axis cs:0.64847367173948,-0.951762995733489)
--(axis cs:0.668276317659268,-0.986559876110656)
--(axis cs:0.693635410389609,-1.02213262053961)
--(axis cs:0.737148770903359,-1.05895872327541)
--(axis cs:0.80256546431711,-1.09250224534572)
--(axis cs:0.80602122414745,-1.09376167291912)
--(axis cs:0.87489367739154,-1.1073299294387)
--(axis cs:0.943766130635631,-1.11009513384559)
--(axis cs:1.01263858387972,-1.10425306298865)
--(axis cs:1.07245770203081,-1.09250224534572)
--(axis cs:1.08151103712381,-1.09029127899387)
--(axis cs:1.1503834903679,-1.06389688745598)
--(axis cs:1.21925594361199,-1.02816210400243)
--(axis cs:1.22867828028741,-1.02213262053961)
--(axis cs:1.28812839685609,-0.957551780002712)
--(axis cs:1.2928070269853,-0.951762995733489)
--(axis cs:1.30476219189056,-0.881393370927373)
--(axis cs:1.28812839685609,-0.850858986195389)
--(axis cs:1.26154360558883,-0.811023746121257)
--(axis cs:1.21925594361199,-0.784432020219934)
--(axis cs:1.1503834903679,-0.751070650668385)
--(axis cs:1.12221364622462,-0.740654121315141)
--(axis cs:1.08151103712381,-0.729824395068299)
--(axis cs:1.01263858387972,-0.715793419747205)
--(axis cs:0.943766130635631,-0.705372838088827)
--(axis cs:0.87489367739154,-0.698252186958885)
--(axis cs:0.80602122414745,-0.694746679710578)
--(axis cs:0.737148770903359,-0.696662417162597)
--(axis cs:0.668276317659268,-0.712156455952345)
--(axis cs:0.633233552066535,-0.740654121315141)
--(axis cs:0.617753827287004,-0.811023746121257)
--(axis cs:0.625978896662575,-0.881393370927373)
--(axis cs:0.64847367173948,-0.951762995733489);

\path [draw=color4, semithick]
(axis cs:-1.67338709263982,1.18524261145495)
--(axis cs:-1.60451463939573,1.19197684696963)
--(axis cs:-1.53564218615164,1.19729928833857)
--(axis cs:-1.46676973290755,1.20110290588832)
--(axis cs:-1.39789727966346,1.20325327513289)
--(axis cs:-1.32902482641937,1.20357132060936)
--(axis cs:-1.26015237317528,1.20180773033031)
--(axis cs:-1.19127991993118,1.1976033741606)
--(axis cs:-1.12240746668709,1.19042512692614)
--(axis cs:-1.053535013443,1.179456227885)
--(axis cs:-0.984662560198912,1.16339738769199)
--(axis cs:-0.971802748522344,1.15932574844999)
--(axis cs:-0.915790106954821,1.13815891421168)
--(axis cs:-0.84691765371073,1.10069235898244)
--(axis cs:-0.830827429872093,1.08895612364388)
--(axis cs:-0.778045200466639,1.03117156426898)
--(axis cs:-0.769000424883283,1.01858649883776)
--(axis cs:-0.742414652846045,0.948216874031647)
--(axis cs:-0.739904253932149,0.87784724922553)
--(axis cs:-0.765817310976144,0.807477624419414)
--(axis cs:-0.778045200466639,0.793446268705742)
--(axis cs:-0.84691765371073,0.73775365836166)
--(axis cs:-0.84798861357415,0.737107999613298)
--(axis cs:-0.915790106954821,0.710023377097946)
--(axis cs:-0.984662560198912,0.68901382292229)
--(axis cs:-1.053535013443,0.671007058856002)
--(axis cs:-1.07066835089604,0.666738374807182)
--(axis cs:-1.12240746668709,0.65511459025701)
--(axis cs:-1.19127991993118,0.6390733724992)
--(axis cs:-1.26015237317528,0.621221478051701)
--(axis cs:-1.32902482641937,0.600143027784541)
--(axis cs:-1.34000848660147,0.596368750001066)
--(axis cs:-1.39789727966346,0.573220359454745)
--(axis cs:-1.46676973290755,0.53830525667927)
--(axis cs:-1.48729194526835,0.52599912519495)
--(axis cs:-1.53564218615164,0.483940259476465)
--(axis cs:-1.56344348478691,0.455629500388834)
--(axis cs:-1.60004443425634,0.385259875582717)
--(axis cs:-1.60451463939573,0.355436436986983)
--(axis cs:-1.61088247295116,0.314890250776601)
--(axis cs:-1.60451463939573,0.278979542388071)
--(axis cs:-1.59864868696098,0.244520625970485)
--(axis cs:-1.56054928341421,0.174151001164369)
--(axis cs:-1.53564218615164,0.149327078047856)
--(axis cs:-1.4815987226918,0.103781376358253)
--(axis cs:-1.46676973290755,0.0952567739147328)
--(axis cs:-1.39789727966346,0.0613680909117549)
--(axis cs:-1.32902482641937,0.0352186993799702)
--(axis cs:-1.32357064829052,0.0334117515521368)
--(axis cs:-1.26015237317528,0.0152886191210392)
--(axis cs:-1.19127991993118,-0.00141841599003525)
--(axis cs:-1.12240746668709,-0.0162708105841778)
--(axis cs:-1.053535013443,-0.0303644743268995)
--(axis cs:-1.02159892976772,-0.0369578732539795)
--(axis cs:-0.984662560198912,-0.0453348347140315)
--(axis cs:-0.915790106954821,-0.0626867060659854)
--(axis cs:-0.84691765371073,-0.0844762431204559)
--(axis cs:-0.793838027221298,-0.107327498060096)
--(axis cs:-0.778045200466639,-0.117175549536108)
--(axis cs:-0.710548513439647,-0.177697122866212)
--(axis cs:-0.709172747222549,-0.180061634493163)
--(axis cs:-0.677652397054776,-0.248066747672328)
--(axis cs:-0.666288248706095,-0.318436372478444)
--(axis cs:-0.670480394788856,-0.38880599728456)
--(axis cs:-0.693461856259767,-0.459175622090676)
--(axis cs:-0.709172747222549,-0.482240773178225)
--(axis cs:-0.756607709653276,-0.529545246896792)
--(axis cs:-0.778045200466639,-0.542447207197146)
--(axis cs:-0.84691765371073,-0.571887814753237)
--(axis cs:-0.915790106954821,-0.592298086288471)
--(axis cs:-0.946211918665935,-0.599914871702908)
--(axis cs:-0.984662560198912,-0.608546611568741)
--(axis cs:-1.053535013443,-0.623184901631743)
--(axis cs:-1.12240746668709,-0.637938046157022)
--(axis cs:-1.19127991993118,-0.654017320821786)
--(axis cs:-1.25188350454273,-0.670284496509024)
--(axis cs:-1.26015237317528,-0.672983869053006)
--(axis cs:-1.32902482641937,-0.699148836211968)
--(axis cs:-1.39789727966346,-0.73303869763536)
--(axis cs:-1.41100751694094,-0.740654121315141)
--(axis cs:-1.46676973290755,-0.800343070161745)
--(axis cs:-1.47508999282175,-0.811023746121257)
--(axis cs:-1.48742458025834,-0.881393370927373)
--(axis cs:-1.46676973290755,-0.938783703022147)
--(axis cs:-1.4623791786626,-0.951762995733489)
--(axis cs:-1.40341283353485,-1.02213262053961)
--(axis cs:-1.39789727966346,-1.02639553276847)
--(axis cs:-1.32902482641937,-1.07598350375357)
--(axis cs:-1.30316592279997,-1.09250224534572)
--(axis cs:-1.26015237317528,-1.11405215887368)
--(axis cs:-1.19127991993118,-1.14341893100148)
--(axis cs:-1.13597698483124,-1.16287187015184)
--(axis cs:-1.12240746668709,-1.16729552002445)
--(axis cs:-1.053535013443,-1.18535069789464)
--(axis cs:-0.984662560198912,-1.19908767627072)
--(axis cs:-0.915790106954821,-1.20859446735539)
--(axis cs:-0.84691765371073,-1.21357712419769)
--(axis cs:-0.778045200466639,-1.21308818250951)
--(axis cs:-0.709172747222549,-1.20480997756577)
--(axis cs:-0.640300293978458,-1.18286939352041)
--(axis cs:-0.608039317657733,-1.16287187015184)
--(axis cs:-0.571427840734367,-1.12998841056028)
--(axis cs:-0.545378709410813,-1.09250224534572)
--(axis cs:-0.511855105567219,-1.02213262053961)
--(axis cs:-0.502555387490276,-0.998768633295919)
--(axis cs:-0.485245918119455,-0.951762995733489)
--(axis cs:-0.455666743109509,-0.881393370927373)
--(axis cs:-0.433682934246185,-0.844210887155795)
--(axis cs:-0.408706546855948,-0.811023746121257)
--(axis cs:-0.364810481002094,-0.775334097178515)
--(axis cs:-0.295938027758004,-0.741961788597059)
--(axis cs:-0.291949280104873,-0.740654121315141)
--(axis cs:-0.227065574513913,-0.725190778614107)
--(axis cs:-0.158193121269822,-0.715438534151227)
--(axis cs:-0.0893206680257312,-0.709994611652204)
--(axis cs:-0.0204482147816403,-0.707728332333543)
--(axis cs:0.0484242384624505,-0.708220845580234)
--(axis cs:0.117296691706541,-0.711555448028593)
--(axis cs:0.186169144950632,-0.718359721458556)
--(axis cs:0.255041598194723,-0.73014451705671)
--(axis cs:0.294317718951766,-0.740654121315141)
--(axis cs:0.323914051438814,-0.751763640670838)
--(axis cs:0.392786504682905,-0.793157309966905)
--(axis cs:0.412188582920129,-0.811023746121257)
--(axis cs:0.459137369909218,-0.881393370927373)
--(axis cs:0.461658957926995,-0.886901810287576)
--(axis cs:0.489134583163525,-0.951762995733489)
--(axis cs:0.516159252155489,-1.02213262053961)
--(axis cs:0.530531411171086,-1.05555557557146)
--(axis cs:0.550385033761229,-1.09250224534572)
--(axis cs:0.599403864415177,-1.15337431484293)
--(axis cs:0.611721303816149,-1.16287187015184)
--(axis cs:0.668276317659268,-1.1945237915152)
--(axis cs:0.737148770903359,-1.21258757526359)
--(axis cs:0.80602122414745,-1.21947322179222)
--(axis cs:0.87489367739154,-1.21945171161607)
--(axis cs:0.943766130635631,-1.21424617850394)
--(axis cs:1.01263858387972,-1.20450009646203)
--(axis cs:1.08151103712381,-1.19028677058039)
--(axis cs:1.1503834903679,-1.17129860121132)
--(axis cs:1.17470128765924,-1.16287187015184)
--(axis cs:1.21925594361199,-1.14593674777372)
--(axis cs:1.28812839685609,-1.11373281058298)
--(axis cs:1.32629099112066,-1.09250224534572)
--(axis cs:1.35700085010018,-1.07020628009206)
--(axis cs:1.41536642447527,-1.02213262053961)
--(axis cs:1.42587330334427,-1.00791740772308)
--(axis cs:1.46604702379301,-0.951762995733489)
--(axis cs:1.48396374850507,-0.881393370927373)
--(axis cs:1.46598663533932,-0.811023746121257)
--(axis cs:1.42587330334427,-0.767701398249925)
--(axis cs:1.39529529837603,-0.740654121315141)
--(axis cs:1.35700085010018,-0.720647105673526)
--(axis cs:1.28812839685609,-0.691446134673995)
--(axis cs:1.22586782586668,-0.670284496509024)
--(axis cs:1.21925594361199,-0.668451300932029)
--(axis cs:1.1503834903679,-0.651214035338846)
--(axis cs:1.08151103712381,-0.635851887638872)
--(axis cs:1.01263858387972,-0.621187783809297)
--(axis cs:0.943766130635631,-0.605898243929468)
--(axis cs:0.918897397036958,-0.599914871702908)
--(axis cs:0.87489367739154,-0.587753392151817)
--(axis cs:0.80602122414745,-0.563294387107352)
--(axis cs:0.744663317297241,-0.529545246896792)
--(axis cs:0.737148770903359,-0.523052688989553)
--(axis cs:0.686480389565189,-0.459175622090676)
--(axis cs:0.668276317659268,-0.402866040991416)
--(axis cs:0.664642425024994,-0.38880599728456)
--(axis cs:0.660992680561209,-0.318436372478444)
--(axis cs:0.668276317659268,-0.270171134701371)
--(axis cs:0.671962215107101,-0.248066747672328)
--(axis cs:0.704110727233463,-0.177697122866212)
--(axis cs:0.737148770903359,-0.141559325026061)
--(axis cs:0.781871099064952,-0.107327498060096)
--(axis cs:0.80602122414745,-0.095123974265135)
--(axis cs:0.87489367739154,-0.0688764603368628)
--(axis cs:0.943766130635631,-0.0493108885896521)
--(axis cs:0.995128866425069,-0.0369578732539795)
--(axis cs:1.01263858387972,-0.03320821321911)
--(axis cs:1.08151103712381,-0.0190569335028427)
--(axis cs:1.1503834903679,-0.00488922362018331)
--(axis cs:1.21925594361199,0.010324906690299)
--(axis cs:1.28812839685609,0.0276369207253257)
--(axis cs:1.30876776151059,0.0334117515521368)
--(axis cs:1.35700085010018,0.0492439942443616)
--(axis cs:1.42587330334427,0.0766929199827747)
--(axis cs:1.4798812702618,0.103781376358253)
--(axis cs:1.49474575658836,0.114516269861544)
--(axis cs:1.56299713630081,0.174151001164369)
--(axis cs:1.56361820983245,0.175169882097071)
--(axis cs:1.60315134646304,0.244520625970485)
--(axis cs:1.61410730867815,0.314890250776601)
--(axis cs:1.60089818815871,0.385259875582717)
--(axis cs:1.56361820983245,0.447743373903033)
--(axis cs:1.55866835046282,0.455629500388834)
--(axis cs:1.49474575658836,0.511630134393503)
--(axis cs:1.47535090153728,0.52599912519495)
--(axis cs:1.42587330334427,0.552126794068427)
--(axis cs:1.35700085010018,0.581645946039367)
--(axis cs:1.31596037185954,0.596368750001066)
--(axis cs:1.28812839685609,0.605150836391158)
--(axis cs:1.21925594361199,0.624436222509413)
--(axis cs:1.1503834903679,0.641418512809019)
--(axis cs:1.08151103712381,0.657329815047631)
--(axis cs:1.04081370512432,0.666738374807182)
--(axis cs:1.01263858387972,0.674137169938509)
--(axis cs:0.943766130635631,0.693892269354702)
--(axis cs:0.87489367739154,0.718334778845917)
--(axis cs:0.834432529356586,0.737107999613298)
--(axis cs:0.80602122414745,0.75801619915907)
--(axis cs:0.758136502120841,0.807477624419414)
--(axis cs:0.737148770903359,0.864977427408637)
--(axis cs:0.733392267617414,0.87784724922553)
--(axis cs:0.73598897412525,0.948216874031647)
--(axis cs:0.737148770903359,0.951709080471136)
--(axis cs:0.762547935896665,1.01858649883776)
--(axis cs:0.80602122414745,1.07468507383524)
--(axis cs:0.820358798045898,1.08895612364388)
--(axis cs:0.87489367739154,1.12546296669568)
--(axis cs:0.943766130635631,1.15700878782058)
--(axis cs:0.950740664158321,1.15932574844999)
--(axis cs:1.01263858387972,1.17674809325727)
--(axis cs:1.08151103712381,1.19001774945213)
--(axis cs:1.1503834903679,1.19882872287839)
--(axis cs:1.21925594361199,1.20427688749757)
--(axis cs:1.28812839685609,1.207056326535)
--(axis cs:1.35700085010018,1.20762197842873)
--(axis cs:1.42587330334427,1.2062804373537)
--(axis cs:1.49474575658836,1.2032435856471)
--(axis cs:1.56361820983245,1.19866185361627)
--(axis cs:1.63249066307654,1.19264575608738)
--(axis cs:1.70136311632063,1.18528038992965);

\path [draw=color4, semithick]
(axis cs:0.36694200376785,-1.72582886860077)
--(axis cs:0.352589995084769,-1.65545924379465)
--(axis cs:0.329816434246317,-1.58508961898853)
--(axis cs:0.323914051438814,-1.57361870587554)
--(axis cs:0.283770518976139,-1.51471999418242)
--(axis cs:0.255041598194723,-1.49061330041752)
--(axis cs:0.186169144950632,-1.45494938465674)
--(axis cs:0.150732237602594,-1.4443503693763)
--(axis cs:0.117296691706541,-1.43753289466334)
--(axis cs:0.0484242384624505,-1.43028930486446)
--(axis cs:-0.0204482147816403,-1.42870736495464)
--(axis cs:-0.0893206680257312,-1.43251731147992)
--(axis cs:-0.158193121269822,-1.44303363083095)
--(axis cs:-0.163171703579943,-1.4443503693763)
--(axis cs:-0.227065574513913,-1.47018840340697)
--(axis cs:-0.286653751362362,-1.51471999418242)
--(axis cs:-0.295938027758004,-1.52707738803832)
--(axis cs:-0.327357855714019,-1.58508961898853)
--(axis cs:-0.348754652354065,-1.65545924379465)
--(axis cs:-0.361713941605447,-1.72582886860077);

\path [draw=color4, semithick]
(axis cs:-0.313069797497762,0.244520625970485)
--(axis cs:-0.326952817671984,0.314890250776601)
--(axis cs:-0.308995147850905,0.385259875582717)
--(axis cs:-0.295938027758004,0.402064748529454)
--(axis cs:-0.234709654425449,0.455629500388834)
--(axis cs:-0.227065574513913,0.459236359648211)
--(axis cs:-0.158193121269822,0.481065137995499)
--(axis cs:-0.0893206680257312,0.492947080389198)
--(axis cs:-0.0204482147816403,0.497848061090729)
--(axis cs:0.0484242384624505,0.496824174485534)
--(axis cs:0.117296691706541,0.489647257820443)
--(axis cs:0.186169144950632,0.474672716126958)
--(axis cs:0.237096533999827,0.455629500388834)
--(axis cs:0.255041598194723,0.443703749613096)
--(axis cs:0.311710986561176,0.385259875582717)
--(axis cs:0.323914051438814,0.342401492413896)
--(axis cs:0.330326933590584,0.314890250776601)
--(axis cs:0.323914051438814,0.279647988700763)
--(axis cs:0.31613565777685,0.244520625970485)
--(axis cs:0.255041598194723,0.175721242006839)
--(axis cs:0.252893269708421,0.174151001164369)
--(axis cs:0.186169144950632,0.147330911379411)
--(axis cs:0.117296691706541,0.132006230615856)
--(axis cs:0.0484242384624505,0.124701798804652)
--(axis cs:-0.0204482147816403,0.123657616977217)
--(axis cs:-0.0893206680257312,0.128632194011838)
--(axis cs:-0.158193121269822,0.140753627333772)
--(axis cs:-0.227065574513913,0.163236570419792)
--(axis cs:-0.248500975599301,0.174151001164369)
--(axis cs:-0.295938027758004,0.220208639098)
--(axis cs:-0.313069797497762,0.244520625970485);

\path [draw=color5, semithick]
(axis cs:-1.67338709263982,-0.891898604232596)
--(axis cs:-1.64163189436619,-0.951762995733489)
--(axis cs:-1.60451463939573,-0.992164442677469)
--(axis cs:-1.57889703819444,-1.02213262053961)
--(axis cs:-1.53564218615164,-1.0567902260029)
--(axis cs:-1.48993974873678,-1.09250224534572)
--(axis cs:-1.46676973290755,-1.10678068815563)
--(axis cs:-1.39789727966346,-1.14646533467727)
--(axis cs:-1.36644468824518,-1.16287187015184)
--(axis cs:-1.32902482641937,-1.18039720149204)
--(axis cs:-1.26015237317528,-1.20899106780108)
--(axis cs:-1.19228910646942,-1.23324149495795)
--(axis cs:-1.19127991993118,-1.23361277782198)
--(axis cs:-1.12240746668709,-1.25626520758281)
--(axis cs:-1.053535013443,-1.27591859192769)
--(axis cs:-0.984662560198912,-1.2933694247297)
--(axis cs:-0.939725653966745,-1.30361111976407)
--(axis cs:-0.915790106954821,-1.31046444820329)
--(axis cs:-0.84691765371073,-1.32882221132255)
--(axis cs:-0.778045200466639,-1.34825198061227)
--(axis cs:-0.709172747222549,-1.37182749767089)
--(axis cs:-0.703558791211716,-1.37398074457019)
--(axis cs:-0.640300293978458,-1.42005870900588)
--(axis cs:-0.61767701816257,-1.4443503693763)
--(axis cs:-0.593715762763158,-1.51471999418242)
--(axis cs:-0.592179092654106,-1.58508961898853)
--(axis cs:-0.603788218419298,-1.65545924379465)
--(axis cs:-0.62713009072682,-1.72582886860077);

\path [draw=color5, semithick]
(axis cs:-1.67338709263982,0.0469555296965609)
--(axis cs:-1.65196294109439,0.0334117515521368)
--(axis cs:-1.60451463939573,0.012220819543356)
--(axis cs:-1.53564218615164,-0.0117200681982583)
--(axis cs:-1.46676973290755,-0.0300373776305455)
--(axis cs:-1.43748638719318,-0.0369578732539795)
--(axis cs:-1.39789727966346,-0.0455081121072408)
--(axis cs:-1.32902482641937,-0.0593257879096067)
--(axis cs:-1.26015237317528,-0.0721003102325648)
--(axis cs:-1.19127991993118,-0.0847004099194423)
--(axis cs:-1.12240746668709,-0.0979982744238529)
--(axis cs:-1.07966396602443,-0.107327498060096)
--(axis cs:-1.053535013443,-0.114288849145063)
--(axis cs:-0.984662560198912,-0.136503926344786)
--(axis cs:-0.915790106954821,-0.165341233332555)
--(axis cs:-0.892960145455347,-0.177697122866212)
--(axis cs:-0.84691765371073,-0.219705405386239)
--(axis cs:-0.8230952896536,-0.248066747672328)
--(axis cs:-0.80237642191732,-0.318436372478444)
--(axis cs:-0.816164213691845,-0.38880599728456)
--(axis cs:-0.84691765371073,-0.43019477221937)
--(axis cs:-0.875329371626179,-0.459175622090676)
--(axis cs:-0.915790106954821,-0.482583373249072)
--(axis cs:-0.984662560198912,-0.512137652416471)
--(axis cs:-1.03710973112999,-0.529545246896792)
--(axis cs:-1.053535013443,-0.533884823074439)
--(axis cs:-1.12240746668709,-0.549466812336515)
--(axis cs:-1.19127991993118,-0.563423808987909)
--(axis cs:-1.26015237317528,-0.576864877340871)
--(axis cs:-1.32902482641937,-0.590721303298285)
--(axis cs:-1.37257736030948,-0.599914871702908)
--(axis cs:-1.39789727966346,-0.605853803538403)
--(axis cs:-1.46676973290755,-0.623506794979181)
--(axis cs:-1.53564218615164,-0.645761019175373)
--(axis cs:-1.59390681857523,-0.670284496509024)
--(axis cs:-1.60451463939573,-0.67750461278143)
--(axis cs:-1.67338709263982,-0.738818586801407);

\path [draw=color5, semithick]
(axis cs:-1.67338709263982,1.0380129840568)
--(axis cs:-1.60451463939573,1.05937145135434)
--(axis cs:-1.53564218615164,1.07741261412336)
--(axis cs:-1.48124015198808,1.08895612364388)
--(axis cs:-1.46676973290755,1.09132615907714)
--(axis cs:-1.39789727966346,1.09966572145247)
--(axis cs:-1.32902482641937,1.10435251995949)
--(axis cs:-1.26015237317528,1.10511464727493)
--(axis cs:-1.19127991993118,1.1014889250088)
--(axis cs:-1.12240746668709,1.09273308932575)
--(axis cs:-1.10475679529124,1.08895612364388)
--(axis cs:-1.053535013443,1.0739935863726)
--(axis cs:-0.984662560198912,1.04313805259973)
--(axis cs:-0.946247101830349,1.01858649883776)
--(axis cs:-0.915790106954821,0.978308039792253)
--(axis cs:-0.898029078517179,0.948216874031647)
--(axis cs:-0.901927389904517,0.87784724922553)
--(axis cs:-0.915790106954821,0.859413281662179)
--(axis cs:-0.966802936242502,0.807477624419414)
--(axis cs:-0.984662560198912,0.798184678164534)
--(axis cs:-1.053535013443,0.769892654495572)
--(axis cs:-1.12240746668709,0.747106294947633)
--(axis cs:-1.15762953731194,0.737107999613298)
--(axis cs:-1.19127991993118,0.729646942623733)
--(axis cs:-1.26015237317528,0.715609595576796)
--(axis cs:-1.32902482641937,0.701475009973356)
--(axis cs:-1.39789727966346,0.68612705040079)
--(axis cs:-1.46676973290755,0.66816035245892)
--(axis cs:-1.47200216814785,0.666738374807182)
--(axis cs:-1.53564218615164,0.64841029516982)
--(axis cs:-1.60451463939573,0.622510233601243)
--(axis cs:-1.65652568026851,0.596368750001066)
--(axis cs:-1.67338709263982,0.5850067712166);

\path [draw=color5, semithick]
(axis cs:0.653627462503486,-1.72582886860077)
--(axis cs:0.625899490134191,-1.65545924379465)
--(axis cs:0.611576421064502,-1.58508961898853)
--(axis cs:0.612344154656991,-1.51471999418242)
--(axis cs:0.639334212762985,-1.4443503693763)
--(axis cs:0.668276317659268,-1.41828139541618)
--(axis cs:0.737148770903359,-1.37727610892216)
--(axis cs:0.744017912227337,-1.37398074457019)
--(axis cs:0.80602122414745,-1.35604262744755)
--(axis cs:0.87489367739154,-1.33884988555052)
--(axis cs:0.943766130635631,-1.32225211379514)
--(axis cs:1.01263858387972,-1.3047023272662)
--(axis cs:1.01642526223446,-1.30361111976407)
--(axis cs:1.08151103712381,-1.28810675721042)
--(axis cs:1.1503834903679,-1.26916290728973)
--(axis cs:1.21925594361199,-1.24675709863095)
--(axis cs:1.25487330637609,-1.23324149495795)
--(axis cs:1.28812839685609,-1.2208173073461)
--(axis cs:1.35700085010018,-1.19089944865442)
--(axis cs:1.41153842029395,-1.16287187015184)
--(axis cs:1.42587330334427,-1.15452164811466)
--(axis cs:1.49474575658836,-1.11022768856365)
--(axis cs:1.51994167153261,-1.09250224534572)
--(axis cs:1.56361820983245,-1.05276103260391)
--(axis cs:1.59661395504486,-1.02213262053961)
--(axis cs:1.63249066307654,-0.972633886013264)
--(axis cs:1.64899165377454,-0.951762995733489)
--(axis cs:1.68052356606596,-0.881393370927373)
--(axis cs:1.68861835831682,-0.811023746121257)
--(axis cs:1.66485049688668,-0.740654121315141)
--(axis cs:1.63249066307654,-0.710210218405811)
--(axis cs:1.57525060908951,-0.670284496509024)
--(axis cs:1.56361820983245,-0.665433405065878)
--(axis cs:1.49474575658836,-0.63979413096617)
--(axis cs:1.42587330334427,-0.620213930801771)
--(axis cs:1.35700085010018,-0.604096525773832)
--(axis cs:1.33819577772407,-0.599914871702908)
--(axis cs:1.28812839685609,-0.589650019082414)
--(axis cs:1.21925594361199,-0.575926244887293)
--(axis cs:1.1503834903679,-0.562098601369111)
--(axis cs:1.08151103712381,-0.547163656127285)
--(axis cs:1.01263858387972,-0.529806179336313)
--(axis cs:1.01176068180776,-0.529545246896792)
--(axis cs:0.943766130635631,-0.503544334387407)
--(axis cs:0.87489367739154,-0.467578709027235)
--(axis cs:0.862614093627408,-0.459175622090676)
--(axis cs:0.806622065959498,-0.38880599728456)
--(axis cs:0.80602122414745,-0.385890487138934)
--(axis cs:0.794311775586714,-0.318436372478444)
--(axis cs:0.80602122414745,-0.274020595298986)
--(axis cs:0.81406974262521,-0.248066747672328)
--(axis cs:0.87489367739154,-0.181769262297435)
--(axis cs:0.879793543136581,-0.177697122866212)
--(axis cs:0.943766130635631,-0.14556758500741)
--(axis cs:1.01263858387972,-0.119821014611441)
--(axis cs:1.05455940003523,-0.107327498060096)
--(axis cs:1.08151103712381,-0.100872704159914)
--(axis cs:1.1503834903679,-0.0868022129245217)
--(axis cs:1.21925594361199,-0.0741870977083875)
--(axis cs:1.28812839685609,-0.0621751364347018)
--(axis cs:1.35700085010018,-0.0500518861175028)
--(axis cs:1.42587330334427,-0.0371103823076601)
--(axis cs:1.42671983041674,-0.0369578732539795)
--(axis cs:1.49474575658836,-0.0233384205712391)
--(axis cs:1.56361820983245,-0.00684991831449428)
--(axis cs:1.63249066307654,0.0143125559801599)
--(axis cs:1.68144951688897,0.0334117515521368)
--(axis cs:1.70136311632063,0.0448571736115514);

\path [draw=color5, semithick]
(axis cs:1.70136311632063,0.559879689348375)
--(axis cs:1.6411225745825,0.596368750001066)
--(axis cs:1.63249066307654,0.600306283468213)
--(axis cs:1.56361820983245,0.62895016722685)
--(axis cs:1.49474575658836,0.650576350914305)
--(axis cs:1.4319474885072,0.666738374807182)
--(axis cs:1.42587330334427,0.668256025964891)
--(axis cs:1.35700085010018,0.685218265134599)
--(axis cs:1.28812839685609,0.700447441731753)
--(axis cs:1.21925594361199,0.715096506565577)
--(axis cs:1.1503834903679,0.730221180979321)
--(axis cs:1.12229303592825,0.737107999613298)
--(axis cs:1.08151103712381,0.750214115356289)
--(axis cs:1.01263858387972,0.776634468800364)
--(axis cs:0.94983918298572,0.807477624419414)
--(axis cs:0.943766130635631,0.813244571522519)
--(axis cs:0.89144776883663,0.87784724922553)
--(axis cs:0.888286561683027,0.948216874031647)
--(axis cs:0.933519352384574,1.01858649883776)
--(axis cs:0.943766130635631,1.02642372721681)
--(axis cs:1.01263858387972,1.06517763344604)
--(axis cs:1.07627373297753,1.08895612364388)
--(axis cs:1.08151103712381,1.09037448318925)
--(axis cs:1.1503834903679,1.10248774730226)
--(axis cs:1.21925594361199,1.10885794336465)
--(axis cs:1.28812839685609,1.11049533449068)
--(axis cs:1.35700085010018,1.10803319984699)
--(axis cs:1.42587330334427,1.10185604804701)
--(axis cs:1.49474575658836,1.09217256068453)
--(axis cs:1.51249457874218,1.08895612364388)
--(axis cs:1.56361820983245,1.07709429572319)
--(axis cs:1.63249066307654,1.05788570983448)
--(axis cs:1.70136311632063,1.03540761555023);

\path [draw=color5, semithick]
(axis cs:-0.328514637133044,-1.16287187015184)
--(axis cs:-0.35090376408069,-1.09250224534572)
--(axis cs:-0.349155937007137,-1.02213262053961)
--(axis cs:-0.329226967754438,-0.951762995733489)
--(axis cs:-0.295938027758004,-0.897970487820373)
--(axis cs:-0.283181182274585,-0.881393370927373)
--(axis cs:-0.227065574513913,-0.841542534814506)
--(axis cs:-0.15971243358365,-0.811023746121257)
--(axis cs:-0.158193121269822,-0.810565608116517)
--(axis cs:-0.0893206680257312,-0.797598299909685)
--(axis cs:-0.0204482147816403,-0.792226136987611)
--(axis cs:0.0484242384624505,-0.793502363183579)
--(axis cs:0.117296691706541,-0.801634550683007)
--(axis cs:0.158009941998203,-0.811023746121257)
--(axis cs:0.186169144950632,-0.820608164340539)
--(axis cs:0.255041598194723,-0.857983760295522)
--(axis cs:0.284579450387807,-0.881393370927373)
--(axis cs:0.323914051438814,-0.937322412252456)
--(axis cs:0.332319836389283,-0.951762995733489)
--(axis cs:0.3522150320815,-1.02213262053961)
--(axis cs:0.354992139617914,-1.09250224534572)
--(axis cs:0.335218441602418,-1.16287187015184)
--(axis cs:0.323914051438814,-1.17871839763146)
--(axis cs:0.255041598194723,-1.22925749627427)
--(axis cs:0.244474458768747,-1.23324149495795)
--(axis cs:0.186169144950632,-1.24894355785113)
--(axis cs:0.117296691706541,-1.25858027637129)
--(axis cs:0.0484242384624505,-1.26281218117031)
--(axis cs:-0.0204482147816403,-1.26309707336061)
--(axis cs:-0.0893206680257312,-1.25961163528116)
--(axis cs:-0.158193121269822,-1.25140567709612)
--(axis cs:-0.227065574513913,-1.23553575589972)
--(axis cs:-0.233519473518677,-1.23324149495795)
--(axis cs:-0.295938027758004,-1.19898860208315)
--(axis cs:-0.328514637133044,-1.16287187015184);

\path [draw=color5, semithick]
(axis cs:-0.0711382739142969,0.314890250776601)
--(axis cs:-0.0204482147816403,0.340098487256809)
--(axis cs:0.0484242384624505,0.332271238336755)
--(axis cs:0.0722730867730931,0.314890250776601)
--(axis cs:0.0484242384624505,0.294347129678144)
--(axis cs:-0.0204482147816403,0.285113992772717)
--(axis cs:-0.0711382739142969,0.314890250776601);

\path [draw=color6, semithick]
(axis cs:-1.67338709263982,-1.11974398839427)
--(axis cs:-1.60451463939573,-1.15774414773204)
--(axis cs:-1.59551088619149,-1.16287187015184)
--(axis cs:-1.53564218615164,-1.19337199126183)
--(axis cs:-1.46676973290755,-1.22504855471935)
--(axis cs:-1.44815829789089,-1.23324149495795)
--(axis cs:-1.39789727966346,-1.25543541641129)
--(axis cs:-1.32902482641937,-1.28273919026454)
--(axis cs:-1.27015350836564,-1.30361111976407)
--(axis cs:-1.26015237317528,-1.30768377520199)
--(axis cs:-1.19127991993118,-1.33428225209899)
--(axis cs:-1.12240746668709,-1.35857352004914)
--(axis cs:-1.07687599206161,-1.37398074457019)
--(axis cs:-1.053535013443,-1.38486468586897)
--(axis cs:-0.984662560198912,-1.41711488744874)
--(axis cs:-0.930043544676018,-1.4443503693763)
--(axis cs:-0.915790106954821,-1.45707379352387)
--(axis cs:-0.857713664271315,-1.51471999418242)
--(axis cs:-0.84691765371073,-1.55056474086353)
--(axis cs:-0.837390522390749,-1.58508961898853)
--(axis cs:-0.84691765371073,-1.62854606931316)
--(axis cs:-0.853581441749687,-1.65545924379465)
--(axis cs:-0.906525579516551,-1.72582886860077);

\path [draw=color6, semithick]
(axis cs:-1.67338709263982,-0.281086378321098)
--(axis cs:-1.66076259246159,-0.248066747672328)
--(axis cs:-1.60451463939573,-0.206456058631809)
--(axis cs:-1.53564218615164,-0.178982925714076)
--(axis cs:-1.52983628436824,-0.177697122866212)
--(axis cs:-1.46676973290755,-0.169983172068626)
--(axis cs:-1.39789727966346,-0.167490158916294)
--(axis cs:-1.32902482641937,-0.169354631254298)
--(axis cs:-1.26015237317528,-0.174872535697738)
--(axis cs:-1.239662257381,-0.177697122866212)
--(axis cs:-1.19127991993118,-0.187204284202849)
--(axis cs:-1.12240746668709,-0.207168493374033)
--(axis cs:-1.053535013443,-0.234989171488652)
--(axis cs:-1.02974202176533,-0.248066747672328)
--(axis cs:-0.984662560198912,-0.316603974910007)
--(axis cs:-0.983738065323637,-0.318436372478444)
--(axis cs:-0.984662560198912,-0.320777357926333)
--(axis cs:-1.01996561787158,-0.38880599728456)
--(axis cs:-1.053535013443,-0.408714455556468)
--(axis cs:-1.12240746668709,-0.438438384855664)
--(axis cs:-1.18947219008305,-0.459175622090676)
--(axis cs:-1.19127991993118,-0.459549853750099)
--(axis cs:-1.26015237317528,-0.469206872010396)
--(axis cs:-1.32902482641937,-0.475153737951911)
--(axis cs:-1.39789727966346,-0.477311149941775)
--(axis cs:-1.46676973290755,-0.474890108829557)
--(axis cs:-1.53564218615164,-0.465998310363936)
--(axis cs:-1.56366972136418,-0.459175622090676)
--(axis cs:-1.60451463939573,-0.440045531807695)
--(axis cs:-1.66670548853082,-0.38880599728456)
--(axis cs:-1.67338709263982,-0.365968357483221);

\path [draw=color6, semithick]
(axis cs:1.01230263074264,-1.72582886860077)
--(axis cs:0.943766130635631,-1.67167462758695)
--(axis cs:0.928467106720144,-1.65545924379465)
--(axis cs:0.903325616730456,-1.58508961898853)
--(axis cs:0.926920111549535,-1.51471999418242)
--(axis cs:0.943766130635631,-1.50033939406173)
--(axis cs:1.01263858387972,-1.44787803845425)
--(axis cs:1.0175974197409,-1.4443503693763)
--(axis cs:1.08151103712381,-1.41847665895341)
--(axis cs:1.1503834903679,-1.39046765565599)
--(axis cs:1.18893117825125,-1.37398074457019)
--(axis cs:1.21925594361199,-1.36438014266824)
--(axis cs:1.28812839685609,-1.34093745757505)
--(axis cs:1.35700085010018,-1.31371717204554)
--(axis cs:1.38030682947471,-1.30361111976407)
--(axis cs:1.42587330334427,-1.28611978609351)
--(axis cs:1.49474575658836,-1.25593795864294)
--(axis cs:1.54006680923205,-1.23324149495795)
--(axis cs:1.56361820983245,-1.22129418352962)
--(axis cs:1.63249066307654,-1.18412753594634)
--(axis cs:1.66925798003186,-1.16287187015184)
--(axis cs:1.70136311632063,-1.14201186119215);

\path [draw=color6, semithick]
(axis cs:1.70136311632063,-1.69444211047732)
--(axis cs:1.63249066307654,-1.71975015977819)
--(axis cs:1.61334271280742,-1.72582886860077);

\path [draw=color6, semithick]
(axis cs:-1.40141958151881,0.87784724922553)
--(axis cs:-1.39789727966346,0.881239750815064)
--(axis cs:-1.32902482641937,0.931500019595116)
--(axis cs:-1.26015237317528,0.943759612508235)
--(axis cs:-1.2437408668537,0.87784724922553)
--(axis cs:-1.26015237317528,0.873765828777477)
--(axis cs:-1.32902482641937,0.868348937524266)
--(axis cs:-1.39789727966346,0.87659999309636)
--(axis cs:-1.40141958151881,0.87784724922553);

\path [draw=color6, semithick]
(axis cs:-0.111024284765194,-1.02213262053961)
--(axis cs:-0.0893206680257312,-0.958067082833258)
--(axis cs:-0.0848709590440841,-0.951762995733489)
--(axis cs:-0.0204482147816403,-0.934181852889507)
--(axis cs:0.0484242384624505,-0.938652842259359)
--(axis cs:0.0811103876662135,-0.951762995733489)
--(axis cs:0.117296691706541,-1.02142250469055)
--(axis cs:0.117515221975976,-1.02213262053961)
--(axis cs:0.117296691706541,-1.02244813896964)
--(axis cs:0.0484242384624505,-1.07170385642248)
--(axis cs:-0.0204482147816403,-1.07831997947783)
--(axis cs:-0.0893206680257312,-1.046714937316)
--(axis cs:-0.111024284765194,-1.02213262053961);

\path [draw=color6, semithick]
(axis cs:1.00101110776294,-0.38880599728456)
--(axis cs:0.970686818680721,-0.318436372478444)
--(axis cs:1.00972514783663,-0.248066747672328)
--(axis cs:1.01263858387972,-0.24615963337524)
--(axis cs:1.08151103712381,-0.212404410392083)
--(axis cs:1.1503834903679,-0.188276735396412)
--(axis cs:1.19456937986597,-0.177697122866212)
--(axis cs:1.21925594361199,-0.173619301075235)
--(axis cs:1.28812839685609,-0.166701954766737)
--(axis cs:1.35700085010018,-0.163846284158426)
--(axis cs:1.42587330334427,-0.16559481455518)
--(axis cs:1.49474575658836,-0.173388376286831)
--(axis cs:1.51513961419786,-0.177697122866212)
--(axis cs:1.56361820983245,-0.196272662110621)
--(axis cs:1.63249066307654,-0.243209295864171)
--(axis cs:1.6375412861076,-0.248066747672328)
--(axis cs:1.66470655501783,-0.318436372478444)
--(axis cs:1.6517625356354,-0.38880599728456)
--(axis cs:1.63249066307654,-0.411735094018478)
--(axis cs:1.56964924808392,-0.459175622090676)
--(axis cs:1.56361820983245,-0.461371042303201)
--(axis cs:1.49474575658836,-0.476977550675464)
--(axis cs:1.42587330334427,-0.483262860751325)
--(axis cs:1.35700085010018,-0.483594509794233)
--(axis cs:1.28812839685609,-0.479498715877644)
--(axis cs:1.21925594361199,-0.471501608913511)
--(axis cs:1.1503834903679,-0.459430369685033)
--(axis cs:1.14936077067237,-0.459175622090676)
--(axis cs:1.08151103712381,-0.433460373031856)
--(axis cs:1.01263858387972,-0.39708400859262)
--(axis cs:1.00101110776294,-0.38880599728456);

\path [draw=color6, semithick]
(axis cs:1.17660605737296,0.87784724922553)
--(axis cs:1.17881102032423,0.948216874031647)
--(axis cs:1.21925594361199,0.959755411705761)
--(axis cs:1.28812839685609,0.964809370618305)
--(axis cs:1.35700085010018,0.95817392117606)
--(axis cs:1.40033850844951,0.948216874031647)
--(axis cs:1.42587330334427,0.926959943405664)
--(axis cs:1.47927945085881,0.87784724922553)
--(axis cs:1.42587330334427,0.850248202342361)
--(axis cs:1.35700085010018,0.84131550668112)
--(axis cs:1.28812839685609,0.846753757317116)
--(axis cs:1.21925594361199,0.862085235450604)
--(axis cs:1.17660605737296,0.87784724922553);

\path [draw=color7, semithick]
(axis cs:-1.67338709263982,-1.32120364011479)
--(axis cs:-1.60451463939573,-1.33698395515576)
--(axis cs:-1.53564218615164,-1.35544580540406)
--(axis cs:-1.468979880479,-1.37398074457019)
--(axis cs:-1.46676973290755,-1.37485747017888)
--(axis cs:-1.39789727966346,-1.40518363193806)
--(axis cs:-1.32902482641937,-1.43230851440346)
--(axis cs:-1.29875352731725,-1.4443503693763)
--(axis cs:-1.26015237317528,-1.47291263239025)
--(axis cs:-1.20061294728374,-1.51471999418242)
--(axis cs:-1.19127991993118,-1.58050856061495)
--(axis cs:-1.19065778217064,-1.58508961898853)
--(axis cs:-1.19127991993118,-1.58564768807513)
--(axis cs:-1.26015237317528,-1.62447517972835)
--(axis cs:-1.32902482641937,-1.64090510252279)
--(axis cs:-1.39789727966346,-1.64255997047004)
--(axis cs:-1.46676973290755,-1.63410993926515)
--(axis cs:-1.53564218615164,-1.61830449609943)
--(axis cs:-1.60451463939573,-1.59664451650852)
--(axis cs:-1.63354630716358,-1.58508961898853)
--(axis cs:-1.67338709263982,-1.56253020950103);

\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_interaction_rbf_3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.278826,0.17549,0.483397}
\definecolor{color1}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color2}{rgb}{0.172719,0.448791,0.557885}
\definecolor{color3}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color4}{rgb}{0.157851,0.683765,0.501686}
\definecolor{color5}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color6}{rgb}{0.678489,0.863742,0.189503}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Interaction},
x grid style={white!69.0196078431373!black},
xmin=-1.67338709263982, xmax=1.70136311632063,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.72582886860077, ymax=1.72228274689892,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:-0.108523718221644,0.948216874031647)
--(axis cs:-0.0893206680257312,0.930068442991001)
--(axis cs:-0.0204482147816403,0.901704789036603)
--(axis cs:0.0484242384624505,0.908986528342532)
--(axis cs:0.110081292886294,0.948216874031647)
--(axis cs:0.108917157285767,1.01858649883776)
--(axis cs:0.0484242384624505,1.05711545345283)
--(axis cs:-0.0204482147816403,1.06463637821866)
--(axis cs:-0.0893206680257312,1.0373141944443)
--(axis cs:-0.108589631709024,1.01858649883776)
--(axis cs:-0.108523718221644,0.948216874031647);

\path [draw=color1, semithick]
(axis cs:-0.368278236259016,1.01858649883776)
--(axis cs:-0.364810481002094,0.981997597994521)
--(axis cs:-0.361322857112291,0.948216874031647)
--(axis cs:-0.338091401560823,0.87784724922553)
--(axis cs:-0.295938027758004,0.814911749684867)
--(axis cs:-0.289001874052582,0.807477624419414)
--(axis cs:-0.227065574513913,0.766735847054887)
--(axis cs:-0.158193121269822,0.740485892320603)
--(axis cs:-0.142793670800938,0.737107999613298)
--(axis cs:-0.0893206680257312,0.727986760124657)
--(axis cs:-0.0204482147816403,0.723158093223674)
--(axis cs:0.0484242384624505,0.724362621568026)
--(axis cs:0.117296691706541,0.731861161478501)
--(axis cs:0.14200763122833,0.737107999613298)
--(axis cs:0.186169144950632,0.749376390172578)
--(axis cs:0.255041598194723,0.782323463496215)
--(axis cs:0.288112368866026,0.807477624419414)
--(axis cs:0.323914051438814,0.852810419221995)
--(axis cs:0.338488419850842,0.87784724922553)
--(axis cs:0.360082987469832,0.948216874031647)
--(axis cs:0.366209285173739,1.01858649883776)
--(axis cs:0.357354508497273,1.08895612364388)
--(axis cs:0.32683537831278,1.15932574844999)
--(axis cs:0.323914051438814,1.16309462883794)
--(axis cs:0.255041598194723,1.22074524562014)
--(axis cs:0.236796905851681,1.22969537325611)
--(axis cs:0.186169144950632,1.24798879395777)
--(axis cs:0.117296691706541,1.26260616172133)
--(axis cs:0.0484242384624505,1.27003600872928)
--(axis cs:-0.0204482147816403,1.27195379327693)
--(axis cs:-0.0893206680257312,1.2686202510694)
--(axis cs:-0.158193121269822,1.25900912722316)
--(axis cs:-0.227065574513913,1.24013848633837)
--(axis cs:-0.250428285048243,1.22969537325611)
--(axis cs:-0.295938027758004,1.19983147760392)
--(axis cs:-0.332112163553026,1.15932574844999)
--(axis cs:-0.361183746354072,1.08895612364388)
--(axis cs:-0.364810481002094,1.05726849831267)
--(axis cs:-0.368278236259016,1.01858649883776);

\path [draw=color1, semithick]
(axis cs:-0.246197781784658,-0.38880599728456)
--(axis cs:-0.227065574513913,-0.408814911066183)
--(axis cs:-0.158193121269822,-0.455775235122857)
--(axis cs:-0.149620467911638,-0.459175622090676)
--(axis cs:-0.0893206680257312,-0.474382981735465)
--(axis cs:-0.0204482147816403,-0.481489579612363)
--(axis cs:0.0484242384624505,-0.479692606643368)
--(axis cs:0.117296691706541,-0.468614654585742)
--(axis cs:0.147307232113183,-0.459175622090676)
--(axis cs:0.186169144950632,-0.439618951612675)
--(axis cs:0.246622837881789,-0.38880599728456)
--(axis cs:0.255041598194723,-0.370584105417998)
--(axis cs:0.273224080623124,-0.318436372478444)
--(axis cs:0.265950664044682,-0.248066747672328)
--(axis cs:0.255041598194723,-0.22875869173281)
--(axis cs:0.212841922795013,-0.177697122866212)
--(axis cs:0.186169144950632,-0.161241201716595)
--(axis cs:0.117296691706541,-0.13579080399392)
--(axis cs:0.0484242384624505,-0.123746140633177)
--(axis cs:-0.0204482147816403,-0.121821776871231)
--(axis cs:-0.0893206680257312,-0.129535613025069)
--(axis cs:-0.158193121269822,-0.148894500486008)
--(axis cs:-0.213609318590571,-0.177697122866212)
--(axis cs:-0.227065574513913,-0.190948112265304)
--(axis cs:-0.26517562285293,-0.248066747672328)
--(axis cs:-0.273150961903613,-0.318436372478444)
--(axis cs:-0.246197781784658,-0.38880599728456);

\path [draw=color2, semithick]
(axis cs:-1.05675341717242,1.58154349728669)
--(axis cs:-1.053535013443,1.57851270826662)
--(axis cs:-0.984662560198912,1.51488048883385)
--(axis cs:-0.980799326236533,1.51117387248058)
--(axis cs:-0.915790106954821,1.4907792150659)
--(axis cs:-0.84691765371073,1.46644330227545)
--(axis cs:-0.794342344495407,1.44080424767446)
--(axis cs:-0.778045200466639,1.43560846011237)
--(axis cs:-0.709172747222549,1.40647035842207)
--(axis cs:-0.670364425423473,1.37043462286834)
--(axis cs:-0.640300293978458,1.34214035563556)
--(axis cs:-0.615534694342705,1.30006499806223)
--(axis cs:-0.583329787941003,1.22969537325611)
--(axis cs:-0.571427840734367,1.19672860246304)
--(axis cs:-0.561114779585316,1.15932574844999)
--(axis cs:-0.544605422036067,1.08895612364388)
--(axis cs:-0.531618217488866,1.01858649883776)
--(axis cs:-0.520450423242639,0.948216874031647)
--(axis cs:-0.509489481074397,0.87784724922553)
--(axis cs:-0.502555387490276,0.837984077208801)
--(axis cs:-0.496158275665057,0.807477624419414)
--(axis cs:-0.474936843859915,0.737107999613298)
--(axis cs:-0.433682934246185,0.672822668712971)
--(axis cs:-0.426498420695973,0.666738374807182)
--(axis cs:-0.364810481002094,0.634433661929069)
--(axis cs:-0.295938027758004,0.619426690053372)
--(axis cs:-0.227065574513913,0.612162999357515)
--(axis cs:-0.158193121269822,0.608347577861484)
--(axis cs:-0.0893206680257312,0.606386511360853)
--(axis cs:-0.0204482147816403,0.605620600625983)
--(axis cs:0.0484242384624505,0.605819397894872)
--(axis cs:0.117296691706541,0.607037356443979)
--(axis cs:0.186169144950632,0.609646993466215)
--(axis cs:0.255041598194723,0.614588338130322)
--(axis cs:0.323914051438814,0.624189765676136)
--(axis cs:0.392786504682905,0.645332198862809)
--(axis cs:0.425902979624846,0.666738374807182)
--(axis cs:0.461658957926995,0.70841549716646)
--(axis cs:0.475348254066515,0.737107999613298)
--(axis cs:0.49612782974689,0.807477624419414)
--(axis cs:0.509456890186842,0.87784724922553)
--(axis cs:0.52037215529256,0.948216874031647)
--(axis cs:0.530531411171086,1.01513557180424)
--(axis cs:0.531059434393619,1.01858649883776)
--(axis cs:0.542553808383764,1.08895612364388)
--(axis cs:0.556147002935744,1.15932574844999)
--(axis cs:0.572832760030539,1.22969537325611)
--(axis cs:0.59364148403649,1.30006499806223)
--(axis cs:0.599403864415177,1.32730975065611)
--(axis cs:0.617115962061942,1.37043462286834)
--(axis cs:0.599403864415177,1.43192436996145)
--(axis cs:0.530531411171086,1.43948459067954)
--(axis cs:0.461658957926995,1.43744164929108)
--(axis cs:0.392786504682905,1.43507110162398)
--(axis cs:0.323914051438814,1.43307009738404)
--(axis cs:0.255041598194723,1.4316073409118)
--(axis cs:0.186169144950632,1.43074858027038)
--(axis cs:0.117296691706541,1.43053476038771)
--(axis cs:0.0484242384624505,1.43100594433427)
--(axis cs:-0.0204482147816403,1.43221383605843)
--(axis cs:-0.0893206680257312,1.43423442347162)
--(axis cs:-0.158193121269822,1.43718813899684)
--(axis cs:-0.219762657792479,1.44080424767446)
--(axis cs:-0.227065574513913,1.44130786978781)
--(axis cs:-0.295938027758004,1.4470426258786)
--(axis cs:-0.364810481002094,1.45443575708282)
--(axis cs:-0.433682934246185,1.46416110771377)
--(axis cs:-0.502555387490276,1.4778324194189)
--(axis cs:-0.571427840734367,1.50064556926402)
--(axis cs:-0.593175498977144,1.51117387248057)
--(axis cs:-0.640300293978458,1.53109773797581)
--(axis cs:-0.709172747222549,1.57031297254089)
--(axis cs:-0.725996774945734,1.58154349728669)
--(axis cs:-0.778045200466639,1.6018325436637)
--(axis cs:-0.84691765371073,1.62319177366333)
--(axis cs:-0.915790106954821,1.63493390589641)
--(axis cs:-0.984662560198912,1.62799355578103)
--(axis cs:-1.053535013443,1.58545391981849)
--(axis cs:-1.05675341717242,1.58154349728669);

\path [draw=color2, semithick]
(axis cs:-1.00219502691826,0.244520625970485)
--(axis cs:-0.984662560198912,0.234171982406897)
--(axis cs:-0.915790106954821,0.206144620444738)
--(axis cs:-0.84691765371073,0.189647656802018)
--(axis cs:-0.778045200466639,0.186890389338582)
--(axis cs:-0.709172747222549,0.205531876046706)
--(axis cs:-0.662683462706417,0.244520625970485)
--(axis cs:-0.640450480086233,0.314890250776601)
--(axis cs:-0.6535518621951,0.385259875582717)
--(axis cs:-0.709172747222549,0.438207721137937)
--(axis cs:-0.778045200466639,0.455192886366359)
--(axis cs:-0.84691765371073,0.450125158114827)
--(axis cs:-0.915790106954821,0.431336327415079)
--(axis cs:-0.984662560198912,0.400952236622357)
--(axis cs:-1.00963474275297,0.385259875582717)
--(axis cs:-1.04744699467223,0.314890250776601)
--(axis cs:-1.00219502691826,0.244520625970485);

\path [draw=color2, semithick]
(axis cs:-0.442823085673034,-0.38880599728456)
--(axis cs:-0.433682934246185,-0.420509689632085)
--(axis cs:-0.419471865597649,-0.459175622090676)
--(axis cs:-0.364810481002094,-0.529415699869089)
--(axis cs:-0.364653045424375,-0.529545246896792)
--(axis cs:-0.295938027758004,-0.565464326588129)
--(axis cs:-0.227065574513913,-0.584442600661725)
--(axis cs:-0.158193121269822,-0.595065341007572)
--(axis cs:-0.100504404296333,-0.599914871702908)
--(axis cs:-0.0893206680257312,-0.600738856679954)
--(axis cs:-0.0204482147816403,-0.602924398822581)
--(axis cs:0.0484242384624505,-0.602400119024095)
--(axis cs:0.10002980484031,-0.599914871702908)
--(axis cs:0.117296691706541,-0.598989414434437)
--(axis cs:0.186169144950632,-0.591554453222349)
--(axis cs:0.255041598194723,-0.5781332959884)
--(axis cs:0.323914051438814,-0.553762985606421)
--(axis cs:0.363454740413405,-0.529545246896792)
--(axis cs:0.392786504682905,-0.499877737173538)
--(axis cs:0.419129565949243,-0.459175622090676)
--(axis cs:0.442398860151513,-0.38880599728456)
--(axis cs:0.452482655125076,-0.318436372478444)
--(axis cs:0.454048385903282,-0.248066747672328)
--(axis cs:0.44705179934832,-0.177697122866212)
--(axis cs:0.425763453133555,-0.107327498060096)
--(axis cs:0.392786504682905,-0.0613032862571768)
--(axis cs:0.359055717994013,-0.0369578732539795)
--(axis cs:0.323914051438814,-0.0214435765020398)
--(axis cs:0.255041598194723,-0.00529364766132655)
--(axis cs:0.186169144950632,0.00283424462708696)
--(axis cs:0.117296691706541,0.00709390851154915)
--(axis cs:0.0484242384624505,0.00907399149344902)
--(axis cs:-0.0204482147816403,0.00938726992628118)
--(axis cs:-0.0893206680257312,0.00812184915887409)
--(axis cs:-0.158193121269822,0.00489943386610888)
--(axis cs:-0.227065574513913,-0.00138131497618646)
--(axis cs:-0.295938027758004,-0.0134936566967607)
--(axis cs:-0.359767707103091,-0.0369578732539795)
--(axis cs:-0.364810481002094,-0.0397628224705335)
--(axis cs:-0.426064179024612,-0.107327498060096)
--(axis cs:-0.433682934246185,-0.127201494230376)
--(axis cs:-0.447049906464243,-0.177697122866212)
--(axis cs:-0.453842484144727,-0.248066747672328)
--(axis cs:-0.452428054305499,-0.318436372478444)
--(axis cs:-0.442823085673034,-0.38880599728456);

\path [draw=color2, semithick]
(axis cs:0.661273223439596,0.244520625970485)
--(axis cs:0.668276317659268,0.235877271286947)
--(axis cs:0.737148770903359,0.194650174386942)
--(axis cs:0.80602122414745,0.186193813809796)
--(axis cs:0.87489367739154,0.194763125226483)
--(axis cs:0.943766130635631,0.215564273216443)
--(axis cs:1.00599261622596,0.244520625970485)
--(axis cs:1.01263858387972,0.252473611270008)
--(axis cs:1.04852839910575,0.314890250776601)
--(axis cs:1.0146645056729,0.385259875582717)
--(axis cs:1.01263858387972,0.386655317755858)
--(axis cs:0.943766130635631,0.421032288982541)
--(axis cs:0.87489367739154,0.444225505257805)
--(axis cs:0.80602122414745,0.455178027519483)
--(axis cs:0.737148770903359,0.448877187477158)
--(axis cs:0.668276317659268,0.406841521836192)
--(axis cs:0.653416037062477,0.385259875582717)
--(axis cs:0.642269016486939,0.314890250776601)
--(axis cs:0.661273223439596,0.244520625970485);

\path [draw=color2, semithick]
(axis cs:0.799861722570126,1.51117387248058)
--(axis cs:0.80602122414745,1.50991479386844)
--(axis cs:0.830863047156758,1.51117387248058)
--(axis cs:0.80602122414745,1.51401003104529)
--(axis cs:0.799861722570126,1.51117387248058);

\path [draw=color2, semithick]
(axis cs:0.913398018297009,1.58154349728669)
--(axis cs:0.943766130635631,1.57543009782711)
--(axis cs:0.952996762162243,1.58154349728669)
--(axis cs:0.943766130635631,1.5835016946011)
--(axis cs:0.913398018297009,1.58154349728669);

\path [draw=color3, semithick]
(axis cs:-1.67338709263982,1.53898324723856)
--(axis cs:-1.65405103438547,1.51117387248058)
--(axis cs:-1.60451463939573,1.48042467488582)
--(axis cs:-1.53564218615164,1.44230960935692)
--(axis cs:-1.53279455445719,1.44080424767446)
--(axis cs:-1.46676973290755,1.41935590310604)
--(axis cs:-1.39789727966346,1.3986123372011)
--(axis cs:-1.32902482641937,1.37867800300408)
--(axis cs:-1.30092995916429,1.37043462286834)
--(axis cs:-1.26015237317528,1.36136005722829)
--(axis cs:-1.19127991993118,1.34523881892912)
--(axis cs:-1.12240746668709,1.32760326244953)
--(axis cs:-1.053535013443,1.30728301479642)
--(axis cs:-1.03241313989397,1.30006499806223)
--(axis cs:-0.984662560198912,1.28497154818802)
--(axis cs:-0.915790106954821,1.25771579625158)
--(axis cs:-0.862392880255519,1.22969537325611)
--(axis cs:-0.84691765371073,1.2207771298359)
--(axis cs:-0.778045200466639,1.16835242890874)
--(axis cs:-0.768965742838793,1.15932574845)
--(axis cs:-0.715380586037738,1.08895612364388)
--(axis cs:-0.709172747222548,1.07652266620212)
--(axis cs:-0.684264724738948,1.01858649883776)
--(axis cs:-0.667780748958066,0.948216874031647)
--(axis cs:-0.663401746626362,0.87784724922553)
--(axis cs:-0.672391762070792,0.807477624419414)
--(axis cs:-0.701858459502412,0.737107999613298)
--(axis cs:-0.709172747222549,0.727455026751495)
--(axis cs:-0.773648180495573,0.666738374807182)
--(axis cs:-0.778045200466639,0.664008704974825)
--(axis cs:-0.84691765371073,0.628071568342934)
--(axis cs:-0.915790106954821,0.599863435316591)
--(axis cs:-0.924517717840716,0.596368750001066)
--(axis cs:-0.984662560198912,0.573113097534132)
--(axis cs:-1.053535013443,0.54567852407141)
--(axis cs:-1.0983642242563,0.52599912519495)
--(axis cs:-1.12240746668709,0.513186980818497)
--(axis cs:-1.19127991993118,0.470440764505255)
--(axis cs:-1.21181796235554,0.455629500388834)
--(axis cs:-1.26015237317528,0.398644256110558)
--(axis cs:-1.27009231710182,0.385259875582717)
--(axis cs:-1.28650357424886,0.314890250776601)
--(axis cs:-1.26659698022478,0.244520625970485)
--(axis cs:-1.26015237317528,0.236356556253444)
--(axis cs:-1.20394551669889,0.174151001164369)
--(axis cs:-1.19127991993118,0.165392638053005)
--(axis cs:-1.12240746668709,0.124284979413999)
--(axis cs:-1.08212683333735,0.103781376358253)
--(axis cs:-1.053535013443,0.091850010152345)
--(axis cs:-0.984662560198912,0.0661650223163107)
--(axis cs:-0.915790106954821,0.041626816183315)
--(axis cs:-0.892069677958833,0.0334117515521368)
--(axis cs:-0.84691765371073,0.0169227411970065)
--(axis cs:-0.778045200466639,-0.0120985187791727)
--(axis cs:-0.732975156328738,-0.0369578732539795)
--(axis cs:-0.709172747222549,-0.0549183541831897)
--(axis cs:-0.659852187206381,-0.107327498060096)
--(axis cs:-0.640300293978458,-0.144316483712391)
--(axis cs:-0.626400239077666,-0.177697122866212)
--(axis cs:-0.60995513107045,-0.248066747672328)
--(axis cs:-0.602452810838676,-0.318436372478444)
--(axis cs:-0.60113771240075,-0.38880599728456)
--(axis cs:-0.605866314398521,-0.459175622090676)
--(axis cs:-0.619464626571962,-0.529545246896792)
--(axis cs:-0.640300293978458,-0.579537322942187)
--(axis cs:-0.652967369909952,-0.599914871702908)
--(axis cs:-0.709172747222549,-0.649467870581303)
--(axis cs:-0.749954202102458,-0.670284496509024)
--(axis cs:-0.778045200466639,-0.682089077096293)
--(axis cs:-0.84691765371073,-0.707612593180538)
--(axis cs:-0.915790106954821,-0.730949491441186)
--(axis cs:-0.941504705321477,-0.740654121315141)
--(axis cs:-0.984662560198912,-0.761521627951863)
--(axis cs:-1.053535013443,-0.800796386765834)
--(axis cs:-1.06838953943061,-0.811023746121257)
--(axis cs:-1.11438540294529,-0.881393370927373)
--(axis cs:-1.09804311390849,-0.951762995733489)
--(axis cs:-1.053535013443,-0.994292601388072)
--(axis cs:-1.01570695810965,-1.02213262053961)
--(axis cs:-0.984662560198912,-1.03644073087739)
--(axis cs:-0.915790106954821,-1.05864381909685)
--(axis cs:-0.84691765371073,-1.07120004804197)
--(axis cs:-0.778045200466639,-1.07256025459924)
--(axis cs:-0.709172747222549,-1.05955505921882)
--(axis cs:-0.640300293978458,-1.02574030571781)
--(axis cs:-0.63574422535682,-1.02213262053961)
--(axis cs:-0.576201862703218,-0.951762995733489)
--(axis cs:-0.571427840734367,-0.943573640812186)
--(axis cs:-0.537067960587247,-0.881393370927373)
--(axis cs:-0.502555387490276,-0.82743619095835)
--(axis cs:-0.489354470513373,-0.811023746121257)
--(axis cs:-0.433682934246185,-0.768759078616841)
--(axis cs:-0.364810481002094,-0.742115739511857)
--(axis cs:-0.359404248350468,-0.740654121315141)
--(axis cs:-0.295938027758004,-0.728738305527341)
--(axis cs:-0.227065574513913,-0.720784684634747)
--(axis cs:-0.158193121269822,-0.715879251766703)
--(axis cs:-0.0893206680257312,-0.713070704032709)
--(axis cs:-0.0204482147816403,-0.711923528354739)
--(axis cs:0.0484242384624505,-0.71227669471453)
--(axis cs:0.117296691706541,-0.714170504794436)
--(axis cs:0.186169144950632,-0.717863964660753)
--(axis cs:0.255041598194723,-0.723960009975134)
--(axis cs:0.323914051438814,-0.733783744399823)
--(axis cs:0.356888304995872,-0.740654121315141)
--(axis cs:0.392786504682905,-0.751702923084434)
--(axis cs:0.461658957926995,-0.787098910606029)
--(axis cs:0.488934653146728,-0.811023746121257)
--(axis cs:0.530531411171086,-0.871166518562062)
--(axis cs:0.536258986817011,-0.881393370927373)
--(axis cs:0.576627423059279,-0.951762995733489)
--(axis cs:0.599403864415177,-0.98363722325331)
--(axis cs:0.635337963263717,-1.02213262053961)
--(axis cs:0.668276317659268,-1.04520693476235)
--(axis cs:0.737148770903359,-1.07164216117721)
--(axis cs:0.80602122414745,-1.08028738006887)
--(axis cs:0.87489367739154,-1.07580655902567)
--(axis cs:0.943766130635631,-1.06041985115983)
--(axis cs:1.01263858387972,-1.03503955230604)
--(axis cs:1.03764085316364,-1.02213262053961)
--(axis cs:1.08151103712381,-0.984441948009548)
--(axis cs:1.11108933241845,-0.951762995733489)
--(axis cs:1.12127473831423,-0.881393370927373)
--(axis cs:1.08151103712381,-0.82168817352425)
--(axis cs:1.07263631791116,-0.811023746121257)
--(axis cs:1.01263858387972,-0.775491291526073)
--(axis cs:0.944186103695492,-0.740654121315141)
--(axis cs:0.943766130635631,-0.740488496115694)
--(axis cs:0.87489367739154,-0.717217306521218)
--(axis cs:0.80602122414745,-0.693339089009707)
--(axis cs:0.749934999214721,-0.670284496509024)
--(axis cs:0.737148770903359,-0.664233802056124)
--(axis cs:0.668276317659268,-0.618072037185344)
--(axis cs:0.652704908880858,-0.599914871702908)
--(axis cs:0.619380682217906,-0.529545246896792)
--(axis cs:0.605822255577942,-0.459175622090676)
--(axis cs:0.601081734203956,-0.38880599728456)
--(axis cs:0.602448582098657,-0.318436372478444)
--(axis cs:0.610055047850332,-0.248066747672328)
--(axis cs:0.626569830646408,-0.177697122866212)
--(axis cs:0.659934210339661,-0.107327498060096)
--(axis cs:0.668276317659268,-0.096350710468494)
--(axis cs:0.733112741045657,-0.0369578732539795)
--(axis cs:0.737148770903359,-0.0344503799616468)
--(axis cs:0.80602122414745,0.000710556675046919)
--(axis cs:0.87489367739154,0.027089194010223)
--(axis cs:0.89236110802257,0.0334117515521368)
--(axis cs:0.943766130635631,0.0513837183060137)
--(axis cs:1.01263858387972,0.0757573913383353)
--(axis cs:1.08151103712381,0.101856359585325)
--(axis cs:1.08603944165749,0.103781376358253)
--(axis cs:1.1503834903679,0.137541822450146)
--(axis cs:1.20970661491508,0.174151001164369)
--(axis cs:1.21925594361199,0.183444207301758)
--(axis cs:1.27314593109034,0.244520625970485)
--(axis cs:1.28812839685609,0.294733970357022)
--(axis cs:1.2936291179251,0.314890250776601)
--(axis cs:1.28812839685609,0.337689192218689)
--(axis cs:1.27568275031694,0.385259875582717)
--(axis cs:1.21925594361199,0.452513964213393)
--(axis cs:1.21623370736512,0.455629500388834)
--(axis cs:1.1503834903679,0.498163200183304)
--(axis cs:1.10006319124426,0.52599912519495)
--(axis cs:1.08151103712381,0.534374913081066)
--(axis cs:1.01263858387972,0.562291822539517)
--(axis cs:0.943766130635631,0.588890198505248)
--(axis cs:0.923770166386569,0.596368750001066)
--(axis cs:0.87489367739154,0.615887970104561)
--(axis cs:0.80602122414745,0.64775666190073)
--(axis cs:0.773165252173593,0.666738374807182)
--(axis cs:0.737148770903359,0.696737819370804)
--(axis cs:0.702004786195725,0.737107999613298)
--(axis cs:0.672623207461197,0.807477624419414)
--(axis cs:0.668276317659268,0.839100450507065)
--(axis cs:0.663658616413052,0.87784724922553)
--(axis cs:0.667850025203789,0.948216874031647)
--(axis cs:0.668276317659268,0.950179316101092)
--(axis cs:0.684169323767798,1.01858649883776)
--(axis cs:0.714605234772544,1.08895612364388)
--(axis cs:0.737148770903359,1.12343453914709)
--(axis cs:0.766799042158678,1.15932574844999)
--(axis cs:0.80602122414745,1.1950975565438)
--(axis cs:0.858197291505619,1.22969537325611)
--(axis cs:0.87489367739154,1.23955605051859)
--(axis cs:0.943766130635631,1.27133095809606)
--(axis cs:1.01263858387972,1.29484632779233)
--(axis cs:1.03110032737507,1.30006499806223)
--(axis cs:1.08151103712381,1.3156464137041)
--(axis cs:1.1503834903679,1.33367435451001)
--(axis cs:1.21925594361199,1.34957439384039)
--(axis cs:1.28812839685609,1.36437133364709)
--(axis cs:1.31741800896051,1.37043462286834)
--(axis cs:1.35700085010018,1.38136953670429)
--(axis cs:1.42587330334427,1.40056520653798)
--(axis cs:1.49474575658836,1.42098303422331)
--(axis cs:1.55580843717955,1.44080424767446)
--(axis cs:1.56361820983245,1.44500569600574)
--(axis cs:1.63249066307654,1.484617377876)
--(axis cs:1.67351366998078,1.51117387248058)
--(axis cs:1.70136311632063,1.55488575155384);

\path [draw=color3, semithick]
(axis cs:-1.66700864471948,1.72228274689892)
--(axis cs:-1.67338709263982,1.71005744396982);

\path [draw=color3, semithick]
(axis cs:0.363328483693013,1.72228274689892)
--(axis cs:0.323914051438814,1.70295935356338)
--(axis cs:0.255041598194723,1.67422544332287)
--(axis cs:0.186280179782381,1.65191312209281)
--(axis cs:0.186169144950632,1.65188328108654)
--(axis cs:0.117296691706541,1.63957860824825)
--(axis cs:0.0484242384624505,1.63398610921613)
--(axis cs:-0.0204482147816403,1.63498293278603)
--(axis cs:-0.0893206680257312,1.64253044280492)
--(axis cs:-0.135324465142802,1.65191312209281)
--(axis cs:-0.158193121269822,1.6576170042539)
--(axis cs:-0.227065574513913,1.68175633831315)
--(axis cs:-0.295938027758004,1.71186360270979)
--(axis cs:-0.316642584032204,1.72228274689892);

\path [draw=color3, semithick]
(axis cs:1.70136311632063,1.6787276003843)
--(axis cs:1.67734059579262,1.72228274689892);

\path [draw=color3, semithick]
(axis cs:-0.306437126699911,0.244520625970485)
--(axis cs:-0.323408065949564,0.314890250776601)
--(axis cs:-0.299090633078181,0.385259875582717)
--(axis cs:-0.295938027758004,0.388389151318307)
--(axis cs:-0.227065574513913,0.436537507389294)
--(axis cs:-0.181106809135803,0.455629500388833)
--(axis cs:-0.158193121269822,0.461152301064184)
--(axis cs:-0.0893206680257312,0.471093764043356)
--(axis cs:-0.0204482147816403,0.475153734049154)
--(axis cs:0.0484242384624505,0.474152585293628)
--(axis cs:0.117296691706541,0.467889626498529)
--(axis cs:0.183256579841907,0.455629500388834)
--(axis cs:0.186169144950632,0.454725528850806)
--(axis cs:0.255041598194723,0.42031282043847)
--(axis cs:0.298171093154,0.385259875582717)
--(axis cs:0.323914051438814,0.31614017026308)
--(axis cs:0.324294871851285,0.314890250776601)
--(axis cs:0.323914051438814,0.313113692489373)
--(axis cs:0.306036245157452,0.244520625970485)
--(axis cs:0.255041598194723,0.1979408223693)
--(axis cs:0.212931092503101,0.174151001164369)
--(axis cs:0.186169144950632,0.165895768686173)
--(axis cs:0.117296691706541,0.152756825101453)
--(axis cs:0.0484242384624505,0.146400832479443)
--(axis cs:-0.0204482147816403,0.145380969757276)
--(axis cs:-0.0893206680257312,0.149481554586986)
--(axis cs:-0.158193121269822,0.159588864554891)
--(axis cs:-0.213488540479468,0.174151001164369)
--(axis cs:-0.227065574513913,0.180518567617625)
--(axis cs:-0.295938027758004,0.232650258408382)
--(axis cs:-0.306437126699911,0.244520625970485);

\path [draw=color3, semithick]
(axis cs:-0.0482311116885306,-1.58508961898853)
--(axis cs:-0.0204482147816403,-1.6319896464319)
--(axis cs:0.0484242384624505,-1.6011799888184)
--(axis cs:0.0546359261042922,-1.58508961898853)
--(axis cs:0.0484242384624505,-1.57748000461203)
--(axis cs:-0.0204482147816403,-1.56282827336591)
--(axis cs:-0.0482311116885306,-1.58508961898853);

\path [draw=color4, semithick]
(axis cs:-1.67338709263982,1.2612564009979)
--(axis cs:-1.60451463939573,1.25876823012631)
--(axis cs:-1.53564218615164,1.25508959151649)
--(axis cs:-1.46676973290755,1.25004941766455)
--(axis cs:-1.39789727966346,1.24342028034359)
--(axis cs:-1.32902482641937,1.23489131854593)
--(axis cs:-1.29644201570644,1.22969537325611)
--(axis cs:-1.26015237317528,1.22414369315194)
--(axis cs:-1.19127991993118,1.21058569332973)
--(axis cs:-1.12240746668709,1.193233091728)
--(axis cs:-1.053535013443,1.17076850308787)
--(axis cs:-1.02595116300382,1.15932574844999)
--(axis cs:-0.984662560198912,1.13907849330857)
--(axis cs:-0.915790106954821,1.09452861584321)
--(axis cs:-0.908929713746533,1.08895612364388)
--(axis cs:-0.850183723713437,1.01858649883776)
--(axis cs:-0.84691765371073,1.01043154741137)
--(axis cs:-0.825252360748325,0.948216874031647)
--(axis cs:-0.826154839960921,0.87784724922553)
--(axis cs:-0.84691765371073,0.827121516787707)
--(axis cs:-0.856439879956058,0.807477624419414)
--(axis cs:-0.915790106954821,0.74901353609793)
--(axis cs:-0.930466403233589,0.737107999613298)
--(axis cs:-0.984662560198912,0.706188726409942)
--(axis cs:-1.053535013443,0.671957099677825)
--(axis cs:-1.06461488902793,0.666738374807182)
--(axis cs:-1.12240746668709,0.642147602846187)
--(axis cs:-1.19127991993118,0.61201543139077)
--(axis cs:-1.22469953894643,0.596368750001066)
--(axis cs:-1.26015237317528,0.578042429922687)
--(axis cs:-1.32902482641937,0.537609160427571)
--(axis cs:-1.34662467438675,0.52599912519495)
--(axis cs:-1.39789727966346,0.479741038651293)
--(axis cs:-1.42156678217063,0.455629500388834)
--(axis cs:-1.46057119411913,0.385259875582717)
--(axis cs:-1.46676973290755,0.34660542889332)
--(axis cs:-1.47190406119688,0.314890250776601)
--(axis cs:-1.46676973290755,0.289432953929205)
--(axis cs:-1.45776494291282,0.244520625970485)
--(axis cs:-1.41556814470986,0.174151001164369)
--(axis cs:-1.39789727966346,0.156933489195779)
--(axis cs:-1.33600734443046,0.103781376358253)
--(axis cs:-1.32902482641937,0.099406642073572)
--(axis cs:-1.26015237317527,0.0603711845576985)
--(axis cs:-1.20500853388225,0.0334117515521368)
--(axis cs:-1.19127991993118,0.0274601310169409)
--(axis cs:-1.12240746668709,-0.000725434563265646)
--(axis cs:-1.053535013443,-0.027787896726763)
--(axis cs:-1.03052153014969,-0.0369578732539795)
--(axis cs:-0.984662560198912,-0.0569793407462865)
--(axis cs:-0.915790106954821,-0.090674724860381)
--(axis cs:-0.886742275967006,-0.107327498060096)
--(axis cs:-0.84691765371073,-0.138343109852156)
--(axis cs:-0.806367874018237,-0.177697122866212)
--(axis cs:-0.778045200466639,-0.225692175859612)
--(axis cs:-0.766874955282799,-0.248066747672328)
--(axis cs:-0.753052726803999,-0.318436372478444)
--(axis cs:-0.758953146906855,-0.38880599728456)
--(axis cs:-0.778045200466639,-0.438387705142596)
--(axis cs:-0.78758231254611,-0.459175622090676)
--(axis cs:-0.84691765371073,-0.52544349727989)
--(axis cs:-0.851537484467693,-0.529545246896792)
--(axis cs:-0.915790106954821,-0.570629082735217)
--(axis cs:-0.972458989785269,-0.599914871702908)
--(axis cs:-0.984662560198912,-0.605560691573346)
--(axis cs:-1.053535013443,-0.635989248364299)
--(axis cs:-1.12240746668709,-0.665978285535754)
--(axis cs:-1.13189113837054,-0.670284496509024)
--(axis cs:-1.19127991993118,-0.702016752896653)
--(axis cs:-1.25457430304611,-0.740654121315141)
--(axis cs:-1.26015237317528,-0.74586935715793)
--(axis cs:-1.32036788561705,-0.811023746121257)
--(axis cs:-1.32902482641937,-0.838898739698371)
--(axis cs:-1.34100290852064,-0.881393370927373)
--(axis cs:-1.32902482641937,-0.934050185968676)
--(axis cs:-1.32500653887585,-0.951762995733489)
--(axis cs:-1.27482935991339,-1.02213262053961)
--(axis cs:-1.26015237317528,-1.03501024506318)
--(axis cs:-1.19127991993118,-1.08983280156434)
--(axis cs:-1.18748136879347,-1.09250224534572)
--(axis cs:-1.12240746668709,-1.12884804502695)
--(axis cs:-1.053535013443,-1.16215746895955)
--(axis cs:-1.05179436392388,-1.16287187015184)
--(axis cs:-0.984662560198912,-1.18919598031541)
--(axis cs:-0.915790106954821,-1.21301378657776)
--(axis cs:-0.851184879893407,-1.23324149495795)
--(axis cs:-0.84691765371073,-1.23475593325185)
--(axis cs:-0.778045200466639,-1.2563410327342)
--(axis cs:-0.709172747222549,-1.27891198570438)
--(axis cs:-0.645611422802764,-1.30361111976407)
--(axis cs:-0.640300293978458,-1.30665253374375)
--(axis cs:-0.571427840734367,-1.35501212681897)
--(axis cs:-0.55290467857462,-1.37398074457019)
--(axis cs:-0.517416095224065,-1.4443503693763)
--(axis cs:-0.502555387490276,-1.50529335290457)
--(axis cs:-0.500442784850864,-1.51471999418242)
--(axis cs:-0.490144205919707,-1.58508961898853)
--(axis cs:-0.483501088031821,-1.65545924379465)
--(axis cs:-0.478770384425357,-1.72582886860077);

\path [draw=color4, semithick]
(axis cs:0.492057405647947,-1.72582886860077)
--(axis cs:0.495747709863587,-1.65545924379465)
--(axis cs:0.501538791318347,-1.58508961898853)
--(axis cs:0.511291035130066,-1.51471999418242)
--(axis cs:0.529676539876189,-1.4443503693763)
--(axis cs:0.530531411171086,-1.44237399173029)
--(axis cs:0.568253226438845,-1.37398074457019)
--(axis cs:0.599403864415177,-1.34703573244344)
--(axis cs:0.668276317659268,-1.30701679562948)
--(axis cs:0.675186909487692,-1.30361111976407)
--(axis cs:0.737148770903359,-1.28237027253515)
--(axis cs:0.80602122414745,-1.26146900554691)
--(axis cs:0.87489367739154,-1.24082874253209)
--(axis cs:0.897473628657688,-1.23324149495795)
--(axis cs:0.943766130635631,-1.21931863461317)
--(axis cs:1.01263858387972,-1.19550098344632)
--(axis cs:1.08151103712381,-1.16789408763192)
--(axis cs:1.09226354966889,-1.16287187015184)
--(axis cs:1.1503834903679,-1.13340621061929)
--(axis cs:1.21864064084026,-1.09250224534572)
--(axis cs:1.21925594361199,-1.09202719031279)
--(axis cs:1.28812839685609,-1.03135894014133)
--(axis cs:1.2975645156299,-1.02213262053961)
--(axis cs:1.34098974367119,-0.951762995733489)
--(axis cs:1.35223184883924,-0.881393370927373)
--(axis cs:1.32804647468396,-0.811023746121257)
--(axis cs:1.28812839685609,-0.767735751688854)
--(axis cs:1.25941265988819,-0.740654121315141)
--(axis cs:1.21925594361199,-0.71581712445004)
--(axis cs:1.1503834903679,-0.678364739802759)
--(axis cs:1.13416270691987,-0.670284496509024)
--(axis cs:1.08151103712381,-0.647362709106757)
--(axis cs:1.01263858387972,-0.617797272082333)
--(axis cs:0.972953991211826,-0.599914871702908)
--(axis cs:0.943766130635631,-0.585468273040498)
--(axis cs:0.87489367739154,-0.545836153025454)
--(axis cs:0.85178470660748,-0.529545246896792)
--(axis cs:0.80602122414745,-0.482876282952052)
--(axis cs:0.787728290413573,-0.459175622090676)
--(axis cs:0.759111194970137,-0.38880599728456)
--(axis cs:0.753114296794945,-0.318436372478444)
--(axis cs:0.767326392784702,-0.248066747672328)
--(axis cs:0.80602122414745,-0.177744660332995)
--(axis cs:0.806052301503778,-0.177697122866212)
--(axis cs:0.87489367739154,-0.116030182804965)
--(axis cs:0.886961448568219,-0.107327498060096)
--(axis cs:0.943766130635631,-0.0766171375339893)
--(axis cs:1.01263858387972,-0.045277215310634)
--(axis cs:1.0324903823068,-0.0369578732539795)
--(axis cs:1.08151103712381,-0.01796688466093)
--(axis cs:1.1503834903679,0.00848617260603322)
--(axis cs:1.21199611196241,0.0334117515521368)
--(axis cs:1.21925594361199,0.0366658241449602)
--(axis cs:1.28812839685609,0.0700841268926482)
--(axis cs:1.3476177210884,0.103781376358253)
--(axis cs:1.35700085010018,0.110951633675495)
--(axis cs:1.42587330334427,0.170980944244331)
--(axis cs:1.4291420630624,0.174151001164369)
--(axis cs:1.47194534529948,0.244520625970485)
--(axis cs:1.48506474580807,0.314890250776601)
--(axis cs:1.47223209708018,0.385259875582717)
--(axis cs:1.43038437831658,0.455629500388834)
--(axis cs:1.42587330334427,0.460128350786283)
--(axis cs:1.35700085010018,0.522193090667516)
--(axis cs:1.35225169115374,0.52599912519495)
--(axis cs:1.28812839685609,0.564593142620922)
--(axis cs:1.22685946899626,0.596368750001066)
--(axis cs:1.21925594361199,0.599922266468098)
--(axis cs:1.1503834903679,0.630450113646907)
--(axis cs:1.08151103712381,0.659486859047358)
--(axis cs:1.06445736157825,0.666738374807182)
--(axis cs:1.01263858387972,0.691722035429659)
--(axis cs:0.943766130635631,0.72881068676151)
--(axis cs:0.930305450552349,0.737107999613298)
--(axis cs:0.87489367739154,0.787478695346788)
--(axis cs:0.856987775228846,0.807477624419414)
--(axis cs:0.826952477853957,0.87784724922553)
--(axis cs:0.826259714641314,0.948216874031647)
--(axis cs:0.851956321911348,1.01858649883776)
--(axis cs:0.87489367739154,1.04952565347425)
--(axis cs:0.911175241314192,1.08895612364388)
--(axis cs:0.943766130635631,1.11311241202669)
--(axis cs:1.01263858387972,1.15196539774211)
--(axis cs:1.02957727673295,1.15932574844999)
--(axis cs:1.08151103712381,1.17864001197951)
--(axis cs:1.1503834903679,1.19825423796086)
--(axis cs:1.21925594361199,1.21331237514751)
--(axis cs:1.28812839685609,1.22496614695053)
--(axis cs:1.32464058742078,1.22969537325611)
--(axis cs:1.35700085010018,1.23411267837824)
--(axis cs:1.42587330334427,1.24127158132628)
--(axis cs:1.49474575658836,1.24670305252361)
--(axis cs:1.56361820983245,1.25068941476045)
--(axis cs:1.63249066307654,1.25343925891597)
--(axis cs:1.70136311632063,1.25511098442499);

\path [draw=color4, semithick]
(axis cs:-0.284734474823341,-1.09250224534572)
--(axis cs:-0.291139987606609,-1.02213262053961)
--(axis cs:-0.262094037844918,-0.951762995733489)
--(axis cs:-0.227065574513913,-0.917679185820546)
--(axis cs:-0.175999307223781,-0.881393370927373)
--(axis cs:-0.158193121269822,-0.874410898618461)
--(axis cs:-0.0893206680257312,-0.857664971177583)
--(axis cs:-0.0204482147816403,-0.850696044462596)
--(axis cs:0.0484242384624505,-0.852575544203512)
--(axis cs:0.117296691706541,-0.863518164682075)
--(axis cs:0.175375627384323,-0.881393370927373)
--(axis cs:0.186169144950632,-0.887408019314124)
--(axis cs:0.255041598194723,-0.943676707586816)
--(axis cs:0.262663271408346,-0.951762995733489)
--(axis cs:0.290530452871487,-1.02213262053961)
--(axis cs:0.285531644688763,-1.09250224534572)
--(axis cs:0.255041598194723,-1.13567500121821)
--(axis cs:0.21911051750724,-1.16287187015184)
--(axis cs:0.186169144950632,-1.17605029516845)
--(axis cs:0.117296691706541,-1.19115095589719)
--(axis cs:0.0484242384624505,-1.19777015063583)
--(axis cs:-0.0204482147816403,-1.19859492701699)
--(axis cs:-0.0893206680257312,-1.19399139113185)
--(axis cs:-0.158193121269822,-1.18239648063175)
--(axis cs:-0.216523149229215,-1.16287187015184)
--(axis cs:-0.227065574513913,-1.15679037161579)
--(axis cs:-0.284734474823341,-1.09250224534572);

\path [draw=color5, semithick]
(axis cs:-1.67338709263982,0.257362365767314)
--(axis cs:-1.67171653813071,0.244520625970485)
--(axis cs:-1.64468579761849,0.174151001164369)
--(axis cs:-1.60451463939573,0.12130076387161)
--(axis cs:-1.59031193354504,0.103781376358253)
--(axis cs:-1.53564218615164,0.0598418981518865)
--(axis cs:-1.49696762682682,0.0334117515521368)
--(axis cs:-1.46676973290755,0.0173360289701981)
--(axis cs:-1.39789727966346,-0.0153563439962509)
--(axis cs:-1.34574645970247,-0.0369578732539795)
--(axis cs:-1.32902482641937,-0.0434785769518237)
--(axis cs:-1.26015237317528,-0.0700175257930164)
--(axis cs:-1.19127991993118,-0.0955098458425155)
--(axis cs:-1.16066384391785,-0.107327498060096)
--(axis cs:-1.12240746668709,-0.124743523756679)
--(axis cs:-1.053535013443,-0.159645595356258)
--(axis cs:-1.02273065878382,-0.177697122866212)
--(axis cs:-0.984662560198912,-0.212137917129374)
--(axis cs:-0.951555807568944,-0.248066747672328)
--(axis cs:-0.927301151957872,-0.318436372478444)
--(axis cs:-0.942532530023164,-0.38880599728456)
--(axis cs:-0.984662560198912,-0.441885039367907)
--(axis cs:-1.00123311635556,-0.459175622090676)
--(axis cs:-1.053535013443,-0.492892413574745)
--(axis cs:-1.11992585664321,-0.529545246896792)
--(axis cs:-1.12240746668709,-0.530672279816109)
--(axis cs:-1.19127991993118,-0.559541264729115)
--(axis cs:-1.26015237317528,-0.588135066680538)
--(axis cs:-1.28836602058529,-0.599914871702908)
--(axis cs:-1.32902482641937,-0.618159482206794)
--(axis cs:-1.39789727966346,-0.652212583449529)
--(axis cs:-1.43060875304868,-0.670284496509024)
--(axis cs:-1.46676973290755,-0.698355899398917)
--(axis cs:-1.51363159341194,-0.740654121315141)
--(axis cs:-1.53564218615164,-0.782924382675164)
--(axis cs:-1.54935188014881,-0.811023746121257)
--(axis cs:-1.5513733170353,-0.881393370927373)
--(axis cs:-1.53564218615164,-0.923463745817671)
--(axis cs:-1.5263610605929,-0.951762995733489)
--(axis cs:-1.47782412534187,-1.02213262053961)
--(axis cs:-1.46676973290755,-1.0329008246203)
--(axis cs:-1.40486355703285,-1.09250224534572)
--(axis cs:-1.39789727966346,-1.09776279859019)
--(axis cs:-1.32902482641937,-1.14740344640074)
--(axis cs:-1.30568693877192,-1.16287187015184)
--(axis cs:-1.26015237317528,-1.19008720908044)
--(axis cs:-1.19127991993118,-1.22716385465592)
--(axis cs:-1.17901368791576,-1.23324149495795)
--(axis cs:-1.12240746668709,-1.26232280643076)
--(axis cs:-1.053535013443,-1.29495664469735)
--(axis cs:-1.03428159954796,-1.30361111976407)
--(axis cs:-0.984662560198912,-1.33039142423351)
--(axis cs:-0.915790106954821,-1.36765705529791)
--(axis cs:-0.904350031037062,-1.37398074457019)
--(axis cs:-0.84691765371073,-1.41912920022625)
--(axis cs:-0.81749600294406,-1.4443503693763)
--(axis cs:-0.778045200466639,-1.50245010425145)
--(axis cs:-0.770309884307305,-1.51471999418242)
--(axis cs:-0.750516070722256,-1.58508961898853)
--(axis cs:-0.750564102395397,-1.65545924379465)
--(axis cs:-0.76824044041572,-1.72582886860077);

\path [draw=color5, semithick]
(axis cs:-1.67338709263982,1.0810620498391)
--(axis cs:-1.6340808026318,1.08895612364388)
--(axis cs:-1.60451463939573,1.0937104325134)
--(axis cs:-1.53564218615164,1.10132501046811)
--(axis cs:-1.46676973290755,1.10502839483851)
--(axis cs:-1.39789727966346,1.1046977113813)
--(axis cs:-1.32902482641937,1.10004927943187)
--(axis cs:-1.26015237317528,1.09059192321844)
--(axis cs:-1.25265135466379,1.08895612364388)
--(axis cs:-1.19127991993118,1.07133265680864)
--(axis cs:-1.12240746668709,1.04225470467638)
--(axis cs:-1.08179281430384,1.01858649883776)
--(axis cs:-1.053535013443,0.985740071962707)
--(axis cs:-1.02871810025396,0.948216874031647)
--(axis cs:-1.03243846119041,0.87784724922553)
--(axis cs:-1.053535013443,0.850090204175033)
--(axis cs:-1.09167125844389,0.807477624419414)
--(axis cs:-1.12240746668709,0.788455227008208)
--(axis cs:-1.19127991993118,0.750233233590918)
--(axis cs:-1.21660927379585,0.737107999613298)
--(axis cs:-1.26015237317528,0.719045173827732)
--(axis cs:-1.32902482641937,0.690028984019858)
--(axis cs:-1.38005831038098,0.666738374807182)
--(axis cs:-1.39789727966346,0.658536894950785)
--(axis cs:-1.46676973290755,0.624262011725451)
--(axis cs:-1.51385517347177,0.596368750001066)
--(axis cs:-1.53564218615164,0.580321155194985)
--(axis cs:-1.59892629626022,0.52599912519495)
--(axis cs:-1.60451463939573,0.518671023681695)
--(axis cs:-1.64987817983006,0.455629500388834)
--(axis cs:-1.67338709263982,0.387665148215649);

\path [draw=color5, semithick]
(axis cs:0.814266286471176,-1.72582886860077)
--(axis cs:0.80602122414745,-1.70396492542399)
--(axis cs:0.790769830789068,-1.65545924379465)
--(axis cs:0.788712794934977,-1.58508961898853)
--(axis cs:0.80602122414745,-1.52716159215724)
--(axis cs:0.809928076622018,-1.51471999418242)
--(axis cs:0.8632754021567,-1.4443503693763)
--(axis cs:0.87489367739154,-1.43537896448499)
--(axis cs:0.943766130635631,-1.38596162344675)
--(axis cs:0.961111259975528,-1.37398074457019)
--(axis cs:1.01263858387972,-1.34817981375998)
--(axis cs:1.08151103712381,-1.31308874127999)
--(axis cs:1.09916466315623,-1.30361111976407)
--(axis cs:1.1503834903679,-1.28005750177213)
--(axis cs:1.21925594361199,-1.24491379137351)
--(axis cs:1.24002550261769,-1.23324149495795)
--(axis cs:1.28812839685609,-1.20645457842615)
--(axis cs:1.35625716419273,-1.16287187015184)
--(axis cs:1.35700085010018,-1.16233444589682)
--(axis cs:1.42587330334427,-1.10859730821901)
--(axis cs:1.44489899407164,-1.09250224534572)
--(axis cs:1.49474575658836,-1.03741948097102)
--(axis cs:1.50842247039172,-1.02213262053961)
--(axis cs:1.54973027519942,-0.951762995733489)
--(axis cs:1.56361820983245,-0.898818257148195)
--(axis cs:1.56891149859745,-0.881393370927373)
--(axis cs:1.56361820983245,-0.814155100299018)
--(axis cs:1.56337557425473,-0.811023746121257)
--(axis cs:1.52687723841357,-0.740654121315141)
--(axis cs:1.49474575658836,-0.711364407167079)
--(axis cs:1.44197024356252,-0.670284496509024)
--(axis cs:1.42587330334427,-0.661466798420799)
--(axis cs:1.35700085010018,-0.626673652663391)
--(axis cs:1.29580427941985,-0.599914871702908)
--(axis cs:1.28812839685609,-0.596828295317052)
--(axis cs:1.21925594361199,-0.568721115239129)
--(axis cs:1.1503834903679,-0.540937763931074)
--(axis cs:1.12399499244856,-0.529545246896792)
--(axis cs:1.08151103712381,-0.507548503633983)
--(axis cs:1.01263858387972,-0.466430234271582)
--(axis cs:1.00233231049611,-0.459175622090676)
--(axis cs:0.943766130635631,-0.390716703761683)
--(axis cs:0.942416562562064,-0.38880599728456)
--(axis cs:0.928256853354039,-0.318436372478444)
--(axis cs:0.943766130635631,-0.269933641771285)
--(axis cs:0.951950657288833,-0.248066747672328)
--(axis cs:1.01263858387972,-0.187343539230246)
--(axis cs:1.02430185284906,-0.177697122866212)
--(axis cs:1.08151103712381,-0.146653725803518)
--(axis cs:1.1503834903679,-0.114353373380376)
--(axis cs:1.16722401331871,-0.107327498060096)
--(axis cs:1.21925594361199,-0.0887087983626136)
--(axis cs:1.28812839685609,-0.0648561484477832)
--(axis cs:1.35700085010018,-0.0400858506505964)
--(axis cs:1.36585906211706,-0.0369578732539795)
--(axis cs:1.42587330334427,-0.0141380378816606)
--(axis cs:1.49474575658836,0.0160432984747134)
--(axis cs:1.53005465124163,0.0334117515521368)
--(axis cs:1.56361820983245,0.0550759476553823)
--(axis cs:1.62684337811721,0.103781376358253)
--(axis cs:1.63249066307654,0.110712018575948)
--(axis cs:1.68091151710165,0.174151001164369)
--(axis cs:1.70136311632063,0.232768063616375);

\path [draw=color5, semithick]
(axis cs:1.70136311632063,0.384994493638119)
--(axis cs:1.70132616087135,0.385259875582717)
--(axis cs:1.67318834794416,0.455629500388834)
--(axis cs:1.63249066307654,0.507555724743825)
--(axis cs:1.61739145538808,0.52599912519495)
--(axis cs:1.56361820983245,0.569668741125203)
--(axis cs:1.52554479808022,0.596368750001066)
--(axis cs:1.49474575658836,0.613828532643679)
--(axis cs:1.42587330334427,0.648463243258159)
--(axis cs:1.38481708397151,0.666738374807182)
--(axis cs:1.35700085010018,0.679037542918973)
--(axis cs:1.28812839685609,0.708260839669181)
--(axis cs:1.21925594361199,0.735864021339681)
--(axis cs:1.21632833154031,0.737107999613298)
--(axis cs:1.1503834903679,0.77288833200102)
--(axis cs:1.09161482831821,0.807477624419414)
--(axis cs:1.08151103712381,0.818267144742387)
--(axis cs:1.03393636957906,0.87784724922553)
--(axis cs:1.03110065598604,0.948216874031647)
--(axis cs:1.08151103712381,1.01502699477382)
--(axis cs:1.08511264401524,1.01858649883776)
--(axis cs:1.1503834903679,1.05178283287826)
--(axis cs:1.21925594361199,1.07618966507159)
--(axis cs:1.27442802856178,1.08895612364388)
--(axis cs:1.28812839685609,1.09140174011631)
--(axis cs:1.35700085010018,1.09848305897066)
--(axis cs:1.42587330334427,1.10104953340139)
--(axis cs:1.49474575658836,1.09952011725674)
--(axis cs:1.56361820983245,1.0941189290649)
--(axis cs:1.60333008834828,1.08895612364388)
--(axis cs:1.63249066307654,1.08420502149889)
--(axis cs:1.70136311632063,1.06926174274014);

\path [draw=color6, semithick]
(axis cs:-1.61108446089612,-1.72582886860077)
--(axis cs:-1.67338709263982,-1.70762491184937);

\path [draw=color6, semithick]
(axis cs:-1.67338709263982,-1.08431196251204)
--(axis cs:-1.66404611534679,-1.09250224534572)
--(axis cs:-1.60451463939573,-1.13486876308522)
--(axis cs:-1.56530369492051,-1.16287187015184)
--(axis cs:-1.53564218615164,-1.18189122061076)
--(axis cs:-1.46676973290755,-1.22457925490089)
--(axis cs:-1.45244769662536,-1.23324149495795)
--(axis cs:-1.39789727966346,-1.26637855035219)
--(axis cs:-1.32959885401523,-1.30361111976407)
--(axis cs:-1.32902482641937,-1.30396957607756)
--(axis cs:-1.26015237317528,-1.34615812632561)
--(axis cs:-1.21055310559614,-1.37398074457019)
--(axis cs:-1.19127991993118,-1.38854284185128)
--(axis cs:-1.12240746668709,-1.43878579611534)
--(axis cs:-1.11476847383403,-1.4443503693763)
--(axis cs:-1.05820801635757,-1.51471999418242)
--(axis cs:-1.053535013443,-1.53699331460439)
--(axis cs:-1.04368485090654,-1.58508961898853)
--(axis cs:-1.053535013443,-1.61185948798538)
--(axis cs:-1.07485138143858,-1.65545924379465)
--(axis cs:-1.12240746668709,-1.69424226869124)
--(axis cs:-1.18201342057313,-1.72582886860077);

\path [draw=color6, semithick]
(axis cs:-1.67338709263982,-0.216506867075836)
--(axis cs:-1.60451463939573,-0.188726441420635)
--(axis cs:-1.53564218615164,-0.182917712507381)
--(axis cs:-1.46676973290755,-0.189109566907842)
--(axis cs:-1.39789727966346,-0.203068806373806)
--(axis cs:-1.32902482641937,-0.223128336920181)
--(axis cs:-1.26294619046198,-0.248066747672328)
--(axis cs:-1.26015237317528,-0.250557724363585)
--(axis cs:-1.20503154437978,-0.318436372478444)
--(axis cs:-1.24441490134357,-0.38880599728456)
--(axis cs:-1.26015237317527,-0.397757410820596)
--(axis cs:-1.32902482641937,-0.428061311077582)
--(axis cs:-1.39789727966346,-0.452272320323861)
--(axis cs:-1.42703319185534,-0.459175622090676)
--(axis cs:-1.46676973290755,-0.466272171402103)
--(axis cs:-1.53564218615164,-0.472531169511069)
--(axis cs:-1.60451463939573,-0.470223364807622)
--(axis cs:-1.64944929122462,-0.459175622090676)
--(axis cs:-1.67338709263982,-0.446598386237314);

\path [draw=color6, semithick]
(axis cs:1.70136311632063,-1.60334791628997)
--(axis cs:1.63249066307654,-1.62653321282112)
--(axis cs:1.56361820983245,-1.64538223966807)
--(axis cs:1.51299622018276,-1.65545924379465)
--(axis cs:1.49474575658836,-1.6585692196651)
--(axis cs:1.42587330334427,-1.66434693788421)
--(axis cs:1.35700085010018,-1.66331137735443)
--(axis cs:1.29996695780267,-1.65545924379465)
--(axis cs:1.28812839685609,-1.65282188469665)
--(axis cs:1.21925594361199,-1.618280839919)
--(axis cs:1.18312736761449,-1.58508961898853)
--(axis cs:1.18238089359552,-1.51471999418242)
--(axis cs:1.21925594361199,-1.46953497134201)
--(axis cs:1.23887662206285,-1.4443503693763)
--(axis cs:1.28812839685609,-1.41052483916768)
--(axis cs:1.33574375479165,-1.37398074457019)
--(axis cs:1.35700085010018,-1.36194932970325)
--(axis cs:1.42587330334427,-1.31946990921475)
--(axis cs:1.44914552800644,-1.30361111976407)
--(axis cs:1.49474575658836,-1.27639033561211)
--(axis cs:1.55778043241267,-1.23324149495795)
--(axis cs:1.56361820983245,-1.22921110391833)
--(axis cs:1.63249066307654,-1.18124911727851)
--(axis cs:1.65798434423233,-1.16287187015184)
--(axis cs:1.70136311632063,-1.12797575750278);

\path [draw=color6, semithick]
(axis cs:1.21628956869979,-0.318436372478444)
--(axis cs:1.21925594361199,-0.314417096612113)
--(axis cs:1.28683668180407,-0.248066747672328)
--(axis cs:1.28812839685608,-0.247536225573917)
--(axis cs:1.35700085010018,-0.228657857014918)
--(axis cs:1.42587330334427,-0.217616884847413)
--(axis cs:1.49474575658836,-0.216064283171572)
--(axis cs:1.56361820983245,-0.227915551913376)
--(axis cs:1.60878334357366,-0.248066747672328)
--(axis cs:1.63249066307654,-0.277420786131561)
--(axis cs:1.65477636551634,-0.318436372478444)
--(axis cs:1.64476603737758,-0.38880599728456)
--(axis cs:1.63249066307654,-0.402239801972684)
--(axis cs:1.56361820983245,-0.439810609921924)
--(axis cs:1.49474575658836,-0.448190661994214)
--(axis cs:1.42587330334427,-0.441518172118013)
--(axis cs:1.35700085010018,-0.425238411638513)
--(axis cs:1.28812839685608,-0.401265079270141)
--(axis cs:1.26227127034903,-0.38880599728456)
--(axis cs:1.21925594361199,-0.324542726376401)
--(axis cs:1.21628956869979,-0.318436372478444);

\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_interaction_rbf_6.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color1}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color2}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color3}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color4}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color5}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color6}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color7}{rgb}{0.709898,0.868751,0.169257}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Interaction},
x grid style={white!69.0196078431373!black},
xmin=-1.67338709263982, xmax=1.70136311632063,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.72582886860077, ymax=1.72228274689892,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.666176669201009,0.174151001164369)
--(axis cs:0.668276317659268,0.172005709871946)
--(axis cs:0.670375966117526,0.174151001164369)
--(axis cs:0.668276317659268,0.176296292456792)
--(axis cs:0.666176669201009,0.174151001164369);

\path [draw=color1, semithick]
(axis cs:-0.158482007508793,0.455629500388834)
--(axis cs:-0.158193121269822,0.455334334247793)
--(axis cs:-0.157904235030851,0.455629500388834)
--(axis cs:-0.158193121269822,0.455924666530589)
--(axis cs:-0.158482007508793,0.455629500388834);

\path [draw=color1, semithick]
(axis cs:0.656637697088748,0.174151001164369)
--(axis cs:0.668276317659268,0.162259376512847)
--(axis cs:0.679914938229788,0.174151001164369)
--(axis cs:0.668276317659268,0.186042625815891)
--(axis cs:0.656637697088748,0.174151001164369);

\path [draw=color2, semithick]
(axis cs:-0.169912602009646,0.455629500388834)
--(axis cs:-0.158193121269822,0.443655257803614)
--(axis cs:-0.146473640529998,0.455629500388834)
--(axis cs:-0.158193121269822,0.467603743003064)
--(axis cs:-0.169912602009646,0.455629500388834);

\path [draw=color2, semithick]
(axis cs:0.106195321725105,-0.459175622090676)
--(axis cs:0.117296691706541,-0.470518317226842)
--(axis cs:0.128398061687978,-0.459175622090676)
--(axis cs:0.117296691706541,-0.44783292695451)
--(axis cs:0.106195321725105,-0.459175622090676);

\path [draw=color2, semithick]
(axis cs:0.647098724976486,0.174151001164369)
--(axis cs:0.668276317659268,0.152513043153748)
--(axis cs:0.68945391034205,0.174151001164369)
--(axis cs:0.668276317659268,0.19578895917499)
--(axis cs:0.647098724976486,0.174151001164369);

\path [draw=color3, semithick]
(axis cs:-0.1813431965105,0.455629500388834)
--(axis cs:-0.158193121269822,0.431976181359435)
--(axis cs:-0.135043046029144,0.455629500388834)
--(axis cs:-0.158193121269822,0.479282819475539)
--(axis cs:-0.1813431965105,0.455629500388834);

\path [draw=color3, semithick]
(axis cs:0.094641105072574,-0.459175622090676)
--(axis cs:0.117296691706541,-0.482323703160832)
--(axis cs:0.139952278340508,-0.459175622090676)
--(axis cs:0.117296691706541,-0.43602754102052)
--(axis cs:0.094641105072574,-0.459175622090676);

\path [draw=color3, semithick]
(axis cs:0.637559752864224,0.174151001164369)
--(axis cs:0.668276317659268,0.142766709794649)
--(axis cs:0.698992882454311,0.174151001164369)
--(axis cs:0.668276317659268,0.205535292534089)
--(axis cs:0.637559752864224,0.174151001164369);

\path [draw=color4, semithick]
(axis cs:-0.192773791011353,0.455629500388834)
--(axis cs:-0.158193121269822,0.420297104915255)
--(axis cs:-0.123612451528291,0.455629500388834)
--(axis cs:-0.158193121269822,0.490961895948013)
--(axis cs:-0.192773791011353,0.455629500388834);

\path [draw=color4, semithick]
(axis cs:0.0830868884200431,-0.459175622090676)
--(axis cs:0.117296691706541,-0.494129089094822)
--(axis cs:0.151506494993039,-0.459175622090676)
--(axis cs:0.117296691706541,-0.42422215508653)
--(axis cs:0.0830868884200431,-0.459175622090676);

\path [draw=color4, semithick]
(axis cs:0.628020780751962,0.174151001164369)
--(axis cs:0.668276317659268,0.13302037643555)
--(axis cs:0.708531854566573,0.174151001164369)
--(axis cs:0.668276317659268,0.215281625893188)
--(axis cs:0.628020780751962,0.174151001164369);

\path [draw=color5, semithick]
(axis cs:-0.204204385512206,0.455629500388834)
--(axis cs:-0.158193121269822,0.408618028471076)
--(axis cs:-0.112181857027438,0.455629500388834)
--(axis cs:-0.158193121269822,0.502640972420488)
--(axis cs:-0.204204385512206,0.455629500388834);

\path [draw=color5, semithick]
(axis cs:0.0715326717675122,-0.459175622090676)
--(axis cs:0.117296691706541,-0.505934475028812)
--(axis cs:0.16306071164557,-0.459175622090676)
--(axis cs:0.117296691706541,-0.41241676915254)
--(axis cs:0.0715326717675122,-0.459175622090676);

\path [draw=color5, semithick]
(axis cs:0.618481808639701,0.174151001164369)
--(axis cs:0.668276317659268,0.123274043076451)
--(axis cs:0.718070826678835,0.174151001164369)
--(axis cs:0.668276317659268,0.225027959252287)
--(axis cs:0.618481808639701,0.174151001164369);

\path [draw=color6, semithick]
(axis cs:-0.215634980013059,0.455629500388834)
--(axis cs:-0.158193121269822,0.396938952026897)
--(axis cs:-0.100751262526585,0.455629500388834)
--(axis cs:-0.158193121269822,0.514320048892963)
--(axis cs:-0.21563498001306,0.455629500388834);

\path [draw=color6, semithick]
(axis cs:0.0599784551149814,-0.459175622090676)
--(axis cs:0.117296691706541,-0.517739860962802)
--(axis cs:0.174614928298101,-0.459175622090676)
--(axis cs:0.117296691706541,-0.40061138321855)
--(axis cs:0.0599784551149814,-0.459175622090676);

\path [draw=color6, semithick]
(axis cs:0.608942836527439,0.174151001164369)
--(axis cs:0.668276317659268,0.113527709717352)
--(axis cs:0.727609798791097,0.174151001164369)
--(axis cs:0.668276317659268,0.234774292611386)
--(axis cs:0.608942836527439,0.174151001164369);

\path [draw=color7, semithick]
(axis cs:-1.053535013443,-0.38880599728456)
--(axis cs:-0.984662560198912,-0.318436372478444)
--(axis cs:-0.915790106954821,-0.38880599728456)
--(axis cs:-0.984662560198912,-0.459175622090676)
--(axis cs:-1.053535013443,-0.38880599728456);

\path [draw=color7, semithick]
(axis cs:-1.053535013443,0.0334117515521368)
--(axis cs:-1.053535013443,0.103781376358253)
--(axis cs:-0.984662560198912,0.167732937507004)
--(axis cs:-0.915790106954821,0.103781376358253)
--(axis cs:-0.915790106954821,0.0334117515521368)
--(axis cs:-0.84691765371073,0.0334117515521368)
--(axis cs:-0.778045200466639,-0.0369578732539795)
--(axis cs:-0.778045200466639,-0.107327498060096)
--(axis cs:-0.84691765371073,-0.177697122866212)
--(axis cs:-0.915790106954821,-0.248066747672328)
--(axis cs:-0.984662560198912,-0.177697122866212)
--(axis cs:-0.915790106954821,-0.107327498060096)
--(axis cs:-0.984662560198912,-0.0369578732539795)
--(axis cs:-1.053535013443,0.0334117515521368);

\path [draw=color7, semithick]
(axis cs:-0.984662560198912,-0.740654121315141)
--(axis cs:-0.915790106954821,-0.670284496509024)
--(axis cs:-0.984662560198912,-0.599914871702908)
--(axis cs:-0.984662560198912,-0.529545246896792)
--(axis cs:-0.915790106954821,-0.459175622090676)
--(axis cs:-0.84691765371073,-0.529545246896792)
--(axis cs:-0.778045200466639,-0.529545246896792)
--(axis cs:-0.709172747222549,-0.459175622090676)
--(axis cs:-0.640300293978458,-0.529545246896792)
--(axis cs:-0.571427840734367,-0.599914871702908)
--(axis cs:-0.640300293978458,-0.670284496509024)
--(axis cs:-0.709172747222549,-0.599914871702908)
--(axis cs:-0.778045200466639,-0.670284496509024)
--(axis cs:-0.84691765371073,-0.740654121315141)
--(axis cs:-0.778045200466639,-0.811023746121257)
--(axis cs:-0.84691765371073,-0.881393370927373)
--(axis cs:-0.915790106954821,-0.811023746121257)
--(axis cs:-0.984662560198912,-0.740654121315141);

\path [draw=color7, semithick]
(axis cs:-0.915790106954821,-0.38880599728456)
--(axis cs:-0.84691765371073,-0.318436372478444)
--(axis cs:-0.778045200466639,-0.248066747672328)
--(axis cs:-0.709172747222549,-0.248066747672328)
--(axis cs:-0.640300293978458,-0.318436372478444)
--(axis cs:-0.571427840734367,-0.38880599728456)
--(axis cs:-0.640300293978458,-0.459175622090676)
--(axis cs:-0.709172747222549,-0.459175622090676)
--(axis cs:-0.778045200466639,-0.459175622090676)
--(axis cs:-0.84691765371073,-0.459175622090676)
--(axis cs:-0.915790106954821,-0.38880599728456);

\path [draw=color7, semithick]
(axis cs:-0.915790106954821,0.948216874031647)
--(axis cs:-0.84691765371073,1.01858649883776)
--(axis cs:-0.778045200466639,0.948216874031647)
--(axis cs:-0.84691765371073,0.87784724922553)
--(axis cs:-0.915790106954821,0.948216874031647);

\path [draw=color7, semithick]
(axis cs:-0.84691765371073,0.666738374807182)
--(axis cs:-0.778045200466639,0.666738374807182)
--(axis cs:-0.709172747222549,0.666738374807182)
--(axis cs:-0.778045200466639,0.666738374807182)
--(axis cs:-0.84691765371073,0.666738374807182);

\path [draw=color7, semithick]
(axis cs:-0.778045200466639,-0.951762995733489)
--(axis cs:-0.709172747222549,-0.881393370927373)
--(axis cs:-0.640300293978458,-0.881393370927373)
--(axis cs:-0.571427840734367,-0.951762995733489)
--(axis cs:-0.640300293978458,-1.02213262053961)
--(axis cs:-0.709172747222549,-1.02213262053961)
--(axis cs:-0.778045200466639,-0.951762995733489);

\path [draw=color7, semithick]
(axis cs:-0.778045200466639,-0.811023746121257)
--(axis cs:-0.709172747222549,-0.740654121315141)
--(axis cs:-0.640300293978458,-0.740654121315141)
--(axis cs:-0.571427840734367,-0.811023746121257)
--(axis cs:-0.640300293978458,-0.881393370927373)
--(axis cs:-0.709172747222549,-0.881393370927373)
--(axis cs:-0.778045200466639,-0.811023746121257);

\path [draw=color7, semithick]
(axis cs:-0.778045200466639,-0.177697122866212)
--(axis cs:-0.709172747222549,-0.107327498060096)
--(axis cs:-0.640300293978458,-0.177697122866212)
--(axis cs:-0.709172747222549,-0.248066747672328)
--(axis cs:-0.778045200466639,-0.177697122866212);

\path [draw=color7, semithick]
(axis cs:-0.778045200466639,-0.0369578732539795)
--(axis cs:-0.709172747222549,0.0334117515521368)
--(axis cs:-0.640300293978458,-0.0369578732539795)
--(axis cs:-0.709172747222549,-0.107327498060096)
--(axis cs:-0.778045200466639,-0.0369578732539795);

\path [draw=color7, semithick]
(axis cs:-0.709172747222549,0.737107999613298)
--(axis cs:-0.709172747222549,0.807477624419414)
--(axis cs:-0.640300293978458,0.737107999613298)
--(axis cs:-0.709172747222549,0.666738374807182)
--(axis cs:-0.709172747222549,0.737107999613298);

\path [draw=color7, semithick]
(axis cs:-0.571427840734367,0.244520625970485)
--(axis cs:-0.502555387490276,0.314890250776601)
--(axis cs:-0.433682934246185,0.244520625970485)
--(axis cs:-0.364810481002094,0.174151001164369)
--(axis cs:-0.433682934246185,0.103781376358253)
--(axis cs:-0.502555387490276,0.174151001164369)
--(axis cs:-0.571427840734367,0.244520625970485);

\path [draw=color7, semithick]
(axis cs:-0.502555387490276,-0.951762995733489)
--(axis cs:-0.502555387490276,-0.881393370927373)
--(axis cs:-0.433682934246185,-0.811023746121257)
--(axis cs:-0.364810481002094,-0.811023746121257)
--(axis cs:-0.295938027758004,-0.740654121315141)
--(axis cs:-0.227065574513913,-0.740654121315141)
--(axis cs:-0.295938027758004,-0.670284496509024)
--(axis cs:-0.295938027758004,-0.599914871702908)
--(axis cs:-0.227065574513913,-0.529545246896792)
--(axis cs:-0.158193121269822,-0.599914871702908)
--(axis cs:-0.158193121269822,-0.670284496509024)
--(axis cs:-0.0893206680257312,-0.670284496509024)
--(axis cs:-0.0204482147816403,-0.599914871702908)
--(axis cs:0.0484242384624505,-0.670284496509024)
--(axis cs:0.0484242384624505,-0.740654121315141)
--(axis cs:0.0484242384624505,-0.811023746121257)
--(axis cs:0.117296691706541,-0.811023746121257)
--(axis cs:0.186169144950632,-0.740654121315141)
--(axis cs:0.255041598194723,-0.670284496509024)
--(axis cs:0.323914051438814,-0.740654121315141)
--(axis cs:0.255041598194723,-0.811023746121257)
--(axis cs:0.186169144950632,-0.881393370927373)
--(axis cs:0.186169144950632,-0.951762995733489)
--(axis cs:0.117296691706541,-1.02213262053961)
--(axis cs:0.0484242384624505,-0.951762995733489)
--(axis cs:-0.0204482147816403,-1.02213262053961)
--(axis cs:-0.0893206680257312,-0.951762995733489)
--(axis cs:-0.0204482147816403,-0.881393370927373)
--(axis cs:-0.0893206680257312,-0.811023746121257)
--(axis cs:-0.158193121269822,-0.811023746121257)
--(axis cs:-0.0893206680257312,-0.881393370927373)
--(axis cs:-0.0893206680257312,-0.951762995733489)
--(axis cs:-0.158193121269822,-1.02213262053961)
--(axis cs:-0.227065574513913,-0.951762995733489)
--(axis cs:-0.295938027758004,-1.02213262053961)
--(axis cs:-0.364810481002094,-0.951762995733489)
--(axis cs:-0.433682934246185,-1.02213262053961)
--(axis cs:-0.502555387490276,-0.951762995733489);

\path [draw=color7, semithick]
(axis cs:-0.433682934246185,-0.177697122866212)
--(axis cs:-0.433682934246185,-0.107327498060096)
--(axis cs:-0.364810481002094,-0.177697122866212)
--(axis cs:-0.433682934246185,-0.248066747672328)
--(axis cs:-0.433682934246185,-0.177697122866212);

\path [draw=color7, semithick]
(axis cs:-0.364810481002094,0.244520625970485)
--(axis cs:-0.295938027758004,0.314890250776601)
--(axis cs:-0.227065574513913,0.244520625970485)
--(axis cs:-0.295938027758004,0.174151001164369)
--(axis cs:-0.364810481002094,0.244520625970485);

\path [draw=color7, semithick]
(axis cs:-0.295938027758004,0.455629500388834)
--(axis cs:-0.227065574513913,0.52599912519495)
--(axis cs:-0.227065574513913,0.455629500388834)
--(axis cs:-0.227065574513913,0.385259875582717)
--(axis cs:-0.295938027758004,0.455629500388834);

\path [draw=color7, semithick]
(axis cs:-0.227065574513913,0.0334117515521368)
--(axis cs:-0.158193121269822,0.103781376358253)
--(axis cs:-0.0893206680257312,0.103781376358253)
--(axis cs:-0.0204482147816403,0.174151001164369)
--(axis cs:0.0484242384624505,0.174151001164369)
--(axis cs:0.117296691706541,0.174151001164369)
--(axis cs:0.186169144950632,0.174151001164369)
--(axis cs:0.255041598194723,0.103781376358253)
--(axis cs:0.186169144950632,0.0334117515521368)
--(axis cs:0.117296691706541,0.0334117515521368)
--(axis cs:0.0484242384624505,0.0334117515521368)
--(axis cs:-0.0204482147816403,0.0334117515521368)
--(axis cs:-0.0893206680257312,-0.0369578732539795)
--(axis cs:-0.158193121269822,-0.0369578732520753)
--(axis cs:-0.227065574513913,0.0334117515521368);

\path [draw=color7, semithick]
(axis cs:-0.227065574513913,0.314890250776601)
--(axis cs:-0.158193121269822,0.385259875582717)
--(axis cs:-0.0893206680257312,0.385259875582717)
--(axis cs:-0.0893206680257312,0.314890250776601)
--(axis cs:-0.0204482147816403,0.244520625970485)
--(axis cs:-0.0893206680257312,0.174151001164369)
--(axis cs:-0.158193121269822,0.244520625970485)
--(axis cs:-0.227065574513913,0.314890250776601);

\path [draw=color7, semithick]
(axis cs:-0.0204482147816403,0.244520625970485)
--(axis cs:0.0484242384624505,0.314890250776601)
--(axis cs:0.117296691706541,0.385259875582717)
--(axis cs:0.186169144950632,0.314890250776601)
--(axis cs:0.117296691706541,0.244520625970485)
--(axis cs:0.0484242384624505,0.174151001164369)
--(axis cs:-0.0204482147816403,0.244520625970485);

\path [draw=color7, semithick]
(axis cs:0.117296691706541,-0.599914871702908)
--(axis cs:0.186169144950632,-0.529545246896792)
--(axis cs:0.255041598194723,-0.599914871702908)
--(axis cs:0.295220561077637,-0.529545246896792)
--(axis cs:0.323914051438814,-0.459175622090676)
--(axis cs:0.392786504682905,-0.459175622090676)
--(axis cs:0.461658957926995,-0.38880599728456)
--(axis cs:0.530531411171086,-0.38880599728456)
--(axis cs:0.599403864415177,-0.459175622090676)
--(axis cs:0.668276317659268,-0.529545246896792)
--(axis cs:0.599403864415177,-0.599914871702908)
--(axis cs:0.530531411171086,-0.529545246896792)
--(axis cs:0.461658957926995,-0.529545246896792)
--(axis cs:0.392786504682905,-0.599914871702908)
--(axis cs:0.323914051438814,-0.670284496509024)
--(axis cs:0.255041598194723,-0.670284496509024)
--(axis cs:0.186169144950632,-0.670284496509024)
--(axis cs:0.117296691706541,-0.599914871702908);

\path [draw=color7, semithick]
(axis cs:0.117296691706541,-0.0369578732539795)
--(axis cs:0.186169144950632,0.0334117515521368)
--(axis cs:0.255041598194723,-0.0369578732539795)
--(axis cs:0.186169144950632,-0.107327498060096)
--(axis cs:0.117296691706541,-0.0369578732539795);

\path [draw=color7, semithick]
(axis cs:0.186169144950632,0.244520625970485)
--(axis cs:0.186169144950632,0.314890250776601)
--(axis cs:0.255041598194723,0.314890250776601)
--(axis cs:0.255041598194723,0.244520625970485)
--(axis cs:0.255041598194723,0.174151001164369)
--(axis cs:0.186169144950632,0.244520625970485);

\path [draw=color7, semithick]
(axis cs:0.255041598194723,0.87784724922553)
--(axis cs:0.323914051438814,0.948216874031647)
--(axis cs:0.392786504682905,0.87784724922553)
--(axis cs:0.323914051438814,0.807477624419414)
--(axis cs:0.255041598194723,0.87784724922553);

\path [draw=color7, semithick]
(axis cs:0.323914051438814,0.314890250776601)
--(axis cs:0.392786504682905,0.385259875582717)
--(axis cs:0.461658957926995,0.314890250776601)
--(axis cs:0.392786504682905,0.244520625970485)
--(axis cs:0.323914051438814,0.314890250776601);

\path [draw=color7, semithick]
(axis cs:0.323914051438814,0.455629500388834)
--(axis cs:0.392786504682905,0.455629500388834)
--(axis cs:0.461658957926995,0.455629500388834)
--(axis cs:0.392786504682905,0.385259875582717)
--(axis cs:0.323914051438814,0.455629500388834);

\path [draw=color7, semithick]
(axis cs:0.392786504682905,-0.881393370927373)
--(axis cs:0.461658957926995,-0.811023746121257)
--(axis cs:0.530531411171086,-0.811023746121257)
--(axis cs:0.599403864415177,-0.881393370927373)
--(axis cs:0.530531411171086,-0.951762995733489)
--(axis cs:0.461658957926995,-0.951762995733489)
--(axis cs:0.392786504682905,-0.881393370927373);

\path [draw=color7, semithick]
(axis cs:0.392786504682905,-0.318436372478444)
--(axis cs:0.461658957926995,-0.248066747672328)
--(axis cs:0.461658957926995,-0.318436372478444)
--(axis cs:0.461658957926995,-0.38880599728456)
--(axis cs:0.392786504682905,-0.318436372478444);

\path [draw=color7, semithick]
(axis cs:0.461658957926995,-0.248066747672328)
--(axis cs:0.530531411171086,-0.177697122866212)
--(axis cs:0.599403864415177,-0.248066747672328)
--(axis cs:0.530531411171086,-0.248066747672328)
--(axis cs:0.461658957926995,-0.248066747672328);

\path [draw=color7, semithick]
(axis cs:0.461658957926995,0.103781376358253)
--(axis cs:0.530531411171086,0.174151001164369)
--(axis cs:0.530531411171086,0.103781376358253)
--(axis cs:0.530531411171086,0.0334117515521368)
--(axis cs:0.461658957926995,0.103781376358253);

\path [draw=color7, semithick]
(axis cs:0.530531411171086,-0.670284496509024)
--(axis cs:0.599403864415177,-0.599914871702908)
--(axis cs:0.668276317659268,-0.670284496509024)
--(axis cs:0.599403864415177,-0.740654121315141)
--(axis cs:0.530531411171086,-0.670284496509024);

\path [draw=color7, semithick]
(axis cs:0.599403864415177,-0.811023746121257)
--(axis cs:0.668276317659268,-0.811023746121257)
--(axis cs:0.737148770903359,-0.740654121315141)
--(axis cs:0.80602122414745,-0.811023746121257)
--(axis cs:0.737148770903359,-0.881393370927373)
--(axis cs:0.668276317659268,-0.881393370927373)
--(axis cs:0.599403864415177,-0.811023746121257);

\path [draw=color7, semithick]
(axis cs:0.668276317659268,-0.599914871702908)
--(axis cs:0.737148770903359,-0.529545246896792)
--(axis cs:0.80602122414745,-0.599914871702908)
--(axis cs:0.87489367739154,-0.670284496509024)
--(axis cs:0.80602122414745,-0.740654121315141)
--(axis cs:0.737148770903359,-0.670284496509024)
--(axis cs:0.668276317659268,-0.599914871702908);

\path [draw=color7, semithick]
(axis cs:0.668276317659268,-0.107327498060096)
--(axis cs:0.668276317659268,-0.0369578732539795)
--(axis cs:0.737148770903359,-0.0369578732539795)
--(axis cs:0.80602122414745,-0.0369578732539795)
--(axis cs:0.80602122414745,-0.107327498060096)
--(axis cs:0.737148770903359,-0.177697122866212)
--(axis cs:0.668276317659268,-0.107327498060096);

\path [draw=color7, semithick]
(axis cs:0.668276317659268,0.737107999613298)
--(axis cs:0.737148770903359,0.807477624419414)
--(axis cs:0.80602122414745,0.737107999613298)
--(axis cs:0.737148770903359,0.666738374807182)
--(axis cs:0.668276317659268,0.737107999613298);

\path [draw=color7, semithick]
(axis cs:0.737148770903359,-0.38880599728456)
--(axis cs:0.80602122414745,-0.318436372478444)
--(axis cs:0.87489367739154,-0.38880599728456)
--(axis cs:0.80602122414745,-0.459175622090676)
--(axis cs:0.737148770903359,-0.38880599728456);

\path [draw=color7, semithick]
(axis cs:0.737148770903359,-0.248066747672328)
--(axis cs:0.80602122414745,-0.177697122866212)
--(axis cs:0.87489367739154,-0.177697122866212)
--(axis cs:0.943766130635631,-0.248066747672328)
--(axis cs:0.87489367739154,-0.318436372478444)
--(axis cs:0.80602122414745,-0.318436372478444)
--(axis cs:0.737148770903359,-0.248066747672328);

\path [draw=color7, semithick]
(axis cs:0.737148770903359,0.596368750001066)
--(axis cs:0.80602122414745,0.596368750001066)
--(axis cs:0.807650839948114,0.596368750001066)
--(axis cs:0.80602122414745,0.52599912519495)
--(axis cs:0.737148770903359,0.596368750001066);

\path [draw=color7, semithick]
(axis cs:0.80602122414745,-0.951762995733489)
--(axis cs:0.87489367739154,-0.881393370927373)
--(axis cs:0.943766130635631,-0.951762995733489)
--(axis cs:0.87489367739154,-1.02213262053961)
--(axis cs:0.80602122414745,-0.951762995733489);

\path [draw=color7, semithick]
(axis cs:0.80602122414745,-0.811023746121257)
--(axis cs:0.87489367739154,-0.740654121315141)
--(axis cs:0.943766130635631,-0.811023746121257)
--(axis cs:0.87489367739154,-0.881393370927373)
--(axis cs:0.80602122414745,-0.811023746121257);

\path [draw=color7, semithick]
(axis cs:0.80602122414745,-0.529545246896792)
--(axis cs:0.87489367739154,-0.459175622090676)
--(axis cs:0.943766130635631,-0.529545246896792)
--(axis cs:0.87489367739154,-0.599914871702908)
--(axis cs:0.80602122414745,-0.529545246896792);

\path [draw=color7, semithick]
(axis cs:0.87489367739154,-0.670284496509024)
--(axis cs:0.943766130635631,-0.599914871702908)
--(axis cs:1.01263858387972,-0.670284496509024)
--(axis cs:0.943766130635631,-0.740654121315141)
--(axis cs:0.87489367739154,-0.670284496509024);

\path [draw=color7, semithick]
(axis cs:0.87489367739154,0.0334117515521368)
--(axis cs:0.943766130635631,0.103781376358253)
--(axis cs:1.01263858387972,0.0334117515521368)
--(axis cs:0.943766130635631,-0.0369578732539795)
--(axis cs:0.87489367739154,0.0334117515521368);

\path [draw=color7, semithick]
(axis cs:0.943766130635631,0.87784724922553)
--(axis cs:0.943766130635631,0.948216874031647)
--(axis cs:0.943766130635631,0.87784724922553)
--(axis cs:0.943766130635631,0.807477624419414)
--(axis cs:0.943766130635631,0.87784724922553);

\path [draw=color7, semithick]
(axis cs:0.943766130635631,-0.881393370927373)
--(axis cs:1.01263858387972,-0.811023746121257)
--(axis cs:1.08151103712381,-0.881393370927373)
--(axis cs:1.01263858387972,-0.951762995733489)
--(axis cs:0.943766130635631,-0.881393370927373);

\path [draw=color7, semithick]
(axis cs:0.943766130635631,-0.318436372478444)
--(axis cs:1.01263858387972,-0.248066747672328)
--(axis cs:1.08151103712381,-0.318436372478444)
--(axis cs:1.01263858387972,-0.38880599728456)
--(axis cs:0.943766130635631,-0.318436372478444);

\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_f1_0.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_1\)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=2.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.67338709263982,2.32442992186105)
--(axis cs:-1.67338709263982,-1.39277617940036)
--(axis cs:-1.53564218615164,-1.47697067180021)
--(axis cs:-1.39789727966346,-1.58761568243888)
--(axis cs:-1.26015237317528,-1.7184929499851)
--(axis cs:-1.12240746668709,-1.86216542199986)
--(axis cs:-0.984662560198912,-2.01074798332326)
--(axis cs:-0.84691765371073,-2.15656506791509)
--(axis cs:-0.709172747222549,-2.29262765009877)
--(axis cs:-0.571427840734367,-2.41292572142912)
--(axis cs:-0.433682934246185,-2.51256977728438)
--(axis cs:-0.295938027758004,-2.58782822852942)
--(axis cs:-0.158193121269822,-2.63610549054311)
--(axis cs:-0.0204482147816403,-2.65589575043112)
--(axis cs:0.117296691706541,-2.64673578655411)
--(axis cs:0.255041598194723,-2.60917009430466)
--(axis cs:0.392786504682905,-2.5447340079893)
--(axis cs:0.530531411171086,-2.455954483684)
--(axis cs:0.668276317659268,-2.34636160689582)
--(axis cs:0.80602122414745,-2.22049497411865)
--(axis cs:0.943766130635631,-2.08387780789028)
--(axis cs:1.08151103712381,-1.94292025116697)
--(axis cs:1.21925594361199,-1.80470642833002)
--(axis cs:1.35700085010018,-1.67662463206303)
--(axis cs:1.49474575658836,-1.56582497634917)
--(axis cs:1.63249066307654,-1.47853971285318)
--(axis cs:1.63249066307654,2.23337874787661)
--(axis cs:1.63249066307654,2.23337874787661)
--(axis cs:1.49474575658836,2.12552085173261)
--(axis cs:1.35700085010018,2.00897595579729)
--(axis cs:1.21925594361199,1.88570952362893)
--(axis cs:1.08151103712381,1.75842865315951)
--(axis cs:0.943766130635631,1.6306828301376)
--(axis cs:0.80602122414745,1.50677511655176)
--(axis cs:0.668276317659268,1.39150506793382)
--(axis cs:0.530531411171086,1.28980547015886)
--(axis cs:0.392786504682905,1.2063446523557)
--(axis cs:0.255041598194723,1.14515420521204)
--(axis cs:0.117296691706541,1.1093208519908)
--(axis cs:-0.0204482147816403,1.10076099550122)
--(axis cs:-0.158193121269822,1.12008311946056)
--(axis cs:-0.295938027758004,1.16653847642585)
--(axis cs:-0.433682934246185,1.23806206110079)
--(axis cs:-0.571427840734367,1.33140867993923)
--(axis cs:-0.709172747222549,1.44238729247631)
--(axis cs:-0.84691765371073,1.56618679644705)
--(axis cs:-0.984662560198912,1.69776765061017)
--(axis cs:-1.12240746668709,1.83226998422443)
--(axis cs:-1.26015237317528,1.96536814257724)
--(axis cs:-1.39789727966346,2.09349563737657)
--(axis cs:-1.53564218615164,2.21388597831191)
--(axis cs:-1.67338709263982,2.32442992186105)
--cycle;

\addplot [semithick, red]
table {%
-1.67338709263982 2.80022436181355
-1.53564218615164 2.35819692388858
-1.39789727966346 1.95411680449049
-1.26015237317528 1.58798400361928
-1.12240746668709 1.25979852127494
-0.984662560198912 0.969560357457476
-0.84691765371073 0.717269512166888
-0.709172747222549 0.502925985403177
-0.571427840734367 0.326529777166341
-0.433682934246185 0.188080887456381
-0.295938027758004 0.087579316273297
-0.158193121269822 0.0250250636170886
-0.0204482147816403 0.000418129487756092
0.117296691706541 0.0137585138852994
0.255041598194723 0.0650462168097185
0.392786504682905 0.154281238261013
0.530531411171086 0.281463578239184
0.668276317659268 0.44659323674423
0.80602122414745 0.649670213776153
0.943766130635631 0.890694509334951
1.08151103712381 1.16966612342062
1.21925594361199 1.48658505603318
1.35700085010018 1.8414513071726
1.49474575658836 2.2342648768389
1.63249066307654 2.66502576503208
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.67338709263982 0.465826871230346
-1.53564218615164 0.368457653255847
-1.39789727966346 0.252939977468842
-1.26015237317528 0.123437596296072
-1.12240746668709 -0.0149477188877153
-0.984662560198912 -0.156490166356542
-0.84691765371073 -0.295189135734021
-0.709172747222549 -0.425120178811229
-0.571427840734367 -0.540758520744947
-0.433682934246185 -0.637253858091796
-0.295938027758004 -0.710644876051785
-0.158193121269822 -0.758011185541277
-0.0204482147816403 -0.77756737746495
0.117296691706541 -0.768707467281653
0.255041598194723 -0.732007944546308
0.392786504682905 -0.669194677816801
0.530531411171086 -0.583074506762567
0.668276317659268 -0.477428269480997
0.80602122414745 -0.356859928783448
0.943766130635631 -0.226597488876342
1.08151103712381 -0.0922457990037318
1.21925594361199 0.0405015476494573
1.35700085010018 0.16617566186713
1.49474575658836 0.279847937691724
1.63249066307654 0.377419517511717
};
\addlegendentry{Additive}
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 -1.39277617940036
-1.53564218615164 -1.47697067180021
-1.39789727966346 -1.58761568243888
-1.26015237317528 -1.7184929499851
-1.12240746668709 -1.86216542199986
-0.984662560198912 -2.01074798332326
-0.84691765371073 -2.15656506791509
-0.709172747222549 -2.29262765009877
-0.571427840734367 -2.41292572142912
-0.433682934246185 -2.51256977728438
-0.295938027758004 -2.58782822852942
-0.158193121269822 -2.63610549054311
-0.0204482147816403 -2.65589575043112
0.117296691706541 -2.64673578655411
0.255041598194723 -2.60917009430466
0.392786504682905 -2.5447340079893
0.530531411171086 -2.455954483684
0.668276317659268 -2.34636160689582
0.80602122414745 -2.22049497411865
0.943766130635631 -2.08387780789028
1.08151103712381 -1.94292025116697
1.21925594361199 -1.80470642833002
1.35700085010018 -1.67662463206303
1.49474575658836 -1.56582497634917
1.63249066307654 -1.47853971285318
};
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 2.32442992186105
-1.53564218615164 2.21388597831191
-1.39789727966346 2.09349563737657
-1.26015237317528 1.96536814257724
-1.12240746668709 1.83226998422443
-0.984662560198912 1.69776765061017
-0.84691765371073 1.56618679644705
-0.709172747222549 1.44238729247631
-0.571427840734367 1.33140867993923
-0.433682934246185 1.23806206110079
-0.295938027758004 1.16653847642585
-0.158193121269822 1.12008311946056
-0.0204482147816403 1.10076099550122
0.117296691706541 1.1093208519908
0.255041598194723 1.14515420521204
0.392786504682905 1.2063446523557
0.530531411171086 1.28980547015886
0.668276317659268 1.39150506793382
0.80602122414745 1.50677511655176
0.943766130635631 1.6306828301376
1.08151103712381 1.75842865315951
1.21925594361199 1.88570952362893
1.35700085010018 2.00897595579729
1.49474575658836 2.12552085173261
1.63249066307654 2.23337874787661
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_f1_3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_1\)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=2.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.67338709263982,0.0843303994480607)
--(axis cs:-1.67338709263982,-0.080457318104022)
--(axis cs:-1.53564218615164,-0.0806956846452329)
--(axis cs:-1.39789727966346,-0.0811224430370835)
--(axis cs:-1.26015237317528,-0.0816772139393111)
--(axis cs:-1.12240746668709,-0.0822768892031909)
--(axis cs:-0.984662560198912,-0.0828429291633248)
--(axis cs:-0.84691765371073,-0.0833248247631068)
--(axis cs:-0.709172747222549,-0.0837088550897481)
--(axis cs:-0.571427840734367,-0.0840088139958898)
--(axis cs:-0.433682934246185,-0.0842454671393225)
--(axis cs:-0.295938027758004,-0.0844280337968626)
--(axis cs:-0.158193121269822,-0.0845489452503485)
--(axis cs:-0.0204482147816403,-0.0845933078575616)
--(axis cs:0.117296691706541,-0.0845539138093385)
--(axis cs:0.255041598194723,-0.0844391539778664)
--(axis cs:0.392786504682905,-0.0842672572783841)
--(axis cs:0.530531411171086,-0.0840512563138027)
--(axis cs:0.668276317659268,-0.0837867929372492)
--(axis cs:0.80602122414745,-0.0834535402312626)
--(axis cs:0.943766130635631,-0.0830314483501089)
--(axis cs:1.08151103712381,-0.0825222681017567)
--(axis cs:1.21925594361199,-0.0819627496675753)
--(axis cs:1.35700085010018,-0.0814209131253548)
--(axis cs:1.49474575658836,-0.0809764986210145)
--(axis cs:1.63249066307654,-0.0806947797667426)
--(axis cs:1.63249066307654,0.0840916048609095)
--(axis cs:1.63249066307654,0.0840916048609095)
--(axis cs:1.49474575658836,0.0838051967868549)
--(axis cs:1.35700085010018,0.083358747357062)
--(axis cs:1.21925594361199,0.0828150971310582)
--(axis cs:1.08151103712381,0.0822534571353387)
--(axis cs:0.943766130635631,0.0817425645128424)
--(axis cs:0.80602122414745,0.0813196759112655)
--(axis cs:0.668276317659268,0.0809863296885372)
--(axis cs:0.530531411171086,0.0807220045097442)
--(axis cs:0.392786504682905,0.0805060873028344)
--(axis cs:0.255041598194723,0.0803341692544462)
--(axis cs:0.117296691706541,0.0802193694140785)
--(axis cs:-0.0204482147816403,0.08018002466941)
--(axis cs:-0.158193121269822,0.0802245264288837)
--(axis cs:-0.295938027758004,0.0803455376987674)
--(axis cs:-0.433682934246185,0.0805280427679768)
--(axis cs:-0.571427840734367,0.0807645070750789)
--(axis cs:-0.709172747222549,0.0810643881243352)
--(axis cs:-0.84691765371073,0.0814488299708036)
--(axis cs:-0.984662560198912,0.0819318788738042)
--(axis cs:-1.12240746668709,0.0824995377924401)
--(axis cs:-1.26015237317528,0.0831005760776921)
--(axis cs:-1.39789727966346,0.0836563480596022)
--(axis cs:-1.53564218615164,0.0840854136367462)
--(axis cs:-1.67338709263982,0.0843303994480607)
--cycle;

\addplot [semithick, red]
table {%
-1.67338709263982 2.80022436181355
-1.53564218615164 2.35819692388858
-1.39789727966346 1.95411680449049
-1.26015237317528 1.58798400361928
-1.12240746668709 1.25979852127494
-0.984662560198912 0.969560357457476
-0.84691765371073 0.717269512166888
-0.709172747222549 0.502925985403177
-0.571427840734367 0.326529777166341
-0.433682934246185 0.188080887456381
-0.295938027758004 0.087579316273297
-0.158193121269822 0.0250250636170886
-0.0204482147816403 0.000418129487756092
0.117296691706541 0.0137585138852994
0.255041598194723 0.0650462168097185
0.392786504682905 0.154281238261013
0.530531411171086 0.281463578239184
0.668276317659268 0.44659323674423
0.80602122414745 0.649670213776153
0.943766130635631 0.890694509334951
1.08151103712381 1.16966612342062
1.21925594361199 1.48658505603318
1.35700085010018 1.8414513071726
1.49474575658836 2.2342648768389
1.63249066307654 2.66502576503208
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.67338709263982 0.00193654067201935
-1.53564218615164 0.00169486449575667
-1.39789727966346 0.00126695251125932
-1.26015237317528 0.000711681069190541
-1.12240746668709 0.000111324294624608
-0.984662560198912 -0.000455525144760297
-0.84691765371073 -0.000937997396151595
-0.709172747222549 -0.00132223348270644
-0.571427840734367 -0.00162215346040547
-0.433682934246185 -0.00185871218567286
-0.295938027758004 -0.00204124804904761
-0.158193121269822 -0.00216220941073242
-0.0204482147816403 -0.0022066415940758
0.117296691706541 -0.00216727219763004
0.255041598194723 -0.00205249236171007
0.392786504682905 -0.00188058498777484
0.530531411171086 -0.00166462590202926
0.668276317659268 -0.00140023162435601
0.80602122414745 -0.00106693215999856
0.943766130635631 -0.000644441918633264
1.08151103712381 -0.000134405483209023
1.21925594361199 0.000426173731741454
1.35700085010018 0.000968917115853601
1.49474575658836 0.0014143490829202
1.63249066307654 0.00169841254708345
};
\addlegendentry{Additive}
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 -0.080457318104022
-1.53564218615164 -0.0806956846452329
-1.39789727966346 -0.0811224430370835
-1.26015237317528 -0.0816772139393111
-1.12240746668709 -0.0822768892031909
-0.984662560198912 -0.0828429291633248
-0.84691765371073 -0.0833248247631068
-0.709172747222549 -0.0837088550897481
-0.571427840734367 -0.0840088139958898
-0.433682934246185 -0.0842454671393225
-0.295938027758004 -0.0844280337968626
-0.158193121269822 -0.0845489452503485
-0.0204482147816403 -0.0845933078575616
0.117296691706541 -0.0845539138093385
0.255041598194723 -0.0844391539778664
0.392786504682905 -0.0842672572783841
0.530531411171086 -0.0840512563138027
0.668276317659268 -0.0837867929372492
0.80602122414745 -0.0834535402312626
0.943766130635631 -0.0830314483501089
1.08151103712381 -0.0825222681017567
1.21925594361199 -0.0819627496675753
1.35700085010018 -0.0814209131253548
1.49474575658836 -0.0809764986210145
1.63249066307654 -0.0806947797667426
};
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 0.0843303994480607
-1.53564218615164 0.0840854136367462
-1.39789727966346 0.0836563480596022
-1.26015237317528 0.0831005760776921
-1.12240746668709 0.0824995377924401
-0.984662560198912 0.0819318788738042
-0.84691765371073 0.0814488299708036
-0.709172747222549 0.0810643881243352
-0.571427840734367 0.0807645070750789
-0.433682934246185 0.0805280427679768
-0.295938027758004 0.0803455376987674
-0.158193121269822 0.0802245264288837
-0.0204482147816403 0.08018002466941
0.117296691706541 0.0802193694140785
0.255041598194723 0.0803341692544462
0.392786504682905 0.0805060873028344
0.530531411171086 0.0807220045097442
0.668276317659268 0.0809863296885372
0.80602122414745 0.0813196759112655
0.943766130635631 0.0817425645128424
1.08151103712381 0.0822534571353387
1.21925594361199 0.0828150971310582
1.35700085010018 0.083358747357062
1.49474575658836 0.0838051967868549
1.63249066307654 0.0840916048609095
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_f1_6.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_1\)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=2.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.67338709263982,0.899762353352758)
--(axis cs:-1.67338709263982,-0.899762353352758)
--(axis cs:-1.53564218615164,-0.899762353352758)
--(axis cs:-1.39789727966346,-0.899762353352758)
--(axis cs:-1.26015237317528,-0.899762353352758)
--(axis cs:-1.12240746668709,-0.899762353352758)
--(axis cs:-0.984662560198912,-0.886551790088985)
--(axis cs:-0.84691765371073,-0.200977700752513)
--(axis cs:-0.709172747222549,-0.750403660915423)
--(axis cs:-0.571427840734367,-0.744144675129718)
--(axis cs:-0.433682934246185,-0.437553128733917)
--(axis cs:-0.295938027758004,-0.912153247475485)
--(axis cs:-0.158193121269822,-0.54551553324451)
--(axis cs:-0.0204482147816403,-0.998858109560716)
--(axis cs:0.117296691706541,-0.938513575714049)
--(axis cs:0.255041598194723,-0.899350695819115)
--(axis cs:0.392786504682905,-0.828155827926036)
--(axis cs:0.530531411171086,-0.146889265455908)
--(axis cs:0.668276317659268,-0.906805756765191)
--(axis cs:0.80602122414745,-0.80071847607108)
--(axis cs:0.943766130635631,-0.835115615530048)
--(axis cs:1.08151103712381,-0.899762353352758)
--(axis cs:1.21925594361199,-0.899762353352758)
--(axis cs:1.35700085010018,-0.899762353352758)
--(axis cs:1.49474575658836,-0.899762353352758)
--(axis cs:1.63249066307654,-0.899762353352758)
--(axis cs:1.63249066307654,0.899762353352758)
--(axis cs:1.63249066307654,0.899762353352758)
--(axis cs:1.49474575658836,0.899762353352758)
--(axis cs:1.35700085010018,0.899762353352758)
--(axis cs:1.21925594361199,0.899762353352758)
--(axis cs:1.08151103712381,0.899762353352758)
--(axis cs:0.943766130635631,0.949521449600179)
--(axis cs:0.80602122414745,0.776598960485918)
--(axis cs:0.668276317659268,0.86681938864275)
--(axis cs:0.530531411171086,1.08224421355098)
--(axis cs:0.392786504682905,0.889612858097955)
--(axis cs:0.255041598194723,0.900155497824828)
--(axis cs:0.117296691706541,0.744225403022077)
--(axis cs:-0.0204482147816403,0.283573826069634)
--(axis cs:-0.158193121269822,1.11216920882252)
--(axis cs:-0.295938027758004,0.702225655306329)
--(axis cs:-0.433682934246185,1.02593248233189)
--(axis cs:-0.571427840734367,0.775193840874433)
--(axis cs:-0.709172747222549,0.882578402487802)
--(axis cs:-0.84691765371073,1.12610913457059)
--(axis cs:-0.984662560198912,0.805117491500982)
--(axis cs:-1.12240746668709,0.899762353352758)
--(axis cs:-1.26015237317528,0.899762353352758)
--(axis cs:-1.39789727966346,0.899762353352758)
--(axis cs:-1.53564218615164,0.899762353352758)
--(axis cs:-1.67338709263982,0.899762353352758)
--cycle;

\addplot [semithick, red]
table {%
-1.67338709263982 2.80022436181355
-1.53564218615164 2.35819692388858
-1.39789727966346 1.95411680449049
-1.26015237317528 1.58798400361928
-1.12240746668709 1.25979852127494
-0.984662560198912 0.969560357457476
-0.84691765371073 0.717269512166888
-0.709172747222549 0.502925985403177
-0.571427840734367 0.326529777166341
-0.433682934246185 0.188080887456381
-0.295938027758004 0.087579316273297
-0.158193121269822 0.0250250636170886
-0.0204482147816403 0.000418129487756092
0.117296691706541 0.0137585138852994
0.255041598194723 0.0650462168097185
0.392786504682905 0.154281238261013
0.530531411171086 0.281463578239184
0.668276317659268 0.44659323674423
0.80602122414745 0.649670213776153
0.943766130635631 0.890694509334951
1.08151103712381 1.16966612342062
1.21925594361199 1.48658505603318
1.35700085010018 1.8414513071726
1.49474575658836 2.2342648768389
1.63249066307654 2.66502576503208
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.67338709263982 0
-1.53564218615164 0
-1.39789727966346 0
-1.26015237317528 0
-1.12240746668709 0
-0.984662560198912 -0.040717149294002
-0.84691765371073 0.462565716909037
-0.709172747222549 0.0660873707861895
-0.571427840734367 0.0155245828723576
-0.433682934246185 0.294189676798987
-0.295938027758004 -0.104963796084578
-0.158193121269822 0.283326837789003
-0.0204482147816403 -0.357642141745541
0.117296691706541 -0.0971440863459861
0.255041598194723 0.000402401002856319
0.392786504682905 0.0307285150859594
0.530531411171086 0.467677474047537
0.668276317659268 -0.0199931840612205
0.80602122414745 -0.0120597577925811
0.943766130635631 0.0572029170350658
1.08151103712381 0
1.21925594361199 0
1.35700085010018 0
1.49474575658836 0
1.63249066307654 0
};
\addlegendentry{Additive}
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 -0.899762353352758
-1.53564218615164 -0.899762353352758
-1.39789727966346 -0.899762353352758
-1.26015237317528 -0.899762353352758
-1.12240746668709 -0.899762353352758
-0.984662560198912 -0.886551790088985
-0.84691765371073 -0.200977700752513
-0.709172747222549 -0.750403660915423
-0.571427840734367 -0.744144675129718
-0.433682934246185 -0.437553128733917
-0.295938027758004 -0.912153247475485
-0.158193121269822 -0.54551553324451
-0.0204482147816403 -0.998858109560716
0.117296691706541 -0.938513575714049
0.255041598194723 -0.899350695819115
0.392786504682905 -0.828155827926036
0.530531411171086 -0.146889265455908
0.668276317659268 -0.906805756765191
0.80602122414745 -0.80071847607108
0.943766130635631 -0.835115615530048
1.08151103712381 -0.899762353352758
1.21925594361199 -0.899762353352758
1.35700085010018 -0.899762353352758
1.49474575658836 -0.899762353352758
1.63249066307654 -0.899762353352758
};
\addplot [very thin, black, forget plot]
table {%
-1.67338709263982 0.899762353352758
-1.53564218615164 0.899762353352758
-1.39789727966346 0.899762353352758
-1.26015237317528 0.899762353352758
-1.12240746668709 0.899762353352758
-0.984662560198912 0.805117491500982
-0.84691765371073 1.12610913457059
-0.709172747222549 0.882578402487802
-0.571427840734367 0.775193840874433
-0.433682934246185 1.02593248233189
-0.295938027758004 0.702225655306329
-0.158193121269822 1.11216920882252
-0.0204482147816403 0.283573826069634
0.117296691706541 0.744225403022077
0.255041598194723 0.900155497824828
0.392786504682905 0.889612858097955
0.530531411171086 1.08224421355098
0.668276317659268 0.86681938864275
0.80602122414745 0.776598960485918
0.943766130635631 0.949521449600179
1.08151103712381 0.899762353352758
1.21925594361199 0.899762353352758
1.35700085010018 0.899762353352758
1.49474575658836 0.899762353352758
1.63249066307654 0.899762353352758
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_f2_0.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_2\)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.5, ymax=3.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.72582886860077,4.76542471320863)
--(axis cs:-1.72582886860077,-0.251410795440924)
--(axis cs:-1.58508961898853,-0.117480569779913)
--(axis cs:-1.4443503693763,-0.0362489791034171)
--(axis cs:-1.30361111976407,-0.0113480796826888)
--(axis cs:-1.16287187015184,-0.0429937271749936)
--(axis cs:-1.02213262053961,-0.128272868286419)
--(axis cs:-0.881393370927373,-0.261884388851769)
--(axis cs:-0.740654121315141,-0.437069525474642)
--(axis cs:-0.599914871702908,-0.646462868125549)
--(axis cs:-0.459175622090676,-0.882700275908934)
--(axis cs:-0.318436372478444,-1.13874800629339)
--(axis cs:-0.177697122866212,-1.40800783367115)
--(axis cs:-0.0369578732539795,-1.68429406512064)
--(axis cs:0.103781376358253,-1.96178230770304)
--(axis cs:0.244520625970485,-2.23501004046645)
--(axis cs:0.385259875582717,-2.4989742504102)
--(axis cs:0.52599912519495,-2.74932831670383)
--(axis cs:0.666738374807182,-2.98263608392792)
--(axis cs:0.807477624419414,-3.19660355976741)
--(axis cs:0.948216874031647,-3.39018731870324)
--(axis cs:1.08895612364388,-3.56348644858381)
--(axis cs:1.22969537325611,-3.71737678175859)
--(axis cs:1.37043462286834,-3.85294549351491)
--(axis cs:1.51117387248058,-3.97089805788689)
--(axis cs:1.65191312209281,-4.0711646684988)
--(axis cs:1.65191312209281,0.885491304856504)
--(axis cs:1.65191312209281,0.885491304856504)
--(axis cs:1.51117387248058,0.852059113675787)
--(axis cs:1.37043462286834,0.870995455161847)
--(axis cs:1.22969537325611,0.942840990850668)
--(axis cs:1.08895612364388,1.06502670585384)
--(axis cs:0.948216874031647,1.23242361978551)
--(axis cs:0.807477624419414,1.43818970985147)
--(axis cs:0.666738374807182,1.67464833172148)
--(axis cs:0.52599912519495,1.93398650955638)
--(axis cs:0.385259875582717,2.20868088825131)
--(axis cs:0.244520625970485,2.49166930522687)
--(axis cs:0.103781376358253,2.77635179864292)
--(axis cs:-0.0369578732539795,3.05652699276607)
--(axis cs:-0.177697122866212,3.32636046894472)
--(axis cs:-0.318436372478444,3.58045159918076)
--(axis cs:-0.459175622090676,3.81402237686788)
--(axis cs:-0.599914871702908,4.02320363907498)
--(axis cs:-0.740654121315141,4.20534873863199)
--(axis cs:-0.881393370927373,4.35927081684876)
--(axis cs:-1.02213262053961,4.4852886997099)
--(axis cs:-1.16287187015184,4.58499434754448)
--(axis cs:-1.30361111976407,4.66073642809918)
--(axis cs:-1.4443503693763,4.71493992519977)
--(axis cs:-1.58508961898853,4.74949131403526)
--(axis cs:-1.72582886860077,4.76542471320863)
--cycle;

\addplot [semithick, red]
table {%
-1.72582886860077 3.45165773720153
-1.58508961898853 3.17017923797707
-1.4443503693763 2.8887007387526
-1.30361111976407 2.60722223952814
-1.16287187015184 2.32574374030367
-1.02213262053961 2.04426524107921
-0.881393370927373 1.76278674185475
-0.740654121315141 1.48130824263028
-0.599914871702908 1.19982974340582
-0.459175622090676 0.918351244181352
-0.318436372478444 0.636872744956888
-0.177697122866212 0.355394245732423
-0.0369578732539795 0.073915746507959
0.103781376358253 -0.207562752716506
0.244520625970485 -0.48904125194097
0.385259875582717 -0.770519751165435
0.52599912519495 -1.0519982503899
0.666738374807182 -1.33347674961436
0.807477624419414 -1.61495524883883
0.948216874031647 -1.89643374806329
1.08895612364388 -2.17791224728776
1.22969537325611 -2.45939074651222
1.37043462286834 -2.74086924573669
1.51117387248058 -3.02234774496115
1.65191312209281 -3.30382624418561
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.72582886860077 2.25700695888385
-1.58508961898853 2.31600537212767
-1.4443503693763 2.33934547304817
-1.30361111976407 2.32469417420824
-1.16287187015184 2.27100031018474
-1.02213262053961 2.17850791571174
-0.881393370927373 2.0486932139985
-0.740654121315141 1.88413960657867
-0.599914871702908 1.68837038547472
-0.459175622090676 1.46566105047947
-0.318436372478444 1.22085179644369
-0.177697122866212 0.959176317636783
-0.0369578732539795 0.686116463822715
0.103781376358253 0.407284745469938
0.244520625970485 0.12832963238021
0.385259875582717 -0.145146681079449
0.52599912519495 -0.407670903573726
0.666738374807182 -0.653993876103224
0.807477624419414 -0.879206924957972
0.948216874031647 -1.07888184945887
1.08895612364388 -1.24922987136498
1.22969537325611 -1.38726789545396
1.37043462286834 -1.49097501917653
1.51117387248058 -1.55941947210555
1.65191312209281 -1.59283668182115
};
\addlegendentry{Additive}
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 -0.251410795440924
-1.58508961898853 -0.117480569779913
-1.4443503693763 -0.0362489791034171
-1.30361111976407 -0.0113480796826888
-1.16287187015184 -0.0429937271749936
-1.02213262053961 -0.128272868286419
-0.881393370927373 -0.261884388851769
-0.740654121315141 -0.437069525474642
-0.599914871702908 -0.646462868125549
-0.459175622090676 -0.882700275908934
-0.318436372478444 -1.13874800629339
-0.177697122866212 -1.40800783367115
-0.0369578732539795 -1.68429406512064
0.103781376358253 -1.96178230770304
0.244520625970485 -2.23501004046645
0.385259875582717 -2.4989742504102
0.52599912519495 -2.74932831670383
0.666738374807182 -2.98263608392792
0.807477624419414 -3.19660355976741
0.948216874031647 -3.39018731870324
1.08895612364388 -3.56348644858381
1.22969537325611 -3.71737678175859
1.37043462286834 -3.85294549351491
1.51117387248058 -3.97089805788689
1.65191312209281 -4.0711646684988
};
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 4.76542471320863
-1.58508961898853 4.74949131403526
-1.4443503693763 4.71493992519977
-1.30361111976407 4.66073642809918
-1.16287187015184 4.58499434754448
-1.02213262053961 4.4852886997099
-0.881393370927373 4.35927081684876
-0.740654121315141 4.20534873863199
-0.599914871702908 4.02320363907498
-0.459175622090676 3.81402237686788
-0.318436372478444 3.58045159918076
-0.177697122866212 3.32636046894472
-0.0369578732539795 3.05652699276607
0.103781376358253 2.77635179864292
0.244520625970485 2.49166930522687
0.385259875582717 2.20868088825131
0.52599912519495 1.93398650955638
0.666738374807182 1.67464833172148
0.807477624419414 1.43818970985147
0.948216874031647 1.23242361978551
1.08895612364388 1.06502670585384
1.22969537325611 0.942840990850668
1.37043462286834 0.870995455161847
1.51117387248058 0.852059113675787
1.65191312209281 0.885491304856504
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_f2_3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_2\)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.5, ymax=3.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.72582886860077,4.52896895844492)
--(axis cs:-1.72582886860077,-0.355739766535462)
--(axis cs:-1.58508961898853,-0.200604011026844)
--(axis cs:-1.4443503693763,-0.0960554145238586)
--(axis cs:-1.30361111976407,-0.0470451612150997)
--(axis cs:-1.16287187015184,-0.0549225946432066)
--(axis cs:-1.02213262053961,-0.117570504042202)
--(axis cs:-0.881393370927373,-0.230119751604239)
--(axis cs:-0.740654121315141,-0.38597060898021)
--(axis cs:-0.599914871702908,-0.577787781802218)
--(axis cs:-0.459175622090676,-0.798236307799704)
--(axis cs:-0.318436372478444,-1.04038412899572)
--(axis cs:-0.177697122866212,-1.2978214215561)
--(axis cs:-0.0369578732539795,-1.56460799040193)
--(axis cs:0.103781376358253,-1.83517053454471)
--(axis cs:0.244520625970485,-2.10425017930616)
--(axis cs:0.385259875582717,-2.36695998222314)
--(axis cs:0.52599912519495,-2.61896077544384)
--(axis cs:0.666738374807182,-2.85671013343185)
--(axis cs:0.807477624419414,-3.07769321690681)
--(axis cs:0.948216874031647,-3.280518654833)
--(axis cs:1.08895612364388,-3.4647760478384)
--(axis cs:1.22969537325611,-3.63062352698979)
--(axis cs:1.37043462286834,-3.77820102422681)
--(axis cs:1.51117387248058,-3.90709082539103)
--(axis cs:1.65191312209281,-4.0160734939708)
--(axis cs:1.65191312209281,0.794730531299369)
--(axis cs:1.65191312209281,0.794730531299369)
--(axis cs:1.51117387248058,0.745937815403412)
--(axis cs:1.37043462286834,0.751059237982594)
--(axis cs:1.22969537325611,0.811266663980593)
--(axis cs:1.08895612364388,0.924223537163505)
--(axis cs:0.948216874031647,1.08459661793158)
--(axis cs:0.807477624419414,1.28498991939372)
--(axis cs:0.666738374807182,1.5169930703914)
--(axis cs:0.52599912519495,1.77206132183537)
--(axis cs:0.385259875582717,2.04207903476404)
--(axis cs:0.244520625970485,2.31960273112287)
--(axis cs:0.103781376358253,2.59787356445625)
--(axis cs:-0.0369578732539795,2.87072509065786)
--(axis cs:-0.177697122866212,3.13250565513009)
--(axis cs:-0.318436372478444,3.37810063185653)
--(axis cs:-0.459175622090676,3.6030889517463)
--(axis cs:-0.599914871702908,3.80401022707608)
--(axis cs:-0.740654121315141,3.9786631255986)
--(axis cs:-0.881393370927373,4.12631397009598)
--(axis cs:-1.02213262053961,4.24768329418438)
--(axis cs:-1.16287187015184,4.34462018043608)
--(axis cs:-1.30361111976407,4.41948560113028)
--(axis cs:-1.4443503693763,4.4744204609065)
--(axis cs:-1.58508961898853,4.51077982457078)
--(axis cs:-1.72582886860077,4.52896895844492)
--cycle;

\addplot [semithick, red]
table {%
-1.72582886860077 3.45165773720153
-1.58508961898853 3.17017923797707
-1.4443503693763 2.8887007387526
-1.30361111976407 2.60722223952814
-1.16287187015184 2.32574374030367
-1.02213262053961 2.04426524107921
-0.881393370927373 1.76278674185475
-0.740654121315141 1.48130824263028
-0.599914871702908 1.19982974340582
-0.459175622090676 0.918351244181352
-0.318436372478444 0.636872744956888
-0.177697122866212 0.355394245732423
-0.0369578732539795 0.073915746507959
0.103781376358253 -0.207562752716506
0.244520625970485 -0.48904125194097
0.385259875582717 -0.770519751165435
0.52599912519495 -1.0519982503899
0.666738374807182 -1.33347674961436
0.807477624419414 -1.61495524883883
0.948216874031647 -1.89643374806329
1.08895612364388 -2.17791224728776
1.22969537325611 -2.45939074651222
1.37043462286834 -2.74086924573669
1.51117387248058 -3.02234774496115
1.65191312209281 -3.30382624418561
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.72582886860077 2.08661459595473
-1.58508961898853 2.15508790677197
-1.4443503693763 2.18918252319132
-1.30361111976407 2.18622021995759
-1.16287187015184 2.14484879289644
-1.02213262053961 2.06505639507109
-0.881393370927373 1.94809710924587
-0.740654121315141 1.79634625830919
-0.599914871702908 1.61311122263693
-0.459175622090676 1.4024263219733
-0.318436372478444 1.1688582514304
-0.177697122866212 0.917342116786997
-0.0369578732539795 0.653058550127961
0.103781376358253 0.381351514955772
0.244520625970485 0.107676275908357
0.385259875582717 -0.162440473729547
0.52599912519495 -0.423449726804239
0.666738374807182 -0.669858531520228
0.807477624419414 -0.896351648756549
0.948216874031647 -1.09796101845071
1.08895612364388 -1.27027625533745
1.22969537325611 -1.4096784315046
1.37043462286834 -1.51357089312211
1.51117387248058 -1.58057650499381
1.65191312209281 -1.61067148133571
};
\addlegendentry{Additive}
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 -0.355739766535462
-1.58508961898853 -0.200604011026844
-1.4443503693763 -0.0960554145238586
-1.30361111976407 -0.0470451612150997
-1.16287187015184 -0.0549225946432066
-1.02213262053961 -0.117570504042202
-0.881393370927373 -0.230119751604239
-0.740654121315141 -0.38597060898021
-0.599914871702908 -0.577787781802218
-0.459175622090676 -0.798236307799704
-0.318436372478444 -1.04038412899572
-0.177697122866212 -1.2978214215561
-0.0369578732539795 -1.56460799040193
0.103781376358253 -1.83517053454471
0.244520625970485 -2.10425017930616
0.385259875582717 -2.36695998222314
0.52599912519495 -2.61896077544384
0.666738374807182 -2.85671013343185
0.807477624419414 -3.07769321690681
0.948216874031647 -3.280518654833
1.08895612364388 -3.4647760478384
1.22969537325611 -3.63062352698979
1.37043462286834 -3.77820102422681
1.51117387248058 -3.90709082539103
1.65191312209281 -4.0160734939708
};
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 4.52896895844492
-1.58508961898853 4.51077982457078
-1.4443503693763 4.4744204609065
-1.30361111976407 4.41948560113028
-1.16287187015184 4.34462018043608
-1.02213262053961 4.24768329418438
-0.881393370927373 4.12631397009598
-0.740654121315141 3.9786631255986
-0.599914871702908 3.80401022707608
-0.459175622090676 3.6030889517463
-0.318436372478444 3.37810063185653
-0.177697122866212 3.13250565513009
-0.0369578732539795 2.87072509065786
0.103781376358253 2.59787356445625
0.244520625970485 2.31960273112287
0.385259875582717 2.04207903476404
0.52599912519495 1.77206132183537
0.666738374807182 1.5169930703914
0.807477624419414 1.28498991939372
0.948216874031647 1.08459661793158
1.08895612364388 0.924223537163505
1.22969537325611 0.811266663980593
1.37043462286834 0.751059237982594
1.51117387248058 0.745937815403412
1.65191312209281 0.794730531299369
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_f2_6.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle f_2\)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.5, ymax=3.5,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.72582886860077,2.36358391730729)
--(axis cs:-1.72582886860077,-2.36358391730729)
--(axis cs:-1.58508961898853,-2.36358391730729)
--(axis cs:-1.4443503693763,-2.36358391730729)
--(axis cs:-1.30361111976407,-2.36358391730729)
--(axis cs:-1.16287187015184,-2.36358391730729)
--(axis cs:-1.02213262053961,-2.36358391730729)
--(axis cs:-0.881393370927373,-1.6388144906006)
--(axis cs:-0.740654121315141,-2.20953419415554)
--(axis cs:-0.599914871702908,-2.32627435289199)
--(axis cs:-0.459175622090676,-0.17282646111353)
--(axis cs:-0.318436372478444,0.472104073562115)
--(axis cs:-0.177697122866212,-2.3635839173073)
--(axis cs:-0.0369578732539795,-2.11599818609565)
--(axis cs:0.103781376358253,-2.36366751050089)
--(axis cs:0.244520625970485,-2.38272567756922)
--(axis cs:0.385259875582717,-1.09883408091589)
--(axis cs:0.52599912519495,-2.36522063794461)
--(axis cs:0.666738374807182,-2.76839549859132)
--(axis cs:0.807477624419414,-2.36956080276035)
--(axis cs:0.948216874031647,-2.43667108210855)
--(axis cs:1.08895612364388,-2.36358391730729)
--(axis cs:1.22969537325611,-2.36358391730729)
--(axis cs:1.37043462286834,-2.36358391730729)
--(axis cs:1.51117387248058,-2.36358391730729)
--(axis cs:1.65191312209281,-2.36358391730729)
--(axis cs:1.65191312209281,2.36358391730729)
--(axis cs:1.65191312209281,2.36358391730729)
--(axis cs:1.51117387248058,2.36358391730729)
--(axis cs:1.37043462286834,2.36358391730729)
--(axis cs:1.22969537325611,2.36358391730729)
--(axis cs:1.08895612364388,2.36358391730729)
--(axis cs:0.948216874031647,2.28786268988996)
--(axis cs:0.807477624419414,2.35698860833335)
--(axis cs:0.666738374807182,1.81082696531541)
--(axis cs:0.52599912519495,2.36193559964737)
--(axis cs:0.385259875582717,0.721894715692906)
--(axis cs:0.244520625970485,1.40533535050403)
--(axis cs:0.103781376358253,2.3635001655839)
--(axis cs:-0.0369578732539795,2.3578243231603)
--(axis cs:-0.177697122866212,2.36358391730728)
--(axis cs:-0.318436372478444,2.65337376222369)
--(axis cs:-0.459175622090676,3.07404572151821)
--(axis cs:-0.599914871702908,2.39575210887212)
--(axis cs:-0.740654121315141,2.50144760450808)
--(axis cs:-0.881393370927373,2.84037410155383)
--(axis cs:-1.02213262053961,2.36358391730729)
--(axis cs:-1.16287187015184,2.36358391730729)
--(axis cs:-1.30361111976407,2.36358391730729)
--(axis cs:-1.4443503693763,2.36358391730729)
--(axis cs:-1.58508961898853,2.36358391730729)
--(axis cs:-1.72582886860077,2.36358391730729)
--cycle;

\addplot [semithick, red]
table {%
-1.72582886860077 3.45165773720153
-1.58508961898853 3.17017923797707
-1.4443503693763 2.8887007387526
-1.30361111976407 2.60722223952814
-1.16287187015184 2.32574374030367
-1.02213262053961 2.04426524107921
-0.881393370927373 1.76278674185475
-0.740654121315141 1.48130824263028
-0.599914871702908 1.19982974340582
-0.459175622090676 0.918351244181352
-0.318436372478444 0.636872744956888
-0.177697122866212 0.355394245732423
-0.0369578732539795 0.073915746507959
0.103781376358253 -0.207562752716506
0.244520625970485 -0.48904125194097
0.385259875582717 -0.770519751165435
0.52599912519495 -1.0519982503899
0.666738374807182 -1.33347674961436
0.807477624419414 -1.61495524883883
0.948216874031647 -1.89643374806329
1.08895612364388 -2.17791224728776
1.22969537325611 -2.45939074651222
1.37043462286834 -2.74086924573669
1.51117387248058 -3.02234774496115
1.65191312209281 -3.30382624418561
};
\addlegendentry{Truth}
\addplot [thick, color0]
table {%
-1.72582886860077 0
-1.58508961898853 0
-1.4443503693763 0
-1.30361111976407 0
-1.16287187015184 0
-1.02213262053961 0
-0.881393370927373 0.600779805476613
-0.740654121315141 0.14595670517627
-0.599914871702908 0.0347388779900633
-0.459175622090676 1.45060963020234
-0.318436372478444 1.5627389178929
-0.177697122866212 -1.00273765706526e-14
-0.0369578732539795 0.120913068532325
0.103781376358253 -8.36724584974403e-05
0.244520625970485 -0.488695163532595
0.385259875582717 -0.188469682611493
0.52599912519495 -0.00164251914862283
0.666738374807182 -0.478784266637954
0.807477624419414 -0.00628609721349789
0.948216874031647 -0.0744041961092959
1.08895612364388 0
1.22969537325611 0
1.37043462286834 0
1.51117387248058 0
1.65191312209281 0
};
\addlegendentry{Additive}
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 -2.36358391730729
-1.58508961898853 -2.36358391730729
-1.4443503693763 -2.36358391730729
-1.30361111976407 -2.36358391730729
-1.16287187015184 -2.36358391730729
-1.02213262053961 -2.36358391730729
-0.881393370927373 -1.6388144906006
-0.740654121315141 -2.20953419415554
-0.599914871702908 -2.32627435289199
-0.459175622090676 -0.17282646111353
-0.318436372478444 0.472104073562115
-0.177697122866212 -2.3635839173073
-0.0369578732539795 -2.11599818609565
0.103781376358253 -2.36366751050089
0.244520625970485 -2.38272567756922
0.385259875582717 -1.09883408091589
0.52599912519495 -2.36522063794461
0.666738374807182 -2.76839549859132
0.807477624419414 -2.36956080276035
0.948216874031647 -2.43667108210855
1.08895612364388 -2.36358391730729
1.22969537325611 -2.36358391730729
1.37043462286834 -2.36358391730729
1.51117387248058 -2.36358391730729
1.65191312209281 -2.36358391730729
};
\addplot [very thin, black, forget plot]
table {%
-1.72582886860077 2.36358391730729
-1.58508961898853 2.36358391730729
-1.4443503693763 2.36358391730729
-1.30361111976407 2.36358391730729
-1.16287187015184 2.36358391730729
-1.02213262053961 2.36358391730729
-0.881393370927373 2.84037410155383
-0.740654121315141 2.50144760450808
-0.599914871702908 2.39575210887212
-0.459175622090676 3.07404572151821
-0.318436372478444 2.65337376222369
-0.177697122866212 2.36358391730728
-0.0369578732539795 2.3578243231603
0.103781376358253 2.3635001655839
0.244520625970485 1.40533535050403
0.385259875582717 0.721894715692906
0.52599912519495 2.36193559964737
0.666738374807182 1.81082696531541
0.807477624419414 2.35698860833335
0.948216874031647 2.28786268988996
1.08895612364388 2.36358391730729
1.22969537325611 2.36358391730729
1.37043462286834 2.36358391730729
1.51117387248058 2.36358391730729
1.65191312209281 2.36358391730729
};
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_interaction_f1_0.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_2}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-1.67338709263982 -0.000180450663508093
-1.60451463939573 -6.01524425867925e-05
-1.53564218615164 6.270460756547e-05
-1.46676973290755 0.000182894261750843
-1.39789727966346 0.000295303763326995
-1.32902482641937 0.000395151316142326
-1.26015237317528 0.000478189497718264
-1.19127991993118 0.000540885940670135
-1.12240746668709 0.000580573596346161
-1.053535013443 0.0005955641886085
-0.984662560198912 0.000585220031537503
-0.915790106954821 0.000549981156000485
-0.84691765371073 0.000491346591145934
-0.778045200466639 0.000411810597091009
-0.709172747222549 0.000314756561404862
-0.640300293978458 0.000204313072933037
-0.571427840734367 8.51782954493971e-05
-0.502555387490276 -3.75798878822221e-05
-0.433682934246185 -0.000158739457567018
-0.364810481002094 -0.000273146397655045
-0.295938027758004 -0.000375933942809238
-0.227065574513913 -0.000462729605998169
-0.158193121269822 -0.000529841180047215
-0.0893206680257312 -0.000574413800714371
-0.0204482147816403 -0.000594551389972571
0.0484242384624505 -0.000589397313413944
0.117296691706541 -0.000559170820684729
0.186169144950632 -0.000505157718808218
0.255041598194723 -0.000429655675144083
0.323914051438814 -0.000335876476745617
0.392786504682905 -0.000227809403911305
0.461658957926995 -0.000110051529893412
0.530531411171086 1.23878343432178e-05
0.599403864415177 0.000134300231572981
0.668276317659268 0.000250499621258984
0.737148770903359 0.000356042988917343
0.80602122414745 0.000446440617378063
0.87489367739154 0.000517847075197859
0.943766130635631 0.000567224797754364
1.01263858387972 0.000592473302433738
1.08151103712381 0.00059251854121674
1.1503834903679 0.000567358589687412
1.21925594361199 0.000518063728895948
1.28812839685609 0.000446730916593439
1.35700085010018 0.000356394584590047
1.42587330334427 0.000250897556834561
1.49474575658836 0.000134727579240361
1.56361820983245 1.28264151281809e-05
1.63249066307654 -0.00010962037281151
1.70136311632063 -0.000227404011555654
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 0.678147201705298
-1.60451463939573 0.644270961208736
-1.53564218615164 0.601371354652251
-1.46676973290755 0.550565929073096
-1.39789727966346 0.493314908974533
-1.32902482641937 0.431331713998666
-1.26015237317528 0.36647406364013
-1.19127991993118 0.30062560145235
-1.12240746668709 0.235579219499792
-1.053535013443 0.172933183197602
-0.984662560198912 0.114009696192275
-0.915790106954821 0.0598028555045948
-0.84691765371073 0.0109593712801662
-0.778045200466639 -0.0322085463453011
-0.709172747222549 -0.0696825319465407
-0.640300293978458 -0.101677116872819
-0.571427840734367 -0.128567869197769
-0.502555387490276 -0.150818469211965
-0.433682934246185 -0.168915564767885
-0.364810481002094 -0.183317986339065
-0.295938027758004 -0.194423794975051
-0.227065574513913 -0.202555244659699
-0.158193121269822 -0.207958661979351
-0.0893206680257312 -0.210814012764768
-0.0204482147816403 -0.21124790798316
0.0484242384624505 -0.209344141061418
0.117296691706541 -0.205147432939235
0.186169144950632 -0.198658543490346
0.255041598194723 -0.189821774624447
0.323914051438814 -0.178508555995682
0.392786504682905 -0.164502721574328
0.461658957926995 -0.147493847667141
0.530531411171086 -0.127084439890576
0.599403864415177 -0.102814889304416
0.668276317659268 -0.0742072678261885
0.737148770903359 -0.040825686552495
0.80602122414745 -0.00234768083324813
0.87489367739154 0.0413615115618797
0.943766130635631 0.0901813810739071
1.01263858387972 0.143684947738318
1.08151103712381 0.20111220101316
1.1503834903679 0.261373786751372
1.21925594361199 0.323087014447582
1.28812839685609 0.384642363324954
1.35700085010018 0.444294971918917
1.42587330334427 0.500272614607084
1.49474575658836 0.550889787788427
1.56361820983245 0.594656959767844
1.63249066307654 0.630374797040164
1.70136311632063 0.657205096188897
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_interaction_f1_3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_2}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-1.67338709263982 -0.000180450663508093
-1.60451463939573 -6.01524425867925e-05
-1.53564218615164 6.270460756547e-05
-1.46676973290755 0.000182894261750843
-1.39789727966346 0.000295303763326995
-1.32902482641937 0.000395151316142326
-1.26015237317528 0.000478189497718264
-1.19127991993118 0.000540885940670135
-1.12240746668709 0.000580573596346161
-1.053535013443 0.0005955641886085
-0.984662560198912 0.000585220031537503
-0.915790106954821 0.000549981156000485
-0.84691765371073 0.000491346591145934
-0.778045200466639 0.000411810597091009
-0.709172747222549 0.000314756561404862
-0.640300293978458 0.000204313072933037
-0.571427840734367 8.51782954493971e-05
-0.502555387490276 -3.75798878822221e-05
-0.433682934246185 -0.000158739457567018
-0.364810481002094 -0.000273146397655045
-0.295938027758004 -0.000375933942809238
-0.227065574513913 -0.000462729605998169
-0.158193121269822 -0.000529841180047215
-0.0893206680257312 -0.000574413800714371
-0.0204482147816403 -0.000594551389972571
0.0484242384624505 -0.000589397313413944
0.117296691706541 -0.000559170820684729
0.186169144950632 -0.000505157718808218
0.255041598194723 -0.000429655675144083
0.323914051438814 -0.000335876476745617
0.392786504682905 -0.000227809403911305
0.461658957926995 -0.000110051529893412
0.530531411171086 1.23878343432178e-05
0.599403864415177 0.000134300231572981
0.668276317659268 0.000250499621258984
0.737148770903359 0.000356042988917343
0.80602122414745 0.000446440617378063
0.87489367739154 0.000517847075197859
0.943766130635631 0.000567224797754364
1.01263858387972 0.000592473302433738
1.08151103712381 0.00059251854121674
1.1503834903679 0.000567358589687412
1.21925594361199 0.000518063728895948
1.28812839685609 0.000446730916593439
1.35700085010018 0.000356394584590047
1.42587330334427 0.000250897556834561
1.49474575658836 0.000134727579240361
1.56361820983245 1.28264151281809e-05
1.63249066307654 -0.00010962037281151
1.70136311632063 -0.000227404011555654
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 1.04327442485351
-1.60451463939573 0.997004373771725
-1.53564218615164 0.934391784454655
-1.46676973290755 0.856599422134782
-1.39789727966346 0.765365969394142
-1.32902482641937 0.662904069170707
-1.26015237317528 0.551766804827135
-1.19127991993118 0.434694808395056
-1.12240746668709 0.314458294294543
-1.053535013443 0.193708738094659
-0.984662560198912 0.0748535425331501
-0.915790106954821 -0.0400360004634553
-0.84691765371073 -0.149277437169146
-0.778045200466639 -0.251589511870516
-0.709172747222549 -0.346068011748678
-0.640300293978458 -0.432133097405315
-0.571427840734367 -0.509458907400731
-0.502555387490276 -0.577897272155069
-0.433682934246185 -0.637406583706877
-0.364810481002094 -0.687994453161105
-0.295938027758004 -0.729679227818196
-0.227065574513913 -0.762471402356744
-0.158193121269822 -0.786372178228255
-0.0893206680257312 -0.801383572766124
-0.0204482147816403 -0.807523037537409
0.0484242384624505 -0.804835722229674
0.117296691706541 -0.793399211859259
0.186169144950632 -0.773318376792281
0.255041598194723 -0.744711298346032
0.323914051438814 -0.707690361730524
0.392786504682905 -0.662344874932107
0.461658957926995 -0.608732474698601
0.530531411171086 -0.546885878687427
0.599403864415177 -0.476839303788841
0.668276317659268 -0.398675458711298
0.737148770903359 -0.312590027701339
0.80602122414745 -0.218966706175275
0.87489367739154 -0.118452833658207
0.943766130635631 -0.0120240653107435
1.01263858387972 0.0989733339101234
1.08151103712381 0.212812054303714
1.1503834903679 0.327411172763236
1.21925594361199 0.440402940803116
1.28812839685609 0.54923552046725
1.35700085010018 0.651303686527457
1.42587330334427 0.744095911610244
1.49474575658836 0.825344102716234
1.56361820983245 0.893161817734201
1.63249066307654 0.946158060348243
1.70136311632063 0.983516495100867
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_interaction_f1_6.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_2}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-1.67338709263982 -0.000180450663508093
-1.60451463939573 -6.01524425867925e-05
-1.53564218615164 6.270460756547e-05
-1.46676973290755 0.000182894261750843
-1.39789727966346 0.000295303763326995
-1.32902482641937 0.000395151316142326
-1.26015237317528 0.000478189497718264
-1.19127991993118 0.000540885940670135
-1.12240746668709 0.000580573596346161
-1.053535013443 0.0005955641886085
-0.984662560198912 0.000585220031537503
-0.915790106954821 0.000549981156000485
-0.84691765371073 0.000491346591145934
-0.778045200466639 0.000411810597091009
-0.709172747222549 0.000314756561404862
-0.640300293978458 0.000204313072933037
-0.571427840734367 8.51782954493971e-05
-0.502555387490276 -3.75798878822221e-05
-0.433682934246185 -0.000158739457567018
-0.364810481002094 -0.000273146397655045
-0.295938027758004 -0.000375933942809238
-0.227065574513913 -0.000462729605998169
-0.158193121269822 -0.000529841180047215
-0.0893206680257312 -0.000574413800714371
-0.0204482147816403 -0.000594551389972571
0.0484242384624505 -0.000589397313413944
0.117296691706541 -0.000559170820684729
0.186169144950632 -0.000505157718808218
0.255041598194723 -0.000429655675144083
0.323914051438814 -0.000335876476745617
0.392786504682905 -0.000227809403911305
0.461658957926995 -0.000110051529893412
0.530531411171086 1.23878343432178e-05
0.599403864415177 0.000134300231572981
0.668276317659268 0.000250499621258984
0.737148770903359 0.000356042988917343
0.80602122414745 0.000446440617378063
0.87489367739154 0.000517847075197859
0.943766130635631 0.000567224797754364
1.01263858387972 0.000592473302433738
1.08151103712381 0.00059251854121674
1.1503834903679 0.000567358589687412
1.21925594361199 0.000518063728895948
1.28812839685609 0.000446730916593439
1.35700085010018 0.000356394584590047
1.42587330334427 0.000250897556834561
1.49474575658836 0.000134727579240361
1.56361820983245 1.28264151281809e-05
1.63249066307654 -0.00010962037281151
1.70136311632063 -0.000227404011555654
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 0.241550742975084
-1.60451463939573 0.241550742975084
-1.53564218615164 0.241550742975084
-1.46676973290755 0.241550742975084
-1.39789727966346 0.241550742975084
-1.32902482641937 0.241550742975084
-1.26015237317528 0.241550742975084
-1.19127991993118 0.241550742975084
-1.12240746668709 0.241550742975084
-1.053535013443 0.241550742975084
-0.984662560198912 0.241550743002444
-0.915790106954821 0.241550742925417
-0.84691765371073 0.241550742975084
-0.778045200466639 0.241550743591337
-0.709172747222549 0.241550742975084
-0.640300293978458 0.241550742975084
-0.571427840734367 0.241550742974638
-0.502555387490276 0.241550742975025
-0.433682934246185 0.241550742978405
-0.364810481002094 0.241550742975084
-0.295938027758004 0.241550742975084
-0.227065574513913 0.241550742975084
-0.158193121269822 0.241550694772907
-0.0893206680257312 0.241550742975084
-0.0204482147816403 0.241550742975084
0.0484242384624505 0.241550742975084
0.117296691706541 0.241550695288629
0.186169144950632 0.241550742975084
0.255041598194723 0.241550742975084
0.323914051438814 0.241550742975075
0.392786504682905 0.241550742975084
0.461658957926995 0.241550742975084
0.530531411171086 0.241550742975084
0.599403864415177 0.241550742980862
0.668276317659268 0.241550685214182
0.737148770903359 0.241550742975084
0.80602122414745 0.241550742975052
0.87489367739154 0.241550742975084
0.943766130635631 0.241550742975084
1.01263858387972 0.241550742975084
1.08151103712381 0.241550742975084
1.1503834903679 0.241550742975084
1.21925594361199 0.241550742975084
1.28812839685609 0.241550742975084
1.35700085010018 0.241550742975084
1.42587330334427 0.241550742975084
1.49474575658836 0.241550742975084
1.56361820983245 0.241550742975084
1.63249066307654 0.241550742975084
1.70136311632063 0.241550742975084
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_interaction_f2_0.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_1}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-1.67338709263982 0.124447275399893
-1.60451463939573 0.158842880810447
-1.53564218615164 0.173776227713295
-1.46676973290755 0.167417604532282
-1.39789727966346 0.140546102955185
-1.32902482641937 0.0964541595552731
-1.26015237317528 0.0405441492843098
-1.19127991993118 -0.0203335416930238
-1.12240746668709 -0.0787198610534002
-1.053535013443 -0.127461012322546
-0.984662560198912 -0.160584975343666
-0.915790106954821 -0.174033229345622
-0.84691765371073 -0.166158024082838
-0.778045200466639 -0.137924270792402
-0.709172747222549 -0.0927913162349478
-0.640300293978458 -0.0362890854806586
-0.571427840734367 0.0246594733623012
-0.502555387490276 0.08258662486996
-0.433682934246185 0.130394832209033
-0.364810481002094 0.162226384380604
-0.295938027758004 0.174181113533876
-0.227065574513913 0.164794263880088
-0.158193121269822 0.135215961214006
-0.0893206680257312 0.0890702935008529
-0.0204482147816403 0.032011268710403
0.0484242384624505 -0.0289699437388381
0.117296691706541 -0.0864016075326889
0.186169144950632 -0.133246895577731
0.255041598194723 -0.163766078770911
0.323914051438814 -0.174219787555851
0.392786504682905 -0.163327178990781
0.461658957926995 -0.13242287230846
0.530531411171086 -0.0852934244045072
0.599403864415177 -0.0277133811304727
0.668276317659268 0.0332622501921538
0.737148770903359 0.0901624170779431
0.80602122414745 0.136015414207698
0.87489367739154 0.165203093138508
0.943766130635631 0.174149227163247
1.01263858387972 0.16175768926542
1.08151103712381 0.129546755320188
1.1503834903679 0.0814630770126527
1.21925594361199 0.0233981174820355
1.28812839685609 -0.037533701480403
1.35700085010018 -0.0938666955081913
1.42587330334427 -0.138698652259876
1.49474575658836 -0.166536526486871
1.56361820983245 -0.173969476596864
1.63249066307654 -0.16008677876152
1.70136311632063 -0.126589413551559
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 0.75899616691593
-1.60451463939573 0.826471426916454
-1.53564218615164 0.874754236030101
-1.46676973290755 0.89536331390027
-1.39789727966346 0.881786730270315
-1.32902482641937 0.831024425817835
-1.26015237317528 0.74475986234725
-1.19127991993118 0.629812136305641
-1.12240746668709 0.497634340260051
-1.053535013443 0.362826778165753
-0.984662560198912 0.240877546935874
-0.915790106954821 0.14555896080782
-0.84691765371073 0.0865273361576067
-0.778045200466639 0.0676517926283789
-0.709172747222549 0.086434099196242
-0.640300293978458 0.134621485846805
-0.571427840734367 0.199834701108112
-0.502555387490276 0.267816113945018
-0.433682934246185 0.324805123324052
-0.364810481002094 0.35958567497533
-0.295938027758004 0.364894076930392
-0.227065574513913 0.338065987322869
-0.158193121269822 0.280975694915779
-0.0893206680257312 0.199432533540077
-0.0204482147816403 0.102232747471311
0.0484242384624505 3.45435225766466e-05
0.117296691706541 -0.0958374073577201
0.186169144950632 -0.17460720499486
0.255041598194723 -0.227254068915312
0.323914051438814 -0.247660596308518
0.392786504682905 -0.233600396950891
0.461658957926995 -0.187402475382274
0.530531411171086 -0.116096808638771
0.599403864415177 -0.0308705491118076
0.668276317659268 0.0542376460702361
0.737148770903359 0.124316569438086
0.80602122414745 0.165959771392002
0.87489367739154 0.169611928469251
0.943766130635631 0.131391033390239
1.01263858387972 0.0539567770178024
1.08151103712381 -0.0538151508049521
1.1503834903679 -0.178322990848712
1.21925594361199 -0.303587944951303
1.28812839685609 -0.413957601208755
1.35700085010018 -0.496592966411841
1.42587330334427 -0.543250659845807
1.49474575658836 -0.551071088222915
1.56361820983245 -0.522335027744639
1.63249066307654 -0.463381268554621
1.70136311632063 -0.383028550282659
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_interaction_f2_3.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_1}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-1.67338709263982 0.124447275399893
-1.60451463939573 0.158842880810447
-1.53564218615164 0.173776227713295
-1.46676973290755 0.167417604532282
-1.39789727966346 0.140546102955185
-1.32902482641937 0.0964541595552731
-1.26015237317528 0.0405441492843098
-1.19127991993118 -0.0203335416930238
-1.12240746668709 -0.0787198610534002
-1.053535013443 -0.127461012322546
-0.984662560198912 -0.160584975343666
-0.915790106954821 -0.174033229345622
-0.84691765371073 -0.166158024082838
-0.778045200466639 -0.137924270792402
-0.709172747222549 -0.0927913162349478
-0.640300293978458 -0.0362890854806586
-0.571427840734367 0.0246594733623012
-0.502555387490276 0.08258662486996
-0.433682934246185 0.130394832209033
-0.364810481002094 0.162226384380604
-0.295938027758004 0.174181113533876
-0.227065574513913 0.164794263880088
-0.158193121269822 0.135215961214006
-0.0893206680257312 0.0890702935008529
-0.0204482147816403 0.032011268710403
0.0484242384624505 -0.0289699437388381
0.117296691706541 -0.0864016075326889
0.186169144950632 -0.133246895577731
0.255041598194723 -0.163766078770911
0.323914051438814 -0.174219787555851
0.392786504682905 -0.163327178990781
0.461658957926995 -0.13242287230846
0.530531411171086 -0.0852934244045072
0.599403864415177 -0.0277133811304727
0.668276317659268 0.0332622501921538
0.737148770903359 0.0901624170779431
0.80602122414745 0.136015414207698
0.87489367739154 0.165203093138508
0.943766130635631 0.174149227163247
1.01263858387972 0.16175768926542
1.08151103712381 0.129546755320188
1.1503834903679 0.0814630770126527
1.21925594361199 0.0233981174820355
1.28812839685609 -0.037533701480403
1.35700085010018 -0.0938666955081913
1.42587330334427 -0.138698652259876
1.49474575658836 -0.166536526486871
1.56361820983245 -0.173969476596864
1.63249066307654 -0.16008677876152
1.70136311632063 -0.126589413551559
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 0.75391604425426
-1.60451463939573 0.813205272079457
-1.53564218615164 0.851827148221772
-1.46676973290755 0.861875247712506
-1.39789727966346 0.83753909682414
-1.32902482641937 0.776517202454259
-1.26015237317528 0.681049081611118
-1.19127991993118 0.558255533835952
-1.12240746668709 0.419586338468466
-1.053535013443 0.279360678674904
-0.984662560198912 0.152605456668155
-0.915790106954821 0.0525897374858149
-0.84691765371073 -0.0114402580865071
-0.778045200466639 -0.0358404957911276
-0.709172747222549 -0.023124123174195
-0.640300293978458 0.0186113591229854
-0.571427840734367 0.0772310234650891
-0.502555387490276 0.138723418938137
-0.433682934246185 0.189513937571524
-0.364810481002094 0.218490985509837
-0.295938027758004 0.218429252031955
-0.227065574513913 0.18667074653249
-0.158193121269822 0.125094880069559
-0.0893206680257312 0.0395275377057041
-0.0204482147816403 -0.0612148593634124
0.0484242384624505 -0.166469521727386
0.117296691706541 -0.264939445724071
0.186169144950632 -0.345911634273254
0.255041598194723 -0.400449911127498
0.323914051438814 -0.422519431963689
0.392786504682905 -0.409952540793649
0.461658957926995 -0.365105828820898
0.530531411171086 -0.29502012994107
0.599403864415177 -0.210911339665138
0.668276317659268 -0.126908433656103
0.737148770903359 -0.0581089796199272
0.80602122414745 -0.018206884346565
0.87489367739154 -0.0171067139483866
0.943766130635631 -0.0590151464344986
1.01263858387972 -0.141453123532993
1.08151103712381 -0.255458706006665
1.1503834903679 -0.386989306429754
1.21925594361199 -0.519253712262035
1.28812839685609 -0.635488986748981
1.35700085010018 -0.721606612881164
1.42587330334427 -0.768188808074872
1.49474575658836 -0.771497100785694
1.56361820983245 -0.733402858268491
1.63249066307654 -0.660391242914926
1.70136311632063 -0.561963803075614
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/2d/2d_rbf_interaction_f2_6.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle \E_{x_1}[f_{12}(x_1,x_2)]  \)},
x grid style={white!69.0196078431373!black},
xmin=-1.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-1.67338709263982 0.124447275399893
-1.60451463939573 0.158842880810447
-1.53564218615164 0.173776227713295
-1.46676973290755 0.167417604532282
-1.39789727966346 0.140546102955185
-1.32902482641937 0.0964541595552731
-1.26015237317528 0.0405441492843098
-1.19127991993118 -0.0203335416930238
-1.12240746668709 -0.0787198610534002
-1.053535013443 -0.127461012322546
-0.984662560198912 -0.160584975343666
-0.915790106954821 -0.174033229345622
-0.84691765371073 -0.166158024082838
-0.778045200466639 -0.137924270792402
-0.709172747222549 -0.0927913162349478
-0.640300293978458 -0.0362890854806586
-0.571427840734367 0.0246594733623012
-0.502555387490276 0.08258662486996
-0.433682934246185 0.130394832209033
-0.364810481002094 0.162226384380604
-0.295938027758004 0.174181113533876
-0.227065574513913 0.164794263880088
-0.158193121269822 0.135215961214006
-0.0893206680257312 0.0890702935008529
-0.0204482147816403 0.032011268710403
0.0484242384624505 -0.0289699437388381
0.117296691706541 -0.0864016075326889
0.186169144950632 -0.133246895577731
0.255041598194723 -0.163766078770911
0.323914051438814 -0.174219787555851
0.392786504682905 -0.163327178990781
0.461658957926995 -0.13242287230846
0.530531411171086 -0.0852934244045072
0.599403864415177 -0.0277133811304727
0.668276317659268 0.0332622501921538
0.737148770903359 0.0901624170779431
0.80602122414745 0.136015414207698
0.87489367739154 0.165203093138508
0.943766130635631 0.174149227163247
1.01263858387972 0.16175768926542
1.08151103712381 0.129546755320188
1.1503834903679 0.0814630770126527
1.21925594361199 0.0233981174820355
1.28812839685609 -0.037533701480403
1.35700085010018 -0.0938666955081913
1.42587330334427 -0.138698652259876
1.49474575658836 -0.166536526486871
1.56361820983245 -0.173969476596864
1.63249066307654 -0.16008677876152
1.70136311632063 -0.126589413551559
};
\addlegendentry{Truth}
\addplot [semithick, color0]
table {%
-1.67338709263982 0.241550742975084
-1.60451463939573 0.241550742975084
-1.53564218615164 0.241550742975084
-1.46676973290755 0.241550742975084
-1.39789727966346 0.241550742975084
-1.32902482641937 0.241550742975084
-1.26015237317528 0.241550742975084
-1.19127991993118 0.241550742975084
-1.12240746668709 0.241550742975084
-1.053535013443 0.241550742975084
-0.984662560198912 0.241550742975084
-0.915790106954821 0.241550742975084
-0.84691765371073 0.241550742975084
-0.778045200466639 0.241550742975084
-0.709172747222549 0.241550742975092
-0.640300293978458 0.241550742980865
-0.571427840734367 0.241550742975084
-0.502555387490276 0.241550742975084
-0.433682934246185 0.241550695288629
-0.364810481002094 0.241550742975084
-0.295938027758004 0.241550743591337
-0.227065574513913 0.241550742975084
-0.158193121269822 0.241550742975084
-0.0893206680257312 0.241550742975084
-0.0204482147816403 0.241550742975084
0.0484242384624505 0.241550743002444
0.117296691706541 0.241550742975075
0.186169144950632 0.241550685167837
0.255041598194723 0.241550742975084
0.323914051438814 0.241550742975084
0.392786504682905 0.241550742975084
0.461658957926995 0.241550694772899
0.530531411171086 0.241550742975083
0.599403864415177 0.241550742975025
0.668276317659268 0.241550742975048
0.737148770903359 0.241550742975084
0.80602122414745 0.241550742975084
0.87489367739154 0.241550742975084
0.943766130635631 0.241550742974638
1.01263858387972 0.241550742975084
1.08151103712381 0.241550742975084
1.1503834903679 0.241550742975084
1.21925594361199 0.241550742975084
1.28812839685609 0.241550742975084
1.35700085010018 0.241550742975084
1.42587330334427 0.241550742975084
1.49474575658836 0.241550742975084
1.56361820983245 0.241550742975084
1.63249066307654 0.241550742975084
1.70136311632063 0.241550742975084
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=.35]
\huge

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,50,100,150,200},
xticklabels={0,50,100,150,200},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={{\color{red} \textbf{RMSE}}},ymin=2.83980437297612, ymax=7.91205048956471,
ytick style={color=black},
ytick={2.5,5,7.5,10},
yticklabels={2,4,6,8}
]
\addplot [ultra thick, red]
table {%
0 7.68149384790159
1 5.59508869544852
2 5.94564322801056
3 5.58105514794539
4 5.4057513849182
5 5.29001449627948
6 5.02872407685831
7 4.95771023528953
8 4.90502151456083
9 4.87884480805913
10 4.84492286782893
11 4.56745867566921
12 4.27196134284754
13 4.12527676257462
14 4.15025942312533
15 4.13389710143067
16 4.16376334416389
17 4.11187543544261
18 4.00250704234172
19 3.82392002007126
20 3.8360345479412
21 3.80903354747649
22 3.76853776172273
23 3.69877968245314
24 3.70327853540595
25 3.64269597719149
26 3.63636297619184
27 3.59123730835143
28 3.54873715663676
29 3.52537141053744
30 3.54652093930635
31 3.45703914148851
32 3.44707741860398
33 3.44120054299205
34 3.4336630054503
35 3.3487910597151
36 3.37915548985074
37 3.39719525814308
38 3.42747785762035
39 3.31964284211379
40 3.26641472435844
41 3.28978146029435
42 3.2364822921454
43 3.24383132453143
44 3.22870714962599
45 3.23003065153706
46 3.25189753046506
47 3.17817672912454
48 3.16958610545984
49 3.18979507645096
50 3.21235427993304
51 3.19885636653311
52 3.19194301184037
53 3.18349994600946
54 3.1701196330516
55 3.17503682307593
56 3.16897931506594
57 3.17361027689795
58 3.18635059701318
59 3.21805105680876
60 3.20485471981525
61 3.18626033138682
62 3.18761152215793
63 3.20273455040624
64 3.19489414916202
65 3.19658875012075
66 3.19594696090302
67 3.20539043015127
68 3.17127351709958
69 3.16400381083074
70 3.15899425796815
71 3.16483563229212
72 3.1589915514572
73 3.15121183111175
74 3.16014127718842
75 3.16595516124856
76 3.1633033162664
77 3.13321493739456
78 3.13517965900906
79 3.1342626500814
80 3.11849898458809
81 3.1213918098475
82 3.12109807436053
83 3.11927175957159
84 3.08591099011977
85 3.08201098572384
86 3.07720139812498
87 3.07077801581269
88 3.07036101463924
89 3.07076936993682
90 3.07298270995661
91 3.10086401968917
92 3.10125901531693
93 3.09869946658216
94 3.09841784639791
95 3.09325630612124
96 3.09438414331022
97 3.12310845811631
98 3.12162461086106
99 3.13700612719894
100 3.13598270854457
101 3.13594462851384
102 3.13943115736647
103 3.14126045409153
104 3.14693393934422
105 3.14792407331027
106 3.15154685631544
107 3.15132462345254
108 3.1517112317294
109 3.14767520617362
110 3.14799832357483
111 3.14934085776746
112 3.14840464613991
113 3.13532516352721
114 3.13507697593324
115 3.12863596976482
116 3.12744453999117
117 3.12584325225534
118 3.12829575050762
119 3.12987716442798
120 3.10701527604231
121 3.10778470904758
122 3.10430022408459
123 3.10529938934345
124 3.10409992352987
125 3.10794577834109
126 3.10832372258221
127 3.11318164099194
128 3.11051432040692
129 3.10985302842597
130 3.11410160923163
131 3.11559684524933
132 3.11257402238861
133 3.11543408100727
134 3.11550484831694
135 3.11303198396831
136 3.10900832783247
137 3.10823511876598
138 3.10885312852507
139 3.10780643171938
140 3.1104569808391
141 3.11273033243746
142 3.11559914243371
143 3.11677414531552
144 3.1180369785226
145 3.12533507435864
146 3.12646748751134
147 3.12474522195796
148 3.12481135988465
149 3.12588066179163
150 3.12461299885811
151 3.12562714778005
152 3.12674101437701
153 3.12566922929928
154 3.12624996158801
155 3.12837547265464
156 3.12983065258722
157 3.12279641420867
158 3.1223753524617
159 3.12174158350401
160 3.1211210812299
161 3.12238175596315
162 3.12310895900287
163 3.12359683676607
164 3.12301411883171
165 3.12284295244238
166 3.1239632849457
167 3.12369850823258
168 3.12148690302587
169 3.12113086518531
170 3.12182824451361
171 3.12169506768932
172 3.12001903789177
173 3.11472436843888
174 3.11397599429431
175 3.11669621046211
176 3.1170486394429
177 3.11262452215829
178 3.11326827103284
179 3.11342559665118
180 3.11345632310293
181 3.11278674695496
182 3.11211050745097
183 3.11219806851554
184 3.1132932432566
185 3.10975686066732
186 3.11098399266296
187 3.11153000553614
188 3.11215347772653
189 3.1126229056712
190 3.11167131516508
191 3.11330660308073
192 3.1133458894099
193 3.11407990527868
194 3.1141203916439
195 3.11403424157606
196 3.11521048627531
197 3.11586041944698
198 3.11625485010053
199 3.11609008300528
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Housing},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=200,
xtick pos=left,
xtick style={color=black},
xtick={0,50,100,150,200},
xticklabels={0,50,100,150,200},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.262981722931154, ymax=1.0350880645712,
ytick pos=right,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={0.2,0.4,0.6,0.8,1}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.298077465732974
1 0.515828712467341
2 0.696349961305435
3 0.785206592667935
4 0.839683675790127
5 0.872267722706093
6 0.896802123488581
7 0.909297933195429
8 0.919268619393513
9 0.928922588401263
10 0.93856864149369
11 0.946611936964564
12 0.953432631728847
13 0.958442633885468
14 0.963212485472143
15 0.967523588191146
16 0.970675608712611
17 0.973625351549114
18 0.976546074693717
19 0.979007084115162
20 0.981253825932745
21 0.982999874654883
22 0.984305370912884
23 0.985594920552088
24 0.986861480568067
25 0.987854321241053
26 0.988616660079119
27 0.98928218582179
28 0.98992796953288
29 0.990485736654804
30 0.991041674878868
31 0.991596034499674
32 0.992113210684725
33 0.992611275854657
34 0.993098963000347
35 0.993582486338177
36 0.994039450352216
37 0.994442971738999
38 0.994844008079611
39 0.995227115532726
40 0.995579008605888
41 0.995928823421218
42 0.996147464320395
43 0.996364314406824
44 0.99657634553073
45 0.996771581023489
46 0.996958751845196
47 0.997140236741235
48 0.997317603419355
49 0.997482331734641
50 0.997642955302054
51 0.997787043715462
52 0.997930396250183
53 0.998070952071577
54 0.998207769662835
55 0.998341937977926
56 0.998449312143356
57 0.998540811936297
58 0.998627432993193
59 0.998694547663583
60 0.998760799284749
61 0.998825564287761
62 0.998887354424112
63 0.998948140179145
64 0.999000314097631
65 0.99905226878958
66 0.999103047715572
67 0.999153711772881
68 0.999203424514
69 0.999247650019952
70 0.999283259415398
71 0.999316418281489
72 0.999346114230904
73 0.999374035470973
74 0.99940132109248
75 0.999427437876474
76 0.999452518726178
77 0.999476442718018
78 0.999500131123804
79 0.999521073645199
80 0.99954180242842
81 0.999561179331635
82 0.999579445185841
83 0.999596645684557
84 0.999613834182723
85 0.999629708617349
86 0.999644989100747
87 0.999660122380644
88 0.999674682641782
89 0.999689012817365
90 0.999703246704471
91 0.999716830609122
92 0.999729639215868
93 0.999741563383296
94 0.999752852277304
95 0.999763324270755
96 0.999771845618629
97 0.999780212044704
98 0.999787873142325
99 0.999795468042092
100 0.999802715960084
101 0.999809720566401
102 0.999816663969217
103 0.999823557333408
104 0.999830436024998
105 0.999837031748576
106 0.99984340596293
107 0.999849433248911
108 0.99985541968668
109 0.999860686718719
110 0.999865848717568
111 0.999870822814403
112 0.999875419650025
113 0.999879989292122
114 0.999884265160723
115 0.999888279262811
116 0.999892272618219
117 0.999895994473009
118 0.999899628128416
119 0.999903141365152
120 0.999906580350605
121 0.999909921514629
122 0.999913175209739
123 0.99991607274377
124 0.999918847756497
125 0.999921236950404
126 0.99992359379504
127 0.999925938511627
128 0.999928280409338
129 0.999930580761052
130 0.999932846960773
131 0.999935080705549
132 0.999937253338619
133 0.999939230696864
134 0.999941185564226
135 0.999943030201054
136 0.999944868399721
137 0.999946677336463
138 0.999948377021964
139 0.99995000250357
140 0.999951604900477
141 0.999953204401044
142 0.999954750125295
143 0.999956239425686
144 0.999957595126071
145 0.999958863352708
146 0.99996012412098
147 0.999961378399978
148 0.99996261736789
149 0.999963797753303
150 0.999964956693077
151 0.999966112795981
152 0.999967211662782
153 0.999968288427399
154 0.999969326084483
155 0.999970301918498
156 0.999971233415321
157 0.999972106166286
158 0.999972950765005
159 0.999973765046404
160 0.999974550369436
161 0.999975313325539
162 0.99997606161539
163 0.999976785102227
164 0.999977424155711
165 0.999978054684631
166 0.999978658294721
167 0.99997924480486
168 0.999979823964634
169 0.999980402658321
170 0.999980973303189
171 0.999981534386153
172 0.999982088255108
173 0.999982631480247
174 0.999983145462978
175 0.999983656123818
176 0.999984161957346
177 0.999984666766732
178 0.99998514641152
179 0.999985596759325
180 0.999986030964783
181 0.999986461117844
182 0.999986880666445
183 0.999987291247813
184 0.999987699528223
185 0.999988095091655
186 0.999988467378403
187 0.99998882591172
188 0.999989174479276
189 0.999989494541706
190 0.999989797314837
191 0.999990099275643
192 0.999990400229153
193 0.99999069809476
194 0.999990988589258
195 0.999991275717834
196 0.999991550940102
197 0.999991821115739
198 0.999992083324386
199 0.999992321769376
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\begin{axis}[
width=4cm,
height=3.6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,100,200},
xticklabels={0,100,200},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{RMSE}}},
y label style={at={(axis description cs:0.25,.5)}},
ymin=3.0489851522471, ymax=7.82050633903391,
ytick style={color=black},
ytick={2.5,5,7.5,10},
yticklabels={2.5,5,7.5,10}
]
\addplot [ultra thick, red]
table {%
0 7.37010707890465
1 7.60361901236178
2 6.42364496952213
3 6.23049341733296
4 6.54551357145982
5 6.10478552375142
6 5.85987831046952
7 6.07074702257939
8 6.27817394731295
9 5.99478509132016
10 5.69518867959188
11 5.245008405352
12 5.13156204689033
13 5.07861248645559
14 5.20146091047431
15 5.1737078741549
16 5.05016773088407
17 4.94814442298988
18 4.82341436967037
19 4.77975516434504
20 4.68672125488241
21 4.69885884348734
22 4.70526396875872
23 4.73223196576437
24 4.69563879576078
25 4.59558980894713
26 4.59542361737423
27 4.58104050707049
28 4.51026933598079
29 4.52804763997915
30 4.52367086857447
31 4.52931215468448
32 4.52214034397764
33 4.47768081377736
34 4.45761848943822
35 4.43446990519532
36 4.41750291850015
37 4.3410449034176
38 4.34286529698964
39 4.31626599709226
40 4.28098342522273
41 4.27393893363365
42 4.25456382717146
43 4.26069261797726
44 4.25542484826637
45 4.24524236020012
46 4.23464552734945
47 4.24465413710793
48 4.24250460176483
49 4.24703714770731
50 4.23506938271505
51 4.22755293058726
52 4.22647835231524
53 4.22421843947543
54 4.2188160312633
55 4.21991043019549
56 4.22122879823909
57 4.21067927105793
58 4.19988204728018
59 4.19844028304639
60 4.39868298915736
61 4.39363598691704
62 4.3942226895468
63 4.39069888611626
64 4.10346079131283
65 4.10420498538619
66 4.10755852259761
67 4.10964993595802
68 4.10766281126959
69 4.03382363032445
70 4.02899872235691
71 4.02228208057774
72 4.02638870467622
73 4.02813058012467
74 4.02330114617374
75 4.0269157612177
76 3.97289074395164
77 3.96752898099801
78 3.87581343788632
79 3.87327201792432
80 3.8719619941826
81 3.86870391100013
82 3.86846409241578
83 3.85917312217761
84 3.85669741388647
85 3.85753426438808
86 3.85881032662315
87 3.85842226978428
88 3.70189590488578
89 3.69515542477345
90 3.69517262473035
91 3.69897082939529
92 3.70034879067284
93 3.69806570859721
94 3.69855545231077
95 3.69674767474948
96 3.69832020172946
97 3.70044772242416
98 3.69858468469963
99 3.59527574468116
100 3.59490765861548
101 3.59334117824267
102 3.60508778396703
103 3.60648161948757
104 3.55425863130655
105 3.51098520783508
106 3.49171617810406
107 3.4908396306059
108 3.49164934232398
109 3.49311978234192
110 3.49128852109848
111 3.4906499705007
112 3.48937079254796
113 3.4873977044905
114 3.48741761075897
115 3.48654658258205
116 3.48759969028519
117 3.4868064171024
118 3.48562817121824
119 3.46044761187458
120 3.46069994717673
121 3.42072551994129
122 3.42150288058146
123 3.42201794400842
124 3.42071785950217
125 3.41980636287128
126 3.41954984942998
127 3.41838867202582
128 3.41871934791654
129 3.41815992500591
130 3.3316617490148
131 3.33157800863818
132 3.33239927191432
133 3.3326633205389
134 3.33233387866489
135 3.33673108846088
136 3.33578968732956
137 3.33424925936198
138 3.33144576557717
139 3.33179580826672
140 3.34010822713199
141 3.33958080959747
142 3.33655533663803
143 3.33632131965061
144 3.30052432632211
145 3.29944140015997
146 3.29961648284096
147 3.29996891151451
148 3.29922428795907
149 3.29901386513464
150 3.29801471345996
151 3.28222192366079
152 3.28241569593828
153 3.28226308337442
154 3.28028017728525
155 3.27857457455748
156 3.27796725564389
157 3.27796369783148
158 3.27604843508538
159 3.27631094328734
160 3.26843740857749
161 3.26831737397703
162 3.26790957620103
163 3.26702875236073
164 3.26618268966313
165 3.26612172503139
166 3.26587247891923
167 3.2676065246295
168 3.2676642206344
169 3.2678940219795
170 3.26829971898021
171 3.26804328650812
172 3.26780056259684
173 3.26686246300134
174 3.26708402044023
175 3.29114472730169
176 3.29054988731554
177 3.28908073959026
178 3.28749352003878
179 3.28702324622511
180 3.28524774765206
181 3.28461390153622
182 3.28372379725243
183 3.28272955188468
184 3.28399625712214
185 3.28286476907231
186 3.28259338769439
187 3.28278865691896
188 3.28279895666203
189 3.28276116025613
190 3.28272943003347
191 3.28251252301125
192 3.2821892390622
193 3.28229443811983
194 3.28231274876969
195 3.28223762461853
196 3.28238058829673
197 3.28228868122008
198 3.28220362870338
199 3.28750084167647
};
\end{axis}

\begin{axis}[
width=4cm,
height=3.6cm,
axis y line=right,
tick align=outside,
title style={at={(axis description cs:0.5,0.85)}},
title={Housing},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=200,
xtick pos=left,
xtick={0,100,200},
xticklabels={0,100,200},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.9,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.299220708309021, ymax=1.03336611621305,
ytick pos=right,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1.0},
yticklabels={0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.33259095412284
1 0.464242921145053
2 0.583395063254663
3 0.642765156413614
4 0.699135628413711
5 0.747699143558457
6 0.795814532515654
7 0.841974941568353
8 0.878332322972992
9 0.908473139267766
10 0.923497645298541
11 0.935655251908939
12 0.945439474135442
13 0.954924404809434
14 0.961863711892677
15 0.966757419081287
16 0.970117171469615
17 0.973397299421711
18 0.976453678701161
19 0.979117959930573
20 0.981639286054112
21 0.984085843016024
22 0.986034232162417
23 0.98768834764175
24 0.989338213133857
25 0.990803506534184
26 0.991817647982697
27 0.992546008172088
28 0.993248770636295
29 0.993885625118163
30 0.994504846798714
31 0.99511830376996
32 0.99571734645173
33 0.996278413903278
34 0.996735553419399
35 0.997188555055457
36 0.997561815431257
37 0.997850288691037
38 0.998128968635949
39 0.99838839876817
40 0.998613228405737
41 0.998837003941495
42 0.998988972882932
43 0.999096160791518
44 0.999181617137957
45 0.999259613312823
46 0.999318207926013
47 0.999372488629995
48 0.999415628094125
49 0.999451439747005
50 0.999487108721836
51 0.99951795858409
52 0.999547491482945
53 0.999576715278956
54 0.999601110974303
55 0.999623574783663
56 0.999643961212526
57 0.999659239900785
58 0.999674406505989
59 0.999688821068869
60 0.99970260927431
61 0.999716065657887
62 0.999728758215392
63 0.999740611721193
64 0.999752290468663
65 0.999763681254193
66 0.999774751231376
67 0.999785710768301
68 0.99979584455258
69 0.999805818337788
70 0.999815770868228
71 0.99982539248106
72 0.999833850695905
73 0.999842093868455
74 0.999850105581894
75 0.999857680558869
76 0.999863452646278
77 0.999868587732822
78 0.999873559454596
79 0.999878174632687
80 0.999882758846483
81 0.999887091428569
82 0.999891310781386
83 0.999895492779056
84 0.9998995512657
85 0.999903482353035
86 0.999907366330817
87 0.999911148963668
88 0.999914644843221
89 0.999918106121655
90 0.999921298304273
91 0.999924486744537
92 0.99992763979449
93 0.999930717032421
94 0.999933697345886
95 0.999936600846241
96 0.999939327805551
97 0.999942001872383
98 0.999944492227764
99 0.999946875256918
100 0.999948763970076
101 0.999950564156149
102 0.999952342525661
103 0.999954116028508
104 0.999955742333385
105 0.999957310309182
106 0.999958737832211
107 0.999960048825533
108 0.999961357013758
109 0.99996265377003
110 0.999963916802919
111 0.999965105067162
112 0.999966253973993
113 0.99996733543141
114 0.999968396846386
115 0.999969456286015
116 0.999970399356347
117 0.999971208922587
118 0.999971991900801
119 0.999972751280576
120 0.999973474255403
121 0.999974193937844
122 0.999974905459725
123 0.999975613066986
124 0.999976279726478
125 0.999976929741166
126 0.999977578997301
127 0.999978217093925
128 0.999978811620006
129 0.999979401711968
130 0.999979982020097
131 0.999980558030533
132 0.999981134004706
133 0.999981706695571
134 0.999982260396697
135 0.999982806945855
136 0.999983346730959
137 0.999983819392515
138 0.99998424169465
139 0.999984642130545
140 0.9999850284998
141 0.999985413270412
142 0.999985797298281
143 0.999986180468484
144 0.999986533875904
145 0.999986866601527
146 0.99998719405253
147 0.999987517007128
148 0.999987832962465
149 0.999988128994733
150 0.999988418471271
151 0.999988696033652
152 0.999988967347777
153 0.999989217638212
154 0.999989465517502
155 0.999989703304735
156 0.999989930185449
157 0.999990150950545
158 0.999990366851781
159 0.99999057731825
160 0.999990784873646
161 0.999990988286868
162 0.999991190867826
163 0.999991378148835
164 0.999991560075864
165 0.999991738392674
166 0.999991916613142
167 0.999992093400631
168 0.99999226987149
169 0.999992429440905
170 0.999992588770396
171 0.999992742724009
172 0.999992894332988
173 0.999993044809289
174 0.999993190782645
175 0.99999333208249
176 0.999993472957504
177 0.99999360899682
178 0.999993743838403
179 0.99999387831156
180 0.999994010732825
181 0.999994135901481
182 0.999994246538925
183 0.99999435511836
184 0.999994462539368
185 0.999994569708718
186 0.999994676266675
187 0.999994780998743
188 0.999994881670748
189 0.999994981249755
190 0.999995080066719
191 0.999995177447912
192 0.999995269125497
193 0.999995358726659
194 0.999995448322513
195 0.999995536705263
196 0.999995623704616
197 0.999995709494901
198 0.999995790077784
199 0.999995870399231
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_durrande_prod_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3.2cm,
height=3cm,
tick align=outside,
tick pos=left,
title={Housing},
title style={at={(axis description cs:0.5,0.85)}},
x grid style={white!69.0196078431373!black},
xlabel={Order},
xmin=-0.0400000000000001, xmax=14.04,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sobol Indices},
ymin=0, ymax=0.833262326727877,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.769892);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.205778);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.023736);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.000592);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\path [draw=black, semithick]
(axis cs:1,0.746200831687737)
--(axis cs:1,0.793583168312264);

\path [draw=black, semithick]
(axis cs:2,0.1899571676578)
--(axis cs:2,0.2215988323422);

\path [draw=black, semithick]
(axis cs:3,0.0145611221261534)
--(axis cs:3,0.0329108778738466);

\path [draw=black, semithick]
(axis cs:4,0.000259891583966922)
--(axis cs:4,0.000924108416033078);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\path [draw=black, semithick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=black, semithick]
(axis cs:13,0)
--(axis cs:13,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Housing},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=-0.011646359145194, ymax=0.557083012033744,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.1741
1 0.5121
2 0.0963
3 0.1309
4 0.3075
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.2785
	1 0.3372
	2 0.0222
	3 0.0297
	4 0.4678
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.1314
1 0.3051
2 0.0712
3 0.1013
4 0.3429
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.2317
1 0.3736
2 0.159
3 0.1438
4 0.464
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={Housing},
x grid style={darkgray176},
xlabel={Order},
xmin=-1.09, xmax=14.09,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=0.392846848067941,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,2.19459141392517e-186);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,8.95489082275129e-71);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.374139855302801);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.132784682241357);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.000818786743628472);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,1.87790914483108e-40);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,0.000733314929175323);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00314497299430107);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,3.28624480478848e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,0.000901545967939851);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,8.43524122498631e-88);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,0.153006978297899);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,0.13694746923395);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,0.197522361426502);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={Housing},
x grid style={darkgray176},
xlabel={Order},
xmin=-1.09, xmax=14.09,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=0.492104290342889,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,2.05950637363577e-29);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.255583132645252);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.198534708192662);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.077211367310279);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.468670752707513);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,3.89499227971495e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,3.1919568209459e-14);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,1.21124132159924e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,2.31769920566907e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,3.52760988376207e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,3.41296178192765e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,3.3574013482714e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,3.34888446735834e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,3.34814871320423e-11);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_rmse.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
legend cell align={left},
legend columns=3,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.7)},
	anchor=south,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Housing},
y label style={at={(axis description cs:0.2,.5)}},
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test RMSE},
ymin=2.33256987571002, ymax=4.89275016346488,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 3.12258114381552
1 4.75724665522314
2 3.09559217667675
3 2.60889646577894
4 3.24040946842511
};
\addlegendentry{OAK}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 2.49495864936373
1 3.40036426471172
2 2.64412046491039
3 2.79961165413928
4 3.00864889766689
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 2.8591
1 3.8804
2 2.7711
3 2.6799
4 3.32
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_rmse_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Housing},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.25,.5)}},
ylabel={Test RMSE},
ymin=2.24732722831253, ymax=4.89680933715047,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 3.12258114381552
1 4.75724665522314
2 3.09559217667675
3 2.60889646577894
4 3.24040946842511
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 3.22233649119315
	1 4.42112617786389
	2 2.48050301776816
	3 2.40738432435493
	4 3.48274090486169
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 2.49495864936373
1 3.40036426471172
2 2.64412046491039
3 2.79961165413928
4 3.00864889766689
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 2.8591
1 3.8804
2 2.7711
3 2.6799
4 3.32
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/Housing_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Housing},
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}},
xlabel={Order},
xmin=-0.0400000000000001, xmax=14.04,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sobol Indices},
ymin=0, ymax=1.06645663648005,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1,1.25},
yticklabels={0,0.25,0.5,0.75,1,1.25}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.668584);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.323066);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.006642);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.001704);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,4e-06);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,0);
\path [draw=black, semithick]
(axis cs:1,0.322510205406997)
--(axis cs:1,1.014657794593);

\path [draw=black, semithick]
(axis cs:2,-0.0213190431479277)
--(axis cs:2,0.667451043147928);

\path [draw=black, semithick]
(axis cs:3,0.000340630625014909)
--(axis cs:3,0.0129433693749851);

\path [draw=black, semithick]
(axis cs:4,-0.000382399769938638)
--(axis cs:4,0.00379039976993864);

\path [draw=black, semithick]
(axis cs:5,-4e-06)
--(axis cs:5,1.2e-05);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, semithick]
(axis cs:9,0)
--(axis cs:9,0);

\path [draw=black, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, semithick]
(axis cs:11,0)
--(axis cs:11,0);

\path [draw=black, semithick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=black, semithick]
(axis cs:13,0)
--(axis cs:13,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=.35]
\huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y label style={at={(axis description cs:-0.05,.5)}},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{RMSE}}},
ymin=2.65192870271484, ymax=6.83055319677535,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0 6.6406157197726
1 4.50661862669509
2 3.27570827761627
3 2.84186617971759
4 3.09093987185963
5 3.04917602779118
6 3.05775977777712
7 3.06591605862273
8 3.09344618335373
9 3.07676223897826
10 3.10779180422073
11 3.07852064939834
12 2.97560092563771
13 2.98247247640114
14 2.99378202847529
15 2.98507470594936
16 2.93029297774795
17 2.90930233733833
18 2.91074656221522
19 2.92731868254673
20 2.93878950371534
21 2.94406332783116
22 2.94817992540817
23 2.95636704033206
24 2.95499180551233
25 2.95160147572906
26 2.9597299238786
27 2.92840791583825
28 2.92596235258526
29 2.92819246602236
30 2.93773674173908
31 2.92322527531609
32 2.93632431439834
33 2.93685521343444
34 2.93401432834341
35 2.93833771722045
36 2.94190003196533
37 2.94592300666883
38 2.94392424568834
39 2.94799544145055
40 2.95591362959234
41 2.96241298221802
42 2.94857243067492
43 2.9452379274983
44 2.93912085426971
45 2.93817517244315
46 2.92803510916907
47 2.93461313320474
48 2.93358752382225
49 2.93148024000246
50 2.94070627762416
51 2.94465886968966
52 2.9532188538051
53 2.95618560816611
54 2.95278604247574
55 2.95319643679466
56 2.95728449079094
57 2.95896617648095
58 2.96565977146874
59 2.95806680655066
60 2.95586309689914
61 2.95742858450108
62 2.95978824227298
63 2.96174639517702
64 2.96380356444462
65 2.96602896774415
66 2.96577118519644
67 2.96860233825779
68 2.9711125713496
69 2.97308077151003
70 2.968679988171
71 2.96718807430091
72 2.9694835090183
73 2.97075976681505
74 2.96979523626346
75 2.96824760469529
76 2.96940456715425
77 2.9683151553428
78 2.96717984322565
79 2.96778697459573
80 2.96719845051283
81 2.96584146089336
82 2.96526706896561
83 2.96298904826803
84 2.96275854555237
85 2.96333150916614
86 2.96421207451696
87 2.9627027825296
88 2.96263224514601
89 2.96161818202654
90 2.96215075730377
91 2.96288372595881
92 2.96265595712918
93 2.96261160092713
94 2.96236258118974
95 2.96272080095023
96 2.96283291800586
97 2.96264366077404
98 2.96264366079165
99 2.96264366081189
100 2.96264366082511
101 2.96264366083087
102 2.96264366084012
103 2.96264366084387
104 2.96264366084532
105 2.96264366084532
106 2.96264366084532
107 2.96264366084532
108 2.96264366084532
109 2.96264366084532
110 2.96264366084532
111 2.96264366084532
112 2.96264366084532
113 2.96264366084532
114 2.96264366084532
115 2.96264366084532
116 2.96264366084532
117 2.96264366084532
118 2.96264366084532
119 2.96264366084532
120 2.96264366084532
121 2.96264366084532
122 2.96264366084532
123 2.96264366084532
124 2.96264366084532
125 2.96264366084532
126 2.96264366084532
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={AutoMPG},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.306453395051139, ymax=1.03302602880709,
ytick pos=right,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1},
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.339479423858227
1 0.603701707824804
2 0.865334674566054
3 0.937487655852262
4 0.968465647885326
5 0.97967868036636
6 0.983805269775368
7 0.987233405364695
8 0.988698247607106
9 0.990156452923075
10 0.991582174879729
11 0.992769041422817
12 0.993539197400089
13 0.99425065283362
14 0.994766410496484
15 0.995264001753956
16 0.995707945738279
17 0.99612989175393
18 0.996542380748926
19 0.996883045706991
20 0.997175790315028
21 0.997428840188153
22 0.99767818281935
23 0.997900485612256
24 0.998075954911148
25 0.998234370978865
26 0.998389725427322
27 0.998543415587308
28 0.998659861956031
29 0.998755003392654
30 0.998842728445432
31 0.998927247478631
32 0.999009563811533
33 0.999069265091931
34 0.999126526146845
35 0.99918240271283
36 0.999235380985951
37 0.999286087510772
38 0.999335669900565
39 0.999380240282466
40 0.999424660905386
41 0.999466137963975
42 0.999507264275598
43 0.999546677405068
44 0.999585512975826
45 0.999621906497708
46 0.999657081355383
47 0.999689966802984
48 0.999721759105694
49 0.999752663484301
50 0.999781530357676
51 0.999806656491395
52 0.999831585016381
53 0.999849705902379
54 0.999864279450601
55 0.999878645819918
56 0.999891519685577
57 0.999903775245355
58 0.999914845769914
59 0.999924675517945
60 0.999933505186653
61 0.999941892301205
62 0.999948909988133
63 0.99995561069649
64 0.999960766372689
65 0.999965541846225
66 0.999969412559469
67 0.999973195567685
68 0.999976781997799
69 0.999980354687575
70 0.999982833897139
71 0.999985173866077
72 0.999986681543183
73 0.999987933211888
74 0.999989178557616
75 0.999990412968645
76 0.999991491334123
77 0.999992504272466
78 0.99999334813245
79 0.999994090031634
80 0.999994814556796
81 0.999995478817918
82 0.999996132675147
83 0.999996721332456
84 0.999997278083325
85 0.999997832712653
86 0.999998217773175
87 0.999998564980519
88 0.999998864593852
89 0.999999054790578
90 0.999999230906344
91 0.999999394168158
92 0.999999554824356
93 0.999999705259897
94 0.999999825431164
95 0.999999929224321
96 0.999999986168488
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\begin{axis}[
width=4cm,
height=3.6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y label style={at={(axis description cs:0.2,.5)}},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{RMSE}}},
ymin=2.65192870271484, ymax=6.83055319677535,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0 6.44601653829773
1 5.15921282455974
2 4.44073004765161
3 4.25176839817199
4 4.05571016845611
5 4.20219417045542
6 4.21266324280862
7 2.97846110130276
8 2.99876980667896
9 2.98725660931217
10 3.10429911604278
11 3.12098502938503
12 3.11885368374229
13 3.11458448409843
14 3.19782165586892
15 3.18212653673109
16 3.22104919460341
17 3.21790466417515
18 3.22205923248561
19 3.21239987169614
20 3.23692409170328
21 3.24125394347491
22 3.24605822564105
23 3.24123023216533
24 3.24112316662705
25 3.24112326859428
26 3.2411234019006
27 3.24112324629853
28 3.24112336631475
29 3.24112326595056
30 3.24112325845186
31 3.24112335677595
32 3.24112320329041
33 3.24112302861957
34 3.2411229851065
35 3.24112324371288
36 3.24112324437424
37 3.24112317221654
38 3.24112318929316
39 3.24112312891191
40 3.24112310709552
41 3.24112279017167
42 3.241122769064
43 3.24112275391573
44 3.24112275547567
45 3.24112278486653
46 3.24112279035541
47 3.2411228056754
48 3.2411227969993
49 3.2411227973064
};
\end{axis}

\begin{axis}[
width=4cm,
height=3.6cm,
axis y line=right,
tick align=outside,
title={AutoMPG},
title style={at={(axis description cs:0.5,0.85)}},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.9,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.306453395051139, ymax=1.03302602880709,
ytick pos=right,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1},
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.406292102323697
1 0.691106532629916
2 0.896103633310973
3 0.936123688116113
4 0.960210059455303
5 0.980228320178688
6 0.993988945840435
7 0.99646371955722
8 0.99757440389653
9 0.99860999055102
10 0.998987654973003
11 0.999345584142945
12 0.999521686652504
13 0.999691098591565
14 0.999780188659311
15 0.999859500485152
16 0.99990562572307
17 0.999949435154644
18 0.999973246617828
19 0.999985191969424
20 0.999992578421128
21 0.999995876355595
22 0.999997612668466
23 0.999998950834348
24 0.999999999989778
25 0.999999999996677
26 0.999999999998412
27 0.999999999999042
28 0.99999999999935
29 0.999999999999568
30 0.999999999999711
31 0.999999999999767
32 0.999999999999815
33 0.999999999999855
34 0.99999999999989
35 0.999999999999924
36 0.999999999999944
37 0.99999999999996
38 0.999999999999973
39 0.999999999999984
40 0.999999999999988
41 0.999999999999991
42 0.999999999999993
43 0.999999999999995
44 0.999999999999996
45 0.999999999999997
46 0.999999999999998
47 0.999999999999998
48 0.999999999999999
49 0.999999999999999
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_durrande_prod_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3.2cm,
height=3cm,
title style={at={(axis description cs:0.5,0.85)}},
tick align=outside,
tick pos=left,
title={AutoMPG},
x grid style={white!69.0196078431373!black},
xlabel={Order},
xmin=0.26, xmax=7.74,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sobol Indices},
ymin=-0.047236028899139, ymax=0.991736606881919,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.929932);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.068204);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00186);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,6e-06);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,1e-05);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\path [draw=black, semithick]
(axis cs:1,0.91535342201722)
--(axis cs:1,0.94451057798278);

\path [draw=black, semithick]
(axis cs:2,0.0543206349900321)
--(axis cs:2,0.0820873650099679);

\path [draw=black, semithick]
(axis cs:3,0.000746554895830064)
--(axis cs:3,0.00297344510416994);

\path [draw=black, semithick]
(axis cs:4,1.10102051443364e-06)
--(axis cs:4,1.08989794855664e-05);

\path [draw=black, semithick]
(axis cs:5,-1e-05)
--(axis cs:5,3e-05);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_inducing_rmse.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=8.41826868806201, xmax=371.810418030333,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)},
y grid style={white!69.0196078431373!black},
ylabel={test RMSE},
ymin=2.20088486247921, ymax=2.78274961187947,
ytick style={color=black},
ytick={2.2,2.4,2.6,2.8},
yticklabels={2.2,2.3,2.4,2.5}
]
\addplot [line width=2pt, color0]
table {%
10 2.5958356088285
53.2857142857143 2.32926409565916
96.5714285714286 2.25841848367202
139.857142857143 2.30887176404675
183.142857142857 2.25918304044041
226.428571428571 2.30545441375996
269.714285714286 2.22733326017922
313 2.24650353504067
};
\addlegendentry{OAK}
\addplot [line width=2pt, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 nan
53.2857142857143 nan
96.5714285714286 nan
139.857142857143 nan
183.142857142857 nan
226.428571428571 nan
269.714285714286 2.30170140800715
313 2.30170140800715
};
\addlegendentry{Additive}
\addplot [line width=2pt, color2, dotted]
table {%
10 2.75630121417946
53.2857142857143 2.53518768863885
96.5714285714286 2.39033510251199
139.857142857143 2.35717155991173
183.142857142857 2.34303285002071
226.428571428571 2.3417010634197
269.714285714286 2.34159462815964
313 2.34161878927884
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={autoMPG},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.0359349104411957, ymax=0.786869987171468,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.1,0.2,0.3,0.4}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.4482
1 0.0892
2 0.715
3 0.2359
4 0.2564
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.5494
	1 0.1362
	2 0.7384
	3 0.2873
	4 0.3593
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.4715
1 0.1094
2 0.7217
3 0.2911
4 0.357
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.3646
1 0.1641
2 0.7373
3 0.308
4 0.3486
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={AutoMPG},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=0.538288514094089,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0,0.2,0.4,0.6}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.02279745839248e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.512655727708656);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0455346931906283);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,1.35937749452518e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,5.57777689037158e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,8.23639845793089e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,5.63162486544615e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,0.441809238476989);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={AutoMPG},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.79, xmax=7.79,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=0.635349399255756,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,5.91754972400709e-29);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.605094665957863);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.090308396761251);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.29978689756928);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00481003784264892);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,2.57576923179232e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,9.86880544025621e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,1.74451158768421e-09);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_rmse.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.7)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AutoMPG},
x grid style={white!69.0196078431373!black},
xlabel={fold},
y label style={at={(axis description cs:0.,.5)}},
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
y grid style={white!69.0196078431373!black},
ylabel={Test RMSE},
ymin=1.99939113788417, ymax=3.37599906576709,
ytick style={color=black},
ytick={1.75,2,2.25,2.5,2.75,3,3.25,3.5},
yticklabels={1.8,2.0,2.2,2.4,2.6,2.8,3.0,3.2}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 2.96264366084532
1 2.12992668731445
2 3.17511069592869
3 2.48711034634703
4 2.66897140961835
};
\addlegendentry{OAK}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 3.08413268385089
1 2.08476520697756
2 3.25209584234017
3 2.55349209084179
4 2.78484094162375
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 2.798
1 2.2442
2 3.2879
3 2.5797
4 2.7606
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_rmse_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AutoMPG},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test RMSE},
y label style={at={(axis description cs:0.1,.5)}},
ymin=1.99866142731473, ymax=3.3913229877252,
ytick style={color=black},
ytick={1.75,2,2.25,2.5,2.75,3,3.25,3.5},
yticklabels={1.8,2.0,2.2,2.4,2.6,2.8,3.0,3.2}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 2.96264366084532
1 2.12992668731445
2 3.17511069592869
3 2.48711034634703
4 2.66897140961835
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 3.24112277939959
	1 2.15446217499396
	2 3.30168337132015
	3 2.51110334187243
	4 2.7566652220763
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 3.08413268385089
1 2.08476520697756
2 3.25209584234017
3 2.55349209084179
4 2.78484094162375
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 2.798
1 2.2442
2 3.2879
3 2.5797
4 2.7606
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/autoMPG_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={AutoMPG},
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}},
xlabel={Order},
xmin=0.26, xmax=7.74,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sobol Indices},
ymin=0, ymax=1.04712515921704,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={0,0.25,0.5,0.75,1}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.985862);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.000586);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.013484);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,7.2e-05);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\path [draw=black, semithick]
(axis cs:1,0.974464668031508)
--(axis cs:1,0.997259331968492);

\path [draw=black, semithick]
(axis cs:2,9.83279790678986e-05)
--(axis cs:2,0.0010736720209321);

\path [draw=black, semithick]
(axis cs:3,0.00218847061886872)
--(axis cs:3,0.0247795293811313);

\path [draw=black, semithick]
(axis cs:4,-5.72130024417048e-05)
--(axis cs:4,0.000201213002441705);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/breast_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.23]
\Huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.882644730331519, ymax=0.987963879267689,
ytick style={color=black},
ytick={0.85,0.9,0.95,1},
yticklabels={0.85,0.90,0.95,1.00}
]
\addplot [ultra thick, red]
table {%
0 0.887431964374072
1 0.949035131123206
2 0.979465611083622
3 0.982681840672934
4 0.983176645225136
5 0.982681840672934
6 0.98169223156853
7 0.98169223156853
8 0.98169223156853
9 0.98169223156853
10 0.98169223156853
11 0.98169223156853
12 0.98169223156853
13 0.98169223156853
14 0.98169223156853
15 0.98169223156853
16 0.98169223156853
17 0.98169223156853
18 0.98169223156853
19 0.98169223156853
20 0.98169223156853
21 0.98169223156853
22 0.98169223156853
23 0.98169223156853
24 0.98169223156853
25 0.98169223156853
26 0.98169223156853
27 0.98169223156853
28 0.98169223156853
29 0.98169223156853
30 0.98169223156853
31 0.98169223156853
32 0.98169223156853
33 0.98169223156853
34 0.98169223156853
35 0.98169223156853
36 0.98169223156853
37 0.98169223156853
38 0.98169223156853
39 0.98169223156853
40 0.98169223156853
41 0.98169223156853
42 0.98169223156853
43 0.98169223156853
44 0.98169223156853
45 0.98169223156853
46 0.98169223156853
47 0.98169223156853
48 0.98169223156853
49 0.98169223156853
50 0.98169223156853
51 0.98169223156853
52 0.98169223156853
53 0.98169223156853
54 0.98169223156853
55 0.98169223156853
56 0.98169223156853
57 0.98169223156853
58 0.98169223156853
59 0.98169223156853
60 0.98169223156853
61 0.98169223156853
62 0.98169223156853
63 0.98169223156853
64 0.98169223156853
65 0.98169223156853
66 0.98169223156853
67 0.98169223156853
68 0.98169223156853
69 0.98169223156853
70 0.98169223156853
71 0.98169223156853
72 0.98169223156853
73 0.98169223156853
74 0.98169223156853
75 0.98169223156853
76 0.98169223156853
77 0.98169223156853
78 0.98169223156853
79 0.98169223156853
80 0.98169223156853
81 0.98169223156853
82 0.98169223156853
83 0.98169223156853
84 0.98169223156853
85 0.98169223156853
86 0.98169223156853
87 0.98169223156853
88 0.98169223156853
89 0.98169223156853
90 0.98169223156853
91 0.98169223156853
92 0.98169223156853
93 0.98169223156853
94 0.98169223156853
95 0.98169223156853
96 0.98169223156853
97 0.98169223156853
98 0.98169223156853
99 0.98169223156853
100 0.98169223156853
101 0.98169223156853
102 0.98169223156853
103 0.98169223156853
104 0.98169223156853
105 0.98169223156853
106 0.98169223156853
107 0.98169223156853
108 0.98169223156853
109 0.98169223156853
110 0.98169223156853
111 0.98169223156853
112 0.98169223156853
113 0.98169223156853
114 0.98169223156853
115 0.98169223156853
116 0.98169223156853
117 0.98169223156853
118 0.98169223156853
119 0.98169223156853
120 0.98169223156853
121 0.98169223156853
122 0.98169223156853
123 0.98169223156853
124 0.98169223156853
125 0.98169223156853
126 0.98169223156853
127 0.98169223156853
128 0.98169223156853
129 0.98169223156853
130 0.98169223156853
131 0.98169223156853
132 0.98169223156853
133 0.98169223156853
134 0.98169223156853
135 0.98169223156853
136 0.98169223156853
137 0.98169223156853
138 0.98169223156853
139 0.98169223156853
140 0.98169223156853
141 0.98169223156853
142 0.98169223156853
143 0.98169223156853
144 0.98169223156853
145 0.98169223156853
146 0.98169223156853
147 0.98169223156853
148 0.98169223156853
149 0.98169223156853
150 0.98169223156853
151 0.98169223156853
152 0.98169223156853
153 0.98169223156853
154 0.98169223156853
155 0.98169223156853
156 0.98169223156853
157 0.98169223156853
158 0.98169223156853
159 0.98169223156853
160 0.98169223156853
161 0.98169223156853
162 0.98169223156853
163 0.98169223156853
164 0.98169223156853
165 0.98169223156853
166 0.98169223156853
167 0.98169223156853
168 0.98169223156853
169 0.98169223156853
170 0.98169223156853
171 0.98169223156853
172 0.98169223156853
173 0.98169223156853
174 0.98169223156853
175 0.98169223156853
176 0.98169223156853
177 0.98169223156853
178 0.98169223156853
179 0.98169223156853
180 0.98169223156853
181 0.98169223156853
182 0.98169223156853
183 0.98169223156853
184 0.98169223156853
185 0.98169223156853
186 0.98169223156853
187 0.98169223156853
188 0.98169223156853
189 0.98169223156853
190 0.98169223156853
191 0.98169223156853
192 0.98169223156853
193 0.98169223156853
194 0.98169223156853
195 0.98169223156853
196 0.98169223156853
197 0.98169223156853
198 0.98169223156853
199 0.98169223156853
200 0.98169223156853
201 0.98169223156853
202 0.98169223156853
203 0.98169223156853
204 0.98169223156853
205 0.98169223156853
206 0.98169223156853
207 0.98169223156853
208 0.98169223156853
209 0.98169223156853
210 0.98169223156853
211 0.98169223156853
212 0.98169223156853
213 0.98169223156853
214 0.98169223156853
215 0.98169223156853
216 0.98169223156853
217 0.98169223156853
218 0.98169223156853
219 0.98169223156853
220 0.98169223156853
221 0.98169223156853
222 0.98169223156853
223 0.98169223156853
224 0.98169223156853
225 0.98169223156853
226 0.98169223156853
227 0.98169223156853
228 0.98169223156853
229 0.98169223156853
230 0.98169223156853
231 0.98169223156853
232 0.98169223156853
233 0.98169223156853
234 0.98169223156853
235 0.98169223156853
236 0.98169223156853
237 0.98169223156853
238 0.98169223156853
239 0.98169223156853
240 0.98169223156853
241 0.98169223156853
242 0.98169223156853
243 0.98169223156853
244 0.98169223156853
245 0.98169223156853
246 0.98169223156853
247 0.98169223156853
248 0.98169223156853
249 0.98169223156853
250 0.98169223156853
251 0.98169223156853
252 0.98169223156853
253 0.98169223156853
254 0.98169223156853
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Breast},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.207228367353393, ymax=1.03775103012603,
ytick pos=right,
ytick style={color=black}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.244979397479422
1 0.468311457711049
2 0.687602517940026
3 0.892759330156013
4 0.95267398101572
5 0.979731568061611
6 0.999999999886827
7 0.999999999955728
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/breast_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tiny
\begin{axis}[
width=2.8cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)}},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{AUC}}},
ymin=0.881185056902523, ymax=0.985959920831272,
ytick style={color=black},
ytick={0.85,0.9,0.95,1},
yticklabels={0.85,0.90,0.95,1.00}
]
\addplot [ultra thick, red]
table {%
0 0.885947550717467
1 0.958189015338941
2 0.972538347352796
3 0.978723404255319
4 0.981197427016329
5 0.981197427016329
6 0.979713013359723
7 0.979713013359723
8 0.979713013359723
9 0.979713013359723
10 0.979713013359723
11 0.979713013359723
12 0.979713013359723
13 0.979713013359723
14 0.979713013359723
15 0.979713013359723
16 0.979713013359723
17 0.979713013359723
18 0.979713013359723
19 0.979713013359723
20 0.979713013359723
21 0.979713013359723
22 0.979713013359723
23 0.979713013359723
24 0.979713013359723
25 0.979713013359723
26 0.979713013359723
27 0.979713013359723
28 0.979713013359723
29 0.979713013359723
30 0.979713013359723
31 0.979713013359723
32 0.979713013359723
33 0.979713013359723
34 0.979713013359723
35 0.979713013359723
36 0.979713013359723
37 0.979713013359723
38 0.979713013359723
39 0.979713013359723
40 0.979713013359723
41 0.979713013359723
42 0.979713013359723
43 0.979713013359723
44 0.979713013359723
45 0.979713013359723
46 0.979713013359723
47 0.979713013359723
48 0.979713013359723
49 0.979713013359723
};
\end{axis}

\begin{axis}[
width=2.8cm,
height=2.8cm,
axis y line=right,
tick align=outside,
title style={at={(axis description cs:0.5,0.85)}},
title={Breast},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick={0,25,50},
xticklabels={0,25,50},
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.4,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.166867279953474, ymax=1.03967298666888,
ytick pos=right,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1.0},
yticklabels={0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.206540266622357
1 0.408139426701464
2 0.604616457006941
3 0.789594516474733
4 0.874044544793451
5 0.944294609970085
6 0.999999999969613
7 0.999999999984954
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/breast_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={breast},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.0462235473279384, ymax=0.206281468841954,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0.025,0.050,0.075,0.100,0.125,0.150}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.161061948832015
1 0.168969564088945
2 0.142951426532173
3 0.167909632612474
4 0.0726305843769129
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.1724
	1 0.1569
	2 0.1184
	3 0.1939
	4 0.0838
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.174662067375926
1 0.146490961029552
2 0.121648696659365
3 0.196173423567681
4 0.0893441561271501
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.169
1 0.1302
2 0.1225
3 0.1482
4 0.0689
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/breast_percentage_error_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Breast},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.2,.5)}},
ylabel={Test Percentage Error},
ymin=0.0104501553218289, ymax=0.101049844678171,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.0556
1 0.0556
2 0.0556
3 0.0778
4 0.0337
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 0.0444
	1 0.0556
	2 0.0444
	3 0.0667
	4 0.0337
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.0444
1 0.0556
2 0.0444
3 0.0667
4 0.0337
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.0444
1 0.0556
2 0.0556
3 0.0667
4 0.0337
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/breast_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Breast},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={-2.5,0,2.5,5,7.5,10},
xticklabels={\ensuremath{-}2,0,2,4,6,8},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ytick={0.0,0.1,0.2},
yticklabels={0.0,0.1,0.2},
ymin=0, ymax=0.210000000499195,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.59589747071328e-112);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,7.32135954186631e-104);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.199999999524561);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.200000000000015);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,6.41661576023226e-33);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0.2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,3.97574597040584e-24);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,0.2);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,5.37594154855899e-25);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,0.200000000475424);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/breast_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Breast},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.89, xmax=9.89,
xtick style={color=black},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=1.01068044957129,
ytick style={color=black},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0374471908700419);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.962552809115516);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,1.01656160180527e-16);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,1.29797763988313e-13);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,9.84321041934495e-14);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,1.42142125730321e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,1.26660868678583e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,7.09076680071538e-24);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,3.50002750168772e-25);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,2.31206980144019e-25);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/churn-inducing-accuracy.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend columns=3,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.8)},
	anchor=south,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Churn},
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=-19.75, xmax=524.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.126752480828446, ymax=0.199821310436741,
ytick style={color=black},
ytick={0.12,0.14,0.16,0.18,0.2},
yticklabels={0.12,0.14,0.16,0.18,0.20}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,0.170563708842246)
--(axis cs:5,0.138636291157754)
--(axis cs:31.0526315789474,0.136443760813181)
--(axis cs:57.1052631578947,0.136197778874089)
--(axis cs:83.1578947368421,0.135965548350239)
--(axis cs:109.210526315789,0.1382)
--(axis cs:135.263157894737,0.137384917419465)
--(axis cs:161.315789473684,0.134243190249582)
--(axis cs:187.368421052632,0.134475304923404)
--(axis cs:213.421052631579,0.133697827113356)
--(axis cs:239.473684210526,0.1325)
--(axis cs:265.526315789474,0.137206071777723)
--(axis cs:291.578947368421,0.1387)
--(axis cs:317.631578947368,0.13547550020016)
--(axis cs:343.684210526316,0.138379344438427)
--(axis cs:369.736842105263,0.137176226079714)
--(axis cs:395.789473684211,0.135242625994536)
--(axis cs:421.842105263158,0.134586535484642)
--(axis cs:447.894736842105,0.1349)
--(axis cs:473.947368421053,0.134110102051443)
--(axis cs:500,0.133971325798279)
--(axis cs:500,0.139928674201721)
--(axis cs:500,0.139928674201721)
--(axis cs:473.947368421053,0.135089897948557)
--(axis cs:447.894736842105,0.1367)
--(axis cs:421.842105263158,0.138313464515358)
--(axis cs:395.789473684211,0.139657374005464)
--(axis cs:369.736842105263,0.139723773920286)
--(axis cs:343.684210526316,0.140820655561573)
--(axis cs:317.631578947368,0.13672449979984)
--(axis cs:291.578947368421,0.1421)
--(axis cs:265.526315789474,0.140493928222277)
--(axis cs:239.473684210526,0.1385)
--(axis cs:213.421052631579,0.138302172886644)
--(axis cs:187.368421052632,0.136524695076596)
--(axis cs:161.315789473684,0.139756809750418)
--(axis cs:135.263157894737,0.140715082580535)
--(axis cs:109.210526315789,0.1406)
--(axis cs:83.1578947368421,0.140934451649761)
--(axis cs:57.1052631578947,0.140702221125911)
--(axis cs:31.0526315789474,0.140056239186819)
--(axis cs:5,0.170563708842246)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,0.164380587400387)
--(axis cs:5,0.148994412599613)
--(axis cs:31.0526315789474,0.139208728778949)
--(axis cs:57.1052631578947,0.137986447127434)
--(axis cs:83.1578947368421,0.135961065424595)
--(axis cs:109.210526315789,0.132441127656062)
--(axis cs:135.263157894737,0.131355969349109)
--(axis cs:161.315789473684,0.13090839202169)
--(axis cs:187.368421052632,0.130073791265187)
--(axis cs:213.421052631579,0.130430766041598)
--(axis cs:239.473684210526,0.130215571122978)
--(axis cs:265.526315789474,0.130607738371067)
--(axis cs:291.578947368421,0.131126226552147)
--(axis cs:317.631578947368,0.131012074864654)
--(axis cs:343.684210526316,0.131861928812542)
--(axis cs:369.736842105263,0.132070438540862)
--(axis cs:395.789473684211,0.131921498606172)
--(axis cs:421.842105263158,0.131683772233983)
--(axis cs:447.894736842105,0.131960421901206)
--(axis cs:473.947368421053,0.132025834261323)
--(axis cs:500,0.1323)
--(axis cs:500,0.1331)
--(axis cs:500,0.1331)
--(axis cs:473.947368421053,0.132774165738677)
--(axis cs:447.894736842105,0.132789578098794)
--(axis cs:421.842105263158,0.132316227766017)
--(axis cs:395.789473684211,0.132649929965257)
--(axis cs:369.736842105263,0.132554561459138)
--(axis cs:343.684210526316,0.132804737854124)
--(axis cs:317.631578947368,0.131845067992489)
--(axis cs:291.578947368421,0.13254044011452)
--(axis cs:265.526315789474,0.131892261628933)
--(axis cs:239.473684210526,0.131484428877022)
--(axis cs:213.421052631579,0.13134701173618)
--(axis cs:187.368421052632,0.131626208734813)
--(axis cs:161.315789473684,0.13209160797831)
--(axis cs:135.263157894737,0.133444030650891)
--(axis cs:109.210526315789,0.133858872343938)
--(axis cs:83.1578947368421,0.139338934575405)
--(axis cs:57.1052631578947,0.140213552872566)
--(axis cs:31.0526315789474,0.141491271221051)
--(axis cs:5,0.164380587400387)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:5,0.1965)
--(axis cs:5,0.1965)
--(axis cs:31.0526315789474,0.161442204861135)
--(axis cs:57.1052631578947,0.140915663334382)
--(axis cs:83.1578947368421,0.141410102051443)
--(axis cs:109.210526315789,0.141920871215252)
--(axis cs:135.263157894737,0.141367544467966)
--(axis cs:161.315789473684,0.141056282895648)
--(axis cs:187.368421052632,0.141647506218944)
--(axis cs:213.421052631579,0.141848612181134)
--(axis cs:239.473684210526,0.142862613645757)
--(axis cs:265.526315789474,0.143759487516205)
--(axis cs:291.578947368421,0.142793362702479)
--(axis cs:317.631578947368,0.142534108946836)
--(axis cs:343.684210526316,0.142534108946836)
--(axis cs:369.736842105263,0.142341742430504)
--(axis cs:395.789473684211,0.142051668522645)
--(axis cs:421.842105263158,0.141555051025722)
--(axis cs:447.894736842105,0.141468337520964)
--(axis cs:473.947368421053,0.141078300943397)
--(axis cs:500,0.141029843788128)
--(axis cs:500,0.141670156211872)
--(axis cs:500,0.141670156211872)
--(axis cs:473.947368421053,0.142021699056603)
--(axis cs:447.894736842105,0.142131662479036)
--(axis cs:421.842105263158,0.142044948974278)
--(axis cs:395.789473684211,0.143548331477355)
--(axis cs:369.736842105263,0.143258257569496)
--(axis cs:343.684210526316,0.143965891053164)
--(axis cs:317.631578947368,0.143965891053164)
--(axis cs:291.578947368421,0.144306637297521)
--(axis cs:265.526315789474,0.144540512483795)
--(axis cs:239.473684210526,0.144237386354243)
--(axis cs:213.421052631579,0.143651387818866)
--(axis cs:187.368421052632,0.142652493781056)
--(axis cs:161.315789473684,0.142243717104352)
--(axis cs:135.263157894737,0.142632455532034)
--(axis cs:109.210526315789,0.142379128784748)
--(axis cs:83.1578947368421,0.142389897948557)
--(axis cs:57.1052631578947,0.147284336665618)
--(axis cs:31.0526315789474,0.173957795138865)
--(axis cs:5,0.1965)
--cycle;

\addplot [line width=2pt, color0]
table {%
5 0.1546
31.0526315789474 0.13825
57.1052631578947 0.13845
83.1578947368421 0.13845
109.210526315789 0.1394
135.263157894737 0.13905
161.315789473684 0.137
187.368421052632 0.1355
213.421052631579 0.136
239.473684210526 0.1355
265.526315789474 0.13885
291.578947368421 0.1404
317.631578947368 0.1361
343.684210526316 0.1396
369.736842105263 0.13845
395.789473684211 0.13745
421.842105263158 0.13645
447.894736842105 0.1358
473.947368421053 0.1346
500 0.13695
};
\addlegendentry{OAK}
\addplot [line width=2pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
5 0.1566875
31.0526315789474 0.14035
57.1052631578947 0.1391
83.1578947368421 0.13765
109.210526315789 0.13315
135.263157894737 0.1324
161.315789473684 0.1315
187.368421052632 0.13085
213.421052631579 0.130888888888889
239.473684210526 0.13085
265.526315789474 0.13125
291.578947368421 0.131833333333333
317.631578947368 0.131428571428571
343.684210526316 0.132333333333333
369.736842105263 0.1323125
395.789473684211 0.132285714285714
421.842105263158 0.132
447.894736842105 0.132375
473.947368421053 0.1324
500 0.1327
};
\addlegendentry{Additive}
\addplot [line width=2pt, color3, dotted]
table {%
5 0.1965
31.0526315789474 0.1677
57.1052631578947 0.1441
83.1578947368421 0.1419
109.210526315789 0.14215
135.263157894737 0.142
161.315789473684 0.14165
187.368421052632 0.14215
213.421052631579 0.14275
239.473684210526 0.14355
265.526315789474 0.14415
291.578947368421 0.14355
317.631578947368 0.14325
343.684210526316 0.14325
369.736842105263 0.1428
395.789473684211 0.1428
421.842105263158 0.1418
447.894736842105 0.1418
473.947368421053 0.14155
500 0.14135
};
\addlegendentry{SE}
\addplot [very thin, black, forget plot]
table {%
5 0.138636291157754
31.0526315789474 0.136443760813181
57.1052631578947 0.136197778874089
83.1578947368421 0.135965548350239
109.210526315789 0.1382
135.263157894737 0.137384917419465
161.315789473684 0.134243190249582
187.368421052632 0.134475304923404
213.421052631579 0.133697827113356
239.473684210526 0.1325
265.526315789474 0.137206071777723
291.578947368421 0.1387
317.631578947368 0.13547550020016
343.684210526316 0.138379344438427
369.736842105263 0.137176226079714
395.789473684211 0.135242625994536
421.842105263158 0.134586535484642
447.894736842105 0.1349
473.947368421053 0.134110102051443
500 0.133971325798279
};
\addplot [very thin, black, forget plot]
table {%
5 0.170563708842246
31.0526315789474 0.140056239186819
57.1052631578947 0.140702221125911
83.1578947368421 0.140934451649761
109.210526315789 0.1406
135.263157894737 0.140715082580535
161.315789473684 0.139756809750418
187.368421052632 0.136524695076596
213.421052631579 0.138302172886644
239.473684210526 0.1385
265.526315789474 0.140493928222277
291.578947368421 0.1421
317.631578947368 0.13672449979984
343.684210526316 0.140820655561573
369.736842105263 0.139723773920286
395.789473684211 0.139657374005464
421.842105263158 0.138313464515358
447.894736842105 0.1367
473.947368421053 0.135089897948557
500 0.139928674201721
};
\addplot [very thin, black, forget plot]
table {%
5 0.148994412599613
31.0526315789474 0.139208728778949
57.1052631578947 0.137986447127434
83.1578947368421 0.135961065424595
109.210526315789 0.132441127656062
135.263157894737 0.131355969349109
161.315789473684 0.13090839202169
187.368421052632 0.130073791265187
213.421052631579 0.130430766041598
239.473684210526 0.130215571122978
265.526315789474 0.130607738371067
291.578947368421 0.131126226552147
317.631578947368 0.131012074864654
343.684210526316 0.131861928812542
369.736842105263 0.132070438540862
395.789473684211 0.131921498606172
421.842105263158 0.131683772233983
447.894736842105 0.131960421901206
473.947368421053 0.132025834261323
500 0.1323
};
\addplot [very thin, black, forget plot]
table {%
5 0.164380587400387
31.0526315789474 0.141491271221051
57.1052631578947 0.140213552872566
83.1578947368421 0.139338934575405
109.210526315789 0.133858872343938
135.263157894737 0.133444030650891
161.315789473684 0.13209160797831
187.368421052632 0.131626208734813
213.421052631579 0.13134701173618
239.473684210526 0.131484428877022
265.526315789474 0.131892261628933
291.578947368421 0.13254044011452
317.631578947368 0.131845067992489
343.684210526316 0.132804737854124
369.736842105263 0.132554561459138
395.789473684211 0.132649929965257
421.842105263158 0.132316227766017
447.894736842105 0.132789578098794
473.947368421053 0.132774165738677
500 0.1331
};
\addplot [very thin, black, forget plot]
table {%
5 0.1965
31.0526315789474 0.161442204861135
57.1052631578947 0.140915663334382
83.1578947368421 0.141410102051443
109.210526315789 0.141920871215252
135.263157894737 0.141367544467966
161.315789473684 0.141056282895648
187.368421052632 0.141647506218944
213.421052631579 0.141848612181134
239.473684210526 0.142862613645757
265.526315789474 0.143759487516205
291.578947368421 0.142793362702479
317.631578947368 0.142534108946836
343.684210526316 0.142534108946836
369.736842105263 0.142341742430504
395.789473684211 0.142051668522645
421.842105263158 0.141555051025722
447.894736842105 0.141468337520964
473.947368421053 0.141078300943397
500 0.141029843788128
};
\addplot [very thin, black, forget plot]
table {%
5 0.1965
31.0526315789474 0.173957795138865
57.1052631578947 0.147284336665618
83.1578947368421 0.142389897948557
109.210526315789 0.142379128784748
135.263157894737 0.142632455532034
161.315789473684 0.142243717104352
187.368421052632 0.142652493781056
213.421052631579 0.143651387818866
239.473684210526 0.144237386354243
265.526315789474 0.144540512483795
291.578947368421 0.144306637297521
317.631578947368 0.143965891053164
343.684210526316 0.143965891053164
369.736842105263 0.143258257569496
395.789473684211 0.143548331477355
421.842105263158 0.142044948974278
447.894736842105 0.142131662479036
473.947368421053 0.142021699056603
500 0.141670156211872
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/churn-inducing-elbo.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend columns=3,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.8)},
	anchor=south,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Churn},
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=-19.75, xmax=524.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
ymin=-1002.49009622172, ymax=-714.215976150928,
ytick style={color=black},
ytick={-1100,-1000,-900,-800,-700},
yticklabels={-1100,-1000,-900,-800,-700}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5,-770.393818329356)
--(axis cs:5,-860.554397479167)
--(axis cs:31.0526315789474,-751.017273727589)
--(axis cs:57.1052631578947,-766.425983551261)
--(axis cs:83.1578947368421,-772.103764355222)
--(axis cs:109.210526315789,-758.143400227767)
--(axis cs:135.263157894737,-762.524429835468)
--(axis cs:161.315789473684,-765.224462547485)
--(axis cs:187.368421052632,-770.757056760015)
--(axis cs:213.421052631579,-770.789211818208)
--(axis cs:239.473684210526,-769.806438176716)
--(axis cs:265.526315789474,-764.658637112215)
--(axis cs:291.578947368421,-769.996615948858)
--(axis cs:317.631578947368,-770.343090436786)
--(axis cs:343.684210526316,-758.039343848436)
--(axis cs:369.736842105263,-754.516476397279)
--(axis cs:395.789473684211,-773.590769100722)
--(axis cs:421.842105263158,-776.042833174864)
--(axis cs:447.894736842105,-769.05318662194)
--(axis cs:473.947368421053,-769.288651329852)
--(axis cs:500,-770.753899644296)
--(axis cs:500,-752.809320922021)
--(axis cs:500,-752.809320922021)
--(axis cs:473.947368421053,-768.725455372077)
--(axis cs:447.894736842105,-768.096911373555)
--(axis cs:421.842105263158,-759.359921189502)
--(axis cs:395.789473684211,-760.180142558362)
--(axis cs:369.736842105263,-729.200037850513)
--(axis cs:343.684210526316,-733.331091662922)
--(axis cs:317.631578947368,-764.439509419792)
--(axis cs:291.578947368421,-730.879631399529)
--(axis cs:265.526315789474,-731.356422798647)
--(axis cs:239.473684210526,-751.861616516616)
--(axis cs:213.421052631579,-757.050041262487)
--(axis cs:187.368421052632,-761.256214697087)
--(axis cs:161.315789473684,-754.444589530827)
--(axis cs:135.263157894737,-752.411203780572)
--(axis cs:109.210526315789,-751.44116873857)
--(axis cs:83.1578947368421,-755.788585341362)
--(axis cs:57.1052631578947,-730.206804172256)
--(axis cs:31.0526315789474,-727.319345245055)
--(axis cs:5,-770.393818329356)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5,-855.195895681394)
--(axis cs:5,-961.299954771628)
--(axis cs:31.0526315789474,-763.242025497011)
--(axis cs:57.1052631578947,-760.683052755295)
--(axis cs:83.1578947368421,-781.45925148538)
--(axis cs:109.210526315789,-784.307099258097)
--(axis cs:135.263157894737,-780.502069077562)
--(axis cs:161.315789473684,-779.979117229822)
--(axis cs:187.368421052632,-777.71655526378)
--(axis cs:213.421052631579,-777.352889726317)
--(axis cs:239.473684210526,-776.690289708082)
--(axis cs:265.526315789474,-776.846085317371)
--(axis cs:291.578947368421,-774.454162159085)
--(axis cs:317.631578947368,-775.30325900907)
--(axis cs:343.684210526316,-774.030221475883)
--(axis cs:369.736842105263,-773.831906979273)
--(axis cs:395.789473684211,-772.749694560323)
--(axis cs:421.842105263158,-774.07497769323)
--(axis cs:447.894736842105,-774.566050091105)
--(axis cs:473.947368421053,-773.756311834674)
--(axis cs:500,-773.045504829657)
--(axis cs:500,-771.067181521878)
--(axis cs:500,-771.067181521878)
--(axis cs:473.947368421053,-770.205078125069)
--(axis cs:447.894736842105,-770.106621857285)
--(axis cs:421.842105263158,-771.394572198343)
--(axis cs:395.789473684211,-771.022639882995)
--(axis cs:369.736842105263,-770.87697779459)
--(axis cs:343.684210526316,-770.410722136139)
--(axis cs:317.631578947368,-772.39517409227)
--(axis cs:291.578947368421,-772.268052916057)
--(axis cs:265.526315789474,-772.526762753245)
--(axis cs:239.473684210526,-772.857703460162)
--(axis cs:213.421052631579,-773.94165353045)
--(axis cs:187.368421052632,-774.270331476241)
--(axis cs:161.315789473684,-776.43064469485)
--(axis cs:135.263157894737,-776.519765044051)
--(axis cs:109.210526315789,-780.109178243353)
--(axis cs:83.1578947368421,-757.677117683956)
--(axis cs:57.1052631578947,-751.499023355869)
--(axis cs:31.0526315789474,-736.712953333778)
--(axis cs:5,-855.195895681394)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:5,-986.026478865863)
--(axis cs:5,-989.386727127594)
--(axis cs:31.0526315789474,-917.969167876241)
--(axis cs:57.1052631578947,-908.813742400277)
--(axis cs:83.1578947368421,-895.773541948174)
--(axis cs:109.210526315789,-892.699619340747)
--(axis cs:135.263157894737,-891.397521540795)
--(axis cs:161.315789473684,-891.489765222502)
--(axis cs:187.368421052632,-890.520308089235)
--(axis cs:213.421052631579,-897.64534701398)
--(axis cs:239.473684210526,-910.382265023763)
--(axis cs:265.526315789474,-914.357988620648)
--(axis cs:291.578947368421,-918.357766057908)
--(axis cs:317.631578947368,-922.403701028537)
--(axis cs:343.684210526316,-925.484805321193)
--(axis cs:369.736842105263,-927.046551422949)
--(axis cs:395.789473684211,-928.972403333432)
--(axis cs:421.842105263158,-929.535149781466)
--(axis cs:447.894736842105,-932.640185460901)
--(axis cs:473.947368421053,-934.303827121841)
--(axis cs:500,-935.981380427238)
--(axis cs:500,-930.696175655697)
--(axis cs:500,-930.696175655697)
--(axis cs:473.947368421053,-930.575792581875)
--(axis cs:447.894736842105,-929.888942265592)
--(axis cs:421.842105263158,-925.6261177927)
--(axis cs:395.789473684211,-925.278922283585)
--(axis cs:369.736842105263,-923.278676849494)
--(axis cs:343.684210526316,-920.576644772734)
--(axis cs:317.631578947368,-918.095104540752)
--(axis cs:291.578947368421,-913.774999068207)
--(axis cs:265.526315789474,-908.625805557947)
--(axis cs:239.473684210526,-902.423750265907)
--(axis cs:213.421052631579,-889.76780126819)
--(axis cs:187.368421052632,-886.814280164177)
--(axis cs:161.315789473684,-887.367363132197)
--(axis cs:135.263157894737,-886.747273343507)
--(axis cs:109.210526315789,-888.613068023424)
--(axis cs:83.1578947368421,-889.834961287029)
--(axis cs:57.1052631578947,-896.759356301451)
--(axis cs:31.0526315789474,-906.760515351251)
--(axis cs:5,-986.026478865863)
--cycle;

\addplot [line width=2pt, color0]
table {%
5 -815.474107904261
31.0526315789474 -739.168309486322
57.1052631578947 -748.316393861759
83.1578947368421 -763.946174848292
109.210526315789 -754.792284483169
135.263157894737 -757.46781680802
161.315789473684 -759.834526039156
187.368421052632 -766.006635728551
213.421052631579 -763.919626540348
239.473684210526 -760.834027346666
265.526315789474 -748.007529955431
291.578947368421 -750.438123674194
317.631578947368 -767.391299928289
343.684210526316 -745.685217755679
369.736842105263 -741.858257123896
395.789473684211 -766.885455829542
421.842105263158 -767.701377182183
447.894736842105 -768.575048997747
473.947368421053 -769.007053350964
500 -761.781610283159
};
\addlegendentry{OAK}
\addplot [line width=2pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
5 -908.247925226511
31.0526315789474 -749.977489415395
57.1052631578947 -756.091038055582
83.1578947368421 -769.568184584668
109.210526315789 -782.208138750725
135.263157894737 -778.510917060807
161.315789473684 -778.204880962336
187.368421052632 -775.993443370011
213.421052631579 -775.647271628384
239.473684210526 -774.773996584122
265.526315789474 -774.686424035308
291.578947368421 -773.361107537571
317.631578947368 -773.84921655067
343.684210526316 -772.220471806011
369.736842105263 -772.354442386931
395.789473684211 -771.886167221659
421.842105263158 -772.734774945787
447.894736842105 -772.336335974195
473.947368421053 -771.980694979872
500 -772.056343175768
};
\addlegendentry{Additive}
\addplot [line width=2pt, color3, dotted]
table {%
5 -987.706602996728
31.0526315789474 -912.364841613746
57.1052631578947 -902.786549350864
83.1578947368421 -892.804251617602
109.210526315789 -890.656343682086
135.263157894737 -889.072397442151
161.315789473684 -889.42856417735
187.368421052632 -888.667294126706
213.421052631579 -893.706574141085
239.473684210526 -906.403007644835
265.526315789474 -911.491897089297
291.578947368421 -916.066382563058
317.631578947368 -920.249402784645
343.684210526316 -923.030725046964
369.736842105263 -925.162614136221
395.789473684211 -927.125662808509
421.842105263158 -927.580633787083
447.894736842105 -931.264563863247
473.947368421053 -932.439809851858
500 -933.338778041468
};
\addlegendentry{SE}
\addplot [very thin, black, forget plot]
table {%
5 -860.554397479167
31.0526315789474 -751.017273727589
57.1052631578947 -766.425983551261
83.1578947368421 -772.103764355222
109.210526315789 -758.143400227767
135.263157894737 -762.524429835468
161.315789473684 -765.224462547485
187.368421052632 -770.757056760015
213.421052631579 -770.789211818208
239.473684210526 -769.806438176716
265.526315789474 -764.658637112215
291.578947368421 -769.996615948858
317.631578947368 -770.343090436786
343.684210526316 -758.039343848436
369.736842105263 -754.516476397279
395.789473684211 -773.590769100722
421.842105263158 -776.042833174864
447.894736842105 -769.05318662194
473.947368421053 -769.288651329852
500 -770.753899644296
};
\addplot [very thin, black, forget plot]
table {%
5 -770.393818329356
31.0526315789474 -727.319345245055
57.1052631578947 -730.206804172256
83.1578947368421 -755.788585341362
109.210526315789 -751.44116873857
135.263157894737 -752.411203780572
161.315789473684 -754.444589530827
187.368421052632 -761.256214697087
213.421052631579 -757.050041262487
239.473684210526 -751.861616516616
265.526315789474 -731.356422798647
291.578947368421 -730.879631399529
317.631578947368 -764.439509419792
343.684210526316 -733.331091662922
369.736842105263 -729.200037850513
395.789473684211 -760.180142558362
421.842105263158 -759.359921189502
447.894736842105 -768.096911373555
473.947368421053 -768.725455372077
500 -752.809320922021
};
\addplot [very thin, black, forget plot]
table {%
5 -961.299954771628
31.0526315789474 -763.242025497011
57.1052631578947 -760.683052755295
83.1578947368421 -781.45925148538
109.210526315789 -784.307099258097
135.263157894737 -780.502069077562
161.315789473684 -779.979117229822
187.368421052632 -777.71655526378
213.421052631579 -777.352889726317
239.473684210526 -776.690289708082
265.526315789474 -776.846085317371
291.578947368421 -774.454162159085
317.631578947368 -775.30325900907
343.684210526316 -774.030221475883
369.736842105263 -773.831906979273
395.789473684211 -772.749694560323
421.842105263158 -774.07497769323
447.894736842105 -774.566050091105
473.947368421053 -773.756311834674
500 -773.045504829657
};
\addplot [very thin, black, forget plot]
table {%
5 -855.195895681394
31.0526315789474 -736.712953333778
57.1052631578947 -751.499023355869
83.1578947368421 -757.677117683956
109.210526315789 -780.109178243353
135.263157894737 -776.519765044051
161.315789473684 -776.43064469485
187.368421052632 -774.270331476241
213.421052631579 -773.94165353045
239.473684210526 -772.857703460162
265.526315789474 -772.526762753245
291.578947368421 -772.268052916057
317.631578947368 -772.39517409227
343.684210526316 -770.410722136139
369.736842105263 -770.87697779459
395.789473684211 -771.022639882995
421.842105263158 -771.394572198343
447.894736842105 -770.106621857285
473.947368421053 -770.205078125069
500 -771.067181521878
};
\addplot [very thin, black, forget plot]
table {%
5 -989.386727127594
31.0526315789474 -917.969167876241
57.1052631578947 -908.813742400277
83.1578947368421 -895.773541948174
109.210526315789 -892.699619340747
135.263157894737 -891.397521540795
161.315789473684 -891.489765222502
187.368421052632 -890.520308089235
213.421052631579 -897.64534701398
239.473684210526 -910.382265023763
265.526315789474 -914.357988620648
291.578947368421 -918.357766057908
317.631578947368 -922.403701028537
343.684210526316 -925.484805321193
369.736842105263 -927.046551422949
395.789473684211 -928.972403333432
421.842105263158 -929.535149781466
447.894736842105 -932.640185460901
473.947368421053 -934.303827121841
500 -935.981380427238
};
\addplot [very thin, black, forget plot]
table {%
5 -986.026478865863
31.0526315789474 -906.760515351251
57.1052631578947 -896.759356301451
83.1578947368421 -889.834961287029
109.210526315789 -888.613068023424
135.263157894737 -886.747273343507
161.315789473684 -887.367363132197
187.368421052632 -886.814280164177
213.421052631579 -889.76780126819
239.473684210526 -902.423750265907
265.526315789474 -908.625805557947
291.578947368421 -913.774999068207
317.631578947368 -918.095104540752
343.684210526316 -920.576644772734
369.736842105263 -923.278676849494
395.789473684211 -925.278922283585
421.842105263158 -925.6261177927
447.894736842105 -929.888942265592
473.947368421053 -930.575792581875
500 -930.696175655697
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/classification_error.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]
\huge

\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=8cm,
width=12cm,
y label style={at={(axis description cs:-0.05,.5)},anchor=south},
legend cell align={left},
legend columns=2,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.7)},
	anchor=south,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2, xmax=12,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabel style={rotate=45.0},
xticklabels={Breast,Pima,Sonar,Ionosphere,Liver,Heart},
y grid style={white!69.0196078431373!black},
ylabel={Improvement on Test Classification Error},
ymin=-0.859153340063555, ymax=0.460252928219895,
ytick style={color=black},
ytick={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={-1.0,-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6}
]
\addplot [color0, forget plot]
table {%
-0.25 0
-0.05 0
-0.05 0
-0.25 0
-0.25 0
};
\addplot [color0, forget plot]
table {%
-0.15 0
-0.15 0
};
\addplot [color0, forget plot]
table {%
-0.15 0
-0.15 0.201438848920863
};
\addplot [color0, forget plot]
table {%
-0.2 0
-0.1 0
};
\addplot [color0, forget plot]
table {%
-0.2 0.201438848920863
-0.1 0.201438848920863
};
\addplot [color0, forget plot]
table {%
1.75 0
1.95 0
1.95 0.0789049919484702
1.75 0.0789049919484702
1.75 0
};
\addplot [color0, forget plot]
table {%
1.85 0
1.85 -0.0645802285146547
};
\addplot [color0, forget plot]
table {%
1.85 0.0789049919484702
1.85 0.105348460291734
};
\addplot [color0, forget plot]
table {%
1.8 -0.0645802285146547
1.9 -0.0645802285146547
};
\addplot [color0, forget plot]
table {%
1.8 0.105348460291734
1.9 0.105348460291734
};
\addplot [color0, forget plot]
table {%
3.75 -0.25
3.95 -0.25
3.95 -0.111059262715819
3.75 -0.111059262715819
3.75 -0.25
};
\addplot [color0, forget plot]
table {%
3.85 -0.25
3.85 -0.799180327868853
};
\addplot [color0, forget plot]
table {%
3.85 -0.111059262715819
3.85 0.0908743795341734
};
\addplot [color0, forget plot]
table {%
3.8 -0.799180327868853
3.9 -0.799180327868853
};
\addplot [color0, forget plot]
table {%
3.8 0.0908743795341734
3.9 0.0908743795341734
};
\addplot [color0, forget plot]
table {%
5.75 -0.250437828371279
5.95 -0.250437828371279
5.95 0.375332741792369
5.75 0.375332741792369
5.75 -0.250437828371279
};
\addplot [color0, forget plot]
table {%
5.85 -0.250437828371279
5.85 -0.333722287047841
};
\addplot [color0, forget plot]
table {%
5.85 0.375332741792369
5.85 0.400279916025192
};
\addplot [color0, forget plot]
table {%
5.8 -0.333722287047841
5.9 -0.333722287047841
};
\addplot [color0, forget plot]
table {%
5.8 0.400279916025192
5.9 0.400279916025192
};
\addplot [color0, forget plot]
table {%
7.75 -0.149706795446706
7.95 -0.149706795446706
7.95 0.111153698735148
7.75 0.111153698735148
7.75 -0.149706795446706
};
\addplot [color0, forget plot]
table {%
7.85 -0.149706795446706
7.85 -0.176542207792208
};
\addplot [color0, forget plot]
table {%
7.85 0.111153698735148
7.85 0.192409766454352
};
\addplot [color0, forget plot]
table {%
7.8 -0.176542207792208
7.9 -0.176542207792208
};
\addplot [color0, forget plot]
table {%
7.8 0.192409766454352
7.9 0.192409766454352
};
\addplot [color0, forget plot]
table {%
9.75 -0.0997050147492625
9.95 -0.0997050147492625
9.95 0
9.75 0
9.75 -0.0997050147492625
};
\addplot [color0, forget plot]
table {%
9.85 -0.0997050147492625
9.85 -0.272776868521549
};
\addplot [color0, forget plot]
table {%
9.85 0
9.85 0.0835791543756145
};
\addplot [color0, forget plot]
table {%
9.8 -0.272776868521549
9.9 -0.272776868521549
};
\addplot [color0, forget plot]
table {%
9.8 0.0835791543756145
9.9 0.0835791543756145
};
\addplot [color1, forget plot]
table {%
0.05 -0.166416791604198
0.25 -0.166416791604198
0.25 0
0.05 0
0.05 -0.166416791604198
};
\addplot [color1, forget plot]
table {%
0.15 -0.166416791604198
0.15 -0.252252252252252
};
\addplot [color1, forget plot]
table {%
0.15 0
0.15 0
};
\addplot [color1, forget plot]
table {%
0.1 -0.252252252252252
0.2 -0.252252252252252
};
\addplot [color1, forget plot]
table {%
0.1 0
0.2 0
};
\addplot [color1, forget plot]
table {%
2.05 0
2.25 0
2.25 0.158022690437601
2.05 0.158022690437601
2.05 0
};
\addplot [color1, forget plot]
table {%
2.15 0
2.15 0
};
\addplot [color1, forget plot]
table {%
2.15 0.158022690437601
2.15 0.193740685543964
};
\addplot [color1, forget plot]
table {%
2.1 0
2.2 0
};
\addplot [color1, forget plot]
table {%
2.1 0.193740685543964
2.2 0.193740685543964
};
\addplot [color1, forget plot]
table {%
4.05 -0.199180327868853
4.25 -0.199180327868853
4.25 0.0908743795341734
4.05 0.0908743795341734
4.05 -0.199180327868853
};
\addplot [color1, forget plot]
table {%
4.15 -0.199180327868853
4.15 -0.501050420168067
};
\addplot [color1, forget plot]
table {%
4.15 0.0908743795341734
4.15 0.222323462414579
};
\addplot [color1, forget plot]
table {%
4.1 -0.501050420168067
4.2 -0.501050420168067
};
\addplot [color1, forget plot]
table {%
4.1 0.222323462414579
4.2 0.222323462414579
};
\addplot [color1, forget plot]
table {%
6.05 0.166861143523921
6.25 0.166861143523921
6.25 0.200280112044818
6.05 0.200280112044818
6.05 0.166861143523921
};
\addplot [color1, forget plot]
table {%
6.15 0.166861143523921
6.15 -0.500875656742557
};
\addplot [color1, forget plot]
table {%
6.15 0.200280112044818
6.15 0.375332741792369
};
\addplot [color1, forget plot]
table {%
6.1 -0.500875656742557
6.2 -0.500875656742557
};
\addplot [color1, forget plot]
table {%
6.1 0.375332741792369
6.2 0.375332741792369
};
\addplot [color1, forget plot]
table {%
8.05 -0.0588474025974026
8.25 -0.0588474025974026
8.25 0
8.05 0
8.05 -0.0588474025974026
};
\addplot [color1, forget plot]
table {%
8.15 -0.0588474025974026
8.15 -0.0996895481200413
};
\addplot [color1, forget plot]
table {%
8.15 0
8.15 0.346072186836518
};
\addplot [color1, forget plot]
table {%
8.1 -0.0996895481200413
8.2 -0.0996895481200413
};
\addplot [color1, forget plot]
table {%
8.1 0.346072186836518
8.2 0.346072186836518
};
\addplot [color1, forget plot]
table {%
10.05 -0.182214948172395
10.25 -0.182214948172395
10.25 0
10.05 0
10.05 -0.182214948172395
};
\addplot [color1, forget plot]
table {%
10.15 -0.182214948172395
10.15 -0.4
};
\addplot [color1, forget plot]
table {%
10.15 0
10.15 0
};
\addplot [color1, forget plot]
table {%
10.1 -0.4
10.2 -0.4
};
\addplot [color1, forget plot]
table {%
10.1 0
10.2 0
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-2 -2.22044604925031e-16
12 -2.22044604925031e-16
};
\addplot [color0, forget plot]
table {%
-0.25 0
-0.05 0
};
\addplot [color0, forget plot]
table {%
1.75 0
1.95 0
};
\addplot [color0, forget plot]
table {%
3.75 -0.222323462414579
3.95 -0.222323462414579
};
\addplot [color0, forget plot]
table {%
5.75 0.200280112044818
5.95 0.200280112044818
};
\addplot [color0, forget plot]
table {%
7.75 -0.0526506899055919
7.95 -0.0526506899055919
};
\addplot [color0, forget plot]
table {%
9.75 0
9.95 0
};
\addplot [color1, forget plot]
table {%
0.05 0
0.25 0
};
\addplot [color1, forget plot]
table {%
2.05 0.0789049919484702
2.25 0.0789049919484702
};
\addplot [color1, forget plot]
table {%
4.05 -0.111059262715819
4.25 -0.111059262715819
};
\addplot [color1, forget plot]
table {%
6.05 0.200139958012596
6.25 0.200139958012596
};
\addplot [color1, forget plot]
table {%
8.05 -0.0555768493675736
8.25 -0.0555768493675736
};
\addplot [color1, forget plot]
table {%
10.05 0
10.25 0
};
\addplot [draw=color0, fill=color0, mark=square*, only marks]
table{%
	x  y
	0 2.96264366084532
	1 2.12992668731445
	2 3.17511069592869
	3 2.48711034634703
	4 2.66897140961835
};
\addlegendentry{OAK}
\addplot [draw=color1, fill=color1, mark=square*, only marks]
table{%
	x  y
	0 3.08413268385089
	1 2.08476520697756
	2 3.25209584234017
	3 2.55349209084179
	4 2.78484094162375
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=.35]
\huge

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,50,100,150,200},
xticklabels={0,50,100,150,200},
y label style={at={(axis description cs:-0.05,.5)}},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{RMSE}}},ymin=3.46149102678694, ymax=13.9883436686958,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0 13.5098503667908
1 10.3771334531366
2 8.51905018799218
3 6.76891102306057
4 6.97024049176862
5 6.47643775264158
6 6.12445072303431
7 6.11141970978951
8 6.11779158773
9 6.03878261030638
10 5.77580696992416
11 5.79368463341034
12 5.70536160313529
13 5.50858004177941
14 5.26961773201564
15 5.14778705240856
16 5.11346400312481
17 5.0389566477723
18 4.97030190882215
19 4.85877830571675
20 4.8033518783109
21 4.69673000708699
22 4.59926895116472
23 4.58278460744722
24 4.55838290766475
25 4.54245199580099
26 4.46894936764121
27 4.4792707568063
28 4.45889432704028
29 4.41205870851716
30 4.37012457922984
31 4.36493509389888
32 4.33893537980984
33 4.30834375007613
34 4.29311885391824
35 4.29820567833684
36 4.30162615055539
37 4.28586949893552
38 4.24610496175356
39 4.21960349216149
40 4.2075488739648
41 4.21640752891499
42 4.20372019471643
43 4.21435946640232
44 4.21308520037154
45 4.17494684054593
46 4.17352379326364
47 4.17370139641555
48 4.17712127854928
49 4.17499239278043
50 4.16332188570413
51 4.1241317382542
52 4.11638147246909
53 4.12701387611982
54 4.11642304684091
55 4.08176395545226
56 4.05976177345371
57 4.06047431262041
58 4.04995589320213
59 4.03607046897851
60 4.02848716180617
61 4.01961784732808
62 4.01878840904255
63 4.02348730762333
64 4.01003339654515
65 4.00531227281008
66 3.99371654891632
67 3.9889008068854
68 3.98473581203395
69 3.98084501692125
70 3.98063372658966
71 3.97063447476175
72 3.96059400088684
73 3.95919378346825
74 3.96059575261629
75 3.9553045704112
76 3.95805958855445
77 3.95775856732425
78 3.95489975490567
79 3.95489056494246
80 3.9500835278118
81 3.94806747739621
82 3.94767651896333
83 3.94518855740466
84 3.9464213703831
85 3.94588084248411
86 3.94359397674364
87 3.94350017921414
88 3.93998432869189
89 3.94244205014475
90 3.94153363557617
91 3.94057215422984
92 3.94057215095986
93 3.94057215194286
94 3.94057215125033
95 3.94057214895845
96 3.9405721522145
97 3.94057214932518
98 3.94057214614529
99 3.94057214634601
100 3.94057214952026
101 3.94057214886958
102 3.94057214887963
103 3.9405721495198
104 3.94057214881027
105 3.94057215352955
106 3.94057215198494
107 3.94057215138726
108 3.94057214916451
109 3.940572144445
110 3.94057214080245
111 3.94057214393556
112 3.94057213358681
113 3.94057212780106
114 3.94057212660125
115 3.94057212484474
116 3.94057212387724
117 3.94057212238357
118 3.9405721240195
119 3.94057212431607
120 3.940572121948
121 3.94057212080395
122 3.94057211826115
123 3.94057211630332
124 3.94057211170535
125 3.94057211154976
126 3.94057211018624
127 3.94057210971112
128 3.9405721080451
129 3.94057210661186
130 3.94057210632697
131 3.94057210668641
132 3.94057210561482
133 3.94057210475849
134 3.94057210436216
135 3.94057210289555
136 3.9405721018576
137 3.94057210053346
138 3.94057210063787
139 3.9405721002515
140 3.9405721008613
141 3.94057210036634
142 3.94057210063713
143 3.9405721009192
144 3.94057209998683
145 3.94057209860148
146 3.94057209784329
147 3.94057209778279
148 3.94057209753344
149 3.94057209596036
150 3.94057209490812
151 3.94057209502192
152 3.94057209413409
153 3.94057209363957
154 3.94057209347562
155 3.94057209355793
156 3.94057209305876
157 3.94057209335645
158 3.94057209317525
159 3.94057209364505
160 3.94057209318558
161 3.94057209276532
162 3.94057209276382
163 3.94057209276313
164 3.94057209276328
165 3.94057209276248
166 3.94057209276118
167 3.94057209276019
168 3.94057209276149
169 3.94057209276308
170 3.94057209276226
171 3.94057209276091
172 3.9405720927616
173 3.94057209276125
174 3.94057209276173
175 3.94057209276252
176 3.94057209276183
177 3.9405720927606
178 3.94057209275853
179 3.94057209275716
180 3.94057209275576
181 3.94057209275428
182 3.9405720927539
183 3.94057209275375
184 3.94057209275341
185 3.94057209275228
186 3.94057209275195
187 3.94057209275173
188 3.94057209275205
189 3.94057209275168
190 3.94057209275155
191 3.94057209275114
192 3.94057209275098
193 3.94057209275035
194 3.94057209275016
195 3.94057209274982
196 3.94057209274983
197 3.94057209274973
198 3.94057209274911
199 3.940572092749
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Concrete},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=200,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.307402269000074, ymax=1.03298084433333,
ytick pos=right,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={0.2,0.4,0.6,0.8,1}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.340383113333404
1 0.671170277799912
2 0.809111092816721
3 0.920072370776872
4 0.935536383645953
5 0.950379558622177
6 0.961606778743708
7 0.968133308202518
8 0.973037874263094
9 0.975630657902533
10 0.978018224622572
11 0.980101640321055
12 0.981719420490605
13 0.983293748160956
14 0.984805538371946
15 0.986299885361184
16 0.987693873933542
17 0.989063490960704
18 0.990367910167227
19 0.991587599814169
20 0.992800896843214
21 0.99388751745945
22 0.994946665761876
23 0.995873765970136
24 0.99664900288038
25 0.997089742987684
26 0.997443338854647
27 0.997709699740105
28 0.997925231132767
29 0.998133737304407
30 0.99830591175389
31 0.99843608899841
32 0.998526013392665
33 0.998611925224061
34 0.998679588637235
35 0.99874666536515
36 0.998812316545373
37 0.998874643062526
38 0.998935525505366
39 0.998994548224516
40 0.999049845019376
41 0.999104153929313
42 0.999155971951715
43 0.999205756906353
44 0.999252785772416
45 0.999299671667344
46 0.999344327949945
47 0.999387974793633
48 0.999429247867649
49 0.999466706105748
50 0.999503184677885
51 0.999538174952307
52 0.999572228116647
53 0.999605995032596
54 0.999638834175359
55 0.999670637889683
56 0.999701065688201
57 0.999729376147355
58 0.999754938857591
59 0.999777084614151
60 0.999798271523673
61 0.999817054811588
62 0.999835540324604
63 0.999852495490347
64 0.999868815503709
65 0.999882262199586
66 0.999895412846663
67 0.999908206397199
68 0.99992049923462
69 0.999930643463382
70 0.999939376520015
71 0.999946867791819
72 0.999953824780042
73 0.999959796543073
74 0.999965253821057
75 0.999969391651529
76 0.999973178873251
77 0.999976509045721
78 0.999979030932603
79 0.999981545792553
80 0.999984053443703
81 0.999986445545829
82 0.999988705047336
83 0.999990493559501
84 0.999992278732018
85 0.999994036959973
86 0.999995698723506
87 0.999996940953027
88 0.99999794041834
89 0.99999889997107
90 0.999999577903125
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_durrande_prod_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3.2cm,
height=3cm,
tick align=outside,
tick pos=left,
title={Concrete},
title style={at={(axis description cs:0.5,0.85)}},
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
xlabel={Order},
xmin=0.21, xmax=8.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.2,.5)}},
ylabel={Sobol Indices},
ymin=0, ymax=0.7421925,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.2,0.4,0.6,0.8}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.70685);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.15911);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.134);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,3e-05);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\path [draw=black, semithick]
(axis cs:1,0.70685)
--(axis cs:1,0.70685);

\path [draw=black, semithick]
(axis cs:2,0.15911)
--(axis cs:2,0.15911);

\path [draw=black, semithick]
(axis cs:3,0.134)
--(axis cs:3,0.134);

\path [draw=black, semithick]
(axis cs:4,3e-05)
--(axis cs:4,3e-05);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={concrete},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=-0.260176370195739, ymax=0.662606880547108,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 -0.1991
1 -0.0919
2 0.4641
3 -0.182
4 -0.1737
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 -0.1394
	1 -0.0655
	2 0.527
	3 -0.1014
	4 -0.0835
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 -0.1418
1 -0.0703
2 0.6059
3 -0.104
4 -0.0792
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.1513
1 0.2788
2 0.3908
3 0.2526
4 0.3397
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={Concrete},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=1.02524973522952,
ytick style={color=black},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,4.75102662674291e-14);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.976428319266212);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.00421509384527689);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0190264063690143);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.000330180024507142);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,4.85676325545487e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,2.23609894500803e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,2.21507473287786e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,1.2570961100893e-12);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={Concrete},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=1.04999913103743,
ytick style={color=black},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.999999172416603);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,8.27581685068347e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,1.71180513430956e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,1.27102321377944e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_rmse.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
legend cell align={left},
legend columns=3,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.7)},
	anchor=south,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Concrete},
x grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.2,.5)}},
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test RMSE},
ymin=3.55814372566672, ymax=6.41571172528286,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 3.85100024218134
1 4.355997357968
2 4.44094195744025
3 3.70716485717488
4 3.73669485862369
};
\addlegendentry{OAK}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 3.93863818768478
1 4.06640109484217
2 4.87028686856252
3 3.86752166117555
4 3.92759013532288
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 4.9645
1 5.6306
2 6.2606
3 5.3518
4 5.6207
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_rmse_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Concrete},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.25,.5)}},
ylabel={Test RMSE},
ymin=3.55814372566672, ymax=6.41571172528286,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 3.85100024218134
1 4.355997357968
2 4.44094195744025
3 3.70716485717488
4 3.73669485862369
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 3.92860540916579
	1 4.05533789106773
	2 4.59855876999679
	3 3.86866176277495
	4 4.04106403337883
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 3.93863818768478
1 4.06640109484217
2 4.87028686856252
3 3.86752166117555
4 3.92759013532288
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 4.9645
1 5.6306
2 6.2606
3 5.3518
4 5.6207
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/concrete_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Concrete},
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}},
xlabel={Order},
xmin=0.21, xmax=8.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sobol Indices},
ymin=0, ymax=1.02384243550711,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1},
ytick={0,0.25,0.5,0.75,1}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.970534);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.026296);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.003168);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\path [draw=black, semithick]
(axis cs:1,0.9659799661837)
--(axis cs:1,0.9750880338163);

\path [draw=black, semithick]
(axis cs:2,0.0203171653309361)
--(axis cs:2,0.0322748346690639);

\path [draw=black, semithick]
(axis cs:3,0.00152518047248032)
--(axis cs:3,0.00481081952751968);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/heart_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.23]
\Huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.691049382716049, ymax=0.907716049382716,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1},
yticklabels={0.6,0.7,0.8,0.9,1.0}
]
\addplot [ultra thick, red]
table {%
0 0.715488215488215
1 0.700897867564534
2 0.822109988776655
3 0.824915824915825
4 0.838945005611672
5 0.892255892255892
6 0.897867564534231
7 0.895622895622896
8 0.891133557800224
9 0.891133557800224
10 0.891133557800224
11 0.891133557800224
12 0.891133557800224
13 0.891133557800224
14 0.891133557800224
15 0.891133557800224
16 0.891133557800224
17 0.891133557800224
18 0.891133557800224
19 0.891133557800224
20 0.891133557800224
21 0.891133557800224
22 0.891133557800224
23 0.891133557800224
24 0.891133557800224
25 0.891133557800224
26 0.891133557800224
27 0.891133557800224
28 0.891133557800224
29 0.891133557800224
30 0.891133557800224
31 0.891133557800224
32 0.891133557800224
33 0.891133557800224
34 0.891133557800224
35 0.891133557800224
36 0.891133557800224
37 0.891133557800224
38 0.891133557800224
39 0.891133557800224
40 0.891133557800224
41 0.891133557800224
42 0.891133557800224
43 0.891133557800224
44 0.891133557800224
45 0.891133557800224
46 0.891133557800224
47 0.891133557800224
48 0.891133557800224
49 0.891133557800224
50 0.891133557800224
51 0.891133557800224
52 0.891133557800224
53 0.891133557800224
54 0.891133557800224
55 0.891133557800224
56 0.891133557800224
57 0.891133557800224
58 0.891133557800224
59 0.891133557800224
60 0.891133557800224
61 0.891133557800224
62 0.891133557800224
63 0.891133557800224
64 0.891133557800224
65 0.891133557800224
66 0.891133557800224
67 0.891133557800224
68 0.891133557800224
69 0.891133557800224
70 0.891133557800224
71 0.891133557800224
72 0.891133557800224
73 0.891133557800224
74 0.891133557800224
75 0.891133557800224
76 0.891133557800224
77 0.891133557800224
78 0.891133557800224
79 0.891133557800224
80 0.891133557800224
81 0.891133557800224
82 0.891133557800224
83 0.891133557800224
84 0.891133557800224
85 0.891133557800224
86 0.891133557800224
87 0.891133557800224
88 0.891133557800224
89 0.891133557800224
90 0.891133557800224
91 0.891133557800224
92 0.891133557800224
93 0.891133557800224
94 0.891133557800224
95 0.891133557800224
96 0.891133557800224
97 0.891133557800224
98 0.891133557800224
99 0.891133557800224
100 0.891133557800224
101 0.891133557800224
102 0.891133557800224
103 0.891133557800224
104 0.891133557800224
105 0.891133557800224
106 0.891133557800224
107 0.891133557800224
108 0.891133557800224
109 0.891133557800224
110 0.891133557800224
111 0.891133557800224
112 0.891133557800224
113 0.891133557800224
114 0.891133557800224
115 0.891133557800224
116 0.891133557800224
117 0.891133557800224
118 0.891133557800224
119 0.891133557800224
120 0.891133557800224
121 0.891133557800224
122 0.891133557800224
123 0.891133557800224
124 0.891133557800224
125 0.891133557800224
126 0.891133557800224
127 0.891133557800224
128 0.891133557800224
129 0.891133557800224
130 0.891133557800224
131 0.891133557800224
132 0.891133557800224
133 0.891133557800224
134 0.891133557800224
135 0.891133557800224
136 0.891133557800224
137 0.891133557800224
138 0.891133557800224
139 0.891133557800224
140 0.891133557800224
141 0.891133557800224
142 0.891133557800224
143 0.891133557800224
144 0.891133557800224
145 0.891133557800224
146 0.891133557800224
147 0.891133557800224
148 0.891133557800224
149 0.891133557800224
150 0.891133557800224
151 0.891133557800224
152 0.891133557800224
153 0.891133557800224
154 0.891133557800224
155 0.891133557800224
156 0.891133557800224
157 0.891133557800224
158 0.891133557800224
159 0.891133557800224
160 0.891133557800224
161 0.891133557800224
162 0.891133557800224
163 0.891133557800224
164 0.891133557800224
165 0.891133557800224
166 0.891133557800224
167 0.891133557800224
168 0.891133557800224
169 0.891133557800224
170 0.891133557800224
171 0.891133557800224
172 0.891133557800224
173 0.891133557800224
174 0.891133557800224
175 0.891133557800224
176 0.891133557800224
177 0.891133557800224
178 0.891133557800224
179 0.891133557800224
180 0.891133557800224
181 0.891133557800224
182 0.891133557800224
183 0.891133557800224
184 0.891133557800224
185 0.891133557800224
186 0.891133557800224
187 0.891133557800224
188 0.891133557800224
189 0.891133557800224
190 0.891133557800224
191 0.891133557800224
192 0.891133557800224
193 0.891133557800224
194 0.891133557800224
195 0.891133557800224
196 0.891133557800224
197 0.891133557800224
198 0.891133557800224
199 0.891133557800224
200 0.891133557800224
201 0.891133557800224
202 0.891133557800224
203 0.891133557800224
204 0.891133557800224
205 0.891133557800224
206 0.891133557800224
207 0.891133557800224
208 0.891133557800224
209 0.891133557800224
210 0.891133557800224
211 0.891133557800224
212 0.891133557800224
213 0.891133557800224
214 0.891133557800224
215 0.891133557800224
216 0.891133557800224
217 0.891133557800224
218 0.891133557800224
219 0.891133557800224
220 0.891133557800224
221 0.891133557800224
222 0.891133557800224
223 0.891133557800224
224 0.891133557800224
225 0.891133557800224
226 0.891133557800224
227 0.891133557800224
228 0.891133557800224
229 0.891133557800224
230 0.891133557800224
231 0.891133557800224
232 0.891133557800224
233 0.891133557800224
234 0.891133557800224
235 0.891133557800224
236 0.891133557800224
237 0.891133557800224
238 0.891133557800224
239 0.891133557800224
240 0.891133557800224
241 0.891133557800224
242 0.891133557800224
243 0.891133557800224
244 0.891133557800224
245 0.891133557800224
246 0.891133557800224
247 0.891133557800224
248 0.891133557800224
249 0.891133557800224
250 0.891133557800224
251 0.891133557800224
252 0.891133557800224
253 0.891133557800224
254 0.891133557800224
255 0.891133557800224
256 0.891133557800224
257 0.891133557800224
258 0.891133557800224
259 0.891133557800224
260 0.891133557800224
261 0.891133557800224
262 0.891133557800224
263 0.891133557800224
264 0.891133557800224
265 0.891133557800224
266 0.891133557800224
267 0.891133557800224
268 0.891133557800224
269 0.891133557800224
270 0.891133557800224
271 0.891133557800224
272 0.891133557800224
273 0.891133557800224
274 0.891133557800224
275 0.891133557800224
276 0.891133557800224
277 0.891133557800224
278 0.891133557800224
279 0.891133557800224
280 0.891133557800224
281 0.891133557800224
282 0.891133557800224
283 0.891133557800224
284 0.891133557800224
285 0.891133557800224
286 0.891133557800224
287 0.891133557800224
288 0.891133557800224
289 0.891133557800224
290 0.891133557800224
291 0.891133557800224
292 0.891133557800224
293 0.891133557800224
294 0.891133557800224
295 0.891133557800224
296 0.891133557800224
297 0.891133557800224
298 0.891133557800224
299 0.891133557800224
300 0.891133557800224
301 0.891133557800224
302 0.891133557800224
303 0.891133557800224
304 0.891133557800224
305 0.891133557800224
306 0.891133557800224
307 0.891133557800224
308 0.891133557800224
309 0.891133557800224
310 0.891133557800224
311 0.891133557800224
312 0.891133557800224
313 0.891133557800224
314 0.891133557800224
315 0.891133557800224
316 0.891133557800224
317 0.891133557800224
318 0.891133557800224
319 0.891133557800224
320 0.891133557800224
321 0.891133557800224
322 0.891133557800224
323 0.891133557800224
324 0.891133557800224
325 0.891133557800224
326 0.891133557800224
327 0.891133557800224
328 0.891133557800224
329 0.891133557800224
330 0.891133557800224
331 0.891133557800224
332 0.891133557800224
333 0.891133557800224
334 0.891133557800224
335 0.891133557800224
336 0.891133557800224
337 0.891133557800224
338 0.891133557800224
339 0.891133557800224
340 0.891133557800224
341 0.891133557800224
342 0.891133557800224
343 0.891133557800224
344 0.891133557800224
345 0.891133557800224
346 0.891133557800224
347 0.891133557800224
348 0.891133557800224
349 0.891133557800224
350 0.891133557800224
351 0.891133557800224
352 0.891133557800224
353 0.891133557800224
354 0.891133557800224
355 0.891133557800224
356 0.891133557800224
357 0.891133557800224
358 0.891133557800224
359 0.891133557800224
360 0.891133557800224
361 0.891133557800224
362 0.891133557800224
363 0.891133557800224
364 0.891133557800224
365 0.891133557800224
366 0.891133557800224
367 0.891133557800224
368 0.891133557800224
369 0.891133557800224
370 0.891133557800224
371 0.891133557800224
372 0.891133557800224
373 0.891133557800224
374 0.891133557800224
375 0.891133557800224
376 0.891133557800224
377 0.891133557800224
378 0.891133557800224
379 0.891133557800224
380 0.891133557800224
381 0.891133557800224
382 0.891133557800224
383 0.891133557800224
384 0.891133557800224
385 0.891133557800224
386 0.891133557800224
387 0.891133557800224
388 0.891133557800224
389 0.891133557800224
390 0.891133557800224
391 0.891133557800224
392 0.891133557800224
393 0.891133557800224
394 0.891133557800224
395 0.891133557800224
396 0.891133557800224
397 0.891133557800224
398 0.891133557800224
399 0.891133557800224
400 0.891133557800224
401 0.891133557800224
402 0.891133557800224
403 0.891133557800224
404 0.891133557800224
405 0.891133557800224
406 0.891133557800224
407 0.891133557800224
408 0.891133557800224
409 0.891133557800224
410 0.891133557800224
411 0.891133557800224
412 0.891133557800224
413 0.891133557800224
414 0.891133557800224
415 0.891133557800224
416 0.891133557800224
417 0.891133557800224
418 0.891133557800224
419 0.891133557800224
420 0.891133557800224
421 0.891133557800224
422 0.891133557800224
423 0.891133557800224
424 0.891133557800224
425 0.891133557800224
426 0.891133557800224
427 0.891133557800224
428 0.891133557800224
429 0.891133557800224
430 0.891133557800224
431 0.891133557800224
432 0.891133557800224
433 0.891133557800224
434 0.891133557800224
435 0.891133557800224
436 0.891133557800224
437 0.891133557800224
438 0.891133557800224
439 0.891133557800224
440 0.891133557800224
441 0.891133557800224
442 0.891133557800224
443 0.891133557800224
444 0.891133557800224
445 0.891133557800224
446 0.891133557800224
447 0.891133557800224
448 0.891133557800224
449 0.891133557800224
450 0.891133557800224
451 0.891133557800224
452 0.891133557800224
453 0.891133557800224
454 0.891133557800224
455 0.891133557800224
456 0.891133557800224
457 0.891133557800224
458 0.891133557800224
459 0.891133557800224
460 0.891133557800224
461 0.891133557800224
462 0.891133557800224
463 0.891133557800224
464 0.891133557800224
465 0.891133557800224
466 0.891133557800224
467 0.891133557800224
468 0.891133557800224
469 0.891133557800224
470 0.891133557800224
471 0.891133557800224
472 0.891133557800224
473 0.891133557800224
474 0.891133557800224
475 0.891133557800224
476 0.891133557800224
477 0.891133557800224
478 0.891133557800224
479 0.891133557800224
480 0.891133557800224
481 0.891133557800224
482 0.891133557800224
483 0.891133557800224
484 0.891133557800224
485 0.891133557800224
486 0.891133557800224
487 0.891133557800224
488 0.891133557800224
489 0.891133557800224
490 0.891133557800224
491 0.891133557800224
492 0.891133557800224
493 0.891133557800224
494 0.891133557800224
495 0.891133557800224
496 0.891133557800224
497 0.891133557800224
498 0.891133557800224
499 0.891133557800224
500 0.891133557800224
501 0.891133557800224
502 0.891133557800224
503 0.891133557800224
504 0.891133557800224
505 0.891133557800224
506 0.891133557800224
507 0.891133557800224
508 0.891133557800224
509 0.891133557800224
510 0.891133557800224
511 0.891133557800224
512 0.891133557800224
513 0.891133557800224
514 0.891133557800224
515 0.891133557800224
516 0.891133557800224
517 0.891133557800224
518 0.891133557800224
519 0.891133557800224
520 0.891133557800224
521 0.891133557800224
522 0.891133557800224
523 0.891133557800224
524 0.891133557800224
525 0.891133557800224
526 0.891133557800224
527 0.891133557800224
528 0.891133557800224
529 0.891133557800224
530 0.891133557800224
531 0.891133557800224
532 0.891133557800224
533 0.891133557800224
534 0.891133557800224
535 0.891133557800224
536 0.891133557800224
537 0.891133557800224
538 0.891133557800224
539 0.891133557800224
540 0.891133557800224
541 0.891133557800224
542 0.891133557800224
543 0.891133557800224
544 0.891133557800224
545 0.891133557800224
546 0.891133557800224
547 0.891133557800224
548 0.891133557800224
549 0.891133557800224
550 0.891133557800224
551 0.891133557800224
552 0.891133557800224
553 0.891133557800224
554 0.891133557800224
555 0.891133557800224
556 0.891133557800224
557 0.891133557800224
558 0.891133557800224
559 0.891133557800224
560 0.891133557800224
561 0.891133557800224
562 0.891133557800224
563 0.891133557800224
564 0.891133557800224
565 0.891133557800224
566 0.891133557800224
567 0.891133557800224
568 0.891133557800224
569 0.891133557800224
570 0.891133557800224
571 0.891133557800224
572 0.891133557800224
573 0.891133557800224
574 0.891133557800224
575 0.891133557800224
576 0.891133557800224
577 0.891133557800224
578 0.891133557800224
579 0.891133557800224
580 0.891133557800224
581 0.891133557800224
582 0.891133557800224
583 0.891133557800224
584 0.891133557800224
585 0.891133557800224
586 0.891133557800224
587 0.891133557800224
588 0.891133557800224
589 0.891133557800224
590 0.891133557800224
591 0.891133557800224
592 0.891133557800224
593 0.891133557800224
594 0.891133557800224
595 0.891133557800224
596 0.891133557800224
597 0.891133557800224
598 0.891133557800224
599 0.891133557800224
600 0.891133557800224
601 0.891133557800224
602 0.891133557800224
603 0.891133557800224
604 0.891133557800224
605 0.891133557800224
606 0.891133557800224
607 0.891133557800224
608 0.891133557800224
609 0.891133557800224
610 0.891133557800224
611 0.891133557800224
612 0.891133557800224
613 0.891133557800224
614 0.891133557800224
615 0.891133557800224
616 0.891133557800224
617 0.891133557800224
618 0.891133557800224
619 0.891133557800224
620 0.891133557800224
621 0.891133557800224
622 0.891133557800224
623 0.891133557800224
624 0.891133557800224
625 0.891133557800224
626 0.891133557800224
627 0.891133557800224
628 0.891133557800224
629 0.891133557800224
630 0.891133557800224
631 0.891133557800224
632 0.891133557800224
633 0.891133557800224
634 0.891133557800224
635 0.891133557800224
636 0.891133557800224
637 0.891133557800224
638 0.891133557800224
639 0.891133557800224
640 0.891133557800224
641 0.891133557800224
642 0.891133557800224
643 0.891133557800224
644 0.891133557800224
645 0.891133557800224
646 0.891133557800224
647 0.891133557800224
648 0.891133557800224
649 0.891133557800224
650 0.891133557800224
651 0.891133557800224
652 0.891133557800224
653 0.891133557800224
654 0.891133557800224
655 0.891133557800224
656 0.891133557800224
657 0.891133557800224
658 0.891133557800224
659 0.891133557800224
660 0.891133557800224
661 0.891133557800224
662 0.891133557800224
663 0.891133557800224
664 0.891133557800224
665 0.891133557800224
666 0.891133557800224
667 0.891133557800224
668 0.891133557800224
669 0.891133557800224
670 0.891133557800224
671 0.891133557800224
672 0.891133557800224
673 0.891133557800224
674 0.891133557800224
675 0.891133557800224
676 0.891133557800224
677 0.891133557800224
678 0.891133557800224
679 0.891133557800224
680 0.891133557800224
681 0.891133557800224
682 0.891133557800224
683 0.891133557800224
684 0.891133557800224
685 0.891133557800224
686 0.891133557800224
687 0.891133557800224
688 0.891133557800224
689 0.891133557800224
690 0.891133557800224
691 0.891133557800224
692 0.891133557800224
693 0.891133557800224
694 0.891133557800224
695 0.891133557800224
696 0.891133557800224
697 0.891133557800224
698 0.891133557800224
699 0.891133557800224
700 0.891133557800224
701 0.891133557800224
702 0.891133557800224
703 0.891133557800224
704 0.891133557800224
705 0.891133557800224
706 0.891133557800224
707 0.891133557800224
708 0.891133557800224
709 0.891133557800224
710 0.891133557800224
711 0.891133557800224
712 0.891133557800224
713 0.891133557800224
714 0.891133557800224
715 0.891133557800224
716 0.891133557800224
717 0.891133557800224
718 0.891133557800224
719 0.891133557800224
720 0.891133557800224
721 0.891133557800224
722 0.891133557800224
723 0.891133557800224
724 0.891133557800224
725 0.891133557800224
726 0.891133557800224
727 0.891133557800224
728 0.891133557800224
729 0.891133557800224
730 0.891133557800224
731 0.891133557800224
732 0.891133557800224
733 0.891133557800224
734 0.891133557800224
735 0.891133557800224
736 0.891133557800224
737 0.891133557800224
738 0.891133557800224
739 0.891133557800224
740 0.891133557800224
741 0.891133557800224
742 0.891133557800224
743 0.891133557800224
744 0.891133557800224
745 0.891133557800224
746 0.891133557800224
747 0.891133557800224
748 0.891133557800224
749 0.891133557800224
750 0.891133557800224
751 0.891133557800224
752 0.891133557800224
753 0.891133557800224
754 0.891133557800224
755 0.891133557800224
756 0.891133557800224
757 0.891133557800224
758 0.891133557800224
759 0.891133557800224
760 0.891133557800224
761 0.891133557800224
762 0.891133557800224
763 0.891133557800224
764 0.891133557800224
765 0.891133557800224
766 0.891133557800224
767 0.891133557800224
768 0.891133557800224
769 0.891133557800224
770 0.891133557800224
771 0.891133557800224
772 0.891133557800224
773 0.891133557800224
774 0.891133557800224
775 0.891133557800224
776 0.891133557800224
777 0.891133557800224
778 0.891133557800224
779 0.891133557800224
780 0.891133557800224
781 0.891133557800224
782 0.891133557800224
783 0.891133557800224
784 0.891133557800224
785 0.891133557800224
786 0.891133557800224
787 0.891133557800224
788 0.891133557800224
789 0.891133557800224
790 0.891133557800224
791 0.891133557800224
792 0.891133557800224
793 0.891133557800224
794 0.891133557800224
795 0.891133557800224
796 0.891133557800224
797 0.891133557800224
798 0.891133557800224
799 0.891133557800224
800 0.891133557800224
801 0.891133557800224
802 0.891133557800224
803 0.891133557800224
804 0.891133557800224
805 0.891133557800224
806 0.891133557800224
807 0.891133557800224
808 0.891133557800224
809 0.891133557800224
810 0.891133557800224
811 0.891133557800224
812 0.891133557800224
813 0.891133557800224
814 0.891133557800224
815 0.891133557800224
816 0.891133557800224
817 0.891133557800224
818 0.891133557800224
819 0.891133557800224
820 0.891133557800224
821 0.891133557800224
822 0.891133557800224
823 0.891133557800224
824 0.891133557800224
825 0.891133557800224
826 0.891133557800224
827 0.891133557800224
828 0.891133557800224
829 0.891133557800224
830 0.891133557800224
831 0.891133557800224
832 0.891133557800224
833 0.891133557800224
834 0.891133557800224
835 0.891133557800224
836 0.891133557800224
837 0.891133557800224
838 0.891133557800224
839 0.891133557800224
840 0.891133557800224
841 0.891133557800224
842 0.891133557800224
843 0.891133557800224
844 0.891133557800224
845 0.891133557800224
846 0.891133557800224
847 0.891133557800224
848 0.891133557800224
849 0.891133557800224
850 0.891133557800224
851 0.891133557800224
852 0.891133557800224
853 0.891133557800224
854 0.891133557800224
855 0.891133557800224
856 0.891133557800224
857 0.891133557800224
858 0.891133557800224
859 0.891133557800224
860 0.891133557800224
861 0.891133557800224
862 0.891133557800224
863 0.891133557800224
864 0.891133557800224
865 0.891133557800224
866 0.891133557800224
867 0.891133557800224
868 0.891133557800224
869 0.891133557800224
870 0.891133557800224
871 0.891133557800224
872 0.891133557800224
873 0.891133557800224
874 0.891133557800224
875 0.891133557800224
876 0.891133557800224
877 0.891133557800224
878 0.891133557800224
879 0.891133557800224
880 0.891133557800224
881 0.891133557800224
882 0.891133557800224
883 0.891133557800224
884 0.891133557800224
885 0.891133557800224
886 0.891133557800224
887 0.891133557800224
888 0.891133557800224
889 0.891133557800224
890 0.891133557800224
891 0.891133557800224
892 0.891133557800224
893 0.891133557800224
894 0.891133557800224
895 0.891133557800224
896 0.891133557800224
897 0.891133557800224
898 0.891133557800224
899 0.891133557800224
900 0.891133557800224
901 0.891133557800224
902 0.891133557800224
903 0.891133557800224
904 0.891133557800224
905 0.891133557800224
906 0.891133557800224
907 0.891133557800224
908 0.891133557800224
909 0.891133557800224
910 0.891133557800224
911 0.891133557800224
912 0.891133557800224
913 0.891133557800224
914 0.891133557800224
915 0.891133557800224
916 0.891133557800224
917 0.891133557800224
918 0.891133557800224
919 0.891133557800224
920 0.891133557800224
921 0.891133557800224
922 0.891133557800224
923 0.891133557800224
924 0.891133557800224
925 0.891133557800224
926 0.891133557800224
927 0.891133557800224
928 0.891133557800224
929 0.891133557800224
930 0.891133557800224
931 0.891133557800224
932 0.891133557800224
933 0.891133557800224
934 0.891133557800224
935 0.891133557800224
936 0.891133557800224
937 0.891133557800224
938 0.891133557800224
939 0.891133557800224
940 0.891133557800224
941 0.891133557800224
942 0.891133557800224
943 0.891133557800224
944 0.891133557800224
945 0.891133557800224
946 0.891133557800224
947 0.891133557800224
948 0.891133557800224
949 0.891133557800224
950 0.891133557800224
951 0.891133557800224
952 0.891133557800224
953 0.891133557800224
954 0.891133557800224
955 0.891133557800224
956 0.891133557800224
957 0.891133557800224
958 0.891133557800224
959 0.891133557800224
960 0.891133557800224
961 0.891133557800224
962 0.891133557800224
963 0.891133557800224
964 0.891133557800224
965 0.891133557800224
966 0.891133557800224
967 0.891133557800224
968 0.891133557800224
969 0.891133557800224
970 0.891133557800224
971 0.891133557800224
972 0.891133557800224
973 0.891133557800224
974 0.891133557800224
975 0.891133557800224
976 0.891133557800224
977 0.891133557800224
978 0.891133557800224
979 0.891133557800224
980 0.891133557800224
981 0.891133557800224
982 0.891133557800224
983 0.891133557800224
984 0.891133557800224
985 0.891133557800224
986 0.891133557800224
987 0.891133557800224
988 0.891133557800224
989 0.891133557800224
990 0.891133557800224
991 0.891133557800224
992 0.891133557800224
993 0.891133557800224
994 0.891133557800224
995 0.891133557800224
996 0.891133557800224
997 0.891133557800224
998 0.891133557800224
999 0.891133557800224
1000 0.891133557800224
1001 0.891133557800224
1002 0.891133557800224
1003 0.891133557800224
1004 0.891133557800224
1005 0.891133557800224
1006 0.891133557800224
1007 0.891133557800224
1008 0.891133557800224
1009 0.891133557800224
1010 0.891133557800224
1011 0.891133557800224
1012 0.891133557800224
1013 0.891133557800224
1014 0.891133557800224
1015 0.891133557800224
1016 0.891133557800224
1017 0.891133557800224
1018 0.891133557800224
1019 0.891133557800224
1020 0.891133557800224
1021 0.891133557800224
1022 0.891133557800224
1023 0.891133557800224
1024 0.891133557800224
1025 0.891133557800224
1026 0.891133557800224
1027 0.891133557800224
1028 0.891133557800224
1029 0.891133557800224
1030 0.891133557800224
1031 0.891133557800224
1032 0.891133557800224
1033 0.891133557800224
1034 0.891133557800224
1035 0.891133557800224
1036 0.891133557800224
1037 0.891133557800224
1038 0.891133557800224
1039 0.891133557800224
1040 0.891133557800224
1041 0.891133557800224
1042 0.891133557800224
1043 0.891133557800224
1044 0.891133557800224
1045 0.891133557800224
1046 0.891133557800224
1047 0.891133557800224
1048 0.891133557800224
1049 0.891133557800224
1050 0.891133557800224
1051 0.891133557800224
1052 0.891133557800224
1053 0.891133557800224
1054 0.891133557800224
1055 0.891133557800224
1056 0.891133557800224
1057 0.891133557800224
1058 0.891133557800224
1059 0.891133557800224
1060 0.891133557800224
1061 0.891133557800224
1062 0.891133557800224
1063 0.891133557800224
1064 0.891133557800224
1065 0.891133557800224
1066 0.891133557800224
1067 0.891133557800224
1068 0.891133557800224
1069 0.891133557800224
1070 0.891133557800224
1071 0.891133557800224
1072 0.891133557800224
1073 0.891133557800224
1074 0.891133557800224
1075 0.891133557800224
1076 0.891133557800224
1077 0.891133557800224
1078 0.891133557800224
1079 0.891133557800224
1080 0.891133557800224
1081 0.891133557800224
1082 0.891133557800224
1083 0.891133557800224
1084 0.891133557800224
1085 0.891133557800224
1086 0.891133557800224
1087 0.891133557800224
1088 0.891133557800224
1089 0.891133557800224
1090 0.891133557800224
1091 0.891133557800224
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Heart},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.328426326096791, ymax=1.0319796987573,
ytick pos=right,
ytick style={color=black}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.360406024854087
1 0.521048665397858
2 0.646022398215419
3 0.760647870524925
4 0.86032537944472
5 0.951755692283467
6 0.972904313654222
7 0.989383076324109
8 0.999999999915275
9 0.999999999967871
10 0.999999999989797
11 0.999999999999772
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
324 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
340 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
371 1
372 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
500 1
501 1
502 1
503 1
504 1
505 1
506 1
507 1
508 1
509 1
510 1
511 1
512 1
513 1
514 1
515 1
516 1
517 1
518 1
519 1
520 1
521 1
522 1
523 1
524 1
525 1
526 1
527 1
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 1
539 1
540 1
541 1
542 1
543 1
544 1
545 1
546 1
547 1
548 1
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
566 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
574 1
575 1
576 1
577 1
578 1
579 1
580 1
581 1
582 1
583 1
584 1
585 1
586 1
587 1
588 1
589 1
590 1
591 1
592 1
593 1
594 1
595 1
596 1
597 1
598 1
599 1
600 1
601 1
602 1
603 1
604 1
605 1
606 1
607 1
608 1
609 1
610 1
611 1
612 1
613 1
614 1
615 1
616 1
617 1
618 1
619 1
620 1
621 1
622 1
623 1
624 1
625 1
626 1
627 1
628 1
629 1
630 1
631 1
632 1
633 1
634 1
635 1
636 1
637 1
638 1
639 1
640 1
641 1
642 1
643 1
644 1
645 1
646 1
647 1
648 1
649 1
650 1
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 1
701 1
702 1
703 1
704 1
705 1
706 1
707 1
708 1
709 1
710 1
711 1
712 1
713 1
714 1
715 1
716 1
717 1
718 1
719 1
720 1
721 1
722 1
723 1
724 1
725 1
726 1
727 1
728 1
729 1
730 1
731 1
732 1
733 1
734 1
735 1
736 1
737 1
738 1
739 1
740 1
741 1
742 1
743 1
744 1
745 1
746 1
747 1
748 1
749 1
750 1
751 1
752 1
753 1
754 1
755 1
756 1
757 1
758 1
759 1
760 1
761 1
762 1
763 1
764 1
765 1
766 1
767 1
768 1
769 1
770 1
771 1
772 1
773 1
774 1
775 1
776 1
777 1
778 1
779 1
780 1
781 1
782 1
783 1
784 1
785 1
786 1
787 1
788 1
789 1
790 1
791 1
792 1
793 1
794 1
795 1
796 1
797 1
798 1
799 1
800 1
801 1
802 1
803 1
804 1
805 1
806 1
807 1
808 1
809 1
810 1
811 1
812 1
813 1
814 1
815 1
816 1
817 1
818 1
819 1
820 1
821 1
822 1
823 1
824 1
825 1
826 1
827 1
828 1
829 1
830 1
831 1
832 1
833 1
834 1
835 1
836 1
837 1
838 1
839 1
840 1
841 1
842 1
843 1
844 1
845 1
846 1
847 1
848 1
849 1
850 1
851 1
852 1
853 1
854 1
855 1
856 1
857 1
858 1
859 1
860 1
861 1
862 1
863 1
864 1
865 1
866 1
867 1
868 1
869 1
870 1
871 1
872 1
873 1
874 1
875 1
876 1
877 1
878 1
879 1
880 1
881 1
882 1
883 1
884 1
885 1
886 1
887 1
888 1
889 1
890 1
891 1
892 1
893 1
894 1
895 1
896 1
897 1
898 1
899 1
900 1
901 1
902 1
903 1
904 1
905 1
906 1
907 1
908 1
909 1
910 1
911 1
912 1
913 1
914 1
915 1
916 1
917 1
918 1
919 1
920 1
921 1
922 1
923 1
924 1
925 1
926 1
927 1
928 1
929 1
930 1
931 1
932 1
933 1
934 1
935 1
936 1
937 1
938 1
939 1
940 1
941 1
942 1
943 1
944 1
945 1
946 1
947 1
948 1
949 1
950 1
951 1
952 1
953 1
954 1
955 1
956 1
957 1
958 1
959 1
960 1
961 1
962 1
963 1
964 1
965 1
966 1
967 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/heart_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tiny
\begin{axis}[
width=2.8cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)}},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{AUC}}},
ymin=0.706313131313131, ymax=0.908164983164983,
ytick style={color=black},
ytick={0.7,0.8,0.9,1},
yticklabels={0.7,0.8,0.9,1.0}
]
\addplot [ultra thick, red]
table {%
0 0.715488215488215
1 0.819304152637486
2 0.826599326599327
3 0.890572390572391
4 0.868125701459035
5 0.890011223344557
6 0.891133557800224
7 0.886644219977553
8 0.886644219977553
9 0.894500561167228
10 0.898989898989899
11 0.896745230078563
12 0.896745230078563
13 0.896745230078563
14 0.896745230078563
15 0.896745230078563
16 0.896745230078563
17 0.896745230078563
18 0.896745230078563
19 0.896745230078563
20 0.896745230078563
21 0.896745230078563
22 0.896745230078563
23 0.896745230078563
24 0.896745230078563
25 0.896745230078563
26 0.896745230078563
27 0.896745230078563
28 0.896745230078563
29 0.896745230078563
30 0.896745230078563
31 0.896745230078563
32 0.896745230078563
33 0.896745230078563
34 0.896745230078563
35 0.896745230078563
36 0.896745230078563
37 0.896745230078563
38 0.896745230078563
39 0.896745230078563
40 0.896745230078563
41 0.896745230078563
42 0.896745230078563
43 0.896745230078563
44 0.896745230078563
45 0.896745230078563
46 0.896745230078563
47 0.896745230078563
48 0.896745230078563
49 0.896745230078563
};
\end{axis}

\begin{axis}[
width=2.8cm,
height=2.8cm,
axis y line=right,
tick align=outside,
title style={at={(axis description cs:0.5,0.85)}},
title={Heart},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick={0,25,50},
xticklabels={0,25,50},
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.4,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.412991303435906, ymax=1.02795279507448,
ytick pos=right,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1.0},
yticklabels={0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.440944098510386
1 0.577937124166815
2 0.694811154204067
3 0.795571329312328
4 0.884540377306293
5 0.921058978802147
6 0.944739514740631
7 0.966180009537752
8 0.977556848075159
9 0.987651635051616
10 0.995423684312261
11 0.999999999999063
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/heart_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={heart},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.269556383439905, xmax=4.26955638343991,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.304621463346334, ymax=0.577827007857382,
ytick style={color=black},
ytick={0.3,0.35,0.4,0.45,0.5,0.55,0.6},
yticklabels={0.30,0.35,0.40,0.45,0.50,0.55,0.60}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0
0 0
2 0.4861
3 0.5264
0 0
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.4178
	1 0.3751
	2 0.5028
	3 0.5606
	4 0.3347
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.4277
1 0.3875
2 0.5225
3 0.4989
4 0.3305
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.4465
1 0.3492
2 0.4047
3 0.5172
4 0.3216
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/heart_percentage_error_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Heart},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Percentage Error},
ymin=0.091620155321829, ymax=0.264279844678171,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.075,0.100,0.125,0.150,0.175,0.200}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.1667
1 0.2167
2 0.2034
3 0.2373
4 0.1186
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 0.15
	1 0.2
	2 0.2203
	3 0.2203
	4 0.1356
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.1667
1 0.2333
2 0.1864
3 0.1864
4 0.1186
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.1667
1 0.1833
2 0.2034
3 0.1695
4 0.1186
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/heart_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Heart},
x grid style={darkgray176},
xlabel={Order},
xmin=-1.09, xmax=14.09,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=0.787500071880256,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.000259012491920864);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.750000068457386);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.249739078034432);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,2.78711587936262e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,2.98561967231166e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,1.80043877423327e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,1.63025335507889e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,1.9656482796497e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,6.40234308386002e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,5.06430922865152e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,1.23103495321429e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,1.90855982175071e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,3.55759631245224e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,1.27945801920439e-06);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/heart_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Heart},
x grid style={darkgray176},
xlabel={Order},
xmin=-1.09, xmax=14.09,
xtick style={color=black},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=1.04999999999969,
ytick style={color=black},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,9.46237056781463e-31);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.999999999999701);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,3.79593469979222e-23);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,2.98329211319525e-13);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,3.24844451848343e-17);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,8.41773135322764e-16);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,2.86798754966275e-19);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,4.36623151363065e-19);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,1.66415400235838e-21);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,2.09242072014012e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,1.3130073408947e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,1.22108894888734e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,1.21185180550634e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,1.21126925195346e-22);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/ionosphere_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.23]
\Huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.823904761904762, ymax=0.96847619047619,
ytick style={color=black},
ytick={0.8,0.85,0.9,0.95,1},
yticklabels={0.80,0.85,0.90,0.95,1.00}
]
\addplot [ultra thick, red]
table {%
0 0.862380952380952
1 0.83047619047619
2 0.863333333333333
3 0.876190476190476
4 0.882857142857143
5 0.869523809523809
6 0.849523809523809
7 0.936190476190476
8 0.959047619047619
9 0.953333333333333
10 0.961904761904762
11 0.961904761904762
12 0.961904761904762
13 0.961904761904762
14 0.961904761904762
15 0.961904761904762
16 0.961904761904762
17 0.961904761904762
18 0.961904761904762
19 0.961904761904762
20 0.961904761904762
21 0.961904761904762
22 0.961904761904762
23 0.961904761904762
24 0.961904761904762
25 0.961904761904762
26 0.961904761904762
27 0.961904761904762
28 0.961904761904762
29 0.961904761904762
30 0.961904761904762
31 0.961904761904762
32 0.961904761904762
33 0.961904761904762
34 0.961904761904762
35 0.961904761904762
36 0.961904761904762
37 0.961904761904762
38 0.961904761904762
39 0.961904761904762
40 0.961904761904762
41 0.961904761904762
42 0.961904761904762
43 0.961904761904762
44 0.961904761904762
45 0.961904761904762
46 0.961904761904762
47 0.961904761904762
48 0.961904761904762
49 0.961904761904762
50 0.961904761904762
51 0.961904761904762
52 0.961904761904762
53 0.961904761904762
54 0.961904761904762
55 0.961904761904762
56 0.961904761904762
57 0.961904761904762
58 0.961904761904762
59 0.961904761904762
60 0.961904761904762
61 0.961904761904762
62 0.961904761904762
63 0.961904761904762
64 0.961904761904762
65 0.961904761904762
66 0.961904761904762
67 0.961904761904762
68 0.961904761904762
69 0.961904761904762
70 0.961904761904762
71 0.961904761904762
72 0.961904761904762
73 0.961904761904762
74 0.961904761904762
75 0.961904761904762
76 0.961904761904762
77 0.961904761904762
78 0.961904761904762
79 0.961904761904762
80 0.961904761904762
81 0.961904761904762
82 0.961904761904762
83 0.961904761904762
84 0.961904761904762
85 0.961904761904762
86 0.961904761904762
87 0.961904761904762
88 0.961904761904762
89 0.961904761904762
90 0.961904761904762
91 0.961904761904762
92 0.961904761904762
93 0.961904761904762
94 0.961904761904762
95 0.961904761904762
96 0.961904761904762
97 0.961904761904762
98 0.961904761904762
99 0.961904761904762
100 0.961904761904762
101 0.961904761904762
102 0.961904761904762
103 0.961904761904762
104 0.961904761904762
105 0.961904761904762
106 0.961904761904762
107 0.961904761904762
108 0.961904761904762
109 0.961904761904762
110 0.961904761904762
111 0.961904761904762
112 0.961904761904762
113 0.961904761904762
114 0.961904761904762
115 0.961904761904762
116 0.961904761904762
117 0.961904761904762
118 0.961904761904762
119 0.961904761904762
120 0.961904761904762
121 0.961904761904762
122 0.961904761904762
123 0.961904761904762
124 0.961904761904762
125 0.961904761904762
126 0.961904761904762
127 0.961904761904762
128 0.961904761904762
129 0.961904761904762
130 0.961904761904762
131 0.961904761904762
132 0.961904761904762
133 0.961904761904762
134 0.961904761904762
135 0.961904761904762
136 0.961904761904762
137 0.961904761904762
138 0.961904761904762
139 0.961904761904762
140 0.961904761904762
141 0.961904761904762
142 0.961904761904762
143 0.961904761904762
144 0.961904761904762
145 0.961904761904762
146 0.961904761904762
147 0.961904761904762
148 0.961904761904762
149 0.961904761904762
150 0.961904761904762
151 0.961904761904762
152 0.961904761904762
153 0.961904761904762
154 0.961904761904762
155 0.961904761904762
156 0.961904761904762
157 0.961904761904762
158 0.961904761904762
159 0.961904761904762
160 0.961904761904762
161 0.961904761904762
162 0.961904761904762
163 0.961904761904762
164 0.961904761904762
165 0.961904761904762
166 0.961904761904762
167 0.961904761904762
168 0.961904761904762
169 0.961904761904762
170 0.961904761904762
171 0.961904761904762
172 0.961904761904762
173 0.961904761904762
174 0.961904761904762
175 0.961904761904762
176 0.961904761904762
177 0.961904761904762
178 0.961904761904762
179 0.961904761904762
180 0.961904761904762
181 0.961904761904762
182 0.961904761904762
183 0.961904761904762
184 0.961904761904762
185 0.961904761904762
186 0.961904761904762
187 0.961904761904762
188 0.961904761904762
189 0.961904761904762
190 0.961904761904762
191 0.961904761904762
192 0.961904761904762
193 0.961904761904762
194 0.961904761904762
195 0.961904761904762
196 0.961904761904762
197 0.961904761904762
198 0.961904761904762
199 0.961904761904762
200 0.961904761904762
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Ionosphere},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.437636082383914, ymax=1.02677923417219,
ytick pos=right,
ytick style={color=black}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.464415316556108
1 0.608774040556717
2 0.687990561575511
3 0.757105146423724
4 0.820962062173422
5 0.859645253090992
6 0.894786087770114
7 0.929257490358288
8 0.960484943689797
9 0.990608474155998
10 0.999999999717738
11 0.999999999768751
12 0.999999999798661
13 0.999999999826618
14 0.999999999853341
15 0.999999999874826
16 0.99999999989319
17 0.999999999910487
18 0.999999999923867
19 0.999999999936305
20 0.999999999948054
21 0.999999999959743
22 0.999999999969038
23 0.99999999997826
24 0.999999999984854
25 0.999999999988931
26 0.999999999992877
27 0.999999999995871
28 0.999999999997349
29 0.999999999998806
30 0.999999999999889
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/ionosphere_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tiny
\begin{axis}[
width=2.8cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)}},
ylabel={{\color{red} \textbf{AUC}}},
ymin=0.82352380952381, ymax=0.95552380952381,
ytick style={color=black},
ytick={0.8,0.85,0.9,0.95,1},
yticklabels={0.80,0.85,0.90,0.95,1.00}
]
\addplot [ultra thick, red]
table {%
0 0.887142857142857
1 0.82952380952381
2 0.841904761904762
3 0.872380952380952
4 0.872857142857143
5 0.888571428571429
6 0.901904761904762
7 0.905714285714286
8 0.88
9 0.892380952380952
10 0.93047619047619
11 0.946666666666667
12 0.94952380952381
13 0.94952380952381
14 0.94952380952381
15 0.94952380952381
16 0.94952380952381
17 0.94952380952381
18 0.94952380952381
19 0.94952380952381
20 0.94952380952381
21 0.94952380952381
22 0.94952380952381
23 0.94952380952381
24 0.94952380952381
25 0.94952380952381
26 0.94952380952381
27 0.94952380952381
28 0.94952380952381
29 0.94952380952381
30 0.94952380952381
31 0.94952380952381
32 0.94952380952381
33 0.94952380952381
34 0.94952380952381
35 0.94952380952381
36 0.94952380952381
37 0.94952380952381
38 0.94952380952381
39 0.94952380952381
40 0.94952380952381
41 0.94952380952381
42 0.94952380952381
43 0.94952380952381
44 0.94952380952381
45 0.94952380952381
46 0.94952380952381
47 0.94952380952381
48 0.94952380952381
49 0.94952380952381
};
\end{axis}

\begin{axis}[
width=2.8cm,
height=2.8cm,
axis y line=right,
tick align=outside,
title={Ionosphere},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
title style={at={(axis description cs:0.5,0.85)}},
xtick={0,25,50},
xticklabels={0,25,50},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.4,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.206071872398081, ymax=1.03780610131438,
ytick pos=right,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={0,0.5,1}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.243877973712458
1 0.400362594970409
2 0.490751599311108
3 0.574566860498267
4 0.654348667148253
5 0.727997857540726
6 0.783014350361352
7 0.824333801365018
8 0.864434772788471
9 0.902424073039553
10 0.930851624325275
11 0.956269887860087
12 0.978334923343065
13 0.999999999936844
14 0.999999999945977
15 0.99999999995422
16 0.999999999961879
17 0.999999999968876
18 0.999999999975826
19 0.999999999980826
20 0.999999999985351
21 0.99999999998914
22 0.999999999992269
23 0.999999999994772
24 0.99999999999715
25 0.999999999998317
26 0.999999999999412
27 0.999999999999884
28 0.999999999999957
29 0.999999999999985
30 0.999999999999996
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/ionosphere_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={ionosphere},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.131583016570918, ymax=0.417259758447305,
ytick style={color=black},
ytick={0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
yticklabels={0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.1888
1 0.1968
2 0.2453
3 0.1637
4 0.3333
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.186
	1 0.2363
	2 0.248
	3 0.2243
	4 0.3999
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.1784
1 0.223
2 0.2316
3 0.2399
4 0.2097
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.2168
1 0.2221
2 0.2614
3 0.2712
4 0.2745
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/ionosphere_percentage_error_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ionosphere},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Percentage Error},
ymin=0.0318992116619403, ymax=0.165419661535831,
ytick style={color=black},
ytick={0.025,0.05,0.075,0.1,0.125,0.15,0.175},
yticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.0704
1 0.0857
2 0.0571
3 0.0714
4 0.1143
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 0.0423
	1 0.1
	2 0.0571
	3 0.0857
	4 0.1571
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.0704
1 0.0714
2 0.0571
3 0.1143
4 0.0857
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.1127
1 0.0571
2 0.0714
3 0.0857
4 0.1429
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/ionosphere_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Ionosphere},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=0.25438156522721,
ytick style={color=black},
ytick={0,0.1,0.2,0.3},
yticklabels={0,0.1,0.2,0.3}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.242268157359247);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.242012568179953);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.238244932588242);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.204980853130799);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0722165197027388);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0.000276969039020401);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/ionosphere_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Ionosphere},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=0.956155268682915,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0170944284406011);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.9106240654123);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0722815061470266);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,7.19474074429842e-14);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,8.52542289597409e-20);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,2.70762126191293e-21);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/liver_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.23]
\Huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.574709302325581, ymax=0.830031305903399,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1.0}
]
\addplot [ultra thick, red]
table {%
0 0.586314847942755
1 0.711538461538461
2 0.790697674418605
3 0.818425760286225
4 0.813059033989267
5 0.785330948121646
6 0.789803220035778
7 0.769230769230769
8 0.785330948121646
9 0.796064400715564
10 0.789803220035778
11 0.783542039355993
12 0.784436493738819
13 0.788014311270125
14 0.784436493738819
15 0.787119856887299
16 0.785330948121646
17 0.785330948121646
18 0.785330948121646
19 0.785330948121646
20 0.785330948121646
21 0.785330948121646
22 0.785330948121646
23 0.785330948121646
24 0.785330948121646
25 0.785330948121646
26 0.785330948121646
27 0.785330948121646
28 0.785330948121646
29 0.785330948121646
30 0.785330948121646
31 0.785330948121646
32 0.785330948121646
33 0.785330948121646
34 0.785330948121646
35 0.785330948121646
36 0.785330948121646
37 0.785330948121646
38 0.785330948121646
39 0.785330948121646
40 0.785330948121646
41 0.785330948121646
42 0.785330948121646
43 0.785330948121646
44 0.785330948121646
45 0.785330948121646
46 0.785330948121646
47 0.785330948121646
48 0.785330948121646
49 0.785330948121646
50 0.785330948121646
51 0.785330948121646
52 0.785330948121646
53 0.785330948121646
54 0.785330948121646
55 0.785330948121646
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Liver},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.323429408882651, ymax=1.03221764719606,
ytick pos=right,
ytick style={color=black}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.355647056078715
1 0.705110541204499
2 0.82024390639303
3 0.870556838525885
4 0.914779596531062
5 0.953839798857623
6 0.966958968136383
7 0.978258609048384
8 0.984294599615461
9 0.989648107644341
10 0.994104409918541
11 0.995874540428144
12 0.997334989456185
13 0.99878325742585
14 0.99953927234046
15 0.999901131730962
16 0.999970291753483
17 0.99999423540964
18 0.999997153908615
19 0.999998771113771
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/liver_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tiny
\begin{axis}[
width=2.8cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)}},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{AUC}}},
ymin=0.629785330948122, ymax=0.804919499105546,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9},
yticklabels={0.60,0.65,0.70,0.75}
]
\addplot [ultra thick, red]
table {%
0 0.637745974955277
1 0.693649373881932
2 0.745080500894454
3 0.765652951699463
4 0.769230769230769
5 0.79695885509839
6 0.759391771019678
7 0.747763864042934
8 0.720035778175313
9 0.73345259391771
10 0.735241502683363
11 0.737924865831843
12 0.735241502683363
13 0.73613595706619
14 0.737924865831843
15 0.737924865831843
16 0.737924865831843
17 0.737924865831843
18 0.737924865831843
19 0.737924865831843
20 0.737924865831843
21 0.737924865831843
22 0.737924865831843
23 0.737924865831843
24 0.737924865831843
25 0.737924865831843
26 0.737924865831843
27 0.737924865831843
28 0.737924865831843
29 0.737924865831843
30 0.737924865831843
31 0.737924865831843
32 0.737924865831843
33 0.737924865831843
34 0.737924865831843
35 0.737924865831843
36 0.737924865831843
37 0.737924865831843
38 0.737924865831843
39 0.737924865831843
40 0.737924865831843
41 0.737924865831843
42 0.737924865831843
43 0.737924865831843
44 0.737924865831843
45 0.737924865831843
46 0.737924865831843
47 0.737924865831843
48 0.737924865831843
49 0.737924865831843
};
\end{axis}

\begin{axis}[
width=2.8cm,
height=2.8cm,
title style={at={(axis description cs:0.5,0.85)}},
axis y line=right,
tick align=outside,
title={Liver},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick={0,25,50},
xticklabels={0,25,50},
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.4,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.415005385432071, ymax=1.027856886408,
ytick pos=right,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1.0},
yticklabels={0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.442862271840067
1 0.700345203570498
2 0.828355611778143
3 0.882836859507107
4 0.912734802353286
5 0.939773001862813
6 0.961923607007099
7 0.979816600628085
8 0.991097879864373
9 0.998909704665699
10 0.999341514177165
11 0.999724602061531
12 0.99989932875705
13 0.999976919896965
14 0.999999999939132
15 0.99999999996296
16 0.999999999982377
17 0.999999999994153
18 0.999999999997699
19 0.999999999999874
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/liver_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={liver},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.510142116529079, ymax=0.647118659325913,
ytick style={color=black},
ytick={0.5,0.525,0.55,0.575,0.6,0.625,0.65},
yticklabels={0.50,0.52,0.54,0.56,0.58,0.60,0.62}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.5376
1 0.5553
2 0.6029
3 0.6067
4 0.5355
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.5705
	1 0.5909
	2 0.6048
	3 0.6045
	4 0.5782
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.5786
1 0.6122
2 0.6325
3 0.5878
4 0.5845
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.6259
1 0.5674
2 0.589
3 0.6384
4 0.5889
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/liver_percentage_error_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Liver},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Percentage Error},
ymin=0.219675294516054, ymax=0.386721921599451,
ytick style={color=black},
ytick={0.2,0.25,0.3,0.35,0.4},
yticklabels={0.200,0.225,0.250,0.275,0.300}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.2464
1 0.2754
2 0.3188
3 0.2754
4 0.2609
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 0.2754
	1 0.2754
	2 0.2754
	3 0.2754
	4 0.2609
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.3043
1 0.2899
2 0.3333
3 0.2319
4 0.2899
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.3768
1 0.2754
2 0.2899
3 0.2609
4 0.2464
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/liver_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Liver},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=0.629999998906663,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,2.42701568807429e-15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.19999998794643);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,4.83616403710863e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,1.30877827639538e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.599999998958726);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0.200000000001954);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,2.681599344972e-13);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/liver_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Liver},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.74, xmax=6.74,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=0.803079290596205,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.019382320832179);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.764837419615433);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.215780259241043);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,2.48250659811396e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,1.1107069861986e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,1.03547485318232e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,9.42438234325259e-11);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pima_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.23]
\Huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
%xtick={0,25,50},
%xticklabels={0,20,40},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.740041888804265, ymax=0.837642802741813,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85},
yticklabels={0.7,0.75,0.8,0.85}
]
\addplot [ultra thick, red]
table {%
0 0.744478293983244
1 0.804645849200305
2 0.817783701447068
3 0.828065498857578
4 0.833206397562833
5 0.833206397562833
6 0.833206397562833
7 0.833206397562833
8 0.833206397562833
9 0.833206397562833
10 0.833206397562833
11 0.833206397562833
12 0.833206397562833
13 0.833206397562833
14 0.833206397562833
15 0.833206397562833
16 0.833206397562833
17 0.833206397562833
18 0.833206397562833
19 0.833206397562833
20 0.833206397562833
21 0.833206397562833
22 0.833206397562833
23 0.833206397562833
24 0.833206397562833
25 0.833206397562833
26 0.833206397562833
27 0.833206397562833
28 0.833206397562833
29 0.833206397562833
30 0.833206397562833
31 0.833206397562833
32 0.833206397562833
33 0.833206397562833
34 0.833206397562833
35 0.833206397562833
36 0.833206397562833
37 0.833206397562833
38 0.833206397562833
39 0.833206397562833
40 0.833206397562833
41 0.833206397562833
42 0.833206397562833
43 0.833206397562833
44 0.833206397562833
45 0.833206397562833
46 0.833206397562833
47 0.833206397562833
48 0.833206397562833
49 0.833206397562833
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Pima},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.463245167512931, ymax=1.02555975392796,
ytick pos=right,
ytick style={color=black},
%ytick={0,0.5,1,1.5},
%yticklabels={0.4,0.6,0.8,1.0}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.488804921440887
1 0.733320368052518
2 0.946818746734689
3 0.987602572761391
4 0.999999999999979
5 0.999999999999991
6 0.999999999999997
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pima_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tiny
\begin{axis}[
width=2.8cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)}},
ylabel={{\color{red} \textbf{AUC}}},
ymin=0.759317307692308, ymax=0.888567307692308,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0 0.765192307692308
1 0.832596153846154
2 0.865
3 0.876346153846154
4 0.882692307692308
5 0.881538461538461
6 0.881538461538461
7 0.881538461538461
8 0.881538461538461
9 0.881538461538461
10 0.881538461538461
11 0.881538461538461
12 0.881538461538461
13 0.881538461538461
14 0.881538461538461
15 0.881538461538461
16 0.881538461538461
17 0.881538461538461
18 0.881538461538461
19 0.881538461538461
20 0.881538461538461
21 0.881538461538461
22 0.881538461538461
23 0.881538461538461
24 0.881538461538461
25 0.881538461538461
26 0.881538461538461
27 0.881538461538461
28 0.881538461538461
29 0.881538461538461
30 0.881538461538461
31 0.881538461538461
32 0.881538461538461
33 0.881538461538461
34 0.881538461538461
35 0.881538461538461
36 0.881538461538461
37 0.881538461538461
38 0.881538461538461
39 0.881538461538461
40 0.881538461538461
41 0.881538461538461
42 0.881538461538461
43 0.881538461538461
44 0.881538461538461
45 0.881538461538461
46 0.881538461538461
47 0.881538461538461
48 0.881538461538461
49 0.881538461538461
};
\end{axis}

\begin{axis}[
width=2.8cm,
height=2.8cm,
axis y line=right,
tick align=outside,
title={Pima},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
title style={at={(axis description cs:0.5,0.85)}},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
y grid style={white!69.0196078431373!black},
ymin=0.50161529901763, ymax=1.02373260480868,
ytick pos=right,
ytick style={color=black},
ytick={0.4,0.6,0.8,1.0},
yticklabels={0.4,0.6,0.8,1.0}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.525347903826315
1 0.768316084459374
2 0.945258482390758
3 0.98985234886893
4 0.997981725620367
5 0.999999999851967
6 0.999999999952707
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pima_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={pima},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.38846576617567, ymax=0.520522016747508,
ytick style={color=black},
ytick={0.375,0.4,0.425,0.45,0.475,0.5,0.525},
yticklabels={0.38,0.40,0.42,0.44,0.46,0.48,0.50}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.4527
1 0.4136
2 0.4604
3 0.4803
4 0.4808
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.4409
	1 0.4149
	2 0.4573
	3 0.486
	4 0.4775
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.4476
1 0.4345
2 0.4628
3 0.4891
4 0.4767
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.4548
1 0.4423
2 0.4604
3 0.5123
4 0.51
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pima_percentage_error_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Pima},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Percentage Error},
ymin=0.135970155321829, ymax=0.294329844678171,
ytick style={color=black},
ytick={0.1,0.15,0.2,0.25,0.3},
yticklabels={0.12,0.14,0.16,0.18,0.20}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.2078
1 0.1623
2 0.2208
3 0.268
4 0.2288
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 0.2273
	1 0.1753
	2 0.2078
	3 0.268
	4 0.2288
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.2208
1 0.2143
2 0.2208
3 0.268
4 0.2288
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.2468
1 0.2013
2 0.2208
3 0.268
4 0.2484
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pima_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Pima},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=0.63,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.2);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.6);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0.2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pima_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Pima},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=0.865522574133209,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.175667562463556);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.824307213460199);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,1.70088514470974e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,8.21520417904192e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,7.12776042926264e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,4.21085883497323e-15);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,2.02693695960591e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,2.45001073987762e-13);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,1.00399519760606e-13);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn-inducing-elbo.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend columns=3,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.8)},
	anchor=south,
	draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
title={Pumadyn},
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
ymin=-7954.64528446478, ymax=-5396.26780844807,
ytick style={color=black},
ytick={-8000,-7000,-6000,-5000},
yticklabels={-8000,-7000,-6000,-5000}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:10,-5543.40731256414)
--(axis cs:10,-6577.5456526265)
--(axis cs:16.6810053720006,-5749.89937925294)
--(axis cs:27.8255940220712,-5710.34044896484)
--(axis cs:46.4158883361278,-5653.3640714747)
--(axis cs:77.4263682681127,-5617.52723729945)
--(axis cs:129.154966501488,-5598.35417406928)
--(axis cs:215.443469003188,-5581.48854305784)
--(axis cs:359.381366380463,-5582.87703302997)
--(axis cs:599.484250318941,-5579.42616739013)
--(axis cs:1000,-5580.10469709745)
--(axis cs:1000,-5512.55769372156)
--(axis cs:1000,-5512.55769372156)
--(axis cs:599.484250318941,-5514.05935262589)
--(axis cs:359.381366380463,-5517.78400204946)
--(axis cs:215.443469003188,-5520.61094119574)
--(axis cs:129.154966501488,-5535.84276938353)
--(axis cs:77.4263682681127,-5562.69626154501)
--(axis cs:46.4158883361278,-5592.77941674229)
--(axis cs:27.8255940220712,-5632.10200796708)
--(axis cs:16.6810053720006,-5693.59735815313)
--(axis cs:10,-5543.40731256414)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,-7547.00758895278)
--(axis cs:10,-7547.00758895278)
--(axis cs:16.6810053720006,-7609.12079029395)
--(axis cs:27.8255940220712,-7573.8447920233)
--(axis cs:46.4158883361278,-5762.64402300119)
--(axis cs:77.4263682681127,-5762.4771348279)
--(axis cs:129.154966501488,-5713.90555051363)
--(axis cs:215.443469003188,-5699.06923170907)
--(axis cs:359.381366380463,-5700.24118348152)
--(axis cs:599.484250318941,-5724.57422678894)
--(axis cs:1000,-5723.17372528468)
--(axis cs:1000,-5650.56980978693)
--(axis cs:1000,-5650.56980978693)
--(axis cs:599.484250318941,-5564.23557402407)
--(axis cs:359.381366380463,-5633.70250162095)
--(axis cs:215.443469003188,-5630.34791029471)
--(axis cs:129.154966501488,-5658.80773619913)
--(axis cs:77.4263682681127,-5698.10202809162)
--(axis cs:46.4158883361278,-5728.0428083539)
--(axis cs:27.8255940220712,-7518.32842066884)
--(axis cs:16.6810053720006,-7538.61937237071)
--(axis cs:10,-7547.00758895278)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:10,-7780.1493488107)
--(axis cs:10,-7838.35539919129)
--(axis cs:16.6810053720006,-7836.58656385321)
--(axis cs:27.8255940220712,-7759.55829922519)
--(axis cs:46.4158883361278,-7658.42935005143)
--(axis cs:77.4263682681127,-7547.64104029015)
--(axis cs:129.154966501488,-7207.4760026382)
--(axis cs:215.443469003188,-6142.01639893282)
--(axis cs:359.381366380463,-6083.17204149532)
--(axis cs:599.484250318941,-6038.31515661061)
--(axis cs:1000,-6019.26071428542)
--(axis cs:1000,-5952.61524929748)
--(axis cs:1000,-5952.61524929748)
--(axis cs:599.484250318941,-5974.50623424484)
--(axis cs:359.381366380463,-6019.54779990186)
--(axis cs:215.443469003188,-6083.00043689977)
--(axis cs:129.154966501488,-7084.52090894336)
--(axis cs:77.4263682681127,-7514.00374832419)
--(axis cs:46.4158883361278,-7579.39345520019)
--(axis cs:27.8255940220712,-7694.93055526463)
--(axis cs:16.6810053720006,-7740.69924143425)
--(axis cs:10,-7780.1493488107)
--cycle;

\addplot [line width=2pt, color0]
table {%
10 -6060.47648259532
16.6810053720006 -5721.74836870304
27.8255940220712 -5671.22122846596
46.4158883361278 -5623.0717441085
77.4263682681127 -5590.11174942223
129.154966501488 -5567.0984717264
215.443469003188 -5551.04974212679
359.381366380463 -5550.33051753971
599.484250318941 -5546.74276000801
1000 -5546.3311954095
};
\addlegendentry{OAK}
\addplot [line width=2pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 -7547.00758895278
16.6810053720006 -7573.87008133233
27.8255940220712 -7546.08660634607
46.4158883361278 -5745.34341567755
77.4263682681127 -5730.28958145976
129.154966501488 -5686.35664335638
215.443469003188 -5664.70857100189
359.381366380463 -5666.97184255123
599.484250318941 -5644.40490040651
1000 -5686.87176753581
};
\addlegendentry{Additive}
\addplot [line width=2pt, color3, dotted]
table {%
10 -7809.252374001
16.6810053720006 -7788.64290264373
27.8255940220712 -7727.24442724491
46.4158883361278 -7618.91140262581
77.4263682681127 -7530.82239430717
129.154966501488 -7145.99845579078
215.443469003188 -6112.5084179163
359.381366380463 -6051.35992069859
599.484250318941 -6006.41069542773
1000 -5985.93798179145
};
\addlegendentry{SE}
\addplot [very thin, black, forget plot]
table {%
10 -6577.5456526265
16.6810053720006 -5749.89937925294
27.8255940220712 -5710.34044896484
46.4158883361278 -5653.3640714747
77.4263682681127 -5617.52723729945
129.154966501488 -5598.35417406928
215.443469003188 -5581.48854305784
359.381366380463 -5582.87703302997
599.484250318941 -5579.42616739013
1000 -5580.10469709745
};
\addplot [very thin, black, forget plot]
table {%
10 -5543.40731256414
16.6810053720006 -5693.59735815313
27.8255940220712 -5632.10200796708
46.4158883361278 -5592.77941674229
77.4263682681127 -5562.69626154501
129.154966501488 -5535.84276938353
215.443469003188 -5520.61094119574
359.381366380463 -5517.78400204946
599.484250318941 -5514.05935262589
1000 -5512.55769372156
};
\addplot [very thin, black, forget plot]
table {%
10 -7547.00758895278
16.6810053720006 -7609.12079029395
27.8255940220712 -7573.8447920233
46.4158883361278 -5762.64402300119
77.4263682681127 -5762.4771348279
129.154966501488 -5713.90555051363
215.443469003188 -5699.06923170907
359.381366380463 -5700.24118348152
599.484250318941 -5724.57422678894
1000 -5723.17372528468
};
\addplot [very thin, black, forget plot]
table {%
10 -7547.00758895278
16.6810053720006 -7538.61937237071
27.8255940220712 -7518.32842066884
46.4158883361278 -5728.0428083539
77.4263682681127 -5698.10202809162
129.154966501488 -5658.80773619913
215.443469003188 -5630.34791029471
359.381366380463 -5633.70250162095
599.484250318941 -5564.23557402407
1000 -5650.56980978693
};
\addplot [very thin, black, forget plot]
table {%
10 -7838.35539919129
16.6810053720006 -7836.58656385321
27.8255940220712 -7759.55829922519
46.4158883361278 -7658.42935005143
77.4263682681127 -7547.64104029015
129.154966501488 -7207.4760026382
215.443469003188 -6142.01639893282
359.381366380463 -6083.17204149532
599.484250318941 -6038.31515661061
1000 -6019.26071428542
};
\addplot [very thin, black, forget plot]
table {%
10 -7780.1493488107
16.6810053720006 -7740.69924143425
27.8255940220712 -7694.93055526463
46.4158883361278 -7579.39345520019
77.4263682681127 -7514.00374832419
129.154966501488 -7084.52090894336
215.443469003188 -6083.00043689977
359.381366380463 -6019.54779990186
599.484250318941 -5974.50623424484
1000 -5952.61524929748
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn-inducing-rmse.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=7cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymin=3.02606306235137, ymax=4.62156998104152,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:10,3.28461980564767)
--(axis cs:10,3.18227228656074)
--(axis cs:16.6810053720006,3.14680256372228)
--(axis cs:27.8255940220712,3.13545842605618)
--(axis cs:46.4158883361278,3.12691047567193)
--(axis cs:77.4263682681127,3.11228733509671)
--(axis cs:129.154966501488,3.10566066338108)
--(axis cs:215.443469003188,3.09858610411001)
--(axis cs:359.381366380463,3.10188776323608)
--(axis cs:599.484250318941,3.10009189268231)
--(axis cs:1000,3.10073361863833)
--(axis cs:1000,3.21471459911311)
--(axis cs:1000,3.21471459911311)
--(axis cs:599.484250318941,3.22257808001452)
--(axis cs:359.381366380463,3.22275922600056)
--(axis cs:215.443469003188,3.21954074308957)
--(axis cs:129.154966501488,3.21930339253473)
--(axis cs:77.4263682681127,3.21760726756078)
--(axis cs:46.4158883361278,3.22325304953506)
--(axis cs:27.8255940220712,3.236606089029)
--(axis cs:16.6810053720006,3.24774531068587)
--(axis cs:10,3.28461980564767)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,4.39277212294571)
--(axis cs:10,4.39277212294571)
--(axis cs:16.6810053720006,4.19948351543603)
--(axis cs:27.8255940220712,4.280133880255)
--(axis cs:46.4158883361278,3.17130693011086)
--(axis cs:77.4263682681127,3.14969450701516)
--(axis cs:129.154966501488,3.11010091253113)
--(axis cs:215.443469003188,3.10744379367046)
--(axis cs:359.381366380463,3.09997679833269)
--(axis cs:599.484250318941,3.10040768847281)
--(axis cs:1000,3.11372144093685)
--(axis cs:1000,3.24171414816642)
--(axis cs:1000,3.24171414816642)
--(axis cs:599.484250318941,3.17526120917014)
--(axis cs:359.381366380463,3.2249232101553)
--(axis cs:215.443469003188,3.23695776436649)
--(axis cs:129.154966501488,3.18148071038023)
--(axis cs:77.4263682681127,3.26854975193733)
--(axis cs:46.4158883361278,3.19558670066883)
--(axis cs:27.8255940220712,4.38707305301347)
--(axis cs:16.6810053720006,4.3753448314463)
--(axis cs:10,4.39277212294571)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:10,4.54904693928288)
--(axis cs:10,4.33337919916476)
--(axis cs:16.6810053720006,4.3154185303736)
--(axis cs:27.8255940220712,4.23973095198047)
--(axis cs:46.4158883361278,4.20362628971153)
--(axis cs:77.4263682681127,4.10744257330496)
--(axis cs:129.154966501488,3.76039770225634)
--(axis cs:215.443469003188,3.20551095932596)
--(axis cs:359.381366380463,3.19558044174854)
--(axis cs:599.484250318941,3.1891454009368)
--(axis cs:1000,3.18635306870342)
--(axis cs:1000,3.2960111022106)
--(axis cs:1000,3.2960111022106)
--(axis cs:599.484250318941,3.29415075717601)
--(axis cs:359.381366380463,3.30087787997483)
--(axis cs:215.443469003188,3.30885781009686)
--(axis cs:129.154966501488,3.96236366451759)
--(axis cs:77.4263682681127,4.3101574879282)
--(axis cs:46.4158883361278,4.37393108080976)
--(axis cs:27.8255940220712,4.41621026502)
--(axis cs:16.6810053720006,4.52137568505564)
--(axis cs:10,4.54904693928288)
--cycle;

\addplot [line width=2pt, color0]
table {%
10 3.23344604610421
16.6810053720006 3.19727393720408
27.8255940220712 3.18603225754259
46.4158883361278 3.17508176260349
77.4263682681127 3.16494730132874
129.154966501488 3.1624820279579
215.443469003188 3.15906342359979
359.381366380463 3.16232349461832
599.484250318941 3.16133498634842
1000 3.15772410887572
};
\addlegendentry{OAK}
\addplot [line width=2pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 4.39277212294571
16.6810053720006 4.28741417344117
27.8255940220712 4.33360346663424
46.4158883361278 3.18344681538985
77.4263682681127 3.20912212947624
129.154966501488 3.14579081145568
215.443469003188 3.17220077901847
359.381366380463 3.16245000424399
599.484250318941 3.13783444882147
1000 3.17771779455163
};
\addlegendentry{Additive}
\addplot [line width=2pt, color3, dotted]
table {%
10 4.44121306922382
16.6810053720006 4.41839710771462
27.8255940220712 4.32797060850023
46.4158883361278 4.28877868526065
77.4263682681127 4.20880003061658
129.154966501488 3.86138068338696
215.443469003188 3.25718438471141
359.381366380463 3.24822916086168
599.484250318941 3.2416480790564
1000 3.24118208545701
};
\addlegendentry{SE}
\addplot [very thin, black, forget plot]
table {%
10 3.18227228656074
16.6810053720006 3.14680256372228
27.8255940220712 3.13545842605618
46.4158883361278 3.12691047567193
77.4263682681127 3.11228733509671
129.154966501488 3.10566066338108
215.443469003188 3.09858610411001
359.381366380463 3.10188776323608
599.484250318941 3.10009189268231
1000 3.10073361863833
};
\addplot [very thin, black, forget plot]
table {%
10 3.28461980564767
16.6810053720006 3.24774531068587
27.8255940220712 3.236606089029
46.4158883361278 3.22325304953506
77.4263682681127 3.21760726756078
129.154966501488 3.21930339253473
215.443469003188 3.21954074308957
359.381366380463 3.22275922600056
599.484250318941 3.22257808001452
1000 3.21471459911311
};
\addplot [very thin, black, forget plot]
table {%
10 4.39277212294571
16.6810053720006 4.19948351543603
27.8255940220712 4.280133880255
46.4158883361278 3.17130693011086
77.4263682681127 3.14969450701516
129.154966501488 3.11010091253113
215.443469003188 3.10744379367046
359.381366380463 3.09997679833269
599.484250318941 3.10040768847281
1000 3.11372144093685
};
\addplot [very thin, black, forget plot]
table {%
10 4.39277212294571
16.6810053720006 4.3753448314463
27.8255940220712 4.38707305301347
46.4158883361278 3.19558670066883
77.4263682681127 3.26854975193733
129.154966501488 3.18148071038023
215.443469003188 3.23695776436649
359.381366380463 3.2249232101553
599.484250318941 3.17526120917014
1000 3.24171414816642
};
\addplot [very thin, black, forget plot]
table {%
10 4.33337919916476
16.6810053720006 4.3154185303736
27.8255940220712 4.23973095198047
46.4158883361278 4.20362628971153
77.4263682681127 4.10744257330496
129.154966501488 3.76039770225634
215.443469003188 3.20551095932596
359.381366380463 3.19558044174854
599.484250318941 3.1891454009368
1000 3.18635306870342
};
\addplot [very thin, black, forget plot]
table {%
10 4.54904693928288
16.6810053720006 4.52137568505564
27.8255940220712 4.41621026502
46.4158883361278 4.37393108080976
77.4263682681127 4.3101574879282
129.154966501488 3.96236366451759
215.443469003188 3.30885781009686
359.381366380463 3.30087787997483
599.484250318941 3.29415075717601
1000 3.2960111022106
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn/input_1_input_7__R=0.000_.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={input 1\&input 7 (R=0.000)},
x grid style={white!69.0196078431373!black},
xmin=-1.82089392412714, xmax=1.80810031607886,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-0.575944165750489, ymax=0.575172183598291,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.80810031607886,-0.541680840176514)
--(axis cs:1.79426482103797,-0.538229994107456)
--(axis cs:1.78938281479821,-0.537010921881794)
--(axis cs:1.77048399509771,-0.53275339378472)
--(axis cs:1.76458811249523,-0.531568112375019)
--(axis cs:1.75139584260734,-0.528904735234459)
--(axis cs:1.73210981719678,-0.525483978346815)
--(axis cs:1.72760079850703,-0.524788345782654)
--(axis cs:1.71261680684413,-0.522459572537494)
--(axis cs:1.69290707647212,-0.519859713825339)
--(axis cs:1.67477209468323,-0.517886274911134)
--(axis cs:1.67297021110017,-0.51768810757303)
--(axis cs:1.65279505256382,-0.515917895890014)
--(axis cs:1.6323696289405,-0.514586641790884)
--(axis cs:1.61168107568893,-0.513699181736554)
--(axis cs:1.59071554735635,-0.513264140493794)
--(axis cs:1.56945811852789,-0.513294239519506)
--(axis cs:1.54789267248275,-0.513806691761612)
--(axis cs:1.52600177577602,-0.514823701041942)
--(axis cs:1.50376653667724,-0.516373089631853)
--(axis cs:1.48757110594194,-0.517886274911134)
--(axis cs:1.48116644506061,-0.518478201735231)
--(axis cs:1.45817919094852,-0.521153237975122)
--(axis cs:1.43478045845257,-0.524474856521539)
--(axis cs:1.43290137988159,-0.524788345782654)
--(axis cs:1.41094369132474,-0.528436637059481)
--(axis cs:1.39473063412577,-0.531568112375019)
--(axis cs:1.38663982571843,-0.533128731983176)
--(axis cs:1.36348253742288,-0.538229994107456)
--(axis cs:1.361836985058,-0.538593058154297)
--(axis cs:1.33692971889871,-0.544778162540165)
--(axis cs:1.33650013112388,-0.544885336544775)
--(axis cs:1.31367140082378,-0.551216559979707)
--(axis cs:1.31059066458314,-0.55207774753043)
--(axis cs:1.29279302772968,-0.557548916361196)
--(axis cs:1.28406596725222,-0.560262498557571)
--(axis cs:1.27368299650664,-0.563778764594554)
--(axis cs:1.25687887741211,-0.569556635773818)
--(axis cs:1.25592842670889,-0.569909454539063)
--(axis cs:1.23976195494672,-0.575944165750489);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.33628800144255,0.575172183598291)
--(axis cs:-1.32552831896827,0.568404820455265)
--(axis cs:-1.32273260663825,0.566676402449107)
--(axis cs:-1.3135633887203,0.561577743503982)
--(axis cs:-1.30081860454807,0.554688695072498)
--(axis cs:-1.2917330361751,0.54991003779416)
--(axis cs:-1.28707686399599,0.547735280923799)
--(axis cs:-1.27174427208165,0.54071495879839)
--(axis cs:-1.25971438992655,0.535369512749076)
--(axis cs:-1.25522790013043,0.533625025727212)
--(axis cs:-1.23645157656592,0.526462603954116)
--(axis cs:-1.23566703999355,0.526170787260396);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.586643502301125,0.504602450310054)
--(axis cs:-0.552922474719086,0.510128653695421)
--(axis cs:-0.543356684932396,0.511907813630388)
--(axis cs:-0.504780251858777,0.519224625282353)
--(axis cs:-0.492194325987178,0.521665160474723)
--(axis cs:-0.469916554749067,0.526462603954116)
--(axis cs:-0.43760742110714,0.533625025727212)
--(axis cs:-0.429031253262787,0.535564144794845)
--(axis cs:-0.408175185229675,0.54071495879839)
--(axis cs:-0.380570477821564,0.547735280923799)
--(axis cs:-0.363438228295406,0.552212232547927)
--(axis cs:-0.354651402246431,0.554688695072498)
--(axis cs:-0.330692732373139,0.561577743503982)
--(axis cs:-0.307733641368919,0.568404820455265)
--(axis cs:-0.295482431108488,0.572135317257956)
--(axis cs:-0.286143891651768,0.575172183598291);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.80810031607886,-0.429283917198456)
--(axis cs:1.78938281479821,-0.425100590544556)
--(axis cs:1.78123526239243,-0.423463631646408)
--(axis cs:1.77048399509771,-0.421283079223276)
--(axis cs:1.75139584260734,-0.417838054618633)
--(axis cs:1.73210981719678,-0.414792691758611)
--(axis cs:1.72930338791004,-0.414406896740726)
--(axis cs:1.71261680684413,-0.412079996880397)
--(axis cs:1.69290707647212,-0.409749509880207)
--(axis cs:1.67297021110017,-0.40780620215261)
--(axis cs:1.65279505256382,-0.406248232818739)
--(axis cs:1.6359100201556,-0.40527961619733);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.03763408501461,-0.556886150790069)
--(axis cs:1.03659013006234,-0.557548916361196)
--(axis cs:1.02695207066683,-0.563778764594554)
--(axis cs:1.01770678785916,-0.569909454539063)
--(axis cs:1.00883074914969,-0.575944165750489);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.5441344337266,0.575172183598291)
--(axis cs:-1.54042123009583,0.568404820455265)
--(axis cs:-1.53934326920056,0.566474906140438)
--(axis cs:-1.53648881689583,0.561577743503982)
--(axis cs:-1.53236055026132,0.554688695072498)
--(axis cs:-1.52804840465277,0.547735280923799)
--(axis cs:-1.52353982255417,0.54071495879839)
--(axis cs:-1.51882107638941,0.533625025727212)
--(axis cs:-1.51496193646114,0.52800547806678)
--(axis cs:-1.51384643223314,0.526462603954116)
--(axis cs:-1.50851403641447,0.519224625282353)
--(axis cs:-1.50291441471477,0.511907813630388)
--(axis cs:-1.49702697364532,0.504508665547942)
--(axis cs:-1.49082894788874,0.497023428402439)
--(axis cs:-1.48987876442433,0.495896396239998)
--(axis cs:-1.48409906114355,0.489448075897728)
--(axis cs:-1.47695917664901,0.481778280529341)
--(axis cs:-1.46941030624456,0.474009382511897)
--(axis cs:-1.4640623367733,0.468691975153427)
--(axis cs:-1.46130434054089,0.466136354631932)
--(axis cs:-1.45246585971123,0.458153762380627)
--(axis cs:-1.44307354920183,0.450055718601887)
--(axis cs:-1.43747923972747,0.445392865958098)
--(axis cs:-1.43285347210102,0.441835831747469)
--(axis cs:-1.42165188514946,0.433487146656904)
--(axis cs:-1.41009390185274,0.425288849380851)
--(axis cs:-1.40965126189884,0.425002076568738)
--(axis cs:-1.39606926372181,0.416372324813001)
--(axis cs:-1.38186842003791,0.407815484265444)
--(axis cs:-1.38145197005867,0.407588794322286)
--(axis cs:-1.36467705167687,0.398641482718172)
--(axis cs:-1.35276237084637,0.392563381133523)
--(axis cs:-1.34607585549691,0.389519360266206)
--(axis cs:-1.32492084552284,0.380210227429305)
--(axis cs:-1.32273260663825,0.379269943185714)
--(axis cs:-1.30007516985028,0.370700548067448)
--(axis cs:-1.2917330361751,0.367638601809667)
--(axis cs:-1.28144604737503,0.364360525289236);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.628310228910924,0.331577799637823)
--(axis cs:-0.611254619183782,0.333216183049714)
--(axis cs:-0.552922474719086,0.339897358981972)
--(axis cs:-0.545994519234183,0.340808454978383)
--(axis cs:-0.492194325987178,0.347973658612227)
--(axis cs:-0.472118324683543,0.351017511769482)
--(axis cs:-0.429031253262787,0.357688352558556)
--(axis cs:-0.410048304449746,0.360975253511959)
--(axis cs:-0.363438228295406,0.369289787066211)
--(axis cs:-0.35626907448478,0.370700548067448)
--(axis cs:-0.309212099659915,0.380210227429305)
--(axis cs:-0.295482431108488,0.383081290876228)
--(axis cs:-0.267232997691466,0.389519360266206)
--(axis cs:-0.229050105463941,0.398641482718172)
--(axis cs:-0.225314719351764,0.399555482640798)
--(axis cs:-0.194925223980993,0.407588794322286)
--(axis cs:-0.163377735986273,0.416372324813001)
--(axis cs:-0.153192079018613,0.41929710867566)
--(axis cs:-0.134696136336867,0.425002076568738)
--(axis cs:-0.108270427567452,0.433487146656904)
--(axis cs:-0.0835532246547818,0.441835831747469)
--(axis cs:-0.0794966068573224,0.443237648658167)
--(axis cs:-0.0610542751337722,0.450055718601887)
--(axis cs:-0.0400552355282804,0.458153762380627)
--(axis cs:-0.0202938080060094,0.466136354631932)
--(axis cs:-0.00474408722978659,0.472675764370498)
--(axis cs:-0.00177595082994149,0.474009382511897)
--(axis cs:0.0151761838703259,0.481778280529341)
--(axis cs:0.0312103828059415,0.489448075897728)
--(axis cs:0.0463992473484576,0.497023428402439)
--(axis cs:0.0608079193003936,0.504508665547942)
--(axis cs:0.0704260387208748,0.509668764736024)
--(axis cs:0.074334687753351,0.511907813630388)
--(axis cs:0.0868401324354109,0.519224625282353)
--(axis cs:0.0987491843011778,0.526462603954116)
--(axis cs:0.110103519689708,0.533625025727212)
--(axis cs:0.120941020179328,0.54071495879839)
--(axis cs:0.131296194863502,0.547735280923799)
--(axis cs:0.141200547499727,0.554688695072498)
--(axis cs:0.145285429819531,0.557620103361308)
--(axis cs:0.150448963787686,0.561577743503982)
--(axis cs:0.159141886673982,0.568404820455265)
--(axis cs:0.167479562148565,0.575172183598291);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.80810031607886,-0.26704020130155)
--(axis cs:1.78938281479821,-0.263735327540999)
--(axis cs:1.77048399509771,-0.260760535274271)
--(axis cs:1.75139584260734,-0.258103863211316)
--(axis cs:1.73388830386988,-0.255969709863014)
--(axis cs:1.73210981719678,-0.255746605807199)
--(axis cs:1.71261680684413,-0.253613971312602)
--(axis cs:1.69290707647212,-0.251788441343312)
--(axis cs:1.67297021110017,-0.250266328288422)
--(axis cs:1.65279505256382,-0.249046192048933)
--(axis cs:1.6323696289405,-0.248128923423415)
--(axis cs:1.61168107568893,-0.247517864429288)
--(axis cs:1.59071554735635,-0.247218971207371)
--(axis cs:1.56945811852789,-0.247241026920583)
--(axis cs:1.54789267248275,-0.247595914300156)
--(axis cs:1.52600177577602,-0.248298960379281)
--(axis cs:1.50376653667724,-0.249369369713293)
--(axis cs:1.48116644506061,-0.250830767336885)
--(axis cs:1.45817919094852,-0.252711879305184)
--(axis cs:1.43478045845257,-0.25504738755444)
--(axis cs:1.42694393571956,-0.255969709863014)
--(axis cs:1.41516232877345,-0.257319698691653);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.872576285318713,-0.483002012476366)
--(axis cs:0.865974207877714,-0.488956671391902)
--(axis cs:0.858000865533847,-0.496397877589456)
--(axis cs:0.852194981074237,-0.501964884144061)
--(axis cs:0.850393429732227,-0.503696177920131)
--(axis cs:0.843033404681481,-0.510857211939535)
--(axis cs:0.836031726071469,-0.517886274911134)
--(axis cs:0.829362841280858,-0.524788345782654)
--(axis cs:0.82300357073489,-0.531568112375019)
--(axis cs:0.816932838661859,-0.538229994107456)
--(axis cs:0.811131439720814,-0.544778162540165)
--(axis cs:0.808526794918274,-0.547764796486072)
--(axis cs:0.805492469424358,-0.551216559979707)
--(axis cs:0.80001736379903,-0.557548916361196)
--(axis cs:0.79477000423286,-0.563778764594554)
--(axis cs:0.78973646739259,-0.569909454539063)
--(axis cs:0.784903942217698,-0.575944165750489);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.72058659222926,-0.575944165750489)
--(axis cs:-1.7205844154111,-0.569909454539063)
--(axis cs:-1.72058221958035,-0.563778764594554)
--(axis cs:-1.72058000352185,-0.557548916361196)
--(axis cs:-1.72057776592499,-0.551216559979707)
--(axis cs:-1.72057550535795,-0.544778162540165)
--(axis cs:-1.72057322025277,-0.538229994107456)
--(axis cs:-1.72057090890384,-0.531568112375019)
--(axis cs:-1.72056856944542,-0.524788345782654)
--(axis cs:-1.72056619981863,-0.517886274911134)
--(axis cs:-1.7205637977739,-0.510857211939535)
--(axis cs:-1.72056136081277,-0.503696177920131)
--(axis cs:-1.72055888619028,-0.496397877589456)
--(axis cs:-1.72055637086673,-0.488956671391902)
--(axis cs:-1.72055381144678,-0.481366544342853)
--(axis cs:-1.72055120416876,-0.473621071300607)
--(axis cs:-1.72054854481689,-0.465713378148662)
--(axis cs:-1.72054582866967,-0.457636098310638)
--(axis cs:-1.72054305040908,-0.449381323926977)
--(axis cs:-1.72054020404637,-0.440940550913439)
--(axis cs:-1.72053728278906,-0.43230461699341)
--(axis cs:-1.7205342789098,-0.423463631646408)
--(axis cs:-1.72053118357453,-0.414406896740726)
--(axis cs:-1.72052798665229,-0.405122816416009)
--(axis cs:-1.72052467646031,-0.395598794549355)
--(axis cs:-1.72052123944405,-0.38582111787538)
--(axis cs:-1.72051765979259,-0.375774822538805)
--(axis cs:-1.72051391896052,-0.365443541545283)
--(axis cs:-1.72050999504291,-0.354809330260504)
--(axis cs:-1.72050586197888,-0.343852466824919)
--(axis cs:-1.72050148849866,-0.332551224168459)
--(axis cs:-1.72049683679323,-0.320881610345578)
--(axis cs:-1.72049186066917,-0.308817074374187)
--(axis cs:-1.72048650311417,-0.296328176012022)
--(axis cs:-1.72048069292059,-0.283382220554337)
--(axis cs:-1.72047433997303,-0.269942864829622)
--(axis cs:-1.72046732856782,-0.255969709863014)
--(axis cs:-1.7204595075766,-0.241417912113361)
--(axis cs:-1.72045067574289,-0.226237873639548)
--(axis cs:-1.72044055913294,-0.2103751199103)
--(axis cs:-1.72042877500916,-0.193770554580725)
--(axis cs:-1.72041477178627,-0.176361411407936)
--(axis cs:-1.72039772452772,-0.158083427117713)
--(axis cs:-1.72037634154569,-0.13887505311941)
--(axis cs:-1.72034847983931,-0.118684888638482)
--(axis cs:-1.72031030567171,-0.0974838116049661)
--(axis cs:-1.72025421732659,-0.0752830783035869)
--(axis cs:-1.72016270764766,-0.0521580562903123)
--(axis cs:-1.71998443520585,-0.0282730670628262)
--(axis cs:-1.71947608424799,-0.00389612666972572)
--(axis cs:-1.71234473118355,0.0189605970278166)
--(axis cs:-1.70466801964049,0.0206123225372041)
--(axis cs:-1.69264337146966,0.0213489025573946)
--(axis cs:-1.67243496324151,0.0217597492577801)
--(axis cs:-1.65169966765146,0.021930507379954)
--(axis cs:-1.63041653860014,0.02202419172359)
--(axis cs:-1.60856344171183,0.0220834872326494)
--(axis cs:-1.58611696617136,0.0221244797667978)
--(axis cs:-1.56305232873874,0.0221545827008122)
--(axis cs:-1.53934326920056,0.0221776875833324)
--(axis cs:-1.51496193646114,0.0221960337502114)
--(axis cs:-1.48987876442433,0.0222110012807243)
--(axis cs:-1.4640623367733,0.0222234873081987)
--(axis cs:-1.43747923972747,0.0222341005314601)
--(axis cs:-1.41009390185274,0.0222432687645887)
--(axis cs:-1.38186842003791,0.0222513017444397)
--(axis cs:-1.35276237084637,0.022258429510497)
--(axis cs:-1.32273260663825,0.0222648267739808)
--(axis cs:-1.2917330361751,0.0222706289095155)
--(axis cs:-1.25971438992655,0.0222759427566192)
--(axis cs:-1.22662397108192,0.0222808541060811)
--(axis cs:-1.19240539444902,0.0222854330127239)
--(axis cs:-1.15699831716905,0.0222897376510431)
--(axis cs:-1.12033816773414,0.0222938171762377)
--(axis cs:-1.08235588350657,0.0222977138973403)
--(axis cs:-1.04297767229239,0.0223014649715035)
--(axis cs:-1.00212482120098,0.0223051037664304)
--(axis cs:-0.959713586978109,0.0223086609983864)
--(axis cs:-0.915655217546265,0.0223121657285716)
--(axis cs:-0.869856176394556,0.0223156462864915)
--(axis cs:-0.822218672053816,0.0223191311830362)
--(axis cs:-0.772641637056886,0.0223226500774951)
--(axis cs:-0.721022357779,0.0223262348723057)
--(axis cs:-0.667259031330978,0.0223299210291882)
--(axis cs:-0.611254619183782,0.0223337492349753)
--(axis cs:-0.552922474719086,0.022337767603264)
--(axis cs:-0.492194325987178,0.0223420346940422)
--(axis cs:-0.429031253262787,0.0223466237953692)
--(axis cs:-0.363438228295406,0.0223516291912342)
--(axis cs:-0.295482431108488,0.022357175640358)
--(axis cs:-0.225314719351764,0.022363433221964)
--(axis cs:-0.153192079018613,0.0223706415201389)
--(axis cs:-0.0794966068573224,0.0223791508602502)
--(axis cs:-0.00474408722978659,0.0223894965519447)
--(axis cs:0.0704260387208748,0.0224025417702756)
--(axis cs:0.145285429819531,0.0224197766653425)
--(axis cs:0.219075662390325,0.0224440174937224)
--(axis cs:0.291080672448684,0.022481309054176)
--(axis cs:0.360694968999198,0.0225474187613249)
--(axis cs:0.427470164759485,0.0227005529210961)
--(axis cs:0.491130986239787,0.0234780361872605)
--(axis cs:0.518979695964884,0.0448460982405248)
--(axis cs:0.519760759819682,0.0684238416997955)
--(axis cs:0.520010014256278,0.0910524994641921)
--(axis cs:0.520133490562995,0.112556779751575)
--(axis cs:0.520207737596499,0.132871536896042)
--(axis cs:0.520257663459431,0.152013085338331)
--(axis cs:0.520293797794346,0.170047228754908)
--(axis cs:0.520321358553533,0.187063781901205)
--(axis cs:0.520340492633745,0.201147705762831);

\path [draw=color0, line width=0.64pt]
(axis cs:0.520550377713524,0.55927276398511)
--(axis cs:0.520551311665424,0.561577743503982)
--(axis cs:0.520554076005345,0.568404820455265)
--(axis cs:0.520556814980281,0.575172183598291);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.72046153159776,0.575172183598291)
--(axis cs:-1.72046373186176,0.568404820455265)
--(axis cs:-1.72046595249064,0.561577743503982)
--(axis cs:-1.72046819481938,0.554688695072498)
--(axis cs:-1.72047046029724,0.547735280923799)
--(axis cs:-1.72047275050118,0.54071495879839)
--(axis cs:-1.72047297176854,0.540037792224225);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.72065734278287,0.181912728693261)
--(axis cs:-1.72067277518519,0.170047228754908)
--(axis cs:-1.72070179064205,0.152013085338331)
--(axis cs:-1.72074187824556,0.132871536896042)
--(axis cs:-1.72080148945987,0.112556779751575)
--(axis cs:-1.72090061276019,0.0910524994641921)
--(axis cs:-1.72110065787318,0.0684238416997955)
--(axis cs:-1.7217270926557,0.0448460982405248)
--(axis cs:-1.73155784849314,0.0247655567609033)
--(axis cs:-1.75030056534866,0.0232318478399644)
--(axis cs:-1.76858982270597,0.0228863523366471)
--(axis cs:-1.78644171875613,0.0227336842406814)
--(axis cs:-1.80387156265233,0.0226475839827503)
--(axis cs:-1.82089392412714,0.0225922829812191);

\path [draw=color0, line width=0.64pt]
(axis cs:1.80810031607886,0.0223688495591598)
--(axis cs:1.78938281479821,0.0223676761637974)
--(axis cs:1.77048399509771,0.0223664554355422)
--(axis cs:1.75139584260734,0.0223651862072077)
--(axis cs:1.73210981719678,0.0223638673627354)
--(axis cs:1.71261680684413,0.0223624978261432)
--(axis cs:1.69290707647212,0.0223610765462149)
--(axis cs:1.67297021110017,0.0223596024763619)
--(axis cs:1.65279505256382,0.0223580745490323)
--(axis cs:1.6323696289405,0.0223564916439732)
--(axis cs:1.61168107568893,0.0223548525495455)
--(axis cs:1.59071554735635,0.0223531559161503)
--(axis cs:1.56945811852789,0.0223514002006196)
--(axis cs:1.54789267248275,0.0223495836001491)
--(axis cs:1.52600177577602,0.022347703973959)
--(axis cs:1.50376653667724,0.0223457587503407)
--(axis cs:1.48116644506061,0.022343744816019)
--(axis cs:1.45817919094852,0.0223416583837637)
--(axis cs:1.43478045845257,0.0223394948328216)
--(axis cs:1.41094369132474,0.0223372485148567)
--(axis cs:1.38663982571843,0.0223349125154744)
--(axis cs:1.361836985058,0.0223324783577439)
--(axis cs:1.33650013112388,0.0223299356289352)
--(axis cs:1.31059066458314,0.0223272715042199)
--(axis cs:1.28406596725222,0.0223244701301803)
--(axis cs:1.25687887741211,0.0223215118147865)
--(axis cs:1.22897708858885,0.0223183719460182)
--(axis cs:1.2003024615122,0.0223150195235105)
--(axis cs:1.17079023872549,0.0223114151279061)
--(axis cs:1.14036815196106,0.0223075080559171)
--(axis cs:1.10895541460376,0.0223032321880605)
--(axis cs:1.07646159643996,0.022298499879219)
--(axis cs:1.04278538716506,0.0222931926690123)
--(axis cs:1.00781327149189,0.0222871466936936)
--(axis cs:0.971418166263447,0.0222801289002161)
--(axis cs:0.945159488364912,0.0222743650031192);

\path [draw=color0, line width=0.64pt]
(axis cs:0.520806501537811,-0.0779402125485445)
--(axis cs:0.520745053070523,-0.0974838116049661)
--(axis cs:0.520697540945092,-0.118684888638482)
--(axis cs:0.520662861963664,-0.13887505311941)
--(axis cs:0.520636245835927,-0.158083427117713)
--(axis cs:0.520615025873386,-0.176361411407936)
--(axis cs:0.520597594592469,-0.193770554580725)
--(axis cs:0.52058292533818,-0.2103751199103)
--(axis cs:0.520570331626315,-0.226237873639548)
--(axis cs:0.52055933709725,-0.241417912113361)
--(axis cs:0.520549600788788,-0.255969709863014)
--(axis cs:0.520540872229116,-0.269942864829622)
--(axis cs:0.520532963304207,-0.283382220554337)
--(axis cs:0.520525729976401,-0.296328176012022)
--(axis cs:0.520519060092508,-0.308817074374187)
--(axis cs:0.520512865011857,-0.320881610345578)
--(axis cs:0.520507073769702,-0.332551224168459)
--(axis cs:0.520501628868188,-0.343852466824919)
--(axis cs:0.520496483236038,-0.354809330260504)
--(axis cs:0.520491597956736,-0.365443541545283)
--(axis cs:0.520486940582869,-0.375774822538805)
--(axis cs:0.520482483846973,-0.38582111787538)
--(axis cs:0.520478204664944,-0.395598794549355)
--(axis cs:0.520474083355949,-0.405122816416009)
--(axis cs:0.520470103047596,-0.414406896740726)
--(axis cs:0.520466249196963,-0.423463631646408)
--(axis cs:0.520462509190253,-0.43230461699341)
--(axis cs:0.52045887202979,-0.440940550913439)
--(axis cs:0.520455328096745,-0.449381323926977)
--(axis cs:0.52045186893856,-0.457636098310638)
--(axis cs:0.520448487093843,-0.465713378148662)
--(axis cs:0.520445175949147,-0.473621071300607)
--(axis cs:0.52044192962148,-0.481366544342853)
--(axis cs:0.520438742867563,-0.488956671391902)
--(axis cs:0.5204356109979,-0.496397877589456)
--(axis cs:0.520432529792168,-0.503696177920131)
--(axis cs:0.520429495465228,-0.510857211939535)
--(axis cs:0.520426504593581,-0.517886274911134)
--(axis cs:0.520423554073866,-0.524788345782654)
--(axis cs:0.520420641103304,-0.531568112375019)
--(axis cs:0.520417763120469,-0.538229994107456)
--(axis cs:0.52041491779991,-0.544778162540165)
--(axis cs:0.52041210301823,-0.551216559979707)
--(axis cs:0.520409316826381,-0.557548916361196)
--(axis cs:0.520406557439833,-0.563778764594554)
--(axis cs:0.520403823225906,-0.569909454539063)
--(axis cs:0.520401112673047,-0.575944165750489);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.54836564670866,-0.575944165750489)
--(axis cs:-1.54481713219341,-0.569909454539063)
--(axis cs:-1.54112103232693,-0.563778764594554)
--(axis cs:-1.53934326920056,-0.560871833967189)
--(axis cs:-1.53722269422556,-0.557548916361196)
--(axis cs:-1.53311473899213,-0.551216559979707)
--(axis cs:-1.52882455385482,-0.544778162540165)
--(axis cs:-1.52433973410412,-0.538229994107456)
--(axis cs:-1.51964672301876,-0.531568112375019)
--(axis cs:-1.51496193646114,-0.525100217496495)
--(axis cs:-1.51472412779728,-0.524788345782654)
--(axis cs:-1.50942280141694,-0.517886274911134)
--(axis cs:-1.50385694989017,-0.510857211939535)
--(axis cs:-1.49800626226297,-0.503696177920131)
--(axis cs:-1.49184829360756,-0.496397877589456)
--(axis cs:-1.48987876442433,-0.494097646136225)
--(axis cs:-1.48519940925243,-0.488956671391902)
--(axis cs:-1.47810894988633,-0.481366544342853)
--(axis cs:-1.47061423319098,-0.473621071300607)
--(axis cs:-1.4640623367733,-0.467058764657485)
--(axis cs:-1.46262115560327,-0.465713378148662)
--(axis cs:-1.45385078159272,-0.457636098310638)
--(axis cs:-1.44492142228991,-0.44972493508637);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.951364262640357,-0.304709556425129)
--(axis cs:-0.915655217546265,-0.304091855258401)
--(axis cs:-0.869856176394556,-0.304361904043761)
--(axis cs:-0.822218672053816,-0.305688287171254)
--(axis cs:-0.772641637056886,-0.308118978976877)
--(axis cs:-0.762530716127265,-0.308817074374187)
--(axis cs:-0.721022357779,-0.311630045976477)
--(axis cs:-0.667259031330978,-0.316359999370814)
--(axis cs:-0.625553285760961,-0.320881610345578)
--(axis cs:-0.611254619183782,-0.322421751443098)
--(axis cs:-0.552922474719086,-0.329857402547181)
--(axis cs:-0.534650123384869,-0.332551224168459)
--(axis cs:-0.492194325987178,-0.338853754523699)
--(axis cs:-0.46260730036596,-0.343852466824919)
--(axis cs:-0.429031253262787,-0.349610396096597)
--(axis cs:-0.401916645426699,-0.354809330260504)
--(axis cs:-0.363438228295406,-0.36236286960946)
--(axis cs:-0.349208646241522,-0.365443541545283)
--(axis cs:-0.302721964863422,-0.375774822538805)
--(axis cs:-0.295482431108488,-0.377418304849958)
--(axis cs:-0.261512110754472,-0.38582111787538)
--(axis cs:-0.225314719351764,-0.395180560524121)
--(axis cs:-0.223819424562177,-0.395598794549355)
--(axis cs:-0.190208782072954,-0.405122816416009)
--(axis cs:-0.158993471129786,-0.414406896740726)
--(axis cs:-0.153192079018613,-0.416164371568447)
--(axis cs:-0.130757347603047,-0.423463631646408)
--(axis cs:-0.104593146679569,-0.43230461699341)
--(axis cs:-0.0801135837785415,-0.440940550913439)
--(axis cs:-0.0794966068573224,-0.441160552785234)
--(axis cs:-0.0579441807145527,-0.449381323926977)
--(axis cs:-0.0371362135039098,-0.457636098310638)
--(axis cs:-0.0175500721467609,-0.465713378148662)
--(axis cs:-0.00474408722978659,-0.471147534527539)
--(axis cs:0.000712466867275578,-0.473621071300607)
--(axis cs:0.0175214380793113,-0.481366544342853)
--(axis cs:0.0334232495827707,-0.488956671391902)
--(axis cs:0.0484893885194293,-0.496397877589456)
--(axis cs:0.0627840230627894,-0.503696177920131)
--(axis cs:0.0704260387208748,-0.507681115319779)
--(axis cs:0.0761309908589462,-0.510857211939535)
--(axis cs:0.0885414114284588,-0.517886274911134)
--(axis cs:0.10036161734356,-0.524788345782654)
--(axis cs:0.111632719758054,-0.531568112375019)
--(axis cs:0.122392098340129,-0.538229994107456)
--(axis cs:0.13267381527094,-0.544778162540165)
--(axis cs:0.142508975281701,-0.551216559979707)
--(axis cs:0.145285429819531,-0.55305539918403)
--(axis cs:0.151638345524179,-0.557548916361196)
--(axis cs:0.160272416029097,-0.563778764594554)
--(axis cs:0.168554400718704,-0.569909454539063)
--(axis cs:0.176505395257665,-0.575944165750489);

\path [draw=color0, line width=0.64pt]
(axis cs:1.80810031607886,0.284373792438142)
--(axis cs:1.78938281479821,0.281469483552007)
--(axis cs:1.77048399509771,0.278855113963157)
--(axis cs:1.75139584260734,0.276520176610509)
--(axis cs:1.73210981719678,0.274456032606329)
--(axis cs:1.71493870776757,0.272868336156108)
--(axis cs:1.71261680684413,0.272647641990756)
--(axis cs:1.69290707647212,0.271046739707113)
--(axis cs:1.67297021110017,0.269711690856221)
--(axis cs:1.65279505256382,0.2686412358503)
--(axis cs:1.6323696289405,0.267836158085275)
--(axis cs:1.61168107568893,0.267299389424418)
--(axis cs:1.59071554735635,0.267036153006038)
--(axis cs:1.56945811852789,0.267054149872422)
--(axis cs:1.54789267248275,0.267363797883167)
--(axis cs:1.52600177577602,0.267978533906846)
--(axis cs:1.50376653667724,0.268915193580721)
--(axis cs:1.48116644506061,0.270194487269422)
--(axis cs:1.45817919094852,0.271841596636914)
--(axis cs:1.44636579538638,0.272868336156108)
--(axis cs:1.43478045845257,0.273848886797704)
--(axis cs:1.41094369132474,0.276236386134409)
--(axis cs:1.38663982571843,0.279084728524031)
--(axis cs:1.37102431953107,0.281200159833477);

\path [draw=color0, line width=0.64pt]
(axis cs:0.898027656464194,0.463025012645019)
--(axis cs:0.894171615557822,0.466136354631932)
--(axis cs:0.893775204384742,0.46646180204991)
--(axis cs:0.884688444447529,0.474009382511897)
--(axis cs:0.875726750088882,0.481778280529341)
--(axis cs:0.867250554658968,0.489448075897728)
--(axis cs:0.859221456786692,0.497023428402439)
--(axis cs:0.852194981074237,0.503914778859906)
--(axis cs:0.851590852069664,0.504508665547942)
--(axis cs:0.844182526584454,0.511907813630388)
--(axis cs:0.837136342356721,0.519224625282353)
--(axis cs:0.830426387989847,0.526462603954116)
--(axis cs:0.824029166457049,0.533625025727212)
--(axis cs:0.817923320326608,0.54071495879839)
--(axis cs:0.812089393608821,0.547735280923799)
--(axis cs:0.808526794918274,0.552139504950905)
--(axis cs:0.806448380564862,0.554688695072498)
--(axis cs:0.800944333048718,0.561577743503982)
--(axis cs:0.795670072125744,0.568404820455265)
--(axis cs:0.790611508692966,0.575172183598291);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.34833630335991,-0.575944165750489)
--(axis cs:-1.3380592463518,-0.569909454539063)
--(axis cs:-1.32735470484037,-0.563778764594554)
--(axis cs:-1.32273260663825,-0.561166579252809)
--(axis cs:-1.3156158672081,-0.557548916361196)
--(axis cs:-1.30293998087503,-0.551216559979707)
--(axis cs:-1.2917330361751,-0.545747873853379)
--(axis cs:-1.28949533618824,-0.544778162540165)
--(axis cs:-1.27425029533656,-0.538229994107456)
--(axis cs:-1.25971438992655,-0.532147541781717)
--(axis cs:-1.25813202663601,-0.531568112375019)
--(axis cs:-1.23946913533724,-0.524788345782654)
--(axis cs:-1.22662397108192,-0.520221073455854)
--(axis cs:-1.21898880454624,-0.517886274911134)
--(axis cs:-1.19566429725896,-0.510857211939535)
--(axis cs:-1.19240539444902,-0.509884336567465)
--(axis cs:-1.19107298259911,-0.50954940035924);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.635657603166867,-0.495574349811802)
--(axis cs:-0.62949100264208,-0.496397877589456)
--(axis cs:-0.611254619183782,-0.498851335397213)
--(axis cs:-0.58040625049399,-0.503696177920131)
--(axis cs:-0.552922474719086,-0.508072096649575)
--(axis cs:-0.537507827160566,-0.510857211939535)
--(axis cs:-0.499215092762818,-0.517886274911134)
--(axis cs:-0.492194325987178,-0.519189300696481)
--(axis cs:-0.465026586369893,-0.524788345782654)
--(axis cs:-0.432945306148008,-0.531568112375019)
--(axis cs:-0.429031253262787,-0.532402645480089)
--(axis cs:-0.404006839416069,-0.538229994107456)
--(axis cs:-0.37658920403562,-0.544778162540165)
--(axis cs:-0.363438228295406,-0.547971253963731)
--(axis cs:-0.351044297018938,-0.551216559979707)
--(axis cs:-0.327241964906495,-0.557548916361196)
--(axis cs:-0.304430390037092,-0.563778764594554)
--(axis cs:-0.295482431108488,-0.566255334606028)
--(axis cs:-0.283119193705888,-0.569909454539063)
--(axis cs:-0.263038361181072,-0.575944165750489);

\path [draw=color0, line width=0.64pt]
(axis cs:1.80810031607886,0.43181747734657)
--(axis cs:1.78938281479821,0.427802844497068)
--(axis cs:1.77478422279602,0.425002076568738)
--(axis cs:1.77048399509771,0.424175221213381)
--(axis cs:1.75139584260734,0.420892796575676)
--(axis cs:1.73210981719678,0.417991150025396)
--(axis cs:1.71968641399715,0.416372324813001)
--(axis cs:1.71261680684413,0.415444491956221)
--(axis cs:1.69290707647212,0.413239740384686)
--(axis cs:1.67297021110017,0.411401276662035)
--(axis cs:1.65279505256382,0.409927368400007)
--(axis cs:1.6323696289405,0.408819098072218)
--(axis cs:1.61168107568893,0.40808050840884)
--(axis cs:1.59071554735635,0.407718799225265)
--(axis cs:1.58618667057553,0.407724292785293);

\path [draw=color0, line width=0.64pt]
(axis cs:1.07515068506819,0.537615803181091)
--(axis cs:1.07010957989786,0.54071495879839)
--(axis cs:1.05897532716262,0.547735280923799)
--(axis cs:1.04832610523162,0.554688695072498)
--(axis cs:1.04278538716506,0.55839580116566)
--(axis cs:1.03816821469033,0.561577743503982)
--(axis cs:1.02847692267894,0.568404820455265)
--(axis cs:1.01918192914176,0.575172183598291);

\path [draw=color0, line width=0.64pt]
(axis cs:1.80810031607886,0.545431188873118)
--(axis cs:1.7904001044168,0.54071495879839)
--(axis cs:1.78938281479821,0.54044557275687)
--(axis cs:1.77048399509771,0.535915803478641)
--(axis cs:1.75973739586838,0.533625025727212)
--(axis cs:1.75139584260734,0.53185244907736)
--(axis cs:1.73210981719678,0.528239862041434)
--(axis cs:1.7211630989629,0.526462603954116)
--(axis cs:1.71261680684413,0.525075066739208)
--(axis cs:1.69290707647212,0.522349901790931)
--(axis cs:1.67297021110017,0.520077590933735)
--(axis cs:1.66355400618742,0.519224625282353)
--(axis cs:1.65279505256382,0.518245462851376)
--(axis cs:1.6323696289405,0.516861033298053)
--(axis cs:1.61168107568893,0.515938633749325)
--(axis cs:1.59071554735635,0.515487266349809)
--(axis cs:1.56945811852789,0.515520200787947)
--(axis cs:1.54789267248275,0.51605538591916)
--(axis cs:1.52600177577602,0.517115970396724)
--(axis cs:1.50376653667724,0.518730956929584)
--(axis cs:1.49867790987794,0.519224625282353)
--(axis cs:1.48116644506061,0.52091761578859)
--(axis cs:1.45817919094852,0.52372561069949)
--(axis cs:1.43976493015723,0.526462603954116)
--(axis cs:1.43478045845257,0.527204251467268)
--(axis cs:1.41094369132474,0.531387428831968)
--(axis cs:1.39994855425893,0.533625025727212)
--(axis cs:1.38663982571843,0.536349943889664)
--(axis cs:1.36797303368032,0.54071495879839)
--(axis cs:1.361836985058,0.542162710123761)
--(axis cs:1.3408531024446,0.547735280923799)
--(axis cs:1.33650013112388,0.54890524325124)
--(axis cs:1.31714405228728,0.554688695072498)
--(axis cs:1.31059066458314,0.556676914597639)
--(axis cs:1.29590203234268,0.561577743503982)
--(axis cs:1.28406596725222,0.5656015335331)
--(axis cs:1.27649520298203,0.568404820455265)
--(axis cs:1.25858944551468,0.575172183598291);

\draw (axis cs:-0.915655217546265,0.477603045252946) node[
  text=color0,
  rotate=357.4
]{-0.005};
\draw (axis cs:1.31059066458314,-0.438631111370831) node[
  text=color0,
  rotate=21.9
]{-0.005};
\draw (axis cs:-0.959713586978109,0.317606454139033) node[
  text=color0,
  rotate=355.9
]{-0.003};
\draw (axis cs:1.10895541460376,-0.336207129099733) node[
  text=color0,
  rotate=33.3
]{-0.003};
\draw (axis cs:0.520473412680487,0.380210227429305) node[
  text=color0,
  rotate=90.0
]{0.000};
\draw (axis cs:-1.72053624347668,0.360975253511959) node[
  text=color0,
  rotate=90.0
]{0.000};
\draw (axis cs:0.662904550006602,0.0221062481579881) node[
  text=color0,
  rotate=18.0
]{0.000};
\draw (axis cs:-1.22662397108192,-0.33973131651096) node[
  text=color0,
  rotate=24.5
]{0.003};
\draw (axis cs:1.10895541460376,0.345570670008126) node[
  text=color0,
  rotate=328.9
]{0.003};
\draw (axis cs:-0.915655217546265,-0.476048454009894) node[
  text=color0,
  rotate=2.0
]{0.005};
\draw (axis cs:1.31059066458314,0.440825902109177) node[
  text=color0,
  rotate=338.1
]{0.005};
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={input 1},
xmin=-1.82089392412714, xmax=1.80810031607886,
xtick style={color=black},
ymin=0, ymax=210
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.8836481,0) rectangle (axis cs:-1.808309008,189);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.808309008,0) rectangle (axis cs:-1.732969916,139);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.732969916,0) rectangle (axis cs:-1.657630824,171);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.657630824,0) rectangle (axis cs:-1.582291732,155);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.582291732,0) rectangle (axis cs:-1.50695264,179);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.50695264,0) rectangle (axis cs:-1.431613548,123);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.431613548,0) rectangle (axis cs:-1.356274456,149);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.356274456,0) rectangle (axis cs:-1.280935364,184);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.280935364,0) rectangle (axis cs:-1.205596272,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.205596272,0) rectangle (axis cs:-1.13025718,170);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.13025718,0) rectangle (axis cs:-1.054918088,161);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.054918088,0) rectangle (axis cs:-0.979578996000001,149);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.979578996,0) rectangle (axis cs:-0.904239904,135);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.904239904,0) rectangle (axis cs:-0.828900812,175);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.828900812,0) rectangle (axis cs:-0.75356172,182);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.75356172,0) rectangle (axis cs:-0.678222628,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.678222628,0) rectangle (axis cs:-0.602883536,141);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.602883536,0) rectangle (axis cs:-0.527544444,163);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.527544444,0) rectangle (axis cs:-0.452205352,178);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.452205352,0) rectangle (axis cs:-0.37686626,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.37686626,0) rectangle (axis cs:-0.301527168,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.301527168,0) rectangle (axis cs:-0.226188076,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.226188076,0) rectangle (axis cs:-0.150848984,172);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.150848984,0) rectangle (axis cs:-0.0755098920000006,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0755098920000006,0) rectangle (axis cs:-0.000170800000000471,184);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.000170800000000471,0) rectangle (axis cs:0.0751682919999994,167);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0751682919999994,0) rectangle (axis cs:0.150507383999999,169);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.150507383999999,0) rectangle (axis cs:0.225846475999999,160);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.225846475999999,0) rectangle (axis cs:0.301185568,182);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.301185568,0) rectangle (axis cs:0.37652466,195);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.37652466,0) rectangle (axis cs:0.451863751999999,174);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.451863751999999,0) rectangle (axis cs:0.527202843999999,163);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.527202843999999,0) rectangle (axis cs:0.602541936,149);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.602541936,0) rectangle (axis cs:0.677881027999999,132);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.677881027999999,0) rectangle (axis cs:0.753220119999999,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.753220119999999,0) rectangle (axis cs:0.828559211999999,144);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.828559211999999,0) rectangle (axis cs:0.903898303999999,170);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.903898303999999,0) rectangle (axis cs:0.979237395999999,162);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.979237395999999,0) rectangle (axis cs:1.054576488,166);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.054576488,0) rectangle (axis cs:1.12991558,176);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.12991558,0) rectangle (axis cs:1.205254672,150);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.205254672,0) rectangle (axis cs:1.280593764,184);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.280593764,0) rectangle (axis cs:1.355932856,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.355932856,0) rectangle (axis cs:1.431271948,158);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.431271948,0) rectangle (axis cs:1.50661104,189);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.50661104,0) rectangle (axis cs:1.581950132,166);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.581950132,0) rectangle (axis cs:1.657289224,200);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.657289224,0) rectangle (axis cs:1.732628316,179);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.732628316,0) rectangle (axis cs:1.807967408,144);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.807967408,0) rectangle (axis cs:1.8833065,166);
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x dir=reverse,
xmin=0, xmax=199.5,
y grid style={white!69.0196078431373!black},
ylabel={input 7},
ymin=-0.575944165750489, ymax=0.575172183598291,
ytick style={color=black}
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.59987249) rectangle (axis cs:166,-0.5758768088);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.5758768088) rectangle (axis cs:171,-0.5518811276);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.5518811276) rectangle (axis cs:138,-0.5278854464);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.5278854464) rectangle (axis cs:187,-0.5038897652);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.5038897652) rectangle (axis cs:175,-0.479894084);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.479894084) rectangle (axis cs:157,-0.4558984028);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.4558984028) rectangle (axis cs:163,-0.4319027216);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.4319027216) rectangle (axis cs:170,-0.4079070404);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.4079070404) rectangle (axis cs:166,-0.3839113592);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.3839113592) rectangle (axis cs:169,-0.359915678);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.359915678) rectangle (axis cs:150,-0.3359199968);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.3359199968) rectangle (axis cs:159,-0.3119243156);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.3119243156) rectangle (axis cs:153,-0.2879286344);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.2879286344) rectangle (axis cs:150,-0.2639329532);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.2639329532) rectangle (axis cs:170,-0.239937272);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.239937272) rectangle (axis cs:153,-0.2159415908);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.2159415908) rectangle (axis cs:175,-0.1919459096);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.1919459096) rectangle (axis cs:175,-0.1679502284);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.1679502284) rectangle (axis cs:163,-0.1439545472);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.1439545472) rectangle (axis cs:154,-0.119958866);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.119958866) rectangle (axis cs:137,-0.0959631848000001);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0959631848000001) rectangle (axis cs:153,-0.0719675036000001);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0719675036000001) rectangle (axis cs:175,-0.0479718224000002);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0479718224000002) rectangle (axis cs:173,-0.0239761412000001);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0239761412000001) rectangle (axis cs:161,1.9539999999818e-05);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.9539999999818e-05) rectangle (axis cs:190,0.0240152211999999);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0240152211999999) rectangle (axis cs:159,0.0480109023999998);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0480109023999998) rectangle (axis cs:171,0.0720065835999998);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0720065835999998) rectangle (axis cs:177,0.0960022647999998);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0960022647999998) rectangle (axis cs:162,0.119997946);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.119997946) rectangle (axis cs:174,0.1439936272);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.1439936272) rectangle (axis cs:148,0.1679893084);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.1679893084) rectangle (axis cs:163,0.1919849896);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.1919849896) rectangle (axis cs:162,0.2159806708);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.2159806708) rectangle (axis cs:150,0.239976352);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.239976352) rectangle (axis cs:172,0.2639720332);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.2639720332) rectangle (axis cs:159,0.2879677144);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.2879677144) rectangle (axis cs:147,0.3119633956);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.3119633956) rectangle (axis cs:183,0.3359590768);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.3359590768) rectangle (axis cs:154,0.359954758);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.359954758) rectangle (axis cs:167,0.3839504392);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.3839504392) rectangle (axis cs:166,0.4079461204);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.4079461204) rectangle (axis cs:184,0.4319418016);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.4319418016) rectangle (axis cs:184,0.4559374828);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.4559374828) rectangle (axis cs:155,0.479933164);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.479933164) rectangle (axis cs:142,0.5039288452);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.5039288452) rectangle (axis cs:176,0.5279245264);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.5279245264) rectangle (axis cs:150,0.5519202076);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.5519202076) rectangle (axis cs:175,0.5759158888);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.5759158888) rectangle (axis cs:159,0.59991157);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn/input_7__R=0.000_.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={input 7 (R=0.000)},
x grid style={white!69.0196078431373!black},
xmin=-0.575944165750489, xmax=0.575172183598291,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.90173875340745, ymax=1.53150655617941,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-0.575944165750489,0.0314755678701991)
--(axis cs:-0.575944165750489,-0.00811592263188327)
--(axis cs:-0.569909454539063,-0.00795362345471896)
--(axis cs:-0.563778764594554,-0.00779133490762312)
--(axis cs:-0.557548916361196,-0.00762905687175206)
--(axis cs:-0.551216559979707,-0.00746678922905886)
--(axis cs:-0.544778162540165,-0.00730453186350213)
--(axis cs:-0.538229994107456,-0.00714228466042088)
--(axis cs:-0.531568112375019,-0.00698004750699206)
--(axis cs:-0.524788345782654,-0.0068178202922663)
--(axis cs:-0.517886274911134,-0.0066556029077847)
--(axis cs:-0.510857211939535,-0.00649339524752907)
--(axis cs:-0.503696177920131,-0.00633119720840162)
--(axis cs:-0.496397877589456,-0.00616900869046859)
--(axis cs:-0.488956671391902,-0.00600682959746885)
--(axis cs:-0.481366544342853,-0.00584465983761695)
--(axis cs:-0.473621071300607,-0.00568249932361808)
--(axis cs:-0.465713378148662,-0.00552034797395405)
--(axis cs:-0.457636098310638,-0.00535820571335561)
--(axis cs:-0.449381323926977,-0.00519607247378577)
--(axis cs:-0.440940550913439,-0.00503394819606726)
--(axis cs:-0.43230461699341,-0.00487183283062099)
--(axis cs:-0.423463631646408,-0.00470972633983867)
--(axis cs:-0.414406896740726,-0.00454762869973042)
--(axis cs:-0.405122816416009,-0.00438553990254516)
--(axis cs:-0.395598794549355,-0.0042234599600855)
--(axis cs:-0.38582111787538,-0.00406138890728258)
--(axis cs:-0.375774822538805,-0.00389932680751907)
--(axis cs:-0.365443541545283,-0.0037372737582817)
--(axis cs:-0.354809330260504,-0.00357522989870012)
--(axis cs:-0.343852466824919,-0.00341319542038874)
--(axis cs:-0.332551224168459,-0.00325117057967639)
--(axis cs:-0.320881610345578,-0.00308915571472817)
--(axis cs:-0.308817074374187,-0.00292715126837586)
--(axis cs:-0.296328176012022,-0.00276515781871582)
--(axis cs:-0.283382220554337,-0.00260317612087057)
--(axis cs:-0.269942864829622,-0.0024412071664393)
--(axis cs:-0.255969709863014,-0.00227925226627534)
--(axis cs:-0.241417912113361,-0.00211731317385267)
--(axis cs:-0.226237873639548,-0.00195539226773059)
--(axis cs:-0.2103751199103,-0.00179349283348916)
--(axis cs:-0.193770554580725,-0.00163161951417389)
--(axis cs:-0.176361411407936,-0.00146977905727452)
--(axis cs:-0.158083427117713,-0.00130798161641843)
--(axis cs:-0.13887505311941,-0.00114624315589248)
--(axis cs:-0.118684888638482,-0.000984590224273682)
--(axis cs:-0.0974838116049661,-0.000823070357827071)
--(axis cs:-0.0752830783035869,-0.000661777737637885)
--(axis cs:-0.0521580562903123,-0.00050092857500097)
--(axis cs:-0.0282730670628262,-0.00034115163906596)
--(axis cs:-0.00389612666972572,-0.000185339731004963)
--(axis cs:0.0206123225372041,-9.10082004723735e-05)
--(axis cs:0.0448460982405248,-0.000596713984383564)
--(axis cs:0.0684238416997955,-0.0012178218953532)
--(axis cs:0.0910524994641921,-0.00184405522395755)
--(axis cs:0.112556779751575,-0.0024715398938319)
--(axis cs:0.132871536896042,-0.00309951984529464)
--(axis cs:0.152013085338331,-0.00372774692720831)
--(axis cs:0.170047228754908,-0.00435611583644481)
--(axis cs:0.187063781901205,-0.00498457427216712)
--(axis cs:0.203159784957834,-0.00561309330946335)
--(axis cs:0.218429909385322,-0.00624165564492529)
--(axis cs:0.232961722946186,-0.00687025028476421)
--(axis cs:0.246833862606411,-0.00749886990315389)
--(axis cs:0.260115791540634,-0.00812750942436682)
--(axis cs:0.272868336156108,-0.00875616521500273)
--(axis cs:0.285144549178388,-0.00938483460236205)
--(axis cs:0.296990658031871,-0.0100135155719982)
--(axis cs:0.308446979863748,-0.0106422065737624)
--(axis cs:0.319548751413648,-0.0112709063923144)
--(axis cs:0.33032685696666,-0.0118996140586522)
--(axis cs:0.340808454978383,-0.0125283287884589)
--(axis cs:0.351017511769482,-0.0131570499378394)
--(axis cs:0.360975253511959,-0.0137857769714122)
--(axis cs:0.370700548067448,-0.0144145094384933)
--(axis cs:0.380210227429305,-0.0150432469558365)
--(axis cs:0.389519360266206,-0.0156719891932825)
--(axis cs:0.398641482718172,-0.0163007358645558)
--(axis cs:0.407588794322286,-0.0169294867181354)
--(axis cs:0.416372324813001,-0.0175582415316225)
--(axis cs:0.425002076568738,-0.018187000106875)
--(axis cs:0.433487146656904,-0.0188157622650982)
--(axis cs:0.441835831747469,-0.0194445278447631)
--(axis cs:0.450055718601887,-0.020073296697928)
--(axis cs:0.458153762380627,-0.0207020686892401)
--(axis cs:0.466136354631932,-0.0213308436929195)
--(axis cs:0.474009382511897,-0.0219596215922585)
--(axis cs:0.481778280529341,-0.0225884022780626)
--(axis cs:0.489448075897728,-0.0232171856474451)
--(axis cs:0.497023428402439,-0.0238459716033339)
--(axis cs:0.504508665547942,-0.0244747600535102)
--(axis cs:0.511907813630388,-0.0251035509101025)
--(axis cs:0.519224625282353,-0.0257323440888318)
--(axis cs:0.526462603954116,-0.0263611395091038)
--(axis cs:0.533625025727212,-0.0269899370928582)
--(axis cs:0.54071495879839,-0.0276187367649283)
--(axis cs:0.547735280923799,-0.0282475384522449)
--(axis cs:0.554688695072498,-0.0288763420838562)
--(axis cs:0.561577743503982,-0.029505147590896)
--(axis cs:0.568404820455265,-0.030133954905697)
--(axis cs:0.575172183598291,-0.0307627639625619)
--(axis cs:0.575172183598291,0.00792349018447476)
--(axis cs:0.575172183598291,0.00792349018447476)
--(axis cs:0.568404820455265,0.00776157089263542)
--(axis cs:0.561577743503982,0.00759965450579898)
--(axis cs:0.554688695072498,0.00743774090639698)
--(axis cs:0.547735280923799,0.00727582997782585)
--(axis cs:0.54071495879839,0.00711392160581214)
--(axis cs:0.533625025727212,0.00695201567722866)
--(axis cs:0.526462603954116,0.00679011208144032)
--(axis cs:0.519224625282353,0.00662821070994963)
--(axis cs:0.511907813630388,0.00646631145679374)
--(axis cs:0.504508665547942,0.0063044142192449)
--(axis cs:0.497023428402439,0.00614251889758915)
--(axis cs:0.489448075897728,0.00598062539599909)
--(axis cs:0.481778280529341,0.00581873362296991)
--(axis cs:0.474009382511897,0.00565684349191762)
--(axis cs:0.466136354631932,0.00549495492179085)
--(axis cs:0.458153762380627,0.0053330678381957)
--(axis cs:0.450055718601887,0.00517118217421766)
--(axis cs:0.441835831747469,0.0050092978714061)
--(axis cs:0.433487146656904,0.00484741488214127)
--(axis cs:0.425002076568738,0.00468553317010104)
--(axis cs:0.416372324813001,0.00452365271347515)
--(axis cs:0.407588794322286,0.00436177350674578)
--(axis cs:0.398641482718172,0.00419989556490935)
--(axis cs:0.389519360266206,0.00403801892657644)
--(axis cs:0.380210227429305,0.00387614365913749)
--(axis cs:0.370700548067448,0.00371426986571672)
--(axis cs:0.360975253511959,0.00355239769219582)
--(axis cs:0.351017511769482,0.00339052733856778)
--(axis cs:0.340808454978383,0.00322865907166911)
--(axis cs:0.33032685696666,0.0030667932431915)
--(axis cs:0.319548751413648,0.00290493031348756)
--(axis cs:0.308446979863748,0.00274307088289905)
--(axis cs:0.296990658031871,0.00258121573694888)
--(axis cs:0.285144549178388,0.00241936590736052)
--(axis cs:0.272868336156108,0.00225752276027938)
--(axis cs:0.260115791540634,0.00209568812658637)
--(axis cs:0.246833862606411,0.00193386449581021)
--(axis cs:0.232961722946186,0.00177205531685696)
--(axis cs:0.218429909385322,0.00161026548240002)
--(axis cs:0.203159784957834,0.00144850213464888)
--(axis cs:0.187063781901205,0.00128677608312267)
--(axis cs:0.170047228754908,0.00112510444827199)
--(axis cs:0.152013085338331,0.000963515970932446)
--(axis cs:0.132871536896042,0.000802062768810114)
--(axis cs:0.112556779751575,0.000640849960939488)
--(axis cs:0.0910524994641921,0.000480125514759773)
--(axis cs:0.0684238416997955,0.000320645306664283)
--(axis cs:0.0448460982405248,0.000166283229317586)
--(axis cs:0.0206123225372041,0.00012731580834712)
--(axis cs:-0.00389612666972572,0.000688378048119043)
--(axis cs:-0.0282730670628262,0.00131091282703903)
--(axis cs:-0.0521580562903123,0.00193740461319777)
--(axis cs:-0.0752830783035869,0.00256496042079472)
--(axis cs:-0.0974838116049661,0.00319295129758329)
--(axis cs:-0.118684888638482,0.00382116084865024)
--(axis cs:-0.13887505311941,0.00444949470931184)
--(axis cs:-0.158083427117713,0.0050779051595019)
--(axis cs:-0.176361411407936,0.00570636546768367)
--(axis cs:-0.193770554580725,0.00633485948546432)
--(axis cs:-0.2103751199103,0.00696337687583143)
--(axis cs:-0.226237873639548,0.00759191070795137)
--(axis cs:-0.241417912113361,0.00822045615518224)
--(axis cs:-0.255969709863014,0.00884900974814497)
--(axis cs:-0.269942864829622,0.00947756892514849)
--(axis cs:-0.283382220554337,0.0101061317492259)
--(axis cs:-0.296328176012022,0.0107346967257558)
--(axis cs:-0.308817074374187,0.0113632626799273)
--(axis cs:-0.320881610345578,0.0119918286729282)
--(axis cs:-0.332551224168459,0.0126203939434285)
--(axis cs:-0.343852466824919,0.0132489578648777)
--(axis cs:-0.354809330260504,0.0138775199157256)
--(axis cs:-0.365443541545283,0.0145060796563489)
--(axis cs:-0.375774822538805,0.0151346367117051)
--(axis cs:-0.38582111787538,0.0157631907590759)
--(axis cs:-0.395598794549355,0.0163917415175617)
--(axis cs:-0.405122816416009,0.0170202887406024)
--(axis cs:-0.414406896740726,0.0176488322096301)
--(axis cs:-0.423463631646408,0.0182773717296889)
--(axis cs:-0.43230461699341,0.018905907124976)
--(axis cs:-0.440940550913439,0.0195344382360732)
--(axis cs:-0.449381323926977,0.0201629649174106)
--(axis cs:-0.457636098310638,0.0207914870349882)
--(axis cs:-0.465713378148662,0.0214200044649016)
--(axis cs:-0.473621071300607,0.0220485170917107)
--(axis cs:-0.481366544342853,0.0226770248073424)
--(axis cs:-0.488956671391902,0.0233055275102008)
--(axis cs:-0.496397877589456,0.0239340251040061)
--(axis cs:-0.503696177920131,0.0245625174975202)
--(axis cs:-0.510857211939535,0.0251910046037031)
--(axis cs:-0.517886274911134,0.0258194863389273)
--(axis cs:-0.524788345782654,0.026447962623291)
--(axis cs:-0.531568112375019,0.0270764333794655)
--(axis cs:-0.538229994107456,0.0277048985328601)
--(axis cs:-0.544778162540165,0.0283333580110291)
--(axis cs:-0.551216559979707,0.0289618117434834)
--(axis cs:-0.557548916361196,0.0295902596618489)
--(axis cs:-0.563778764594554,0.0302187016993611)
--(axis cs:-0.569909454539063,0.030847137790092)
--(axis cs:-0.575944165750489,0.0314755678701991)
--cycle;

\addplot [black]
table {%
-0.575944165750489 0.0116798226191579
-0.569909454539063 0.0114467571676865
-0.563778764594554 0.011213683395869
-0.557548916361196 0.0109806013950484
-0.551216559979707 0.0107475112572123
-0.544778162540165 0.0105144130737635
-0.538229994107456 0.0102813069362196
-0.531568112375019 0.0100481929362367
-0.524788345782654 0.00981507116551234
-0.517886274911134 0.0095819417155713
-0.510857211939535 0.00934880467808701
-0.503696177920131 0.00911566014455931
-0.496397877589456 0.00888250820676873
-0.488956671391902 0.00864934895636599
-0.481366544342853 0.00841618248486275
-0.473621071300607 0.00818300888404632
-0.465713378148662 0.00794982824547378
-0.457636098310638 0.00771664066081628
-0.449381323926977 0.00748344622181241
-0.440940550913439 0.00725024502000295
-0.43230461699341 0.00701703714717751
-0.423463631646408 0.00678382269492511
-0.414406896740726 0.00655060175494986
-0.405122816416009 0.00631737441902863
-0.395598794549355 0.00608414077873811
-0.38582111787538 0.00585090092589667
-0.375774822538805 0.00561765495209303
-0.365443541545283 0.00538440294903358
-0.354809330260504 0.00515114500851275
-0.343852466824919 0.00491788122224446
-0.332551224168459 0.00468461168187603
-0.320881610345578 0.00445133647910004
-0.308817074374187 0.00421805570577571
-0.296328176012022 0.00398476945351997
-0.283382220554337 0.00375147781417764
-0.269942864829622 0.0035181808793546
-0.255969709863014 0.00328487874093481
-0.241417912113361 0.00305157149066478
-0.226237873639548 0.00281825922011039
-0.2103751199103 0.00258494202117113
-0.193770554580725 0.00235161998564522
-0.176361411407936 0.00211829320520458
-0.158083427117713 0.00188496177154174
-0.13887505311941 0.00165162577670968
-0.118684888638482 0.00141828531218828
-0.0974838116049661 0.00118494046987811
-0.0752830783035869 0.00095159134157842
-0.0521580562903123 0.000718238019098399
-0.0282730670628262 0.000484880593986534
-0.00389612666972572 0.00025151915855704
0.0206123225372041 1.81538039373733e-05
0.0448460982405248 -0.000215215377532989
0.0684238416997955 -0.000448588294344459
0.0910524994641921 -0.00068196485459889
0.112556779751575 -0.000915344966446205
0.132871536896042 -0.00114872853824226
0.152013085338331 -0.00138211547813793
0.170047228754908 -0.00161550569408641
0.187063781901205 -0.00184889909452222
0.203159784957834 -0.00208229558740724
0.218429909385322 -0.00231569508126263
0.232961722946186 -0.00254909748395362
0.246833862606411 -0.00278250270367184
0.260115791540634 -0.00301591064889023
0.272868336156108 -0.00324932122736167
0.285144549178388 -0.00348273434750076
0.296990658031871 -0.00371614991752466
0.308446979863748 -0.00394956784543166
0.319548751413648 -0.0041829880394134
0.33032685696666 -0.00441641040773034
0.340808454978383 -0.00464983485839489
0.351017511769482 -0.00488326129963579
0.360975253511959 -0.00511668963960818
0.370700548067448 -0.00535011978638828
0.380210227429305 -0.00558355164834952
0.389519360266206 -0.00581698513335304
0.398641482718172 -0.0060504201498232
0.407588794322286 -0.00628385660569479
0.416372324813001 -0.00651729440907368
0.425002076568738 -0.006750733468387
0.433487146656904 -0.00698417369147846
0.441835831747469 -0.00721761498667849
0.450055718601887 -0.00745105726185518
0.458153762380627 -0.00768450042552218
0.466136354631932 -0.00791794438556432
0.474009382511897 -0.00815138905017042
0.481778280529341 -0.00838483432754634
0.489448075897728 -0.00861828012572301
0.497023428402439 -0.00885172635287235
0.504508665547942 -0.00908517291713267
0.511907813630388 -0.00931861972665438
0.519224625282353 -0.00955206668944111
0.526462603954116 -0.00978551371383174
0.533625025727212 -0.0100189607078148
0.54071495879839 -0.0102524075795581
0.547735280923799 -0.0104858542372095
0.554688695072498 -0.0107193005887296
0.561577743503982 -0.0109527465425485
0.568404820455265 -0.0111861920065308
0.575172183598291 -0.0114196368890436
};
\addplot [very thin, black]
table {%
-0.575944165750489 -0.00811592263188327
-0.569909454539063 -0.00795362345471896
-0.563778764594554 -0.00779133490762312
-0.557548916361196 -0.00762905687175206
-0.551216559979707 -0.00746678922905886
-0.544778162540165 -0.00730453186350213
-0.538229994107456 -0.00714228466042088
-0.531568112375019 -0.00698004750699206
-0.524788345782654 -0.0068178202922663
-0.517886274911134 -0.0066556029077847
-0.510857211939535 -0.00649339524752907
-0.503696177920131 -0.00633119720840162
-0.496397877589456 -0.00616900869046859
-0.488956671391902 -0.00600682959746885
-0.481366544342853 -0.00584465983761695
-0.473621071300607 -0.00568249932361808
-0.465713378148662 -0.00552034797395405
-0.457636098310638 -0.00535820571335561
-0.449381323926977 -0.00519607247378577
-0.440940550913439 -0.00503394819606726
-0.43230461699341 -0.00487183283062099
-0.423463631646408 -0.00470972633983867
-0.414406896740726 -0.00454762869973042
-0.405122816416009 -0.00438553990254516
-0.395598794549355 -0.0042234599600855
-0.38582111787538 -0.00406138890728258
-0.375774822538805 -0.00389932680751907
-0.365443541545283 -0.0037372737582817
-0.354809330260504 -0.00357522989870012
-0.343852466824919 -0.00341319542038874
-0.332551224168459 -0.00325117057967639
-0.320881610345578 -0.00308915571472817
-0.308817074374187 -0.00292715126837586
-0.296328176012022 -0.00276515781871582
-0.283382220554337 -0.00260317612087057
-0.269942864829622 -0.0024412071664393
-0.255969709863014 -0.00227925226627534
-0.241417912113361 -0.00211731317385267
-0.226237873639548 -0.00195539226773059
-0.2103751199103 -0.00179349283348916
-0.193770554580725 -0.00163161951417389
-0.176361411407936 -0.00146977905727452
-0.158083427117713 -0.00130798161641843
-0.13887505311941 -0.00114624315589248
-0.118684888638482 -0.000984590224273682
-0.0974838116049661 -0.000823070357827071
-0.0752830783035869 -0.000661777737637885
-0.0521580562903123 -0.00050092857500097
-0.0282730670628262 -0.00034115163906596
-0.00389612666972572 -0.000185339731004963
0.0206123225372041 -9.10082004723735e-05
0.0448460982405248 -0.000596713984383564
0.0684238416997955 -0.0012178218953532
0.0910524994641921 -0.00184405522395755
0.112556779751575 -0.0024715398938319
0.132871536896042 -0.00309951984529464
0.152013085338331 -0.00372774692720831
0.170047228754908 -0.00435611583644481
0.187063781901205 -0.00498457427216712
0.203159784957834 -0.00561309330946335
0.218429909385322 -0.00624165564492529
0.232961722946186 -0.00687025028476421
0.246833862606411 -0.00749886990315389
0.260115791540634 -0.00812750942436682
0.272868336156108 -0.00875616521500273
0.285144549178388 -0.00938483460236205
0.296990658031871 -0.0100135155719982
0.308446979863748 -0.0106422065737624
0.319548751413648 -0.0112709063923144
0.33032685696666 -0.0118996140586522
0.340808454978383 -0.0125283287884589
0.351017511769482 -0.0131570499378394
0.360975253511959 -0.0137857769714122
0.370700548067448 -0.0144145094384933
0.380210227429305 -0.0150432469558365
0.389519360266206 -0.0156719891932825
0.398641482718172 -0.0163007358645558
0.407588794322286 -0.0169294867181354
0.416372324813001 -0.0175582415316225
0.425002076568738 -0.018187000106875
0.433487146656904 -0.0188157622650982
0.441835831747469 -0.0194445278447631
0.450055718601887 -0.020073296697928
0.458153762380627 -0.0207020686892401
0.466136354631932 -0.0213308436929195
0.474009382511897 -0.0219596215922585
0.481778280529341 -0.0225884022780626
0.489448075897728 -0.0232171856474451
0.497023428402439 -0.0238459716033339
0.504508665547942 -0.0244747600535102
0.511907813630388 -0.0251035509101025
0.519224625282353 -0.0257323440888318
0.526462603954116 -0.0263611395091038
0.533625025727212 -0.0269899370928582
0.54071495879839 -0.0276187367649283
0.547735280923799 -0.0282475384522449
0.554688695072498 -0.0288763420838562
0.561577743503982 -0.029505147590896
0.568404820455265 -0.030133954905697
0.575172183598291 -0.0307627639625619
};
\addplot [very thin, black]
table {%
-0.575944165750489 0.0314755678701991
-0.569909454539063 0.030847137790092
-0.563778764594554 0.0302187016993611
-0.557548916361196 0.0295902596618489
-0.551216559979707 0.0289618117434834
-0.544778162540165 0.0283333580110291
-0.538229994107456 0.0277048985328601
-0.531568112375019 0.0270764333794655
-0.524788345782654 0.026447962623291
-0.517886274911134 0.0258194863389273
-0.510857211939535 0.0251910046037031
-0.503696177920131 0.0245625174975202
-0.496397877589456 0.0239340251040061
-0.488956671391902 0.0233055275102008
-0.481366544342853 0.0226770248073424
-0.473621071300607 0.0220485170917107
-0.465713378148662 0.0214200044649016
-0.457636098310638 0.0207914870349882
-0.449381323926977 0.0201629649174106
-0.440940550913439 0.0195344382360732
-0.43230461699341 0.018905907124976
-0.423463631646408 0.0182773717296889
-0.414406896740726 0.0176488322096301
-0.405122816416009 0.0170202887406024
-0.395598794549355 0.0163917415175617
-0.38582111787538 0.0157631907590759
-0.375774822538805 0.0151346367117051
-0.365443541545283 0.0145060796563489
-0.354809330260504 0.0138775199157256
-0.343852466824919 0.0132489578648777
-0.332551224168459 0.0126203939434285
-0.320881610345578 0.0119918286729282
-0.308817074374187 0.0113632626799273
-0.296328176012022 0.0107346967257558
-0.283382220554337 0.0101061317492259
-0.269942864829622 0.00947756892514849
-0.255969709863014 0.00884900974814497
-0.241417912113361 0.00822045615518224
-0.226237873639548 0.00759191070795137
-0.2103751199103 0.00696337687583143
-0.193770554580725 0.00633485948546432
-0.176361411407936 0.00570636546768367
-0.158083427117713 0.0050779051595019
-0.13887505311941 0.00444949470931184
-0.118684888638482 0.00382116084865024
-0.0974838116049661 0.00319295129758329
-0.0752830783035869 0.00256496042079472
-0.0521580562903123 0.00193740461319777
-0.0282730670628262 0.00131091282703903
-0.00389612666972572 0.000688378048119043
0.0206123225372041 0.00012731580834712
0.0448460982405248 0.000166283229317586
0.0684238416997955 0.000320645306664283
0.0910524994641921 0.000480125514759773
0.112556779751575 0.000640849960939488
0.132871536896042 0.000802062768810114
0.152013085338331 0.000963515970932446
0.170047228754908 0.00112510444827199
0.187063781901205 0.00128677608312267
0.203159784957834 0.00144850213464888
0.218429909385322 0.00161026548240002
0.232961722946186 0.00177205531685696
0.246833862606411 0.00193386449581021
0.260115791540634 0.00209568812658637
0.272868336156108 0.00225752276027938
0.285144549178388 0.00241936590736052
0.296990658031871 0.00258121573694888
0.308446979863748 0.00274307088289905
0.319548751413648 0.00290493031348756
0.33032685696666 0.0030667932431915
0.340808454978383 0.00322865907166911
0.351017511769482 0.00339052733856778
0.360975253511959 0.00355239769219582
0.370700548067448 0.00371426986571672
0.380210227429305 0.00387614365913749
0.389519360266206 0.00403801892657644
0.398641482718172 0.00419989556490935
0.407588794322286 0.00436177350674578
0.416372324813001 0.00452365271347515
0.425002076568738 0.00468553317010104
0.433487146656904 0.00484741488214127
0.441835831747469 0.0050092978714061
0.450055718601887 0.00517118217421766
0.458153762380627 0.0053330678381957
0.466136354631932 0.00549495492179085
0.474009382511897 0.00565684349191762
0.481778280529341 0.00581873362296991
0.489448075897728 0.00598062539599909
0.497023428402439 0.00614251889758915
0.504508665547942 0.0063044142192449
0.511907813630388 0.00646631145679374
0.519224625282353 0.00662821070994963
0.526462603954116 0.00679011208144032
0.533625025727212 0.00695201567722866
0.54071495879839 0.00711392160581214
0.547735280923799 0.00727582997782585
0.554688695072498 0.00743774090639698
0.561577743503982 0.00759965450579898
0.568404820455265 0.00776157089263542
0.575172183598291 0.00792349018447476
};
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.575944165750489, xmax=0.575172183598291,
xtick style={color=black},
ymin=0, ymax=109.2
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.59987249,0) rectangle (axis cs:-0.5878746494,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.5878746494,0) rectangle (axis cs:-0.5758768088,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.5758768088,0) rectangle (axis cs:-0.5638789682,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.5638789682,0) rectangle (axis cs:-0.5518811276,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.5518811276,0) rectangle (axis cs:-0.539883287,63);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.539883287,0) rectangle (axis cs:-0.5278854464,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.5278854464,0) rectangle (axis cs:-0.5158876058,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.5158876058,0) rectangle (axis cs:-0.5038897652,92);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.5038897652,0) rectangle (axis cs:-0.4918919246,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.4918919246,0) rectangle (axis cs:-0.479894084,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.479894084,0) rectangle (axis cs:-0.4678962434,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.4678962434,0) rectangle (axis cs:-0.4558984028,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.4558984028,0) rectangle (axis cs:-0.4439005622,96);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.4439005622,0) rectangle (axis cs:-0.4319027216,67);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.4319027216,0) rectangle (axis cs:-0.419904881,99);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.419904881,0) rectangle (axis cs:-0.4079070404,71);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.4079070404,0) rectangle (axis cs:-0.3959091998,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.3959091998,0) rectangle (axis cs:-0.3839113592,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.3839113592,0) rectangle (axis cs:-0.3719135186,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.3719135186,0) rectangle (axis cs:-0.359915678,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.359915678,0) rectangle (axis cs:-0.3479178374,68);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.3479178374,0) rectangle (axis cs:-0.3359199968,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.3359199968,0) rectangle (axis cs:-0.3239221562,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.3239221562,0) rectangle (axis cs:-0.3119243156,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.3119243156,0) rectangle (axis cs:-0.299926475,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.299926475,0) rectangle (axis cs:-0.2879286344,71);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.2879286344,0) rectangle (axis cs:-0.2759307938,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.2759307938,0) rectangle (axis cs:-0.2639329532,66);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.2639329532,0) rectangle (axis cs:-0.2519351126,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.2519351126,0) rectangle (axis cs:-0.239937272,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.239937272,0) rectangle (axis cs:-0.2279394314,71);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.2279394314,0) rectangle (axis cs:-0.2159415908,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.2159415908,0) rectangle (axis cs:-0.2039437502,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.2039437502,0) rectangle (axis cs:-0.1919459096,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.1919459096,0) rectangle (axis cs:-0.179948069,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.179948069,0) rectangle (axis cs:-0.1679502284,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.1679502284,0) rectangle (axis cs:-0.1559523878,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.1559523878,0) rectangle (axis cs:-0.1439545472,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.1439545472,0) rectangle (axis cs:-0.1319567066,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.1319567066,0) rectangle (axis cs:-0.119958866,69);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.119958866,0) rectangle (axis cs:-0.1079610254,64);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.1079610254,0) rectangle (axis cs:-0.0959631848000001,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0959631848000001,0) rectangle (axis cs:-0.0839653442000001,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0839653442000001,0) rectangle (axis cs:-0.0719675036000001,70);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0719675036000001,0) rectangle (axis cs:-0.0599696630000002,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0599696630000002,0) rectangle (axis cs:-0.0479718224000002,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0479718224000002,0) rectangle (axis cs:-0.0359739818000001,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0359739818000001,0) rectangle (axis cs:-0.0239761412000001,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0239761412000001,0) rectangle (axis cs:-0.0119783006000002,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0119783006000002,0) rectangle (axis cs:1.9539999999818e-05,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.9539999999818e-05,0) rectangle (axis cs:0.0120173805999998,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0120173805999998,0) rectangle (axis cs:0.0240152211999999,103);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0240152211999999,0) rectangle (axis cs:0.0360130617999999,71);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0360130617999999,0) rectangle (axis cs:0.0480109023999998,88);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0480109023999998,0) rectangle (axis cs:0.0600087429999998,104);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0600087429999998,0) rectangle (axis cs:0.0720065835999998,67);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0720065835999998,0) rectangle (axis cs:0.0840044241999999,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0840044241999999,0) rectangle (axis cs:0.0960022647999998,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0960022647999998,0) rectangle (axis cs:0.1080001054,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.1080001054,0) rectangle (axis cs:0.119997946,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.119997946,0) rectangle (axis cs:0.1319957866,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.1319957866,0) rectangle (axis cs:0.1439936272,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.1439936272,0) rectangle (axis cs:0.1559914678,69);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.1559914678,0) rectangle (axis cs:0.1679893084,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.1679893084,0) rectangle (axis cs:0.179987149,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.179987149,0) rectangle (axis cs:0.1919849896,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.1919849896,0) rectangle (axis cs:0.2039828302,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.2039828302,0) rectangle (axis cs:0.2159806708,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.2159806708,0) rectangle (axis cs:0.2279785114,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.2279785114,0) rectangle (axis cs:0.239976352,72);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.239976352,0) rectangle (axis cs:0.2519741926,94);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.2519741926,0) rectangle (axis cs:0.2639720332,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.2639720332,0) rectangle (axis cs:0.2759698738,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.2759698738,0) rectangle (axis cs:0.2879677144,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.2879677144,0) rectangle (axis cs:0.299965555,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.299965555,0) rectangle (axis cs:0.3119633956,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.3119633956,0) rectangle (axis cs:0.3239612362,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.3239612362,0) rectangle (axis cs:0.3359590768,92);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.3359590768,0) rectangle (axis cs:0.3479569174,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.3479569174,0) rectangle (axis cs:0.359954758,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.359954758,0) rectangle (axis cs:0.3719525986,76);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.3719525986,0) rectangle (axis cs:0.3839504392,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.3839504392,0) rectangle (axis cs:0.3959482798,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.3959482798,0) rectangle (axis cs:0.4079461204,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.4079461204,0) rectangle (axis cs:0.419943961,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.419943961,0) rectangle (axis cs:0.4319418016,97);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.4319418016,0) rectangle (axis cs:0.4439396422,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.4439396422,0) rectangle (axis cs:0.4559374828,98);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.4559374828,0) rectangle (axis cs:0.4679353234,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.4679353234,0) rectangle (axis cs:0.479933164,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.479933164,0) rectangle (axis cs:0.4919310046,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.4919310046,0) rectangle (axis cs:0.5039288452,68);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.5039288452,0) rectangle (axis cs:0.5159266858,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.5159266858,0) rectangle (axis cs:0.5279245264,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.5279245264,0) rectangle (axis cs:0.539922367,70);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.539922367,0) rectangle (axis cs:0.5519202076,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.5519202076,0) rectangle (axis cs:0.5639180482,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.5639180482,0) rectangle (axis cs:0.5759158888,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.5759158888,0) rectangle (axis cs:0.5879137294,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.5879137294,0) rectangle (axis cs:0.59991157,72);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn/pumadyn_feature1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.35]
\huge

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,2cm)},
width=8cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Ang Pos 1 ($\tilde{R}$=0.492)},
x grid style={white!69.0196078431373!black},
xmin=-1.82089392412714, xmax=1.80810031607886,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.90173875340745, ymax=1.53150655617941,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.82089392412714,-0.716911858148017)
--(axis cs:-1.82089392412714,-1.51333658325203)
--(axis cs:-1.80387156265233,-1.48006535087563)
--(axis cs:-1.78644171875613,-1.4497138740863)
--(axis cs:-1.76858982270597,-1.42219891518481)
--(axis cs:-1.75030056534866,-1.39737317015231)
--(axis cs:-1.73155784849314,-1.37503140961287)
--(axis cs:-1.71234473118355,-1.35492029136634)
--(axis cs:-1.69264337146966,-1.33675074898752)
--(axis cs:-1.67243496324151,-1.32021138901692)
--(axis cs:-1.65169966765146,-1.30498126069968)
--(axis cs:-1.63041653860014,-1.29074068225251)
--(axis cs:-1.60856344171183,-1.27717935969695)
--(axis cs:-1.58611696617136,-1.26400161671654)
--(axis cs:-1.56305232873874,-1.25092901362222)
--(axis cs:-1.53934326920056,-1.23770090593523)
--(axis cs:-1.51496193646114,-1.22407359009184)
--(axis cs:-1.48987876442433,-1.20981865606718)
--(axis cs:-1.4640623367733,-1.19472107085904)
--(axis cs:-1.43747923972747,-1.17857739653537)
--(axis cs:-1.41009390185274,-1.16119442845982)
--(axis cs:-1.38186842003791,-1.14238843557294)
--(axis cs:-1.35276237084637,-1.12198509841531)
--(axis cs:-1.32273260663825,-1.09982017077137)
--(axis cs:-1.2917330361751,-1.07574083483227)
--(axis cs:-1.25971438992655,-1.04960767541549)
--(axis cs:-1.22662397108192,-1.02129716449463)
--(axis cs:-1.19240539444902,-0.990704522291834)
--(axis cs:-1.15699831716905,-0.957746804990246)
--(axis cs:-1.12033816773414,-0.922366061209788)
--(axis cs:-1.08235588350657,-0.884532398990943)
--(axis cs:-1.04297767229239,-0.844246810938428)
--(axis cs:-1.00212482120098,-0.801543615926969)
--(axis cs:-0.959713586978109,-0.756492389700836)
--(axis cs:-0.915655217546265,-0.709199272301479)
--(axis cs:-0.869856176394556,-0.65980755639136)
--(axis cs:-0.822218672053816,-0.608497476744508)
--(axis cs:-0.772641637056886,-0.555485137908823)
--(axis cs:-0.721022357779,-0.501020535878389)
--(axis cs:-0.667259031330978,-0.445384653193185)
--(axis cs:-0.611254619183782,-0.388885638588163)
--(axis cs:-0.552922474719086,-0.331854125232989)
--(axis cs:-0.492194325987178,-0.274637796869692)
--(axis cs:-0.429031253262787,-0.217595375726873)
--(axis cs:-0.363438228295406,-0.161090271006597)
--(axis cs:-0.295482431108488,-0.1054841771533)
--(axis cs:-0.225314719351764,-0.0511309297619075)
--(axis cs:-0.153192079018613,0.00162909918776202)
--(axis cs:-0.0794966068573224,0.0524738574041226)
--(axis cs:-0.00474408722978659,0.101103614608249)
--(axis cs:0.0704260387208748,0.147244116106515)
--(axis cs:0.145285429819531,0.190648980135123)
--(axis cs:0.219075662390325,0.231101477632412)
--(axis cs:0.291080672448684,0.268415834850889)
--(axis cs:0.360694968999198,0.302438168132039)
--(axis cs:0.427470164759485,0.333047114994918)
--(axis cs:0.491130986239787,0.360154184282895)
--(axis cs:0.551563254008031,0.383703822034998)
--(axis cs:0.608783906832807,0.403673182928005)
--(axis cs:0.662904550006602,0.420071607308155)
--(axis cs:0.714097072831244,0.432939824892305)
--(axis cs:0.762565731553024,0.442348930326)
--(axis cs:0.808526794918274,0.448399194637243)
--(axis cs:0.852194981074237,0.451218782509639)
--(axis cs:0.893775204384742,0.450962431995501)
--(axis cs:0.933458114794642,0.447810117842413)
--(axis cs:0.971418166263447,0.441965664172609)
--(axis cs:1.00781327149189,0.433655205910329)
--(axis cs:1.04278538716506,0.4231253369383)
--(axis cs:1.07646159643996,0.410640746054606)
--(axis cs:1.10895541460376,0.396481146471318)
--(axis cs:1.14036815196106,0.380937358224111)
--(axis cs:1.17079023872549,0.364306498321287)
--(axis cs:1.2003024615122,0.346886350152036)
--(axis cs:1.22897708858885,0.328969094418008)
--(axis cs:1.25687887741211,0.310834664509877)
--(axis cs:1.28406596725222,0.292744026468752)
--(axis cs:1.31059066458314,0.274932677024643)
--(axis cs:1.33650013112388,0.257604612521101)
--(axis cs:1.361836985058,0.24092696116703)
--(axis cs:1.38663982571843,0.225025404913335)
--(axis cs:1.41094369132474,0.209980455675751)
--(axis cs:1.43478045845257,0.19582459988268)
--(axis cs:1.45817919094852,0.182540288351029)
--(axis cs:1.48116644506061,0.170058726456715)
--(axis cs:1.50376653667724,0.15825941294414)
--(axis cs:1.52600177577602,0.146970385203506)
--(axis cs:1.54789267248275,0.135969155205899)
--(axis cs:1.56945811852789,0.124984363926287)
--(axis cs:1.59071554735635,0.113698241638743)
--(axis cs:1.61168107568893,0.101750031739915)
--(axis cs:1.6323696289405,0.0887406053370057)
--(axis cs:1.65279505256382,0.0742385430691201)
--(axis cs:1.67297021110017,0.0577879617305792)
--(axis cs:1.69290707647212,0.0389182852157004)
--(axis cs:1.71261680684413,0.0171559790809462)
--(axis cs:1.73210981719678,-0.0079620126144061)
--(axis cs:1.75139584260734,-0.036873728767122)
--(axis cs:1.77048399509771,-0.0699774657122895)
--(axis cs:1.78938281479821,-0.1076179648466)
--(axis cs:1.80810031607886,-0.150074589549696)
--(axis cs:1.80810031607886,0.634542322630061)
--(axis cs:1.80810031607886,0.634542322630061)
--(axis cs:1.78938281479821,0.640295080533992)
--(axis cs:1.77048399509771,0.645342025377202)
--(axis cs:1.75139584260734,0.649691923671187)
--(axis cs:1.73210981719678,0.653351768464972)
--(axis cs:1.71261680684413,0.656330829971048)
--(axis cs:1.69290707647212,0.65864575117417)
--(axis cs:1.67297021110017,0.660325764847751)
--(axis cs:1.65279505256382,0.661417099609723)
--(axis cs:1.6323696289405,0.661985840040973)
--(axis cs:1.61168107568893,0.662118828753417)
--(axis cs:1.59071554735635,0.661922542761162)
--(axis cs:1.56945811852789,0.661520158813034)
--(axis cs:1.54789267248275,0.661047200670154)
--(axis cs:1.52600177577602,0.660646233955358)
--(axis cs:1.50376653667724,0.660461064270258)
--(axis cs:1.48116644506061,0.660630833008995)
--(axis cs:1.45817919094852,0.66128432065303)
--(axis cs:1.43478045845257,0.662534679259782)
--(axis cs:1.41094369132474,0.664474736109323)
--(axis cs:1.38663982571843,0.667172944536905)
--(axis cs:1.361836985058,0.670670007634134)
--(axis cs:1.33650013112388,0.674976165780001)
--(axis cs:1.31059066458314,0.680069119432582)
--(axis cs:1.28406596725222,0.685892554125574)
--(axis cs:1.25687887741211,0.692355245043508)
--(axis cs:1.22897708858885,0.69933074326203)
--(axis cs:1.2003024615122,0.706657682176339)
--(axis cs:1.17079023872549,0.714140785037994)
--(axis cs:1.14036815196106,0.721552692922705)
--(axis cs:1.10895541460376,0.728636753402681)
--(axis cs:1.07646159643996,0.735110899678039)
--(axis cs:1.04278538716506,0.740672698539141)
--(axis cs:1.00781327149189,0.745005553925691)
--(axis cs:0.971418166263447,0.747785934742357)
--(axis cs:0.933458114794642,0.748691375260871)
--(axis cs:0.893775204384742,0.747408901248198)
--(axis cs:0.852194981074237,0.74364348559715)
--(axis cs:0.808526794918274,0.737126140798399)
--(axis cs:0.762565731553024,0.727621304662966)
--(axis cs:0.714097072831244,0.714933253007838)
--(axis cs:0.662904550006602,0.698911358763273)
--(axis cs:0.608783906832807,0.679454094936501)
--(axis cs:0.551563254008031,0.656511739622904)
--(axis cs:0.491130986239787,0.630087782066137)
--(axis cs:0.427470164759485,0.600239052116294)
--(axis cs:0.360694968999198,0.567074606813971)
--(axis cs:0.291080672448684,0.530753414365474)
--(axis cs:0.219075662390325,0.491480885015494)
--(axis cs:0.145285429819531,0.449504317438254)
--(axis cs:0.0704260387208748,0.405107363639884)
--(axis cs:-0.00474408722978659,0.358603666604267)
--(axis cs:-0.0794966068573224,0.310329888467181)
--(axis cs:-0.153192079018613,0.260638410747537)
--(axis cs:-0.225314719351764,0.209890033815054)
--(axis cs:-0.295482431108488,0.158447011169414)
--(axis cs:-0.363438228295406,0.106666713508357)
--(axis cs:-0.429031253262787,0.0548961308158835)
--(axis cs:-0.492194325987178,0.00346730668616274)
--(axis cs:-0.552922474719086,-0.0473063137585512)
--(axis cs:-0.611254619183782,-0.0971327261883776)
--(axis cs:-0.667259031330978,-0.145743546413913)
--(axis cs:-0.721022357779,-0.192895675116155)
--(axis cs:-0.772641637056886,-0.238372568904816)
--(axis cs:-0.822218672053816,-0.281985198908894)
--(axis cs:-0.869856176394556,-0.323572740093237)
--(axis cs:-0.915655217546265,-0.363003006459277)
--(axis cs:-0.959713586978109,-0.400172631486302)
--(axis cs:-1.00212482120098,-0.435006987742289)
--(axis cs:-1.04297767229239,-0.467459840734095)
--(axis cs:-1.08235588350657,-0.49751273579396)
--(axis cs:-1.12033816773414,-0.525174119900567)
--(axis cs:-1.15699831716905,-0.550478200809157)
--(axis cs:-1.19240539444902,-0.573483542928345)
--(axis cs:-1.22662397108192,-0.594271393298412)
--(axis cs:-1.25971438992655,-0.612943722835991)
--(axis cs:-1.2917330361751,-0.629620959320071)
--(axis cs:-1.32273260663825,-0.644439381164872)
--(axis cs:-1.35276237084637,-0.657548136676296)
--(axis cs:-1.38186842003791,-0.66910585372469)
--(axis cs:-1.41009390185274,-0.679276810865903)
--(axis cs:-1.43747923972747,-0.688226653894634)
--(axis cs:-1.4640623367733,-0.696117662647383)
--(axis cs:-1.48987876442433,-0.703103602980534)
--(axis cs:-1.51496193646114,-0.709324240239267)
--(axis cs:-1.53934326920056,-0.714899646046275)
--(axis cs:-1.56305232873874,-0.719924502821275)
--(axis cs:-1.58611696617136,-0.724462701721707)
--(axis cs:-1.60856344171183,-0.728542636814929)
--(axis cs:-1.63041653860014,-0.73215370928824)
--(axis cs:-1.65169966765146,-0.735244644055073)
--(axis cs:-1.67243496324151,-0.737724243463532)
--(axis cs:-1.69264337146966,-0.739465102512016)
--(axis cs:-1.71234473118355,-0.740310536047956)
--(axis cs:-1.73155784849314,-0.740084509085353)
--(axis cs:-1.75030056534866,-0.738603780677677)
--(axis cs:-1.76858982270597,-0.735690922685296)
--(axis cs:-1.78644171875613,-0.731186558570118)
--(axis cs:-1.80387156265233,-0.72495924032015)
--(axis cs:-1.82089392412714,-0.716911858148017)
--cycle;

\addplot [black]
table {%
-1.82089392412714 -1.11512422070003
-1.80387156265233 -1.10251229559789
-1.78644171875613 -1.09045021632821
-1.76858982270597 -1.07894491893505
-1.75030056534866 -1.06798847541499
-1.73155784849314 -1.05755795934911
-1.71234473118355 -1.04761541370715
-1.69264337146966 -1.03810792574977
-1.67243496324151 -1.02896781624023
-1.65169966765146 -1.02011295237737
-1.63041653860014 -1.01144719577037
-1.60856344171183 -1.00286099825594
-1.58611696617136 -0.994232159219123
-1.56305232873874 -0.985426758221749
-1.53934326920056 -0.976300275990752
-1.51496193646114 -0.966698915165551
-1.48987876442433 -0.956461129523859
-1.4640623367733 -0.945419366753214
-1.43747923972747 -0.933402025215003
-1.41009390185274 -0.920235619662861
-1.38186842003791 -0.905747144648814
-1.35276237084637 -0.889766617545803
-1.32273260663825 -0.872129775968119
-1.2917330361751 -0.852680897076169
-1.25971438992655 -0.83127569912574
-1.22662397108192 -0.80778427889652
-1.19240539444902 -0.78209403261009
-1.15699831716905 -0.754112502899702
-1.12033816773414 -0.723770090555178
-1.08235588350657 -0.691022567392451
-1.04297767229239 -0.655853325836262
-1.00212482120098 -0.618275301834629
-0.959713586978109 -0.578332510593569
-0.915655217546265 -0.536101139380378
-0.869856176394556 -0.491690148242299
-0.822218672053816 -0.445241337826701
-0.772641637056886 -0.39692885340682
-0.721022357779 -0.346958105497272
-0.667259031330978 -0.295564099803549
-0.611254619183782 -0.243009182388271
-0.552922474719086 -0.18958021949577
-0.492194325987178 -0.135585245091765
-0.429031253262787 -0.0813496224554946
-0.363438228295406 -0.0272117787491197
-0.295482431108488 0.026481417008057
-0.225314719351764 0.0793795520265732
-0.153192079018613 0.131133754967649
-0.0794966068573224 0.181401872935652
-0.00474408722978659 0.229853640606258
0.0704260387208748 0.276175739873199
0.145285429819531 0.320076648786689
0.219075662390325 0.361291181323953
0.291080672448684 0.399584624608181
0.360694968999198 0.434756387473005
0.427470164759485 0.466643083555606
0.491130986239787 0.495120983174516
0.551563254008031 0.520107780828951
0.608783906832807 0.541563638932253
0.662904550006602 0.559491483035714
0.714097072831244 0.573936538950072
0.762565731553024 0.584985117494483
0.808526794918274 0.592762667717821
0.852194981074237 0.597431134053394
0.893775204384742 0.59918566662185
0.933458114794642 0.598250746551642
0.971418166263447 0.594875799457483
1.00781327149189 0.58933037991801
1.04278538716506 0.581899017738721
1.07646159643996 0.572875822866322
1.10895541460376 0.562558949936999
1.14036815196106 0.551245025573408
1.17079023872549 0.539223641679641
1.2003024615122 0.526772016164188
1.22897708858885 0.514149918840019
1.25687887741211 0.501594954776692
1.28406596725222 0.489318290297163
1.31059066458314 0.477500898228612
1.33650013112388 0.466290389150551
1.361836985058 0.455798484400582
1.38663982571843 0.44609917472512
1.41094369132474 0.437227595892537
1.43478045845257 0.429179639571231
1.45817919094852 0.42191230450203
1.48116644506061 0.415344779732855
1.50376653667724 0.409360238607199
1.52600177577602 0.403808309579432
1.54789267248275 0.398508177938027
1.56945811852789 0.393252261369661
1.59071554735635 0.387810392199953
1.61168107568893 0.381934430246666
1.6323696289405 0.375363222688989
1.65279505256382 0.367827821339421
1.67297021110017 0.359056863289165
1.69290707647212 0.348782018194935
1.71261680684413 0.336743404525997
1.73210981719678 0.322694877925283
1.75139584260734 0.306409097452033
1.77048399509771 0.287682279832456
1.78938281479821 0.266338557843696
1.80810031607886 0.242233866540182
};
\addplot [very thin, black]
table {%
-1.82089392412714 -1.51333658325203
-1.80387156265233 -1.48006535087563
-1.78644171875613 -1.4497138740863
-1.76858982270597 -1.42219891518481
-1.75030056534866 -1.39737317015231
-1.73155784849314 -1.37503140961287
-1.71234473118355 -1.35492029136634
-1.69264337146966 -1.33675074898752
-1.67243496324151 -1.32021138901692
-1.65169966765146 -1.30498126069968
-1.63041653860014 -1.29074068225251
-1.60856344171183 -1.27717935969695
-1.58611696617136 -1.26400161671654
-1.56305232873874 -1.25092901362222
-1.53934326920056 -1.23770090593523
-1.51496193646114 -1.22407359009184
-1.48987876442433 -1.20981865606718
-1.4640623367733 -1.19472107085904
-1.43747923972747 -1.17857739653537
-1.41009390185274 -1.16119442845982
-1.38186842003791 -1.14238843557294
-1.35276237084637 -1.12198509841531
-1.32273260663825 -1.09982017077137
-1.2917330361751 -1.07574083483227
-1.25971438992655 -1.04960767541549
-1.22662397108192 -1.02129716449463
-1.19240539444902 -0.990704522291834
-1.15699831716905 -0.957746804990246
-1.12033816773414 -0.922366061209788
-1.08235588350657 -0.884532398990943
-1.04297767229239 -0.844246810938428
-1.00212482120098 -0.801543615926969
-0.959713586978109 -0.756492389700836
-0.915655217546265 -0.709199272301479
-0.869856176394556 -0.65980755639136
-0.822218672053816 -0.608497476744508
-0.772641637056886 -0.555485137908823
-0.721022357779 -0.501020535878389
-0.667259031330978 -0.445384653193185
-0.611254619183782 -0.388885638588163
-0.552922474719086 -0.331854125232989
-0.492194325987178 -0.274637796869692
-0.429031253262787 -0.217595375726873
-0.363438228295406 -0.161090271006597
-0.295482431108488 -0.1054841771533
-0.225314719351764 -0.0511309297619075
-0.153192079018613 0.00162909918776202
-0.0794966068573224 0.0524738574041226
-0.00474408722978659 0.101103614608249
0.0704260387208748 0.147244116106515
0.145285429819531 0.190648980135123
0.219075662390325 0.231101477632412
0.291080672448684 0.268415834850889
0.360694968999198 0.302438168132039
0.427470164759485 0.333047114994918
0.491130986239787 0.360154184282895
0.551563254008031 0.383703822034998
0.608783906832807 0.403673182928005
0.662904550006602 0.420071607308155
0.714097072831244 0.432939824892305
0.762565731553024 0.442348930326
0.808526794918274 0.448399194637243
0.852194981074237 0.451218782509639
0.893775204384742 0.450962431995501
0.933458114794642 0.447810117842413
0.971418166263447 0.441965664172609
1.00781327149189 0.433655205910329
1.04278538716506 0.4231253369383
1.07646159643996 0.410640746054606
1.10895541460376 0.396481146471318
1.14036815196106 0.380937358224111
1.17079023872549 0.364306498321287
1.2003024615122 0.346886350152036
1.22897708858885 0.328969094418008
1.25687887741211 0.310834664509877
1.28406596725222 0.292744026468752
1.31059066458314 0.274932677024643
1.33650013112388 0.257604612521101
1.361836985058 0.24092696116703
1.38663982571843 0.225025404913335
1.41094369132474 0.209980455675751
1.43478045845257 0.19582459988268
1.45817919094852 0.182540288351029
1.48116644506061 0.170058726456715
1.50376653667724 0.15825941294414
1.52600177577602 0.146970385203506
1.54789267248275 0.135969155205899
1.56945811852789 0.124984363926287
1.59071554735635 0.113698241638743
1.61168107568893 0.101750031739915
1.6323696289405 0.0887406053370057
1.65279505256382 0.0742385430691201
1.67297021110017 0.0577879617305792
1.69290707647212 0.0389182852157004
1.71261680684413 0.0171559790809462
1.73210981719678 -0.0079620126144061
1.75139584260734 -0.036873728767122
1.77048399509771 -0.0699774657122895
1.78938281479821 -0.1076179648466
1.80810031607886 -0.150074589549696
};
\addplot [very thin, black]
table {%
-1.82089392412714 -0.716911858148017
-1.80387156265233 -0.72495924032015
-1.78644171875613 -0.731186558570118
-1.76858982270597 -0.735690922685296
-1.75030056534866 -0.738603780677677
-1.73155784849314 -0.740084509085353
-1.71234473118355 -0.740310536047956
-1.69264337146966 -0.739465102512016
-1.67243496324151 -0.737724243463532
-1.65169966765146 -0.735244644055073
-1.63041653860014 -0.73215370928824
-1.60856344171183 -0.728542636814929
-1.58611696617136 -0.724462701721707
-1.56305232873874 -0.719924502821275
-1.53934326920056 -0.714899646046275
-1.51496193646114 -0.709324240239267
-1.48987876442433 -0.703103602980534
-1.4640623367733 -0.696117662647383
-1.43747923972747 -0.688226653894634
-1.41009390185274 -0.679276810865903
-1.38186842003791 -0.66910585372469
-1.35276237084637 -0.657548136676296
-1.32273260663825 -0.644439381164872
-1.2917330361751 -0.629620959320071
-1.25971438992655 -0.612943722835991
-1.22662397108192 -0.594271393298412
-1.19240539444902 -0.573483542928345
-1.15699831716905 -0.550478200809157
-1.12033816773414 -0.525174119900567
-1.08235588350657 -0.49751273579396
-1.04297767229239 -0.467459840734095
-1.00212482120098 -0.435006987742289
-0.959713586978109 -0.400172631486302
-0.915655217546265 -0.363003006459277
-0.869856176394556 -0.323572740093237
-0.822218672053816 -0.281985198908894
-0.772641637056886 -0.238372568904816
-0.721022357779 -0.192895675116155
-0.667259031330978 -0.145743546413913
-0.611254619183782 -0.0971327261883776
-0.552922474719086 -0.0473063137585512
-0.492194325987178 0.00346730668616274
-0.429031253262787 0.0548961308158835
-0.363438228295406 0.106666713508357
-0.295482431108488 0.158447011169414
-0.225314719351764 0.209890033815054
-0.153192079018613 0.260638410747537
-0.0794966068573224 0.310329888467181
-0.00474408722978659 0.358603666604267
0.0704260387208748 0.405107363639884
0.145285429819531 0.449504317438254
0.219075662390325 0.491480885015494
0.291080672448684 0.530753414365474
0.360694968999198 0.567074606813971
0.427470164759485 0.600239052116294
0.491130986239787 0.630087782066137
0.551563254008031 0.656511739622904
0.608783906832807 0.679454094936501
0.662904550006602 0.698911358763273
0.714097072831244 0.714933253007838
0.762565731553024 0.727621304662966
0.808526794918274 0.737126140798399
0.852194981074237 0.74364348559715
0.893775204384742 0.747408901248198
0.933458114794642 0.748691375260871
0.971418166263447 0.747785934742357
1.00781327149189 0.745005553925691
1.04278538716506 0.740672698539141
1.07646159643996 0.735110899678039
1.10895541460376 0.728636753402681
1.14036815196106 0.721552692922705
1.17079023872549 0.714140785037994
1.2003024615122 0.706657682176339
1.22897708858885 0.69933074326203
1.25687887741211 0.692355245043508
1.28406596725222 0.685892554125574
1.31059066458314 0.680069119432582
1.33650013112388 0.674976165780001
1.361836985058 0.670670007634134
1.38663982571843 0.667172944536905
1.41094369132474 0.664474736109323
1.43478045845257 0.662534679259782
1.45817919094852 0.66128432065303
1.48116644506061 0.660630833008995
1.50376653667724 0.660461064270258
1.52600177577602 0.660646233955358
1.54789267248275 0.661047200670154
1.56945811852789 0.661520158813034
1.59071554735635 0.661922542761162
1.61168107568893 0.662118828753417
1.6323696289405 0.661985840040973
1.65279505256382 0.661417099609723
1.67297021110017 0.660325764847751
1.69290707647212 0.65864575117417
1.71261680684413 0.656330829971048
1.73210981719678 0.653351768464972
1.75139584260734 0.649691923671187
1.77048399509771 0.645342025377202
1.78938281479821 0.640295080533992
1.80810031607886 0.634542322630061
};
\end{axis}

\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=8cm,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Ang Pos 1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.82089392412714, xmax=1.80810031607886,
xtick style={color=black},
ymin=0, ymax=121.8
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.8836481,0) rectangle (axis cs:-1.845978554,92);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.845978554,0) rectangle (axis cs:-1.808309008,97);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.808309008,0) rectangle (axis cs:-1.770639462,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.770639462,0) rectangle (axis cs:-1.732969916,65);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.732969916,0) rectangle (axis cs:-1.69530037,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.69530037,0) rectangle (axis cs:-1.657630824,88);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.657630824,0) rectangle (axis cs:-1.619961278,70);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.619961278,0) rectangle (axis cs:-1.582291732,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.582291732,0) rectangle (axis cs:-1.544622186,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.544622186,0) rectangle (axis cs:-1.50695264,94);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.50695264,0) rectangle (axis cs:-1.469283094,67);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.469283094,0) rectangle (axis cs:-1.431613548,56);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.431613548,0) rectangle (axis cs:-1.393944002,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.393944002,0) rectangle (axis cs:-1.356274456,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.356274456,0) rectangle (axis cs:-1.31860491,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.31860491,0) rectangle (axis cs:-1.280935364,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.280935364,0) rectangle (axis cs:-1.243265818,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.243265818,0) rectangle (axis cs:-1.205596272,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.205596272,0) rectangle (axis cs:-1.167926726,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.167926726,0) rectangle (axis cs:-1.13025718,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.13025718,0) rectangle (axis cs:-1.092587634,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.092587634,0) rectangle (axis cs:-1.054918088,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.054918088,0) rectangle (axis cs:-1.017248542,67);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.017248542,0) rectangle (axis cs:-0.979578996,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.979578996,0) rectangle (axis cs:-0.94190945,72);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.94190945,0) rectangle (axis cs:-0.904239904,63);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.904239904,0) rectangle (axis cs:-0.866570358,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.866570358,0) rectangle (axis cs:-0.828900812,101);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.828900812,0) rectangle (axis cs:-0.791231266,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.791231266,0) rectangle (axis cs:-0.75356172,102);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.75356172,0) rectangle (axis cs:-0.715892174,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.715892174,0) rectangle (axis cs:-0.678222628,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.678222628,0) rectangle (axis cs:-0.640553082,68);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.640553082,0) rectangle (axis cs:-0.602883536,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.602883536,0) rectangle (axis cs:-0.56521399,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.56521399,0) rectangle (axis cs:-0.527544444,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.527544444,0) rectangle (axis cs:-0.489874898,101);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.489874898,0) rectangle (axis cs:-0.452205352,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.452205352,0) rectangle (axis cs:-0.414535806,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.414535806,0) rectangle (axis cs:-0.37686626,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.37686626,0) rectangle (axis cs:-0.339196714000001,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.339196714000001,0) rectangle (axis cs:-0.301527168,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.301527168,0) rectangle (axis cs:-0.263857622,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.263857622,0) rectangle (axis cs:-0.226188076,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.226188076,0) rectangle (axis cs:-0.188518530000001,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.188518530000001,0) rectangle (axis cs:-0.150848984,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.150848984,0) rectangle (axis cs:-0.113179438,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.113179438,0) rectangle (axis cs:-0.0755098920000006,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0755098920000006,0) rectangle (axis cs:-0.0378403460000005,98);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0378403460000005,0) rectangle (axis cs:-0.000170800000000471,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.000170800000000471,0) rectangle (axis cs:0.0374987459999996,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0374987459999996,0) rectangle (axis cs:0.0751682919999994,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0751682919999994,0) rectangle (axis cs:0.112837837999999,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.112837837999999,0) rectangle (axis cs:0.150507383999999,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.150507383999999,0) rectangle (axis cs:0.188176929999999,71);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.188176929999999,0) rectangle (axis cs:0.225846475999999,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.225846475999999,0) rectangle (axis cs:0.263516021999999,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.263516021999999,0) rectangle (axis cs:0.301185568,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.301185568,0) rectangle (axis cs:0.338855114,109);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.338855114,0) rectangle (axis cs:0.37652466,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.37652466,0) rectangle (axis cs:0.414194205999999,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.414194205999999,0) rectangle (axis cs:0.451863751999999,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.451863751999999,0) rectangle (axis cs:0.489533297999999,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.489533297999999,0) rectangle (axis cs:0.527202843999999,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.527202843999999,0) rectangle (axis cs:0.564872389999999,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.564872389999999,0) rectangle (axis cs:0.602541936,70);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.602541936,0) rectangle (axis cs:0.640211482,52);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.640211482,0) rectangle (axis cs:0.677881027999999,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.677881027999999,0) rectangle (axis cs:0.715550573999999,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.715550573999999,0) rectangle (axis cs:0.753220119999999,72);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.753220119999999,0) rectangle (axis cs:0.790889665999999,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.790889665999999,0) rectangle (axis cs:0.828559211999999,66);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.828559211999999,0) rectangle (axis cs:0.866228757999999,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.866228757999999,0) rectangle (axis cs:0.903898303999999,97);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.903898303999999,0) rectangle (axis cs:0.941567849999999,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.941567849999999,0) rectangle (axis cs:0.979237395999999,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.979237395999999,0) rectangle (axis cs:1.016906942,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.016906942,0) rectangle (axis cs:1.054576488,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.054576488,0) rectangle (axis cs:1.092246034,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.092246034,0) rectangle (axis cs:1.12991558,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.12991558,0) rectangle (axis cs:1.167585126,72);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.167585126,0) rectangle (axis cs:1.205254672,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.205254672,0) rectangle (axis cs:1.242924218,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.242924218,0) rectangle (axis cs:1.280593764,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.280593764,0) rectangle (axis cs:1.31826331,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.31826331,0) rectangle (axis cs:1.355932856,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.355932856,0) rectangle (axis cs:1.393602402,68);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.393602402,0) rectangle (axis cs:1.431271948,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.431271948,0) rectangle (axis cs:1.468941494,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.468941494,0) rectangle (axis cs:1.50661104,96);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.50661104,0) rectangle (axis cs:1.544280586,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.544280586,0) rectangle (axis cs:1.581950132,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.581950132,0) rectangle (axis cs:1.619619678,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.619619678,0) rectangle (axis cs:1.657289224,116);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.657289224,0) rectangle (axis cs:1.69495877,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.69495877,0) rectangle (axis cs:1.732628316,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.732628316,0) rectangle (axis cs:1.770297862,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.770297862,0) rectangle (axis cs:1.807967408,67);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.807967408,0) rectangle (axis cs:1.845636954,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.845636954,0) rectangle (axis cs:1.8833065,79);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn/pumadyn_feature12.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.35]
\huge

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0,0,0}
\begin{axis}[
at={(2cm,2cm)},
width=8cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={at={(axis description cs:0.5,1.2)},anchor=north},
title={Ang Pos 1\&Ang Pos 2 ($\tilde{R}$=0.343)},
x grid style={white!69.0196078431373!black},
xmin=-1.82089392412714, xmax=1.80810031607886,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-1.80099799321787, ymax=1.82372653486947,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.60818532179667,1.82372653486947)
--(axis cs:1.61168107568893,1.82103274521988)
--(axis cs:1.63185468055759,1.80334378125179)
--(axis cs:1.6323696289405,1.80291317883805)
--(axis cs:1.65279505256382,1.78364757281952)
--(axis cs:1.65360611594062,1.78278853417819)
--(axis cs:1.67297021110017,1.76311068772422)
--(axis cs:1.67390590048452,1.7620533358123)
--(axis cs:1.69290707647212,1.74133045980345)
--(axis cs:1.6930740186079,1.74113025299591)
--(axis cs:1.71128103581649,1.72001083643597)
--(axis cs:1.71261680684413,1.71850157233489)
--(axis cs:1.72879835469801,1.69868607551046)
--(axis cs:1.73210981719678,1.69472774616641)
--(axis cs:1.74583474878365,1.67714634813182)
--(axis cs:1.75139584260734,1.67018678459107)
--(axis cs:1.76256048999021,1.65538136502409)
--(axis cs:1.77048399509771,1.64511563273962)
--(axis cs:1.77912876517414,1.63338010767289)
--(axis cs:1.78938281479821,1.61978785124384)
--(axis cs:1.79568598015919,1.61113075909511)
--(axis cs:1.80810031607886,1.59449847501711);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.82089392412714,0.337910692712225)
--(axis cs:-1.80387156265233,0.34048078856918)
--(axis cs:-1.78703550723397,0.345305815870024)
--(axis cs:-1.78644171875613,0.34552238442891)
--(axis cs:-1.76858982270597,0.354848142606294)
--(axis cs:-1.75030056534866,0.367843516808881)
--(axis cs:-1.73155784849314,0.384924343930969)
--(axis cs:-1.71234473118355,0.406597081597703)
--(axis cs:-1.70942645785897,0.410334588866909)
--(axis cs:-1.69264337146966,0.444682389326123)
--(axis cs:-1.68137796023148,0.472223433291633)
--(axis cs:-1.6724751689168,0.530951815154912)
--(axis cs:-1.67589106780314,0.586609168171468)
--(axis cs:-1.68810227749126,0.639355884688537)
--(axis cs:-1.69264337146966,0.650763930422139)
--(axis cs:-1.70690058999783,0.689391297933489)
--(axis cs:-1.71234473118355,0.699701578413023)
--(axis cs:-1.73072217776129,0.736930329519514)
--(axis cs:-1.73155784849314,0.738218906332031)
--(axis cs:-1.75030056534866,0.768411191262828)
--(axis cs:-1.75836930066331,0.782188003649448)
--(axis cs:-1.76858982270597,0.79610406978841)
--(axis cs:-1.78644171875613,0.821638575894896)
--(axis cs:-1.78896597826419,0.825370089223189)
--(axis cs:-1.80387156265233,0.843586007069735)
--(axis cs:-1.82089392412714,0.865361614224292);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.05777699807202,1.82372653486947)
--(axis cs:1.07240138470484,1.80334378125179)
--(axis cs:1.07646159643996,1.79786162124444)
--(axis cs:1.08829810839147,1.78278853417819)
--(axis cs:1.10504154033969,1.7620533358123)
--(axis cs:1.10895541460376,1.75730095594151)
--(axis cs:1.12131551055989,1.74329805815964);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.75259626387786,1.34591792846167)
--(axis cs:1.75298504757468,1.34554592053546)
--(axis cs:1.77048399509771,1.32927670208412)
--(axis cs:1.78126112738877,1.31896527432925)
--(axis cs:1.78938281479821,1.31141619637428)
--(axis cs:1.80810031607886,1.29364847968105);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.15084006195092,-1.80099799321787)
--(axis cs:1.14036815196106,-1.79306425936288)
--(axis cs:1.12792456377872,-1.78441581360583)
--(axis cs:1.10895541460376,-1.77089206579249)
--(axis cs:1.10358005600543,-1.76744172107074)
--(axis cs:1.07723940278462,-1.75006153295029)
--(axis cs:1.07646159643996,-1.74953684334505)
--(axis cs:1.04750419617407,-1.7322603276457)
--(axis cs:1.04278538716506,-1.72936295676479)
--(axis cs:1.01375808555435,-1.71402239328323)
--(axis cs:1.00781327149189,-1.71078510935613)
--(axis cs:0.973657482348451,-1.69533117193649)
--(axis cs:0.971418166263447,-1.69428587912225)
--(axis cs:0.933458114794642,-1.68046481472279)
--(axis cs:0.91684264281199,-1.6761691989601)
--(axis cs:0.893775204384742,-1.6699698956973)
--(axis cs:0.852194981074237,-1.6636747908526)
--(axis cs:0.808526794918274,-1.6628101211033)
--(axis cs:0.762565731553024,-1.66928879304124)
--(axis cs:0.741420931190071,-1.6761691989601)
--(axis cs:0.714097072831244,-1.6863856028073)
--(axis cs:0.698906496128064,-1.69533117193649)
--(axis cs:0.671569915024384,-1.71402239328323)
--(axis cs:0.662904550006602,-1.72089012439914)
--(axis cs:0.651972382066346,-1.7322603276457)
--(axis cs:0.637145860308029,-1.75006153295029)
--(axis cs:0.62498380898096,-1.76744172107074)
--(axis cs:0.615179028626547,-1.78441581360583)
--(axis cs:0.608783906832807,-1.7981242964435)
--(axis cs:0.607646907593653,-1.80099799321787);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.82089392412714,-0.227195259168297)
--(axis cs:-1.80750295173586,-0.235022687124445)
--(axis cs:-1.80387156265233,-0.23701151295719)
--(axis cs:-1.78644171875613,-0.245845045473197)
--(axis cs:-1.76858982270597,-0.254333683802423)
--(axis cs:-1.75030056534866,-0.262510988877425)
--(axis cs:-1.73155784849314,-0.270418595053939)
--(axis cs:-1.71234473118355,-0.278106987004563)
--(axis cs:-1.69264337146966,-0.285636090136039)
--(axis cs:-1.67243496324151,-0.293075639608874)
--(axis cs:-1.65169966765146,-0.300505306854232)
--(axis cs:-1.6383995125006,-0.30515437205867)
--(axis cs:-1.63041653860014,-0.307756561434677)
--(axis cs:-1.60856344171183,-0.314731518672482)
--(axis cs:-1.58611696617136,-0.321936323402748)
--(axis cs:-1.56305232873874,-0.32947205161947)
--(axis cs:-1.53934326920056,-0.337445016921163)
--(axis cs:-1.51496193646114,-0.345965973382916)
--(axis cs:-1.48987876442433,-0.355149520206346)
--(axis cs:-1.4640623367733,-0.365113856325535)
--(axis cs:-1.44456632430434,-0.373014187592644)
--(axis cs:-1.43747923972747,-0.375683002754474)
--(axis cs:-1.41009390185274,-0.386343800112532)
--(axis cs:-1.38186842003791,-0.397971848261197)
--(axis cs:-1.35276237084637,-0.410672450016163)
--(axis cs:-1.32273260663825,-0.424556826364484)
--(axis cs:-1.29433365498675,-0.438420544412488)
--(axis cs:-1.2917330361751,-0.439603470660408)
--(axis cs:-1.25971438992655,-0.454374922780927)
--(axis cs:-1.22662397108192,-0.470414966183227)
--(axis cs:-1.19240539444902,-0.487843203122337)
--(axis cs:-1.16687992890535,-0.501292140704121)
--(axis cs:-1.15699831716905,-0.506174239459364)
--(axis cs:-1.12033816773414,-0.524346821175997)
--(axis cs:-1.08235588350657,-0.543978298112696)
--(axis cs:-1.04931094898199,-0.561621907069651)
--(axis cs:-1.04297767229239,-0.564822412893047)
--(axis cs:-1.00212482120098,-0.585052925301499)
--(axis cs:-0.959713586978109,-0.606878016498817)
--(axis cs:-0.935313814201066,-0.619454448190896)
--(axis cs:-0.934587039484812,-0.619813731217419);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.291953709823337,-0.959268758820396)
--(axis cs:-0.288001117513027,-0.962543271587062)
--(axis cs:-0.244689900931131,-1.00405103460732)
--(axis cs:-0.225314719351764,-1.02751591490561)
--(axis cs:-0.211827110108962,-1.0439913997876)
--(axis cs:-0.183796063723018,-1.0824537138224)
--(axis cs:-0.161657271595291,-1.11952139689874)
--(axis cs:-0.153192079018613,-1.1344406159503)
--(axis cs:-0.141227616972743,-1.15527216657861)
--(axis cs:-0.122697803707026,-1.18977833509453)
--(axis cs:-0.106669313318183,-1.22310714353012)
--(axis cs:-0.0924741723368913,-1.25532110899824)
--(axis cs:-0.0797069274009422,-1.28647836955387)
--(axis cs:-0.0794966068573224,-1.28698223876405)
--(axis cs:-0.066780443243817,-1.31663301742324)
--(axis cs:-0.0551175972808705,-1.34583541506049)
--(axis cs:-0.044527224044603,-1.37413249115692)
--(axis cs:-0.0348512947993743,-1.40156801544323)
--(axis cs:-0.0259695880786556,-1.42818285222709)
--(axis cs:-0.0177863916647082,-1.45401519329437)
--(axis cs:-0.0102221152130648,-1.47910077120844)
--(axis cs:-0.00474408722978659,-1.49795956968079)
--(axis cs:-0.00308502194505556,-1.50347305426114)
--(axis cs:0.00393461048705982,-1.52716342442403)
--(axis cs:0.0104519826545144,-1.55020133966501)
--(axis cs:0.0165353996688352,-1.5726144819608)
--(axis cs:0.0222486846414169,-1.59442889227147)
--(axis cs:0.0276525443392045,-1.61566909366287)
--(axis cs:0.0328054160277963,-1.63635820367385)
--(axis cs:0.037763935666463,-1.65651803693539)
--(axis cs:0.0425831302648186,-1.6761691989601)
--(axis cs:0.0473164144721651,-1.69533117193649)
--(axis cs:0.0520154569057772,-1.71402239328323)
--(axis cs:0.0567299714202047,-1.7322603276457)
--(axis cs:0.0615074801444487,-1.75006153295029)
--(axis cs:0.0663930873523325,-1.76744172107074)
--(axis cs:0.0704260387208748,-1.78099472854121)
--(axis cs:0.0714797137176283,-1.78441581360583)
--(axis cs:0.0769599307843075,-1.80099799321787);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.778519474120205,1.82372653486947)
--(axis cs:0.790316550923864,1.80334378125179)
--(axis cs:0.802531832010296,1.78278853417819)
--(axis cs:0.808526794918274,1.77289626731276)
--(axis cs:0.815063753071836,1.7620533358123)
--(axis cs:0.827886204559224,1.74113025299591)
--(axis cs:0.841058673461576,1.72001083643597)
--(axis cs:0.852194981074237,1.70241125580052)
--(axis cs:0.854559198971456,1.69868607551046)
--(axis cs:0.868319612602577,1.67714634813182)
--(axis cs:0.882397176918588,1.65538136502409)
--(axis cs:0.893775204384742,1.63797007919414)
--(axis cs:0.896807403211771,1.63338010767289)
--(axis cs:0.911568737829384,1.61113075909511)
--(axis cs:0.913110438809236,1.60883430579869);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.52539742061445,1.14678558579963)
--(axis cs:1.52600177577602,1.14664761956591)
--(axis cs:1.54789267248275,1.1414258649753)
--(axis cs:1.56945811852789,1.13588861568287)
--(axis cs:1.59071554735635,1.12989357145986)
--(axis cs:1.61168107568893,1.12332748495306)
--(axis cs:1.6323696289405,1.11610961856644)
--(axis cs:1.63344548397459,1.11568823562575)
--(axis cs:1.65279505256382,1.10823490050208)
--(axis cs:1.67297021110017,1.09963570811097)
--(axis cs:1.69290707647212,1.09032561687755)
--(axis cs:1.70621312181148,1.08355777921568)
--(axis cs:1.71261680684413,1.08034630489802)
--(axis cs:1.73210981719678,1.06974840211945)
--(axis cs:1.75139584260734,1.05861615416583)
--(axis cs:1.76480491710756,1.05044858079807)
--(axis cs:1.77048399509771,1.04702409510041)
--(axis cs:1.78938281479821,1.03503191466656)
--(axis cs:1.80810031607886,1.02280132048468);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.60917291096577,-1.80099799321787)
--(axis cs:1.59411774551389,-1.78441581360583)
--(axis cs:1.59071554735635,-1.78067375584189)
--(axis cs:1.5783725838822,-1.76744172107074)
--(axis cs:1.56945811852789,-1.75793081365671)
--(axis cs:1.56192947996382,-1.75006153295029)
--(axis cs:1.54789267248275,-1.73547958993282)
--(axis cs:1.54474729373311,-1.7322603276457)
--(axis cs:1.52679251484354,-1.71402239328323)
--(axis cs:1.52600177577602,-1.71322603550313)
--(axis cs:1.50806703709409,-1.69533117193649)
--(axis cs:1.50376653667724,-1.69110715244093)
--(axis cs:1.48850348975251,-1.6761691989601)
--(axis cs:1.48116644506061,-1.66913043393508)
--(axis cs:1.46803942006575,-1.65651803693539)
--(axis cs:1.45817919094852,-1.64727242226542)
--(axis cs:1.44660558962551,-1.63635820367385)
--(axis cs:1.43478045845257,-1.62552134768742)
--(axis cs:1.42412385440485,-1.61566909366287)
--(axis cs:1.41094369132474,-1.60387261155248)
--(axis cs:1.40050463804855,-1.59442889227147)
--(axis cs:1.38663982571843,-1.58232435961994)
--(axis cs:1.37564444582374,-1.5726144819608)
--(axis cs:1.361836985058,-1.56087391241089)
--(axis cs:1.34942381682426,-1.55020133966501)
--(axis cs:1.33650013112388,-1.53951553909279)
--(axis cs:1.32170602415789,-1.52716342442403)
--(axis cs:1.31059066458314,-1.51823968317375)
--(axis cs:1.29233676477015,-1.50347305426114)
--(axis cs:1.28406596725222,-1.49703342232361)
--(axis cs:1.2611450551135,-1.47910077120844)
--(axis cs:1.25687887741211,-1.47588176257052)
--(axis cs:1.22897708858885,-1.45479135460969)
--(axis cs:1.2279458108684,-1.45401519329437)
--(axis cs:1.2003024615122,-1.43383547452454)
--(axis cs:1.19248857296072,-1.42818285222709)
--(axis cs:1.17079023872549,-1.41289514683696)
--(axis cs:1.15450013060022,-1.40156801544323)
--(axis cs:1.14036815196106,-1.39195037550918)
--(axis cs:1.11373408717576,-1.37413249115692)
--(axis cs:1.10895541460376,-1.37098591371574)
--(axis cs:1.07646159643996,-1.35007835325235)
--(axis cs:1.06965607516714,-1.34583541506049)
--(axis cs:1.04278538716506,-1.32918258500206)
--(axis cs:1.02184748468858,-1.31663301742324)
--(axis cs:1.00781327149189,-1.30821341106595)
--(axis cs:0.971418166263447,-1.28717667108192)
--(axis cs:0.970140785386281,-1.28647836955387)
--(axis cs:0.933458114794642,-1.26616840590625)
--(axis cs:0.912890281679102,-1.25532110899824)
--(axis cs:0.893775204384742,-1.24502968082003)
--(axis cs:0.852194981074237,-1.22376552934939)
--(axis cs:0.85080091409234,-1.22310714353012)
--(axis cs:0.808526794918274,-1.2024439923492)
--(axis cs:0.780998323743794,-1.18977833509453)
--(axis cs:0.762565731553024,-1.18092378554191)
--(axis cs:0.714097072831244,-1.15921939517089)
--(axis cs:0.704416781072554,-1.15527216657861)
--(axis cs:0.662904550006602,-1.13731185031165)
--(axis cs:0.619006056371696,-1.11952139689874)
--(axis cs:0.608783906832807,-1.11508333439997)
--(axis cs:0.551563254008031,-1.09254878875416)
--(axis cs:0.523698864891085,-1.0824537138224)
--(axis cs:0.491130986239787,-1.06956041121079)
--(axis cs:0.427470164759485,-1.04596095252113)
--(axis cs:0.421446850353249,-1.0439913997876)
--(axis cs:0.360694968999198,-1.02173635635753)
--(axis cs:0.310329837842866,-1.00405103460732)
--(axis cs:0.291080672448684,-0.996381596183541)
--(axis cs:0.219075662390325,-0.969617076124173)
--(axis cs:0.198599510251776,-0.962543271587062)
--(axis cs:0.145285429819531,-0.940804805343503)
--(axis cs:0.0929210711494721,-0.919372741987999)
--(axis cs:0.0704260387208748,-0.908303224688907)
--(axis cs:0.00304642004208466,-0.874438169364066)
--(axis cs:-0.00474408722978659,-0.869636765562195)
--(axis cs:-0.0704914513935682,-0.827632813367021)
--(axis cs:-0.0794966068573224,-0.820430065507717)
--(axis cs:-0.129058764989943,-0.778845416367795)
--(axis cs:-0.153192079018613,-0.752951879943212)
--(axis cs:-0.175196591852434,-0.727961900658859)
--(axis cs:-0.214226545097454,-0.674868163912814)
--(axis cs:-0.225314719351764,-0.658618362517722)
--(axis cs:-0.250681258084311,-0.619454448190896)
--(axis cs:-0.284131967864855,-0.561621907069651)
--(axis cs:-0.295482431108488,-0.541777435827513)
--(axis cs:-0.317551686952546,-0.501292140704121)
--(axis cs:-0.350279533415925,-0.438420544412488)
--(axis cs:-0.363438228295406,-0.41336257241847)
--(axis cs:-0.383705195162213,-0.373014187592644)
--(axis cs:-0.41743613956847,-0.30515437205867)
--(axis cs:-0.429031253262787,-0.282490364240128)
--(axis cs:-0.452335996112723,-0.235022687124445)
--(axis cs:-0.487765280537746,-0.162927002930073)
--(axis cs:-0.492194325987178,-0.154413292499764)
--(axis cs:-0.524782446708582,-0.089320572196236)
--(axis cs:-0.552922474719086,-0.0342854474100572)
--(axis cs:-0.562505267476741,-0.0148044403515639)
--(axis cs:-0.601455275980131,0.0598967189288153)
--(axis cs:-0.611254619183782,0.0775164665587342)
--(axis cs:-0.641548957961244,0.133989537723301)
--(axis cs:-0.667259031330978,0.17900344782015)
--(axis cs:-0.682513947806909,0.206690325595837)
--(axis cs:-0.721022357779,0.271535507955169)
--(axis cs:-0.724330286446958,0.277307624058664)
--(axis cs:-0.767023810825008,0.345305815870024)
--(axis cs:-0.772641637056886,0.353494069946886)
--(axis cs:-0.810379878225106,0.410334588866909)
--(axis cs:-0.822218672053816,0.4266613533616)
--(axis cs:-0.854224490324405,0.472223433291633)
--(axis cs:-0.869856176394556,0.492581749591565)
--(axis cs:-0.898441367064577,0.530951815154912)
--(axis cs:-0.915655217546265,0.552118529988174)
--(axis cs:-0.942926090049237,0.586609168171468)
--(axis cs:-0.959713586978109,0.606114619608696)
--(axis cs:-0.987601345944447,0.639355884688537)
--(axis cs:-1.00212482120098,0.655322411102654)
--(axis cs:-1.03242995723454,0.689391297933489)
--(axis cs:-1.04297767229239,0.700377997811559)
--(axis cs:-1.07742551557399,0.736930329519514)
--(axis cs:-1.08235588350657,0.741801504609678)
--(axis cs:-1.12033816773414,0.779797211950125)
--(axis cs:-1.12270673501922,0.782188003649449)
--(axis cs:-1.15699831716905,0.814451928359966)
--(axis cs:-1.16852004485265,0.825370089223189)
--(axis cs:-1.19240539444902,0.846575057225852)
--(axis cs:-1.21500829413928,0.86666807496217)
--(axis cs:-1.22662397108192,0.876389857629369)
--(axis cs:-1.25971438992655,0.903914949354485)
--(axis cs:-1.26256477724209,0.906256996088965)
--(axis cs:-1.2917330361751,0.928843622883895)
--(axis cs:-1.31195612303368,0.944295022768399)
--(axis cs:-1.32273260663825,0.9520931060619)
--(axis cs:-1.33140966752291,0.958233633908286);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.82089392412714,-0.562509132511558)
--(axis cs:-1.80387156265233,-0.572744984537307)
--(axis cs:-1.78644171875613,-0.582967349806802)
--(axis cs:-1.76858982270597,-0.593185485527697)
--(axis cs:-1.75030056534866,-0.603414136991288)
--(axis cs:-1.73155784849314,-0.61367434468213)
--(axis cs:-1.72073027499858,-0.619454448190896)
--(axis cs:-1.71234473118355,-0.623753087451599)
--(axis cs:-1.69264337146966,-0.633598511680281)
--(axis cs:-1.67243496324151,-0.643552030865074)
--(axis cs:-1.65169966765146,-0.653662536697189)
--(axis cs:-1.63041653860014,-0.663987418350411)
--(axis cs:-1.60856344171183,-0.674592803866426)
--(axis cs:-1.60799052114954,-0.674868163912814)
--(axis cs:-1.58611696617136,-0.684983083921215)
--(axis cs:-1.56305232873874,-0.695745313970897)
--(axis cs:-1.53934326920056,-0.706977794572308)
--(axis cs:-1.51496193646114,-0.718772115528427)
--(axis cs:-1.49637181915433,-0.727961900658859)
--(axis cs:-1.48987876442433,-0.731058076948976)
--(axis cs:-1.4640623367733,-0.743569885528697)
--(axis cs:-1.43747923972747,-0.756873667423719)
--(axis cs:-1.41009390185274,-0.771079773589072)
--(axis cs:-1.39556127788465,-0.778845416367795)
--(axis cs:-1.38186842003791,-0.785924535714112)
--(axis cs:-1.35276237084637,-0.801419043382235)
--(axis cs:-1.32273260663825,-0.81807263313394)
--(axis cs:-1.30604857570932,-0.827632813367021)
--(axis cs:-1.2917330361751,-0.835606169779497)
--(axis cs:-1.25971438992655,-0.853987706625754)
--(axis cs:-1.2328976602547,-0.870068052505783);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.701653926193703,-1.24937590610544)
--(axis cs:-0.694872513698349,-1.25532110899824)
--(axis cs:-0.667259031330978,-1.28095987409888)
--(axis cs:-0.661287880078846,-1.28647836955387)
--(axis cs:-0.630010313975129,-1.31663301742324)
--(axis cs:-0.611254619183782,-1.33588776184357)
--(axis cs:-0.601462723706153,-1.3458354150605)
--(axis cs:-0.57497503754568,-1.37413249115692)
--(axis cs:-0.552922474719086,-1.39941154074278)
--(axis cs:-0.551010740182858,-1.40156801544323)
--(axis cs:-0.528377906205136,-1.42818285222709)
--(axis cs:-0.507913066609761,-1.45401519329437)
--(axis cs:-0.492194325987178,-1.47515149281369)
--(axis cs:-0.489192231159887,-1.47910077120844)
--(axis cs:-0.471459744886011,-1.50347305426114)
--(axis cs:-0.455300117516456,-1.52716342442403)
--(axis cs:-0.440512237294443,-1.55020133966501)
--(axis cs:-0.429031253262787,-1.56907534638895)
--(axis cs:-0.426818877281681,-1.5726144819608)
--(axis cs:-0.413684350325804,-1.59442889227147)
--(axis cs:-0.401533382600334,-1.61566909366287)
--(axis cs:-0.390232505219812,-1.63635820367385)
--(axis cs:-0.379663634298995,-1.65651803693539)
--(axis cs:-0.369722134272458,-1.6761691989601)
--(axis cs:-0.363438228295406,-1.68891215172819)
--(axis cs:-0.36017082827752,-1.69533117193649)
--(axis cs:-0.350814162578176,-1.71402239328323)
--(axis cs:-0.34187114131961,-1.7322603276457)
--(axis cs:-0.333273691824075,-1.75006153295029)
--(axis cs:-0.324963124207706,-1.76744172107074)
--(axis cs:-0.31688935905967,-1.78441581360583)
--(axis cs:-0.309010198855208,-1.80099799321787);

\path [draw=color0, line width=0.64pt]
(axis cs:0.477401585262905,1.82372653486947)
--(axis cs:0.489230120295457,1.80334378125179)
--(axis cs:0.491130986239787,1.80008940878019)
--(axis cs:0.500831615752329,1.78278853417819)
--(axis cs:0.512613338482074,1.7620533358123)
--(axis cs:0.524687078474901,1.74113025299591)
--(axis cs:0.537070030763582,1.72001083643597)
--(axis cs:0.549783657935256,1.69868607551046)
--(axis cs:0.551563254008031,1.69571035053286)
--(axis cs:0.562225354914114,1.67714634813182)
--(axis cs:0.574896849877582,1.65538136502409)
--(axis cs:0.587928509057622,1.63338010767289)
--(axis cs:0.60136267174837,1.61113075909511)
--(axis cs:0.608783906832807,1.59899844537183)
--(axis cs:0.614890010142203,1.58862062644306)
--(axis cs:0.628454898847679,1.56583605430367)
--(axis cs:0.642526525766281,1.54276232737256)
--(axis cs:0.657186018386847,1.51938356097031)
--(axis cs:0.662904550006602,1.51043368986626)
--(axis cs:0.671998726201614,1.49568257761924)
--(axis cs:0.687201095014214,1.47164076760611)
--(axis cs:0.703220404495427,1.44723793111231)
--(axis cs:0.714097072831244,1.43122774184362)
--(axis cs:0.719883137767691,1.42245209908954)
--(axis cs:0.727873382983458,1.41069143734327);

\path [draw=color0, line width=0.64pt]
(axis cs:1.23714374405675,0.939472488632354)
--(axis cs:1.25687887741211,0.928951925011185)
--(axis cs:1.28406596725222,0.915490941071537)
--(axis cs:1.30411195183308,0.906256996088965)
--(axis cs:1.31059066458314,0.903206840784548)
--(axis cs:1.33650013112388,0.891840705348272)
--(axis cs:1.361836985058,0.881538831568723)
--(axis cs:1.38663982571843,0.872182284877089)
--(axis cs:1.40237000506884,0.86666807496217)
--(axis cs:1.41094369132474,0.863560938699507)
--(axis cs:1.43478045845257,0.855517744031076)
--(axis cs:1.45817919094852,0.848123120661129)
--(axis cs:1.48116644506061,0.841263187142302)
--(axis cs:1.50376653667724,0.834824584596009)
--(axis cs:1.52600177577602,0.828694739883878)
--(axis cs:1.53828191982002,0.825370089223189)
--(axis cs:1.54789267248275,0.822663602664756)
--(axis cs:1.56945811852789,0.816601941987961)
--(axis cs:1.59071554735635,0.810530973582936)
--(axis cs:1.61168107568893,0.804353698752251)
--(axis cs:1.6323696289405,0.797985411476597)
--(axis cs:1.65279505256382,0.79135619980146)
--(axis cs:1.67297021110017,0.784412862911427)
--(axis cs:1.67901921139587,0.782188003649448)
--(axis cs:1.69290707647212,0.776885387409355)
--(axis cs:1.71261680684413,0.768870000075968)
--(axis cs:1.73210981719678,0.760468975345986)
--(axis cs:1.75139584260734,0.75169820246486)
--(axis cs:1.77048399509771,0.742587550608217)
--(axis cs:1.78178167084747,0.736930329519514)
--(axis cs:1.78938281479821,0.732975370837934)
--(axis cs:1.80810031607886,0.722796062475278);

\path [draw=color0, line width=0.64pt]
(axis cs:1.80810031607886,-1.55391940821469)
--(axis cs:1.80562594129814,-1.55020133966501)
--(axis cs:1.79007297465088,-1.52716342442403)
--(axis cs:1.78938281479821,-1.52615735257903)
--(axis cs:1.7731337391014,-1.50347305426114)
--(axis cs:1.77048399509771,-1.49983307239389)
--(axis cs:1.75462344361902,-1.47910077120844)
--(axis cs:1.75139584260734,-1.47495527222147)
--(axis cs:1.73415432015027,-1.45401519329437)
--(axis cs:1.73210981719678,-1.45157730818846)
--(axis cs:1.71261680684413,-1.42973960872933)
--(axis cs:1.71113236128912,-1.42818285222709)
--(axis cs:1.69290707647212,-1.40946321554925)
--(axis cs:1.68465907396907,-1.40156801544323)
--(axis cs:1.67297021110017,-1.39060138921151)
--(axis cs:1.66236470066568,-1.38136945480208);

\path [draw=color0, line width=0.64pt]
(axis cs:1.12170556125379,-1.06028984373992)
--(axis cs:1.10895541460376,-1.0513229155827)
--(axis cs:1.09867420455058,-1.0439913997876)
--(axis cs:1.07646159643996,-1.02763057672474)
--(axis cs:1.04480543000284,-1.00405103460732)
--(axis cs:1.04278538716506,-1.00248539655472)
--(axis cs:1.00781327149189,-0.975258850794229)
--(axis cs:0.99150883923011,-0.962543271587062)
--(axis cs:0.971418166263447,-0.946095074974043)
--(axis cs:0.938722878790734,-0.919372741987999)
--(axis cs:0.933458114794642,-0.91482437709236)
--(axis cs:0.893775204384742,-0.880836564170197)
--(axis cs:0.886203513333057,-0.874438169364066)
--(axis cs:0.852194981074237,-0.843810729920813)
--(axis cs:0.833944686331757,-0.827632813367021)
--(axis cs:0.808526794918274,-0.803481408269016)
--(axis cs:0.782065931384699,-0.778845416367795)
--(axis cs:0.762565731553024,-0.759287520861621)
--(axis cs:0.730544475875751,-0.727961900658859)
--(axis cs:0.714097072831244,-0.710559361145051)
--(axis cs:0.679360269481848,-0.674868163912814)
--(axis cs:0.662904550006602,-0.656530413088462)
--(axis cs:0.628504425173691,-0.619454448190896)
--(axis cs:0.608783906832807,-0.596372790140905)
--(axis cs:0.577982935193912,-0.561621907069651)
--(axis cs:0.551563254008031,-0.529266973798181)
--(axis cs:0.527811386939404,-0.501292140704121)
--(axis cs:0.491130986239787,-0.454515059785421)
--(axis cs:0.477996710589543,-0.438420544412488)
--(axis cs:0.428450624428397,-0.373014187592644)
--(axis cs:0.427470164759485,-0.37163257881282)
--(axis cs:0.378327012139696,-0.30515437205867)
--(axis cs:0.360694968999198,-0.279829492383564)
--(axis cs:0.328285468180224,-0.235022687124445)
--(axis cs:0.291080672448684,-0.181050770548323)
--(axis cs:0.278161287894165,-0.162927002930073)
--(axis cs:0.227427124655815,-0.089320572196236)
--(axis cs:0.219075662390325,-0.0769598329330939)
--(axis cs:0.175844102452137,-0.0148044403515639)
--(axis cs:0.145285429819531,0.0292638598168529)
--(axis cs:0.123583582185713,0.0598967189288153)
--(axis cs:0.0704260387208748,0.13382831176999)
--(axis cs:0.0703085705578756,0.133989537723301)
--(axis cs:0.0158304846058863,0.206690325595837)
--(axis cs:-0.00474408722978659,0.232910836208311)
--(axis cs:-0.0397961819462545,0.277307624058664)
--(axis cs:-0.0794966068573224,0.324705504783308)
--(axis cs:-0.0967216303566912,0.345305815870024)
--(axis cs:-0.153192079018613,0.408348878076744)
--(axis cs:-0.154955237982861,0.410334588866909)
--(axis cs:-0.213985769358485,0.472223433291633)
--(axis cs:-0.225314719351764,0.483200032176694)
--(axis cs:-0.27385925517867,0.530951815154912)
--(axis cs:-0.295482431108488,0.550584745378493)
--(axis cs:-0.334350907835312,0.586609168171468)
--(axis cs:-0.363438228295406,0.611534716935339)
--(axis cs:-0.395101895392763,0.639355884688537)
--(axis cs:-0.429031253262787,0.667013807705673)
--(axis cs:-0.455709496193391,0.689391297933489)
--(axis cs:-0.492194325987178,0.717916324586703)
--(axis cs:-0.515766422848549,0.736930329519514)
--(axis cs:-0.552922474719086,0.765019960232475)
--(axis cs:-0.574894439240294,0.782188003649448)
--(axis cs:-0.611254619183782,0.808973271106991)
--(axis cs:-0.632770382542698,0.825370089223189)
--(axis cs:-0.667259031330978,0.850301338058613)
--(axis cs:-0.689143798541684,0.86666807496217)
--(axis cs:-0.721022357779,0.889419144635121)
--(axis cs:-0.743846256738003,0.906256996088965)
--(axis cs:-0.772641637056886,0.926646863227762)
--(axis cs:-0.796793249928657,0.944295022768399)
--(axis cs:-0.822218672053816,0.962224309840201)
--(axis cs:-0.847980294420843,0.980924064652542)
--(axis cs:-0.869856176394556,0.996323635278474)
--(axis cs:-0.89747525389725,1.0162709074384)
--(axis cs:-0.915655217546265,1.02906028173467)
--(axis cs:-0.94540893187512,1.05044858079807)
--(axis cs:-0.959713586978109,1.06050267143862)
--(axis cs:-0.991965664076754,1.08355777921568)
--(axis cs:-1.00212482120098,1.09068121122085)
--(axis cs:-1.03737511672738,1.11568823562575)
--(axis cs:-1.04297767229239,1.11959710949303)
--(axis cs:-1.08190588355632,1.14691999644995)
--(axis cs:-1.08235588350657,1.14723128127632)
--(axis cs:-1.12033816773414,1.17351589466988)
--(axis cs:-1.12587691073969,1.17732457597258)
--(axis cs:-1.15699831716905,1.19845575236532)
--(axis cs:-1.16969213493895,1.20696598503459)
--(axis cs:-1.19240539444902,1.22202305053679)
--(axis cs:-1.21374087376281,1.23590163841832)
--(axis cs:-1.22662397108192,1.24419837846725)
--(axis cs:-1.25843616036588,1.26418315003872)
--(axis cs:-1.25971438992655,1.26497905783266)
--(axis cs:-1.2917330361751,1.28432818895082)
--(axis cs:-1.30464616667218,1.29185702704322)
--(axis cs:-1.32273260663825,1.30233130115045)
--(axis cs:-1.352615719089,1.31896527432925)
--(axis cs:-1.35276237084637,1.31904649602283)
--(axis cs:-1.38186842003791,1.33448560301598)
--(axis cs:-1.40367711253196,1.34554592053546)
--(axis cs:-1.41009390185274,1.34879556792532)
--(axis cs:-1.43747923972747,1.36204072003106)
--(axis cs:-1.45820914074572,1.37163347568251)
--(axis cs:-1.4640623367733,1.37435098415303)
--(axis cs:-1.48987876442433,1.38584449133133)
--(axis cs:-1.51496193646114,1.3966438029154)
--(axis cs:-1.51643817891725,1.3972593295868)
--(axis cs:-1.53934326920056,1.40692139585693)
--(axis cs:-1.56305232873874,1.41678851359259)
--(axis cs:-1.57673261799606,1.42245209908954)
--(axis cs:-1.58611696617136,1.42641139030638)
--(axis cs:-1.60856344171183,1.43597961924162)
--(axis cs:-1.63041653860014,1.4455672714178)
--(axis cs:-1.63409615515595,1.44723793111231)
--(axis cs:-1.65169966765146,1.45547472870534)
--(axis cs:-1.67243496324151,1.46574712346993)
--(axis cs:-1.68360350263318,1.47164076760611)
--(axis cs:-1.69264337146966,1.47660100347108)
--(axis cs:-1.71234473118355,1.48824157663073)
--(axis cs:-1.72396970821637,1.49568257761924)
--(axis cs:-1.73155784849314,1.50077961065612)
--(axis cs:-1.75030056534866,1.51447275646537)
--(axis cs:-1.75648945070994,1.51938356097031)
--(axis cs:-1.76858982270597,1.52955173076896)
--(axis cs:-1.78300528659659,1.54276232737256)
--(axis cs:-1.78644171875613,1.54611683946346)
--(axis cs:-1.80387156265233,1.56458151332152)
--(axis cs:-1.80497105118366,1.56583605430367)
--(axis cs:-1.82089392412714,1.58534796608445);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.82089392412714,-0.818402640797611)
--(axis cs:-1.80600464553801,-0.827632813367021)
--(axis cs:-1.80387156265233,-0.828934155621575)
--(axis cs:-1.78644171875613,-0.839432357244177)
--(axis cs:-1.76858982270597,-0.850074406016839)
--(axis cs:-1.75030056534866,-0.860853540016907)
--(axis cs:-1.73155784849314,-0.87176820170432)
--(axis cs:-1.7268866513439,-0.874438169364066)
--(axis cs:-1.71234473118355,-0.882662652204935)
--(axis cs:-1.69264337146966,-0.893635021606733)
--(axis cs:-1.67243496324151,-0.90475056930232)
--(axis cs:-1.65169966765146,-0.916033933530158)
--(axis cs:-1.64547071894874,-0.919372741987999)
--(axis cs:-1.63041653860014,-0.927384345900143)
--(axis cs:-1.60856344171183,-0.938896376307068)
--(axis cs:-1.58611696617136,-0.95066937673324)
--(axis cs:-1.56346331027502,-0.962543271587062)
--(axis cs:-1.56305232873874,-0.962757749436511)
--(axis cs:-1.53934326920056,-0.975052315544726)
--(axis cs:-1.51496193646114,-0.987767366465597)
--(axis cs:-1.48987876442433,-1.00098350663616)
--(axis cs:-1.48410347706789,-1.00405103460732)
--(axis cs:-1.4640623367733,-1.0146600907989)
--(axis cs:-1.43747923972747,-1.02894318536424)
--(axis cs:-1.42673771614681,-1.03483646538911);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.896425715033584,-1.41620343926663)
--(axis cs:-0.88444861041313,-1.42818285222709)
--(axis cs:-0.869856176394556,-1.44346185643364)
--(axis cs:-0.859874003708523,-1.45401519329437)
--(axis cs:-0.837161718896889,-1.47910077120844)
--(axis cs:-0.822218672053816,-1.49640730736506)
--(axis cs:-0.816153466216885,-1.50347305426114)
--(axis cs:-0.796645658314797,-1.52716342442403)
--(axis cs:-0.778596565939594,-1.55020133966501)
--(axis cs:-0.772641637056886,-1.55810832751949)
--(axis cs:-0.761738282038883,-1.5726144819608)
--(axis cs:-0.746017901186313,-1.59442889227147)
--(axis cs:-0.73136217442246,-1.61566909366287)
--(axis cs:-0.721022357779,-1.63122682673015)
--(axis cs:-0.717603628450993,-1.63635820367385)
--(axis cs:-0.704568747555819,-1.65651803693539)
--(axis cs:-0.692299240395723,-1.6761691989601)
--(axis cs:-0.68070554722612,-1.69533117193649)
--(axis cs:-0.669710749693892,-1.71402239328323)
--(axis cs:-0.667259031330978,-1.71827025054493)
--(axis cs:-0.659124303896269,-1.7322603276457)
--(axis cs:-0.648996767003245,-1.75006153295029)
--(axis cs:-0.639320968139368,-1.76744172107074)
--(axis cs:-0.630059916892927,-1.78441581360583)
--(axis cs:-0.621185878277202,-1.80099799321787);

\path [draw=color0, line width=0.64pt]
(axis cs:0.318162366943513,1.1122869090894)
--(axis cs:0.321633078674657,1.08355777921568)
--(axis cs:0.320790626314938,1.05044858079807)
--(axis cs:0.30809421446691,1.0162709074384)
--(axis cs:0.291080672448684,1.00055367227728)
--(axis cs:0.219075662390325,0.989037188749706)
--(axis cs:0.145285429819531,0.996378085608035)
--(axis cs:0.0704260387208748,1.00952058035207)
--(axis cs:0.0421739175722577,1.0162709074384)
--(axis cs:-0.00474408722978659,1.02600424280941)
--(axis cs:-0.0794966068573224,1.04437667356134)
--(axis cs:-0.100409546938415,1.05044858079807)
--(axis cs:-0.153192079018613,1.0643223401805)
--(axis cs:-0.219072143579243,1.08355777921568)
--(axis cs:-0.225314719351764,1.08522908659011)
--(axis cs:-0.295482431108488,1.10730018957361)
--(axis cs:-0.319412682436335,1.11568823562575)
--(axis cs:-0.363438228295406,1.13015588570743)
--(axis cs:-0.409374877957559,1.14691999644995)
--(axis cs:-0.429031253262787,1.15369502898944)
--(axis cs:-0.49071542368586,1.17732457597258)
--(axis cs:-0.492194325987178,1.17786285743342)
--(axis cs:-0.552922474719086,1.20267632876535)
--(axis cs:-0.562507802520923,1.20696598503459)
--(axis cs:-0.611254619183782,1.22792053557212)
--(axis cs:-0.628299334137206,1.23590163841832)
--(axis cs:-0.667259031330978,1.25347352232492)
--(axis cs:-0.689174420589184,1.26418315003872)
--(axis cs:-0.721022357779,1.27920174824075)
--(axis cs:-0.745945613512877,1.29185702704322)
--(axis cs:-0.772641637056886,1.30495111902298)
--(axis cs:-0.799357487213235,1.31896527432925)
--(axis cs:-0.822218672053816,1.33055363521965)
--(axis cs:-0.850070534958676,1.34554592053546)
--(axis cs:-0.869856176394556,1.35583711603804)
--(axis cs:-0.898660551631722,1.37163347568251)
--(axis cs:-0.915655217546265,1.380636670056)
--(axis cs:-0.945624829962974,1.3972593295868)
--(axis cs:-0.959713586978109,1.40480606392591)
--(axis cs:-0.991389688979474,1.42245209908954)
--(axis cs:-1.00212482120098,1.4282271179557)
--(axis cs:-1.03631599158171,1.44723793111231)
--(axis cs:-1.04297767229239,1.45081574472384)
--(axis cs:-1.08070066927141,1.47164076760611)
--(axis cs:-1.08235588350657,1.47252406088575)
--(axis cs:-1.12033816773414,1.49329572693364)
--(axis cs:-1.12463278657098,1.49568257761924)
--(axis cs:-1.15699831716905,1.51315500682502)
--(axis cs:-1.16839048396175,1.51938356097031)
--(axis cs:-1.19240539444902,1.53216240250126)
--(axis cs:-1.21210574207678,1.54276232737256)
--(axis cs:-1.22662397108192,1.55038485805418)
--(axis cs:-1.25573460013869,1.56583605430367)
--(axis cs:-1.25971438992655,1.56790387539784)
--(axis cs:-1.2917330361751,1.58472740616968)
--(axis cs:-1.29907584927203,1.58862062644306)
--(axis cs:-1.32273260663825,1.60099063781594)
--(axis cs:-1.34186679884624,1.61113075909511)
--(axis cs:-1.35276237084637,1.61684956501645)
--(axis cs:-1.38186842003791,1.63239787343016)
--(axis cs:-1.38368201969337,1.63338010767289)
--(axis cs:-1.41009390185274,1.64766726937752)
--(axis cs:-1.42398091585822,1.65538136502409)
--(axis cs:-1.43747923972747,1.66290823167064)
--(axis cs:-1.46215707222265,1.67714634813182)
--(axis cs:-1.4640623367733,1.67825568696654)
--(axis cs:-1.48987876442433,1.69378050484964)
--(axis cs:-1.49769144625584,1.69868607551046)
--(axis cs:-1.51496193646114,1.70972962733047)
--(axis cs:-1.53022352864176,1.72001083643597)
--(axis cs:-1.53934326920056,1.72630235066787)
--(axis cs:-1.5596343352621,1.74113025299591)
--(axis cs:-1.56305232873874,1.74370251266144)
--(axis cs:-1.58598329424526,1.7620533358123)
--(axis cs:-1.58611696617136,1.76216412128141)
--(axis cs:-1.60856344171183,1.78195320898638)
--(axis cs:-1.60945075548925,1.78278853417819)
--(axis cs:-1.63036138235813,1.80334378125179)
--(axis cs:-1.63041653860014,1.80340044171786)
--(axis cs:-1.64898336354235,1.82372653486947);

\path [draw=color0, line width=0.64pt]
(axis cs:1.80810031607886,-1.16445057857595)
--(axis cs:1.80169274474975,-1.15527216657861)
--(axis cs:1.78938281479821,-1.13710864568565)
--(axis cs:1.77652307566664,-1.11952139689874)
--(axis cs:1.77048399509771,-1.11096634844687)
--(axis cs:1.75139584260734,-1.08610579120524)
--(axis cs:1.74833737698843,-1.0824537138224)
--(axis cs:1.73210981719678,-1.06228457364303)
--(axis cs:1.71573047285599,-1.0439913997876)
--(axis cs:1.71261680684413,-1.04034570979686)
--(axis cs:1.69290707647212,-1.01951553354701)
--(axis cs:1.6763568060866,-1.00405103460732)
--(axis cs:1.67297021110017,-1.00071134024656)
--(axis cs:1.65279505256382,-0.982960018121316)
--(axis cs:1.6323696289405,-0.967275279182512)
--(axis cs:1.62541132503696,-0.962543271587062)
--(axis cs:1.61168107568893,-0.952627578511672)
--(axis cs:1.59071554735635,-0.939324106290498)
--(axis cs:1.56945811852789,-0.927486582193728)
--(axis cs:1.55312419085375,-0.919372741987999)
--(axis cs:1.54789267248275,-0.916593950566242)
--(axis cs:1.52600177577602,-0.90596436566492)
--(axis cs:1.50376653667724,-0.896054278373063)
--(axis cs:1.48116644506061,-0.886566447984024)
--(axis cs:1.45817919094852,-0.877218460982441)
--(axis cs:1.45141087025577,-0.874438169364066)
--(axis cs:1.43478045845257,-0.867106995615632)
--(axis cs:1.41094369132474,-0.856363223205664)
--(axis cs:1.38663982571843,-0.845015891881969)
--(axis cs:1.361836985058,-0.832849079516307)
--(axis cs:1.35192966981558,-0.827632813367021)
--(axis cs:1.33650013112388,-0.818875235888085)
--(axis cs:1.31059066458314,-0.803153386621188)
--(axis cs:1.28406596725222,-0.786080710348935)
--(axis cs:1.27358782088414,-0.778845416367795)
--(axis cs:1.25687887741211,-0.766337974615105)
--(axis cs:1.22897708858885,-0.744207020884146)
--(axis cs:1.20953304372133,-0.727961900658859)
--(axis cs:1.2003024615122,-0.719545192491555)
--(axis cs:1.17079023872549,-0.691242108770593)
--(axis cs:1.15437958781009,-0.674868163912814)
--(axis cs:1.14036815196106,-0.65952439113058)
--(axis cs:1.10895541460376,-0.624041804450162)
--(axis cs:1.10502555871922,-0.619454448190896)
--(axis cs:1.07646159643996,-0.582712116876706)
--(axis cs:1.06033393339708,-0.561621907069651)
--(axis cs:1.04278538716506,-0.536190509076367)
--(axis cs:1.01893478733207,-0.501292140704121)
--(axis cs:1.00781327149189,-0.483181479899041)
--(axis cs:0.980387561721324,-0.438420544412488)
--(axis cs:0.971418166263447,-0.422090903893669)
--(axis cs:0.944312207343929,-0.373014187592644)
--(axis cs:0.933458114794642,-0.351097312130997)
--(axis cs:0.910394640186989,-0.30515437205867)
--(axis cs:0.893775204384742,-0.268359928426536)
--(axis cs:0.87838653409044,-0.235022687124445)
--(axis cs:0.852194981074237,-0.172425384368271)
--(axis cs:0.848100177956521,-0.162927002930073)
--(axis cs:0.819588442770882,-0.089320572196236)
--(axis cs:0.808526794918274,-0.0580483826678003)
--(axis cs:0.792579673514332,-0.0148044403515639)
--(axis cs:0.766979513956888,0.0598967189288153)
--(axis cs:0.762565731553024,0.0741162663966736)
--(axis cs:0.742948600482479,0.133989537723301)
--(axis cs:0.720157720067394,0.206690325595837)
--(axis cs:0.714097072831244,0.227825122784781)
--(axis cs:0.698926824613258,0.277307624058664)
--(axis cs:0.679110963458639,0.345305815870024)
--(axis cs:0.662904550006602,0.402737575983851)
--(axis cs:0.660582919331234,0.410334588866909)
--(axis cs:0.64441521735694,0.472223433291633)
--(axis cs:0.630255207168869,0.530951815154912)
--(axis cs:0.61886347589682,0.586609168171468)
--(axis cs:0.612278021193675,0.639355884688537)
--(axis cs:0.61758017600359,0.689391297933489)
--(axis cs:0.662904550006602,0.729427589531908)
--(axis cs:0.714097072831244,0.731659243328321)
--(axis cs:0.762565731553024,0.7238404285401)
--(axis cs:0.808526794918274,0.712750527773283)
--(axis cs:0.852194981074237,0.700367929861882)
--(axis cs:0.88673734892592,0.689391297933489)
--(axis cs:0.893775204384742,0.687161422462318)
--(axis cs:0.933458114794642,0.672250165788903)
--(axis cs:0.971418166263447,0.657658356727842)
--(axis cs:1.00781327149189,0.643405047067955)
--(axis cs:1.01740041537302,0.639355884688537)
--(axis cs:1.04278538716506,0.628177268882252)
--(axis cs:1.07646159643996,0.612971894316245)
--(axis cs:1.10895541460376,0.598301271135948)
--(axis cs:1.13458479511248,0.586609168171468)
--(axis cs:1.14036815196106,0.583791922510591)
--(axis cs:1.17079023872549,0.568357680888526)
--(axis cs:1.2003024615122,0.553530368642339)
--(axis cs:1.22897708858885,0.539257545205228)
--(axis cs:1.24560644190694,0.530951815154912)
--(axis cs:1.25687887741211,0.524811349224423)
--(axis cs:1.28406596725222,0.509939110260178)
--(axis cs:1.31059066458314,0.495682465783111)
--(axis cs:1.33650013112388,0.482008178210414)
--(axis cs:1.35532243175458,0.472223433291633)
--(axis cs:1.361836985058,0.468473401608826)
--(axis cs:1.38663982571843,0.454366537181183)
--(axis cs:1.41094369132474,0.440926094651415)
--(axis cs:1.43478045845257,0.428132790900647)
--(axis cs:1.45817919094852,0.415972701650228)
--(axis cs:1.46937318565754,0.410334588866909)
--(axis cs:1.48116644506061,0.403701515989284)
--(axis cs:1.50376653667724,0.391458183736834)
--(axis cs:1.52600177577602,0.379936440726918)
--(axis cs:1.53182685933295,0.377056346856034);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.82089392412714,-1.04871551046181)
--(axis cs:-1.80387156265233,-1.05969135179756)
--(axis cs:-1.78644171875613,-1.07095671457259)
--(axis cs:-1.76861991981917,-1.0824537138224)
--(axis cs:-1.76858982270597,-1.08247351251313)
--(axis cs:-1.75030056534866,-1.09440298941273)
--(axis cs:-1.73155784849314,-1.10649876749676)
--(axis cs:-1.71234473118355,-1.11873613062948)
--(axis cs:-1.71108949267766,-1.11952139689874)
--(axis cs:-1.69264337146966,-1.13132921433424)
--(axis cs:-1.67243496324151,-1.14402591006006)
--(axis cs:-1.65418483652958,-1.15527216657861)
--(axis cs:-1.65169966765146,-1.15684403946188)
--(axis cs:-1.63041653860014,-1.17000698591138)
--(axis cs:-1.60856344171183,-1.18324891623599)
--(axis cs:-1.59757865871378,-1.18977833509453)
--(axis cs:-1.58611696617136,-1.19677498116495)
--(axis cs:-1.57269884243703,-1.20481396048776);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.04700119844532,-1.60738650996222)
--(axis cs:-1.04297767229239,-1.61203255753816)
--(axis cs:-1.03993001379842,-1.61566909366287)
--(axis cs:-1.02299938229484,-1.63635820367385)
--(axis cs:-1.0069046393985,-1.65651803693539)
--(axis cs:-1.00212482120098,-1.66262603185231)
--(axis cs:-0.99185580420442,-1.6761691989601)
--(axis cs:-0.977632835158265,-1.69533117193649)
--(axis cs:-0.964053676032224,-1.71402239328323)
--(axis cs:-0.959713586978109,-1.72010306096218)
--(axis cs:-0.951277674081804,-1.7322603276457)
--(axis cs:-0.939171830117398,-1.75006153295029)
--(axis cs:-0.927614988029978,-1.76744172107074)
--(axis cs:-0.91659575441178,-1.78441581360583)
--(axis cs:-0.915655217546265,-1.78589834225388)
--(axis cs:-0.906291222105967,-1.80099799321787);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.457563404455679,1.82372653486947)
--(axis cs:-0.469875381388118,1.80334378125179)
--(axis cs:-0.485707199554379,1.78278853417819)
--(axis cs:-0.492194325987178,1.77573565634869)
--(axis cs:-0.507621058637649,1.7620533358123)
--(axis cs:-0.536792159051148,1.74113025299591)
--(axis cs:-0.552922474719086,1.73149995436129)
--(axis cs:-0.579318498263945,1.72001083643597)
--(axis cs:-0.611254619183782,1.70839785064087)
--(axis cs:-0.633919728518134,1.7033913578265);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.1947333303418,1.79077230376264)
--(axis cs:-1.22506779321457,1.80334378125179)
--(axis cs:-1.22662397108192,1.80398960235833)
--(axis cs:-1.25971438992655,1.81883791774742)
--(axis cs:-1.26988755072904,1.82372653486947);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.82089392412714,-1.3074742531147)
--(axis cs:-1.80933077100065,-1.31663301742324)
--(axis cs:-1.80387156265233,-1.32121338742787)
--(axis cs:-1.78644171875613,-1.33599102747264)
--(axis cs:-1.77480492165359,-1.34583541506049)
--(axis cs:-1.76858982270597,-1.35141228020129)
--(axis cs:-1.75030056534866,-1.36766586527999)
--(axis cs:-1.74289772124498,-1.37413249115692)
--(axis cs:-1.73155784849314,-1.38462901574085)
--(axis cs:-1.71272462177905,-1.40156801544323)
--(axis cs:-1.71234473118355,-1.40192972484315)
--(axis cs:-1.69264337146966,-1.42014954893887)
--(axis cs:-1.68360563359926,-1.42818285222709)
--(axis cs:-1.67243496324151,-1.4386359718033)
--(axis cs:-1.65524025284041,-1.45401519329437)
--(axis cs:-1.65169966765146,-1.4573329218603)
--(axis cs:-1.63041653860014,-1.47637483820051)
--(axis cs:-1.62722716723067,-1.47910077120844)
--(axis cs:-1.60856344171183,-1.49565961345028)
--(axis cs:-1.59930783552139,-1.50347305426114)
--(axis cs:-1.58611696617136,-1.51494436488129)
--(axis cs:-1.57137667071636,-1.52716342442403)
--(axis cs:-1.56305232873874,-1.53421265833017)
--(axis cs:-1.5433335243671,-1.55020133966501)
--(axis cs:-1.53934326920056,-1.55347833972678)
--(axis cs:-1.51518603877012,-1.5726144819608)
--(axis cs:-1.51496193646114,-1.57279283110205)
--(axis cs:-1.48987876442433,-1.59230185959959)
--(axis cs:-1.48710277659554,-1.59442889227147)
--(axis cs:-1.4640623367733,-1.61205002803164)
--(axis cs:-1.4593208883101,-1.61566909366287)
--(axis cs:-1.43747923972747,-1.63222820374039)
--(axis cs:-1.43209675152079,-1.63635820367385)
--(axis cs:-1.41009390185274,-1.6530740797001)
--(axis cs:-1.40567560905688,-1.65651803693539)
--(axis cs:-1.38186842003791,-1.6748665831931)
--(axis cs:-1.38024134497227,-1.6761691989601)
--(axis cs:-1.35609318147936,-1.69533117193649)
--(axis cs:-1.35276237084637,-1.69794556366185)
--(axis cs:-1.33331820630229,-1.71402239328323)
--(axis cs:-1.32273260663825,-1.72270298888513)
--(axis cs:-1.31174865112883,-1.7322603276457)
--(axis cs:-1.2917330361751,-1.74962350257383)
--(axis cs:-1.29125924684916,-1.75006153295029)
--(axis cs:-1.27258054059326,-1.76744172107074)
--(axis cs:-1.25971438992655,-1.77951417264893)
--(axis cs:-1.25483155715762,-1.78441581360583)
--(axis cs:-1.23862399300969,-1.80099799321787);

\draw (axis cs:1.43478045845257,1.53247718391757) node[
  text=color0,
  rotate=343.4
]{-0.800};
\draw (axis cs:-0.611254619183782,-0.775977158127125) node[
  text=color0,
  rotate=345.5
]{-0.400};
\draw (axis cs:1.2003024615122,1.27844460166196) node[
  text=color0,
  rotate=339.4
]{-0.400};
\draw (axis cs:-1.65169966765146,1.13623543339838) node[
  text=color0,
  rotate=344.5
]{-0.400};
\draw (axis cs:-0.964436031384736,-1.0439913997876) node[
  text=color0,
  rotate=340.4
]{0.000};
\draw (axis cs:0.971418166263447,1.12775098198732) node[
  text=color0,
  rotate=335.2
]{0.000};
\draw (axis cs:1.391823812017,-1.22310714353012) node[
  text=color0,
  rotate=343.9
]{0.000};
\draw (axis cs:-1.15699831716905,-1.20048258341717) node[
  text=color0,
  rotate=340.3
]{0.400};
\draw (axis cs:0.168415887400212,1.58862062644306) node[
  text=color0,
  rotate=304.1
]{0.400};
\draw (axis cs:1.80810031607886,0.262116153656335) node[
  text=color0,
  rotate=348.5
]{0.400};
\draw (axis cs:-1.30350998050386,-1.37413249115692) node[
  text=color0,
  rotate=339.3
]{0.800};
\draw (axis cs:-0.915655217546265,1.70803803362181) node[
  text=color0,
  rotate=355.3
]{0.800};
\end{axis}

\begin{axis}[
at={(2cm,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=8cm,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Ang Pos 1},
xmin=-1.82089392412714, xmax=1.80810031607886,
xtick style={color=black},
ymin=0, ymax=210
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.8836481,0) rectangle (axis cs:-1.808309008,189);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.808309008,0) rectangle (axis cs:-1.732969916,139);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.732969916,0) rectangle (axis cs:-1.657630824,171);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.657630824,0) rectangle (axis cs:-1.582291732,155);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.582291732,0) rectangle (axis cs:-1.50695264,179);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.50695264,0) rectangle (axis cs:-1.431613548,123);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.431613548,0) rectangle (axis cs:-1.356274456,149);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.356274456,0) rectangle (axis cs:-1.280935364,184);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.280935364,0) rectangle (axis cs:-1.205596272,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.205596272,0) rectangle (axis cs:-1.13025718,170);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.13025718,0) rectangle (axis cs:-1.054918088,161);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.054918088,0) rectangle (axis cs:-0.979578996000001,149);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.979578996,0) rectangle (axis cs:-0.904239904,135);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.904239904,0) rectangle (axis cs:-0.828900812,175);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.828900812,0) rectangle (axis cs:-0.75356172,182);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.75356172,0) rectangle (axis cs:-0.678222628,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.678222628,0) rectangle (axis cs:-0.602883536,141);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.602883536,0) rectangle (axis cs:-0.527544444,163);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.527544444,0) rectangle (axis cs:-0.452205352,178);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.452205352,0) rectangle (axis cs:-0.37686626,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.37686626,0) rectangle (axis cs:-0.301527168,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.301527168,0) rectangle (axis cs:-0.226188076,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.226188076,0) rectangle (axis cs:-0.150848984,172);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.150848984,0) rectangle (axis cs:-0.0755098920000006,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0755098920000006,0) rectangle (axis cs:-0.000170800000000471,184);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.000170800000000471,0) rectangle (axis cs:0.0751682919999994,167);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0751682919999994,0) rectangle (axis cs:0.150507383999999,169);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.150507383999999,0) rectangle (axis cs:0.225846475999999,160);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.225846475999999,0) rectangle (axis cs:0.301185568,182);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.301185568,0) rectangle (axis cs:0.37652466,195);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.37652466,0) rectangle (axis cs:0.451863751999999,174);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.451863751999999,0) rectangle (axis cs:0.527202843999999,163);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.527202843999999,0) rectangle (axis cs:0.602541936,149);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.602541936,0) rectangle (axis cs:0.677881027999999,132);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.677881027999999,0) rectangle (axis cs:0.753220119999999,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.753220119999999,0) rectangle (axis cs:0.828559211999999,144);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.828559211999999,0) rectangle (axis cs:0.903898303999999,170);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.903898303999999,0) rectangle (axis cs:0.979237395999999,162);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.979237395999999,0) rectangle (axis cs:1.054576488,166);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.054576488,0) rectangle (axis cs:1.12991558,176);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.12991558,0) rectangle (axis cs:1.205254672,150);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.205254672,0) rectangle (axis cs:1.280593764,184);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.280593764,0) rectangle (axis cs:1.355932856,153);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.355932856,0) rectangle (axis cs:1.431271948,158);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.431271948,0) rectangle (axis cs:1.50661104,189);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.50661104,0) rectangle (axis cs:1.581950132,166);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.581950132,0) rectangle (axis cs:1.657289224,200);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.657289224,0) rectangle (axis cs:1.732628316,179);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.732628316,0) rectangle (axis cs:1.807967408,144);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.807967408,0) rectangle (axis cs:1.8833065,166);
\end{axis}

\begin{axis}[
at={(0,2cm)},
scale only axis, 
xmajorticks=false,
height=7cm,
width=2cm,
y label style={at={(axis description cs:-0.2,.5)},anchor=south},
tick align=outside,
tick pos=left,
x dir=reverse,
xmin=0, xmax=210,
y grid style={white!69.0196078431373!black},
ylabel={Ang Pos 2},
ymin=-1.80099799321787, ymax=1.82372653486947,
ytick style={color=black}
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.8844491) rectangle (axis cs:148,-1.809065368);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.809065368) rectangle (axis cs:159,-1.733681636);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.733681636) rectangle (axis cs:168,-1.658297904);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.658297904) rectangle (axis cs:177,-1.582914172);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.582914172) rectangle (axis cs:174,-1.50753044);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.50753044) rectangle (axis cs:148,-1.432146708);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.432146708) rectangle (axis cs:161,-1.356762976);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.356762976) rectangle (axis cs:171,-1.281379244);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.281379244) rectangle (axis cs:168,-1.205995512);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.205995512) rectangle (axis cs:171,-1.13061178);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.13061178) rectangle (axis cs:164,-1.055228048);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.055228048) rectangle (axis cs:143,-0.979844316);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.979844316) rectangle (axis cs:140,-0.904460584);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.904460584) rectangle (axis cs:163,-0.829076852);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.829076852) rectangle (axis cs:175,-0.75369312);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.75369312) rectangle (axis cs:160,-0.678309388);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.678309388) rectangle (axis cs:176,-0.602925656);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.602925656) rectangle (axis cs:151,-0.527541924);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.527541924) rectangle (axis cs:168,-0.452158192);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.452158192) rectangle (axis cs:163,-0.37677446);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.37677446) rectangle (axis cs:176,-0.301390728);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.301390728) rectangle (axis cs:147,-0.226006996);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.226006996) rectangle (axis cs:156,-0.150623264);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.150623264) rectangle (axis cs:160,-0.0752395319999999);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0752395319999999) rectangle (axis cs:185,0.000144200000000261);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.000144200000000261) rectangle (axis cs:150,0.0755279320000002);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0755279320000002) rectangle (axis cs:180,0.150911664);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.150911664) rectangle (axis cs:180,0.226295396);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.226295396) rectangle (axis cs:179,0.301679128);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.301679128) rectangle (axis cs:158,0.377062860000001);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.377062860000001) rectangle (axis cs:157,0.452446592);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.452446592) rectangle (axis cs:171,0.527830324);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.527830324) rectangle (axis cs:175,0.603214056000001);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.603214056000001) rectangle (axis cs:173,0.678597788);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.678597788) rectangle (axis cs:159,0.75398152);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.75398152) rectangle (axis cs:143,0.829365252000001);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.829365252000001) rectangle (axis cs:172,0.904748984000001);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.904748984000001) rectangle (axis cs:169,0.980132716);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.980132716) rectangle (axis cs:155,1.055516448);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.055516448) rectangle (axis cs:160,1.13090018);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.13090018) rectangle (axis cs:168,1.206283912);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.206283912) rectangle (axis cs:167,1.281667644);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.281667644) rectangle (axis cs:182,1.357051376);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.357051376) rectangle (axis cs:182,1.432435108);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.432435108) rectangle (axis cs:156,1.50781884);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.50781884) rectangle (axis cs:151,1.583202572);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.583202572) rectangle (axis cs:144,1.658586304);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.658586304) rectangle (axis cs:159,1.733970036);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.733970036) rectangle (axis cs:130,1.809353768);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.809353768) rectangle (axis cs:200,1.8847375);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn/pumadyn_feature2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.35]
\huge


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,2cm)},
width=8cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Ang Pos  2 ($\tilde{R}$=0.165)},
x grid style={white!69.0196078431373!black},
xmin=-1.80099799321787, xmax=1.82372653486947,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.90173875340745, ymax=1.53150655617941,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.80099799321787,-0.025741986673157)
--(axis cs:-1.80099799321787,-0.820233315684871)
--(axis cs:-1.78441581360583,-0.796864625002139)
--(axis cs:-1.76744172107074,-0.776344229871596)
--(axis cs:-1.75006153295029,-0.758451461334745)
--(axis cs:-1.7322603276457,-0.742934311431136)
--(axis cs:-1.71402239328323,-0.729522818833729)
--(axis cs:-1.69533117193649,-0.717942746662841)
--(axis cs:-1.6761691989601,-0.707928104955881)
--(axis cs:-1.65651803693539,-0.699231397511793)
--(axis cs:-1.63635820367385,-0.691630949444203)
--(axis cs:-1.61566909366287,-0.684935146870686)
--(axis cs:-1.59442889227147,-0.678983787981083)
--(axis cs:-1.5726144819608,-0.673646965506235)
--(axis cs:-1.55020133966501,-0.668821988092032)
--(axis cs:-1.52716342442403,-0.664428843286701)
--(axis cs:-1.50347305426114,-0.660404653188455)
--(axis cs:-1.47910077120844,-0.656697512021104)
--(axis cs:-1.45401519329437,-0.653260046508429)
--(axis cs:-1.42818285222709,-0.650043015694724)
--(axis cs:-1.40156801544323,-0.646989266583837)
--(axis cs:-1.37413249115692,-0.644028376268332)
--(axis cs:-1.34583541506049,-0.641072323778842)
--(axis cs:-1.31663301742324,-0.638012525770342)
--(axis cs:-1.28647836955387,-0.634718521384655)
--(axis cs:-1.25532110899824,-0.631038493895522)
--(axis cs:-1.22310714353012,-0.626801675007798)
--(axis cs:-1.18977833509453,-0.621822512331923)
--(axis cs:-1.15527216657861,-0.615906322142704)
--(axis cs:-1.11952139689874,-0.608856028875003)
--(axis cs:-1.0824537138224,-0.60047953019523)
--(axis cs:-1.0439913997876,-0.59059722593659)
--(axis cs:-1.00405103460732,-0.57904929895153)
--(axis cs:-0.962543271587062,-0.565702414955085)
--(axis cs:-0.919372741987999,-0.550455594062158)
--(axis cs:-0.874438169364066,-0.533245080962219)
--(axis cs:-0.827632813367021,-0.514048092684382)
--(axis cs:-0.778845416367795,-0.492885348871642)
--(axis cs:-0.727961900658859,-0.469822291056055)
--(axis cs:-0.674868163912814,-0.444968880714595)
--(axis cs:-0.619454448190896,-0.41847784165531)
--(axis cs:-0.561621907069651,-0.39054119817221)
--(axis cs:-0.501292140704121,-0.361384982759756)
--(axis cs:-0.438420544412488,-0.331262080195188)
--(axis cs:-0.373014187592644,-0.300443370782846)
--(axis cs:-0.30515437205867,-0.269207642351542)
--(axis cs:-0.235022687124445,-0.237831110242392)
--(axis cs:-0.162927002930073,-0.206577694427235)
--(axis cs:-0.089320572196236,-0.175691283545505)
--(axis cs:-0.0148044403515639,-0.145390939864269)
--(axis cs:0.0598967189288153,-0.11586938957081)
--(axis cs:0.133989537723301,-0.0872944033433319)
--(axis cs:0.206690325595837,-0.0598120889644844)
--(axis cs:0.277307624058664,-0.0335508910042498)
--(axis cs:0.345305815870024,-0.00862523396422574)
--(axis cs:0.410334588866909,0.0148618895333485)
--(axis cs:0.472223433291633,0.0368176799417503)
--(axis cs:0.530951815154912,0.0571596214148991)
--(axis cs:0.586609168171468,0.075816699509847)
--(axis cs:0.639355884688537,0.0927314728393764)
--(axis cs:0.689391297933489,0.107862720951401)
--(axis cs:0.736930329519514,0.121188409118067)
--(axis cs:0.782188003649448,0.132708723771486)
--(axis cs:0.825370089223189,0.142448928821258)
--(axis cs:0.86666807496217,0.150461776740385)
--(axis cs:0.906256996088965,0.156829193275618)
--(axis cs:0.944295022768399,0.161662959509928)
--(axis cs:0.980924064652542,0.165104155386655)
--(axis cs:1.0162709074384,0.167321210489933)
--(axis cs:1.05044858079807,0.168506523085726)
--(axis cs:1.08355777921568,0.168871737503559)
--(axis cs:1.11568823562575,0.168641887994468)
--(axis cs:1.14691999644995,0.16804870275082)
--(axis cs:1.17732457597258,0.167323403320013)
--(axis cs:1.20696598503459,0.166689332497472)
--(axis cs:1.23590163841832,0.16635470738081)
--(axis cs:1.26418315003872,0.166505737267419)
--(axis cs:1.29185702704322,0.167300281622007)
--(axis cs:1.31896527432925,0.168862161343551)
--(axis cs:1.34554592053546,0.171276183030359)
--(axis cs:1.37163347568251,0.174583893750687)
--(axis cs:1.3972593295868,0.178780054124002)
--(axis cs:1.42245209908954,0.183809801241493)
--(axis cs:1.44723793111231,0.189566471736574)
--(axis cs:1.47164076760611,0.19589007225968)
--(axis cs:1.49568257761924,0.202566424086646)
--(axis cs:1.51938356097031,0.209327075350121)
--(axis cs:1.54276232737256,0.215850170903201)
--(axis cs:1.56583605430367,0.221762591765212)
--(axis cs:1.58862062644306,0.22664380510262)
--(axis cs:1.61113075909511,0.230031961823393)
--(axis cs:1.63338010767289,0.231432777215691)
--(axis cs:1.65538136502409,0.230331551753858)
--(axis cs:1.67714634813182,0.226208275610633)
--(axis cs:1.69868607551046,0.21855512972552)
--(axis cs:1.72001083643597,0.206894992364044)
--(axis cs:1.74113025299591,0.190799042032622)
--(axis cs:1.7620533358123,0.169901481739838)
--(axis cs:1.78278853417819,0.143909905010158)
--(axis cs:1.80334378125179,0.112610731023777)
--(axis cs:1.82372653486947,0.0758701095117732)
--(axis cs:1.82372653486947,0.82972942024234)
--(axis cs:1.82372653486947,0.82972942024234)
--(axis cs:1.80334378125179,0.8243301509321)
--(axis cs:1.78278853417819,0.818200536042529)
--(axis cs:1.7620533358123,0.811455899424506)
--(axis cs:1.74113025299591,0.80419298535928)
--(axis cs:1.72001083643597,0.796484442243111)
--(axis cs:1.69868607551046,0.788376951157726)
--(axis cs:1.67714634813182,0.779893523979082)
--(axis cs:1.65538136502409,0.771039538219048)
--(axis cs:1.63338010767289,0.761811182256718)
--(axis cs:1.61113075909511,0.752204499999714)
--(axis cs:1.58862062644306,0.742223297746213)
--(axis cs:1.56583605430367,0.731884698844767)
--(axis cs:1.54276232737256,0.721221837063859)
--(axis cs:1.51938356097031,0.710283808349242)
--(axis cs:1.49568257761924,0.699133408761137)
--(axis cs:1.47164076760611,0.687843355871429)
--(axis cs:1.44723793111231,0.676491680315204)
--(axis cs:1.42245209908954,0.665156862678232)
--(axis cs:1.3972593295868,0.65391314349755)
--(axis cs:1.37163347568251,0.642826291150889)
--(axis cs:1.34554592053546,0.631949992445384)
--(axis cs:1.31896527432925,0.62132293862641)
--(axis cs:1.29185702704322,0.610966613223664)
--(axis cs:1.26418315003872,0.600883743460424)
--(axis cs:1.23590163841832,0.591057350011022)
--(axis cs:1.20696598503459,0.581450318258758)
--(axis cs:1.17732457597258,0.57200541677011)
--(axis cs:1.14691999644995,0.56264570522892)
--(axis cs:1.11568823562575,0.553275303987718)
--(axis cs:1.08355777921568,0.543780538406486)
--(axis cs:1.05044858079807,0.534031517827243)
--(axis cs:1.0162709074384,0.523884251974903)
--(axis cs:0.980924064652542,0.513183434026632)
--(axis cs:0.944295022768399,0.501766016294764)
--(axis cs:0.906256996088965,0.489465662214125)
--(axis cs:0.86666807496217,0.476118076930178)
--(axis cs:0.825370089223189,0.461567109809673)
--(axis cs:0.782188003649448,0.445671406985667)
--(axis cs:0.736930329519514,0.428311295275743)
--(axis cs:0.689391297933489,0.409395519778799)
--(axis cs:0.639355884688537,0.38886744343938)
--(axis cs:0.586609168171468,0.366710341494649)
--(axis cs:0.530951815154912,0.342951470654041)
--(axis cs:0.472223433291633,0.317664642756204)
--(axis cs:0.410334588866909,0.290971070455812)
--(axis cs:0.345305815870024,0.263038273623978)
--(axis cs:0.277307624058664,0.234076849864646)
--(axis cs:0.206690325595837,0.204334948334974)
--(axis cs:0.133989537723301,0.174090385167606)
--(axis cs:0.0598967189288153,0.14364054591062)
--(axis cs:-0.0148044403515639,0.113290555153638)
--(axis cs:-0.089320572196236,0.0833406129116564)
--(axis cs:-0.162927002930073,0.0540737725566738)
--(axis cs:-0.235022687124445,0.0257455807525369)
--(axis cs:-0.30515437205867,-0.00142322840077175)
--(axis cs:-0.373014187592644,-0.0272503833424886)
--(axis cs:-0.438420544412488,-0.0515922198273413)
--(axis cs:-0.501292140704121,-0.0743410989156707)
--(axis cs:-0.561621907069651,-0.0954211750995081)
--(axis cs:-0.619454448190896,-0.114783537562467)
--(axis cs:-0.674868163912814,-0.132401467481219)
--(axis cs:-0.727961900658859,-0.148266216671352)
--(axis cs:-0.778845416367795,-0.162383439345131)
--(axis cs:-0.827632813367021,-0.174770246229409)
--(axis cs:-0.874438169364066,-0.185452789918939)
--(axis cs:-0.919372741987999,-0.194464298822112)
--(axis cs:-0.962543271587062,-0.201843519306505)
--(axis cs:-1.00405103460732,-0.207633574397308)
--(axis cs:-1.0439913997876,-0.211881284439813)
--(axis cs:-1.0824537138224,-0.214637009040416)
--(axis cs:-1.11952139689874,-0.215955053945954)
--(axis cs:-1.15527216657861,-0.215894639412485)
--(axis cs:-1.18977833509453,-0.214521351865849)
--(axis cs:-1.22310714353012,-0.211908909211175)
--(axis cs:-1.25532110899824,-0.20814098040807)
--(axis cs:-1.28647836955387,-0.203312734959895)
--(axis cs:-1.31663301742324,-0.197531779529151)
--(axis cs:-1.34583541506049,-0.190918179382125)
--(axis cs:-1.37413249115692,-0.183603358742423)
--(axis cs:-1.40156801544323,-0.175727806837408)
--(axis cs:-1.42818285222709,-0.167437655686808)
--(axis cs:-1.45401519329437,-0.158880311785388)
--(axis cs:-1.47910077120844,-0.150199397286947)
--(axis cs:-1.50347305426114,-0.141529282922629)
--(axis cs:-1.52716342442403,-0.132989484699024)
--(axis cs:-1.55020133966501,-0.124679167993224)
--(axis cs:-1.5726144819608,-0.116671976320448)
--(axis cs:-1.59442889227147,-0.109011394475315)
--(axis cs:-1.61566909366287,-0.101706876398026)
--(axis cs:-1.63635820367385,-0.0947310171950167)
--(axis cs:-1.65651803693539,-0.0880181153506525)
--(axis cs:-1.6761691989601,-0.08146453139223)
--(axis cs:-1.69533117193649,-0.0749312660126569)
--(axis cs:-1.71402239328323,-0.0682491079388543)
--(axis cs:-1.7322603276457,-0.0612264979613064)
--(axis cs:-1.75006153295029,-0.0536599061679214)
--(axis cs:-1.76744172107074,-0.0453460635569072)
--(axis cs:-1.78441581360583,-0.0360949318387089)
--(axis cs:-1.80099799321787,-0.025741986673157)
--cycle;

\addplot [black]
table {%
-1.80099799321787 -0.422987651179014
-1.78441581360583 -0.416479778420424
-1.76744172107074 -0.410845146714252
-1.75006153295029 -0.406055683751333
-1.7322603276457 -0.402080404696221
-1.71402239328323 -0.398885963386292
-1.69533117193649 -0.396437006337749
-1.6761691989601 -0.394696318174056
-1.65651803693539 -0.393624756431223
-1.63635820367385 -0.39318098331961
-1.61566909366287 -0.393321011634356
-1.59442889227147 -0.393997591228199
-1.5726144819608 -0.395159470913342
-1.55020133966501 -0.396750578042628
-1.52716342442403 -0.398709163992862
-1.50347305426114 -0.400966968055542
-1.47910077120844 -0.403448454654026
-1.45401519329437 -0.406070179146909
-1.42818285222709 -0.408740335690766
-1.40156801544323 -0.411358536710623
-1.37413249115692 -0.413815867505377
-1.34583541506049 -0.415995251580483
-1.31663301742324 -0.417772152649746
-1.28647836955387 -0.419015628172275
-1.25532110899824 -0.419589737151796
-1.22310714353012 -0.419355292109486
-1.18977833509453 -0.418171932098886
-1.15527216657861 -0.415900480777594
-1.11952139689874 -0.412405541410479
-1.0824537138224 -0.407558269617823
-1.0439913997876 -0.401239255188202
-1.00405103460732 -0.393341436674419
-0.962543271587062 -0.383772967130795
-0.919372741987999 -0.372459946442135
-0.874438169364066 -0.359348935440579
-0.827632813367021 -0.344409169456895
-0.778845416367795 -0.327634394108387
-0.727961900658859 -0.309044253863703
-0.674868163912814 -0.288685174097907
-0.619454448190896 -0.266630689608888
-0.561621907069651 -0.242981186635859
-0.501292140704121 -0.217863040837713
-0.438420544412488 -0.191427150011265
-0.373014187592644 -0.163846877062667
-0.30515437205867 -0.135315435376157
-0.235022687124445 -0.106042764744927
-0.162927002930073 -0.0762519609352807
-0.089320572196236 -0.0461753353169243
-0.0148044403515639 -0.0160501923553156
0.0598967189288153 0.013885578169905
0.133989537723301 0.0433979909121369
0.206690325595837 0.0722614296852448
0.277307624058664 0.100262979430198
0.345305815870024 0.127206519829876
0.410334588866909 0.15291647999458
0.472223433291633 0.177241161348977
0.530951815154912 0.20005554603447
0.586609168171468 0.221263520502248
0.639355884688537 0.240799458139378
0.689391297933489 0.2586291203651
0.736930329519514 0.274749852196905
0.782188003649448 0.289190065378577
0.825370089223189 0.302008019315466
0.86666807496217 0.313289926835282
0.906256996088965 0.323147427744871
0.944295022768399 0.331714487902346
0.980924064652542 0.339143794706644
1.0162709074384 0.345602731232418
1.05044858079807 0.351269020456485
1.08355777921568 0.356326137955023
1.11568823562575 0.360958595991093
1.14691999644995 0.36534720398987
1.17732457597258 0.369664410045061
1.20696598503459 0.374069825378115
1.23590163841832 0.378706028695916
1.26418315003872 0.383694740363921
1.29185702704322 0.389133447422836
1.31896527432925 0.39509254998498
1.34554592053546 0.401613087737871
1.37163347568251 0.408705092450788
1.3972593295868 0.416346598810776
1.42245209908954 0.424483331959863
1.44723793111231 0.433029076025889
1.47164076760611 0.441866714065554
1.49568257761924 0.450849916423891
1.51938356097031 0.459805441849682
1.54276232737256 0.46853600398353
1.56583605430367 0.476823645304989
1.58862062644306 0.484433551424416
1.61113075909511 0.491118230911553
1.63338010767289 0.496621979736204
1.65538136502409 0.500685544986453
1.67714634813182 0.503050899794857
1.69868607551046 0.503466040441623
1.72001083643597 0.501689717303577
1.74113025299591 0.497496013695951
1.7620533358123 0.490678690582172
1.78278853417819 0.481055220526343
1.80334378125179 0.468470440977939
1.82372653486947 0.452799764877057
};
\addplot [very thin, black]
table {%
-1.80099799321787 -0.820233315684871
-1.78441581360583 -0.796864625002139
-1.76744172107074 -0.776344229871596
-1.75006153295029 -0.758451461334745
-1.7322603276457 -0.742934311431136
-1.71402239328323 -0.729522818833729
-1.69533117193649 -0.717942746662841
-1.6761691989601 -0.707928104955881
-1.65651803693539 -0.699231397511793
-1.63635820367385 -0.691630949444203
-1.61566909366287 -0.684935146870686
-1.59442889227147 -0.678983787981083
-1.5726144819608 -0.673646965506235
-1.55020133966501 -0.668821988092032
-1.52716342442403 -0.664428843286701
-1.50347305426114 -0.660404653188455
-1.47910077120844 -0.656697512021104
-1.45401519329437 -0.653260046508429
-1.42818285222709 -0.650043015694724
-1.40156801544323 -0.646989266583837
-1.37413249115692 -0.644028376268332
-1.34583541506049 -0.641072323778842
-1.31663301742324 -0.638012525770342
-1.28647836955387 -0.634718521384655
-1.25532110899824 -0.631038493895522
-1.22310714353012 -0.626801675007798
-1.18977833509453 -0.621822512331923
-1.15527216657861 -0.615906322142704
-1.11952139689874 -0.608856028875003
-1.0824537138224 -0.60047953019523
-1.0439913997876 -0.59059722593659
-1.00405103460732 -0.57904929895153
-0.962543271587062 -0.565702414955085
-0.919372741987999 -0.550455594062158
-0.874438169364066 -0.533245080962219
-0.827632813367021 -0.514048092684382
-0.778845416367795 -0.492885348871642
-0.727961900658859 -0.469822291056055
-0.674868163912814 -0.444968880714595
-0.619454448190896 -0.41847784165531
-0.561621907069651 -0.39054119817221
-0.501292140704121 -0.361384982759756
-0.438420544412488 -0.331262080195188
-0.373014187592644 -0.300443370782846
-0.30515437205867 -0.269207642351542
-0.235022687124445 -0.237831110242392
-0.162927002930073 -0.206577694427235
-0.089320572196236 -0.175691283545505
-0.0148044403515639 -0.145390939864269
0.0598967189288153 -0.11586938957081
0.133989537723301 -0.0872944033433319
0.206690325595837 -0.0598120889644844
0.277307624058664 -0.0335508910042498
0.345305815870024 -0.00862523396422574
0.410334588866909 0.0148618895333485
0.472223433291633 0.0368176799417503
0.530951815154912 0.0571596214148991
0.586609168171468 0.075816699509847
0.639355884688537 0.0927314728393764
0.689391297933489 0.107862720951401
0.736930329519514 0.121188409118067
0.782188003649448 0.132708723771486
0.825370089223189 0.142448928821258
0.86666807496217 0.150461776740385
0.906256996088965 0.156829193275618
0.944295022768399 0.161662959509928
0.980924064652542 0.165104155386655
1.0162709074384 0.167321210489933
1.05044858079807 0.168506523085726
1.08355777921568 0.168871737503559
1.11568823562575 0.168641887994468
1.14691999644995 0.16804870275082
1.17732457597258 0.167323403320013
1.20696598503459 0.166689332497472
1.23590163841832 0.16635470738081
1.26418315003872 0.166505737267419
1.29185702704322 0.167300281622007
1.31896527432925 0.168862161343551
1.34554592053546 0.171276183030359
1.37163347568251 0.174583893750687
1.3972593295868 0.178780054124002
1.42245209908954 0.183809801241493
1.44723793111231 0.189566471736574
1.47164076760611 0.19589007225968
1.49568257761924 0.202566424086646
1.51938356097031 0.209327075350121
1.54276232737256 0.215850170903201
1.56583605430367 0.221762591765212
1.58862062644306 0.22664380510262
1.61113075909511 0.230031961823393
1.63338010767289 0.231432777215691
1.65538136502409 0.230331551753858
1.67714634813182 0.226208275610633
1.69868607551046 0.21855512972552
1.72001083643597 0.206894992364044
1.74113025299591 0.190799042032622
1.7620533358123 0.169901481739838
1.78278853417819 0.143909905010158
1.80334378125179 0.112610731023777
1.82372653486947 0.0758701095117732
};
\addplot [very thin, black]
table {%
-1.80099799321787 -0.025741986673157
-1.78441581360583 -0.0360949318387089
-1.76744172107074 -0.0453460635569072
-1.75006153295029 -0.0536599061679214
-1.7322603276457 -0.0612264979613064
-1.71402239328323 -0.0682491079388543
-1.69533117193649 -0.0749312660126569
-1.6761691989601 -0.08146453139223
-1.65651803693539 -0.0880181153506525
-1.63635820367385 -0.0947310171950167
-1.61566909366287 -0.101706876398026
-1.59442889227147 -0.109011394475315
-1.5726144819608 -0.116671976320448
-1.55020133966501 -0.124679167993224
-1.52716342442403 -0.132989484699024
-1.50347305426114 -0.141529282922629
-1.47910077120844 -0.150199397286947
-1.45401519329437 -0.158880311785388
-1.42818285222709 -0.167437655686808
-1.40156801544323 -0.175727806837408
-1.37413249115692 -0.183603358742423
-1.34583541506049 -0.190918179382125
-1.31663301742324 -0.197531779529151
-1.28647836955387 -0.203312734959895
-1.25532110899824 -0.20814098040807
-1.22310714353012 -0.211908909211175
-1.18977833509453 -0.214521351865849
-1.15527216657861 -0.215894639412485
-1.11952139689874 -0.215955053945954
-1.0824537138224 -0.214637009040416
-1.0439913997876 -0.211881284439813
-1.00405103460732 -0.207633574397308
-0.962543271587062 -0.201843519306505
-0.919372741987999 -0.194464298822112
-0.874438169364066 -0.185452789918939
-0.827632813367021 -0.174770246229409
-0.778845416367795 -0.162383439345131
-0.727961900658859 -0.148266216671352
-0.674868163912814 -0.132401467481219
-0.619454448190896 -0.114783537562467
-0.561621907069651 -0.0954211750995081
-0.501292140704121 -0.0743410989156707
-0.438420544412488 -0.0515922198273413
-0.373014187592644 -0.0272503833424886
-0.30515437205867 -0.00142322840077175
-0.235022687124445 0.0257455807525369
-0.162927002930073 0.0540737725566738
-0.089320572196236 0.0833406129116564
-0.0148044403515639 0.113290555153638
0.0598967189288153 0.14364054591062
0.133989537723301 0.174090385167606
0.206690325595837 0.204334948334974
0.277307624058664 0.234076849864646
0.345305815870024 0.263038273623978
0.410334588866909 0.290971070455812
0.472223433291633 0.317664642756204
0.530951815154912 0.342951470654041
0.586609168171468 0.366710341494649
0.639355884688537 0.38886744343938
0.689391297933489 0.409395519778799
0.736930329519514 0.428311295275743
0.782188003649448 0.445671406985667
0.825370089223189 0.461567109809673
0.86666807496217 0.476118076930178
0.906256996088965 0.489465662214125
0.944295022768399 0.501766016294764
0.980924064652542 0.513183434026632
1.0162709074384 0.523884251974903
1.05044858079807 0.534031517827243
1.08355777921568 0.543780538406486
1.11568823562575 0.553275303987718
1.14691999644995 0.56264570522892
1.17732457597258 0.57200541677011
1.20696598503459 0.581450318258758
1.23590163841832 0.591057350011022
1.26418315003872 0.600883743460424
1.29185702704322 0.610966613223664
1.31896527432925 0.62132293862641
1.34554592053546 0.631949992445384
1.37163347568251 0.642826291150889
1.3972593295868 0.65391314349755
1.42245209908954 0.665156862678232
1.44723793111231 0.676491680315204
1.47164076760611 0.687843355871429
1.49568257761924 0.699133408761137
1.51938356097031 0.710283808349242
1.54276232737256 0.721221837063859
1.56583605430367 0.731884698844767
1.58862062644306 0.742223297746213
1.61113075909511 0.752204499999714
1.63338010767289 0.761811182256718
1.65538136502409 0.771039538219048
1.67714634813182 0.779893523979082
1.69868607551046 0.788376951157726
1.72001083643597 0.796484442243111
1.74113025299591 0.80419298535928
1.7620533358123 0.811455899424506
1.78278853417819 0.818200536042529
1.80334378125179 0.8243301509321
1.82372653486947 0.82972942024234
};
\end{axis}

\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=8cm,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Ang Pos 2},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.80099799321787, xmax=1.82372653486947,
xtick style={color=black},
ymin=0, ymax=114.45
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.8844491,0) rectangle (axis cs:-1.846757234,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.846757234,0) rectangle (axis cs:-1.809065368,69);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.809065368,0) rectangle (axis cs:-1.771373502,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.771373502,0) rectangle (axis cs:-1.733681636,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.733681636,0) rectangle (axis cs:-1.69598977,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.69598977,0) rectangle (axis cs:-1.658297904,94);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.658297904,0) rectangle (axis cs:-1.620606038,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.620606038,0) rectangle (axis cs:-1.582914172,94);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.582914172,0) rectangle (axis cs:-1.545222306,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.545222306,0) rectangle (axis cs:-1.50753044,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.50753044,0) rectangle (axis cs:-1.469838574,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.469838574,0) rectangle (axis cs:-1.432146708,65);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.432146708,0) rectangle (axis cs:-1.394454842,76);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.394454842,0) rectangle (axis cs:-1.356762976,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.356762976,0) rectangle (axis cs:-1.31907111,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.31907111,0) rectangle (axis cs:-1.281379244,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.281379244,0) rectangle (axis cs:-1.243687378,106);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.243687378,0) rectangle (axis cs:-1.205995512,62);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.205995512,0) rectangle (axis cs:-1.168303646,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.168303646,0) rectangle (axis cs:-1.13061178,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.13061178,0) rectangle (axis cs:-1.092919914,88);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.092919914,0) rectangle (axis cs:-1.055228048,76);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.055228048,0) rectangle (axis cs:-1.017536182,70);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.017536182,0) rectangle (axis cs:-0.979844316,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.979844316,0) rectangle (axis cs:-0.94215245,66);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.94215245,0) rectangle (axis cs:-0.904460584,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.904460584,0) rectangle (axis cs:-0.866768718,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.866768718,0) rectangle (axis cs:-0.829076852,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.829076852,0) rectangle (axis cs:-0.791384986,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.791384986,0) rectangle (axis cs:-0.75369312,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.75369312,0) rectangle (axis cs:-0.716001254,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.716001254,0) rectangle (axis cs:-0.678309388,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.678309388,0) rectangle (axis cs:-0.640617522,79);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.640617522,0) rectangle (axis cs:-0.602925656,97);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.602925656,0) rectangle (axis cs:-0.56523379,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.56523379,0) rectangle (axis cs:-0.527541924,69);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.527541924,0) rectangle (axis cs:-0.489850058,97);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.489850058,0) rectangle (axis cs:-0.452158192,71);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.452158192,0) rectangle (axis cs:-0.414466326,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.414466326,0) rectangle (axis cs:-0.37677446,76);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.37677446,0) rectangle (axis cs:-0.339082594,99);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.339082594,0) rectangle (axis cs:-0.301390728,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.301390728,0) rectangle (axis cs:-0.263698862,66);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.263698862,0) rectangle (axis cs:-0.226006996,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.226006996,0) rectangle (axis cs:-0.18831513,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.18831513,0) rectangle (axis cs:-0.150623264,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.150623264,0) rectangle (axis cs:-0.112931398,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.112931398,0) rectangle (axis cs:-0.0752395319999999,78);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0752395319999999,0) rectangle (axis cs:-0.0375476659999998,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0375476659999998,0) rectangle (axis cs:0.000144200000000261,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.000144200000000261,0) rectangle (axis cs:0.0378360660000003,67);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0378360660000003,0) rectangle (axis cs:0.0755279320000002,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0755279320000002,0) rectangle (axis cs:0.113219798,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.113219798,0) rectangle (axis cs:0.150911664,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.150911664,0) rectangle (axis cs:0.18860353,88);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.18860353,0) rectangle (axis cs:0.226295396,92);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.226295396,0) rectangle (axis cs:0.263987262,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.263987262,0) rectangle (axis cs:0.301679128,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.301679128,0) rectangle (axis cs:0.339370994,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.339370994,0) rectangle (axis cs:0.377062860000001,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.377062860000001,0) rectangle (axis cs:0.414754726,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.414754726,0) rectangle (axis cs:0.452446592,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.452446592,0) rectangle (axis cs:0.490138458000001,94);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.490138458000001,0) rectangle (axis cs:0.527830324,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.527830324,0) rectangle (axis cs:0.56552219,94);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.56552219,0) rectangle (axis cs:0.603214056000001,81);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.603214056000001,0) rectangle (axis cs:0.640905922,96);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.640905922,0) rectangle (axis cs:0.678597788,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.678597788,0) rectangle (axis cs:0.716289654000001,69);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.716289654000001,0) rectangle (axis cs:0.75398152,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.75398152,0) rectangle (axis cs:0.791673386000001,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.791673386000001,0) rectangle (axis cs:0.829365252000001,69);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.829365252000001,0) rectangle (axis cs:0.867057118,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.867057118,0) rectangle (axis cs:0.904748984000001,92);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.904748984000001,0) rectangle (axis cs:0.942440850000001,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.942440850000001,0) rectangle (axis cs:0.980132716,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.980132716,0) rectangle (axis cs:1.017824582,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.017824582,0) rectangle (axis cs:1.055516448,80);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.055516448,0) rectangle (axis cs:1.093208314,90);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.093208314,0) rectangle (axis cs:1.13090018,70);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.13090018,0) rectangle (axis cs:1.168592046,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.168592046,0) rectangle (axis cs:1.206283912,95);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.206283912,0) rectangle (axis cs:1.243975778,85);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.243975778,0) rectangle (axis cs:1.281667644,82);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.281667644,0) rectangle (axis cs:1.31935951,94);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.31935951,0) rectangle (axis cs:1.357051376,88);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.357051376,0) rectangle (axis cs:1.394743242,89);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.394743242,0) rectangle (axis cs:1.432435108,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.432435108,0) rectangle (axis cs:1.470126974,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.470126974,0) rectangle (axis cs:1.50781884,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.50781884,0) rectangle (axis cs:1.545510706,65);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.545510706,0) rectangle (axis cs:1.583202572,86);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.583202572,0) rectangle (axis cs:1.620894438,69);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.620894438,0) rectangle (axis cs:1.658586304,75);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.658586304,0) rectangle (axis cs:1.69627817,87);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.69627817,0) rectangle (axis cs:1.733970036,72);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.733970036,0) rectangle (axis cs:1.771661902,74);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.771661902,0) rectangle (axis cs:1.809353768,56);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.809353768,0) rectangle (axis cs:1.847045634,109);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.847045634,0) rectangle (axis cs:1.8847375,91);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.35]
\huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.05,.5)}},
ylabel={{\color{red} \textbf{RMSE}}},
ymin=3.00063850607863, ymax=4.69837289135388,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0 4.62120314656864
1 3.61941515181973
2 3.07780825086387
3 3.07916397360559
4 3.07900983179299
5 3.07905584055291
6 3.07906233271636
7 3.07904498820855
8 3.07904106811591
9 3.07903231782894
10 3.07905345145329
11 3.07906336291397
12 3.07905731573746
13 3.07906215851916
14 3.07906385146492
15 3.07907505515148
16 3.07907340308045
17 3.07907134988906
18 3.07906597930836
19 3.07906820207658
20 3.07906921635911
21 3.07906919765656
22 3.0790691844365
23 3.07906918137301
24 3.07906918769239
25 3.07906918857697
26 3.07906918907877
27 3.07906918921229
28 3.07906918904254
29 3.07906918919746
30 3.07906918928201
31 3.07906918920545
32 3.07906918912874
33 3.07906918912785
34 3.07906918912257
35 3.07906918912483
36 3.07906918912483
37 3.07906918912483
38 3.07906918912483
39 3.07906918912483
40 3.07906918912483
41 3.07906918912483
42 3.07906918912483
43 3.07906918912483
44 3.07906918912483
45 3.07906918912483
46 3.07906918912483
47 3.07906918912483
48 3.07906918912483
49 3.07906918912483
50 3.07906918912483
51 3.07906918912483
52 3.07906918912483
53 3.07906918912483
54 3.07906918912483
55 3.07906918912483
56 3.07906918912483
57 3.07906918912483
58 3.07906918912483
59 3.07906918912483
60 3.07906918912483
61 3.07906918912483
62 3.07906918912483
63 3.07906918912483
64 3.07906918912483
65 3.07906918912483
66 3.07906918912483
67 3.07906918912483
68 3.07906918912483
69 3.07906918912483
70 3.07906918912483
71 3.07906918912483
72 3.07906918912483
73 3.07906918912483
74 3.07906918912483
75 3.07906918912483
76 3.07906918912483
77 3.07906918912483
78 3.07906918912483
79 3.07906918912483
80 3.07906918912483
81 3.07906918912483
82 3.07906918912483
83 3.07906918912483
84 3.07906918912483
85 3.07906918912483
86 3.07906918912483
87 3.07906918912483
88 3.07906918912483
89 3.07906918912483
90 3.07906918912483
91 3.07906918912483
92 3.07906918912483
93 3.07906918912483
94 3.07906918912483
95 3.07906918912483
96 3.07906918912483
97 3.07906918912483
98 3.07906918912483
99 3.07906918912483
100 3.07906918912483
101 3.07906918912483
102 3.07906918912483
103 3.07906918912483
104 3.07906918912483
105 3.07906918912483
106 3.07906918912483
107 3.07906918912483
108 3.07906918912483
109 3.07906918912483
110 3.07906918912483
111 3.07906918912483
112 3.07906918912483
113 3.07906918912483
114 3.07906918912483
115 3.07906918912483
116 3.07906918912483
117 3.07906918912483
118 3.07906918912483
119 3.07906918912483
120 3.07906918912483
121 3.07906918912483
122 3.07906918912483
123 3.07906918912483
124 3.07906918912483
125 3.07906918912483
126 3.07906918912483
127 3.07906918912483
128 3.07906918912483
129 3.07906918912483
130 3.07906918912483
131 3.07906918912483
132 3.07906918912483
133 3.07906918912483
134 3.07906918912483
135 3.07906918912483
136 3.07906918912483
137 3.07906918912483
138 3.07906918912483
139 3.07906918912483
140 3.07906918912483
141 3.07906918912483
142 3.07906918912483
143 3.07906918912483
144 3.07906918912483
145 3.07906918912483
146 3.07906918912483
147 3.07906918912483
148 3.07906918912483
149 3.07906918912483
150 3.07906918912483
151 3.07906918912483
152 3.07906918912483
153 3.07906918912483
154 3.07906918912483
155 3.07906918912483
156 3.07906918912483
157 3.07906918912483
158 3.07906918912483
159 3.07906918912483
160 3.07906918912483
161 3.07906918912483
162 3.07906918912483
163 3.07906918912483
164 3.07906918912483
165 3.07906918912483
166 3.07906918912483
167 3.07906918912483
168 3.07906918912483
169 3.07906918912483
170 3.07906918912483
171 3.07906918912483
172 3.07906918912483
173 3.07906918912483
174 3.07906918912483
175 3.07906918912483
176 3.07906918912483
177 3.07906918912483
178 3.07906918912483
179 3.07906918912483
180 3.07906918912483
181 3.07906918912483
182 3.07906918912483
183 3.07906918912483
184 3.07906918912483
185 3.07906918912483
186 3.07906918912483
187 3.07906918912483
188 3.07906918912483
189 3.07906918912483
190 3.07906918912483
191 3.07906918912483
192 3.07906918912483
193 3.07906918912483
194 3.07906918912483
195 3.07906918912483
196 3.07906918912483
197 3.07906918912483
198 3.07906918912483
199 3.07906918912483
200 3.07906918912483
201 3.07906918912483
202 3.07906918912483
203 3.07906918912483
204 3.07906918912483
205 3.07906918912483
206 3.07906918912483
207 3.07906918912483
208 3.07906918912483
209 3.07906918912483
210 3.07906918912483
211 3.07906918912483
212 3.07906918912483
213 3.07906918912483
214 3.07906918912483
215 3.07906918912483
216 3.07906918912483
217 3.07906918912483
218 3.07906918912483
219 3.07906918912483
220 3.07906918912483
221 3.07906918912483
222 3.07906918912483
223 3.07906918912483
224 3.07906918912483
225 3.07906918912483
226 3.07906918912483
227 3.07906918912483
228 3.07906918912483
229 3.07906918912483
230 3.07906918912483
231 3.07906918912483
232 3.07906918912483
233 3.07906918912483
234 3.07906918912483
235 3.07906918912483
236 3.07906918912483
237 3.07906918912483
238 3.07906918912483
239 3.07906918912483
240 3.07906918912483
241 3.07906918912483
242 3.07906918912483
243 3.07906918912483
244 3.07906918912483
245 3.07906918912483
246 3.07906918912483
247 3.07906918912483
248 3.07906918912483
249 3.07906918912483
250 3.07906918912483
251 3.07906918912483
252 3.07906918912483
253 3.07906918912483
254 3.07906918912483
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Pumadyn},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.47826290503323, ymax=1.02484462356985,
ytick pos=right,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1},
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.503107528603076
1 0.838024101950423
2 0.999883107569403
3 0.999992268323321
4 0.999999106410973
5 0.999999633312631
6 0.999999784757429
7 0.999999915937206
8 0.999999941678347
9 0.999999965965729
10 0.999999976812007
11 0.999999986599321
12 0.99999999062244
13 0.999999994272792
14 0.999999996003258
15 0.999999997264818
16 0.999999998255195
17 0.999999999051742
18 0.999999999749935
19 0.99999999995629
20 0.999999999999931
21 0.99999999999999
22 0.999999999999998
23 0.999999999999999
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\begin{axis}[
width=4cm,
height=3.6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.0)},anchor=north},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={{\color{red} \textbf{RMSE}}},
y label style={at={(axis description cs:0.1,.5)}},
ymin=3.08819051116926, ymax=4.64489713445735,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0 4.57413774248971
1 3.73907238436166
2 3.1589499031369
3 3.1598168798296
4 3.15951572254212
5 3.15938673815288
6 3.15937926169212
7 3.15937437856112
8 3.15935345899135
9 3.15935327261298
10 3.15938129424171
11 3.1593869536616
12 3.15938688857013
13 3.15939411400448
14 3.15938926355108
15 3.15938592061542
16 3.15938722156657
17 3.1593897596968
18 3.15938564128607
19 3.1593838860852
20 3.1593851123078
21 3.15938513326219
22 3.15938512684665
23 3.1593851320121
24 3.15938513259788
25 3.15938513233275
26 3.15938513227115
27 3.15938513217415
28 3.15938513214629
29 3.15938513222425
30 3.15938513218824
31 3.15938513228686
32 3.15938513239571
33 3.15938513235486
34 3.15938513226143
35 3.15938513228458
36 3.15938513228458
37 3.15938513228458
38 3.15938513228458
39 3.15938513228458
40 3.15938513228458
41 3.15938513228458
42 3.15938513228458
43 3.15938513228458
44 3.15938513228458
45 3.15938513228458
46 3.15938513228458
47 3.15938513228458
48 3.15938513228458
49 3.15938513228458
};
\end{axis}

\begin{axis}[
width=4cm,
height=3.6cm,
axis y line=right,
tick align=outside,
title style={at={(axis description cs:0.5,0.85)}},
title={Pumadyn},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0.9,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.445620737158231, ymax=1.02639901251627,
ytick pos=right,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1},
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.472019749674506
1 0.829034726425391
2 0.999924618597057
3 0.99999319796302
4 0.999997480334017
5 0.999999865982576
6 0.999999906296568
7 0.999999930978669
8 0.999999944007004
9 0.999999956482264
10 0.999999968647176
11 0.999999979495193
12 0.999999985572623
13 0.999999989704515
14 0.99999999326678
15 0.999999996708411
16 0.999999997979291
17 0.999999998707599
18 0.999999999338459
19 0.999999999851763
20 0.999999999999988
21 0.999999999999994
22 0.999999999999998
23 0.999999999999999
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_durrande_prod_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\small
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=3.2cm,
height=3cm,
tick align=outside,
tick pos=left,
title={pumadyn},
title style={at={(axis description cs:0.5,0.85)}},
x grid style={white!69.0196078431373!black},
xlabel={Order},
xmin=0.21, xmax=8.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sobol Indices},
ymin=-0.0319298686990731, ymax=0.67041439764202,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.63293);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.367048);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,2.2e-05);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\path [draw=black, semithick]
(axis cs:1,0.627370341737121)
--(axis cs:1,0.638489658262879);

\path [draw=black, semithick]
(axis cs:2,0.361504248923337)
--(axis cs:2,0.372591751076663);

\path [draw=black, semithick]
(axis cs:3,-5.12931993250108e-06)
--(axis cs:3,4.91293199325011e-05);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_inducing_elbo.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tiny
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
y label style={at={(axis description cs:-0.,.5)}},
ymin=-7911.34010513063, ymax=-5418.08205288556,
ytick style={color=black}
]
\addplot [line width=2pt, color0]
table {%
10 -6102.9675695149
16.6810053720006 -5708.72172847732
27.8255940220712 -5652.72790743252
46.4158883361278 -5608.76756732496
77.4263682681127 -5577.97236188534
129.154966501488 -5553.11408512914
215.443469003188 -5536.97264870521
359.381366380463 -5535.76841241097
599.484250318941 -5531.83529726046
1000 -5531.41196435125
};
\addlegendentry{OAK}
\addplot [line width=2pt, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 -7565.56145282835
16.6810053720006 -7560.34209514782
27.8255940220712 -6644.0893065054
46.4158883361278 -5727.83651786298
77.4263682681127 -5717.30554420501
129.154966501488 -5663.56851496547
215.443469003188 -5648.42373599112
359.381366380463 -5652.31022140384
599.484250318941 -5621.27347422114
1000 -5666.43624071032
};
\addlegendentry{Additive}
\addplot [line width=2pt, color2, dotted]
table {%
10 -7798.01019366494
16.6810053720006 -7772.31928161547
27.8255940220712 -7716.40449919413
46.4158883361278 -7601.34696793556
77.4263682681127 -7522.98399608171
129.154966501488 -7147.64031223205
215.443469003188 -6101.00027164817
359.381366380463 -6039.62167716282
599.484250318941 -5993.93413672445
1000 -5972.87431100795
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_inducing_r2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
y grid style={white!69.0196078431373!black},
ylabel={test RMSE},
ymin=2.489652778355, ymax=3.6123441591232,
ytick style={color=black},
ytick={2.25,2.5,2.75,3,3.25,3.5,3.75},
yticklabels={2.4,2.6,2.8,3.0,3.2,3.4,3.6}
]
\addplot [line width=2pt, color0]
table {%
10 2.60124365007825
16.6810053720006 2.57121864858101
27.8255940220712 2.56224931155361
46.4158883361278 2.55315354589088
77.4263682681127 2.54609262469284
129.154966501488 2.54444700331014
215.443469003188 2.54263171781816
359.381366380463 2.54496709293991
599.484250318941 2.54427552410649
1000 2.54068420475356
};
\addlegendentry{Orthogonal Additive}
\addplot [line width=2pt, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 3.4458750800978
16.6810053720006 3.44636015412794
27.8255940220712 3.01330461569518
46.4158883361278 2.58024907726243
77.4263682681127 2.57909633013475
129.154966501488 2.55267775472705
215.443469003188 2.54324369749077
359.381366380463 2.54462029123295
599.484250318941 2.54625382373193
1000 2.54655415436821
};
\addlegendentry{Additive}
\addplot [line width=2pt, color2, dotted]
table {%
10 3.56131273272465
16.6810053720006 3.53862595448883
27.8255940220712 3.47907316997184
46.4158883361278 3.44825675660271
77.4263682681127 3.38747669248691
129.154966501488 3.10063949362196
215.443469003188 2.61401574327106
359.381366380463 2.60790349121408
599.484250318941 2.603002537829
1000 2.60379190796739
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_inducing_rmse.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=7cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Inducing Points},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
y grid style={white!69.0196078431373!black},
ylabel={test RMSE},
ymin=3.09354966085832, ymax=4.50538751724123,
ytick style={color=black},
ytick={3,3.5,4,4.5,5},
yticklabels={3.00,3.25,3.50,3.75,4.00}
]
\addplot [line width=2pt, color0]
table {%
10 3.23344604610421
16.6810053720006 3.19727393720408
27.8255940220712 3.18603225754259
46.4158883361278 3.17508176260349
77.4263682681127 3.16494730132874
129.154966501488 3.1624820279579
215.443469003188 3.15906342359979
359.381366380463 3.16232349461832
599.484250318941 3.16133498634842
1000 3.15772410887572
};
\addlegendentry{OAK}
\addplot [line width=2pt, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 4.28692909941103
16.6810053720006 4.28741417344117
27.8255940220712 3.74884452502254
46.4158883361278 3.21027487660392
77.4263682681127 3.20912212947624
129.154966501488 3.16996447134431
215.443469003188 3.16057143079023
359.381366380463 3.16245000424399
599.484250318941 3.16444087419611
1000 3.1651744083951
};
\addlegendentry{Additive}
\addplot [line width=2pt, color2, dotted]
table {%
10 4.44121306922382
16.6810053720006 4.41839710771462
27.8255940220712 4.32797060850023
46.4158883361278 4.28877868526065
77.4263682681127 4.20880003061658
129.154966501488 3.86138068338696
215.443469003188 3.25718438471141
359.381366380463 3.24822916086168
599.484250318941 3.2416480790564
1000 3.24118208545701
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={pumadyn},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.792292710974414, ymax=0.910556175973888,
ytick style={color=black},
ytick={0.78,0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.78,0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.8168
1 0.8469
2 0.8774
3 0.8398
4 0.8539
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.8137
	1 0.8429
	2 0.8722
	3 0.808
	4 0.8449
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.8123
1 0.8478
2 0.8778
3 0.8144
4 0.8533
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.8518
1 0.8598
2 0.9031
3 0.831
4 0.8767
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_relative_var_duvenaud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={Pumadyn},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=1.03551927579157,
ytick style={color=black},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.7947054242861e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,3.10904671062724e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.000304478357107276);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00186607529576267);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.00528119409313542);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0.986208834087207);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,0.00496608779727645);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,0.00117521157782563);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,0.000165233619154771);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
tick align=outside,
tick pos=left,
title={Pumadyn},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.84, xmax=8.84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
ymin=0, ymax=0.422801979270401,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00150054378435208);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.147785985346553);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.402668551686096);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.379796642408072);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0682478715368531);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,2.10814668201194e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,1.7566411185033e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,1.87592939860657e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,7.76637316320937e-17);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_rmse.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height = 3.8cm,
width = 3.8cm,
legend cell align={left},
legend columns=3,
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.7)},
	anchor=south,
	draw=white!80!black
},
y label style={at={(axis description cs:0,.5)}},
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
tick align=outside,
tick pos=left,
title={Pumadyn},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test RMSE},
ymin=3.04164774686716, ymax=3.38435967682762,
ytick style={color=black},
ytick={3,3.1,3.2,3.3,3.4},
yticklabels={3.00,3.05,3.10,3.15,3.20}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 3.07635723884552
1 3.17366259069618
2 3.27006812390074
3 3.12519202286411
4 3.19310289893873
};
\addlegendentry{OAK}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 3.06216222563166
1 3.1769477878828
2 3.27207225000858
3 3.07246483826641
4 3.19217526762575
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 3.193
1 3.2172
2 3.3639
3 3.1225
4 3.2715
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_rmse_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Pumadyn},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test RMSE},
ymin=3.02946888258436, ymax=3.38493962274585,
ytick style={color=black},
ytick={3,3.1,3.2,3.3,3.4},
yticklabels={3.00,3.05,3.10,3.15,3.20}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 3.07635723884552
1 3.17366259069618
2 3.27006812390074
3 3.12519202286411
4 3.19310289893873
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 3.06520694072661
	1 3.1594743941871
	2 3.25133913166052
	3 3.0509310879655
	4 3.1635698630882
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 3.06216222563166
1 3.1769477878828
2 3.27207225000858
3 3.07246483826641
4 3.19217526762575
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 3.193
1 3.2172
2 3.3639
3 3.1225
4 3.2715
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/pumadyn_sobol_order.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.4]
\huge
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Pumadyn},
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}},
xlabel={Order},
xmin=0.21, xmax=8.79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Sobol Indices},
ymin=0, ymax=0.692493910140709,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.2,0.4,0.6,0.8}
]
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.655036);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.344744);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.00022);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0);
\path [draw=black, semithick]
(axis cs:1,0.650556358942951)
--(axis cs:1,0.659515641057049);

\path [draw=black, semithick]
(axis cs:2,0.34000539851855)
--(axis cs:2,0.34948260148145);

\path [draw=black, semithick]
(axis cs:3,-4.97406161481804e-05)
--(axis cs:3,0.00048974061614818);

\path [draw=black, semithick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=black, semithick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=black, semithick]
(axis cs:8,0)
--(axis cs:8,0);

\end{axis}

\end{tikzpicture}


==> tikz/UCI/regression_error.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]
\huge
\definecolor{color0}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}
\definecolor{color1}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=8cm,
width=12cm,
y label style={at={(axis description cs:-0.05,.5)},anchor=south},
legend cell align={left},
legend columns=2,
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.03,0.3)},
%  anchor=north west,
%  draw=white!80!black
%},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,-0.7)},
	anchor=south,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-2, xmax=8,
xtick style={color=black},
xtick={0,2,4,6},
xticklabel style={rotate=45.0},
xticklabels={AutoMPG,Housing,Concrete,Pumadyn},
y grid style={white!69.0196078431373!black},
ylabel={Improvement on Test RMSE},
ymin=-0.254026039911937, ymax=0.363248411465542,
ytick style={color=black},
ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4},
yticklabels={-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3,0.4}
]
\addplot [color0, forget plot]
table {%
-0.25 -0.00878104094173397
-0.05 -0.00878104094173397
-0.05 0.0108896735484137
-0.25 0.0108896735484137
-0.25 -0.00878104094173397
};
\addplot [color0, forget plot]
table {%
-0.15 -0.00878104094173397
-0.15 -0.102263289439204
};
\addplot [color0, forget plot]
table {%
-0.15 0.0108896735484137
-0.15 0.071043041182798
};
\addplot [color0, forget plot]
table {%
-0.2 -0.102263289439204
-0.1 -0.102263289439204
};
\addplot [color0, forget plot]
table {%
-0.2 0.071043041182798
-0.1 0.071043041182798
};
\addplot [color0, forget plot]
table {%
1.75 0.0458227906209121
1.95 0.0458227906209121
1.95 0.123707796950903
1.75 0.123707796950903
1.75 0.0458227906209121
};
\addplot [color0, forget plot]
table {%
1.85 0.0458227906209121
1.85 -0.044670194462213
};
\addplot [color0, forget plot]
table {%
1.85 0.123707796950903
1.85 0.127362229595421
};
\addplot [color0, forget plot]
table {%
1.8 -0.044670194462213
1.9 -0.044670194462213
};
\addplot [color0, forget plot]
table {%
1.8 0.127362229595421
1.9 0.127362229595421
};
\addplot [color0, forget plot]
table {%
3.75 0.222073464434316
3.95 0.222073464434316
3.95 0.27780323680564
3.75 0.27780323680564
3.75 0.222073464434316
};
\addplot [color0, forget plot]
table {%
3.85 0.222073464434316
3.85 0.206639502933874
};
\addplot [color0, forget plot]
table {%
3.85 0.27780323680564
3.85 0.301227581026763
};
\addplot [color0, forget plot]
table {%
3.8 0.206639502933874
3.9 0.206639502933874
};
\addplot [color0, forget plot]
table {%
3.8 0.301227581026763
3.9 0.301227581026763
};
\addplot [color0, forget plot]
table {%
5.75 0.0160240710115576
5.95 0.0160240710115576
5.95 0.0272980023161876
5.75 0.0272980023161876
5.75 0.0160240710115576
};
\addplot [color0, forget plot]
table {%
5.85 0.0160240710115576
5.85 0.0125115666160624
};
\addplot [color0, forget plot]
table {%
5.85 0.0272980023161876
5.85 0.0409764404535998
};
\addplot [color0, forget plot]
table {%
5.8 0.0125115666160624
5.9 0.0125115666160624
};
\addplot [color0, forget plot]
table {%
5.8 0.0409764404535998
5.9 0.0409764404535998
};
\addplot [color1, forget plot]
table {%
0.05 0.0331915490768862
0.25 0.0331915490768862
0.25 0.035891636102247
0.05 0.035891636102247
0.05 0.0331915490768862
};
\addplot [color1, forget plot]
table {%
0.15 0.0331915490768862
0.15 -0.0588433384007584
};
\addplot [color1, forget plot]
table {%
0.15 0.035891636102247
0.15 0.0509193978636241
};
\addplot [color1, forget plot]
table {%
0.1 -0.0588433384007584
0.2 -0.0588433384007584
};
\addplot [color1, forget plot]
table {%
0.1 0.0509193978636241
0.2 0.0509193978636241
};
\addplot [color1, forget plot]
table {%
2.05 -0.117098688851629
2.25 -0.117098688851629
2.25 0.0239730516791839
2.05 0.0239730516791839
2.05 -0.117098688851629
};
\addplot [color1, forget plot]
table {%
2.15 -0.117098688851629
2.15 -0.22596811030387
};
\addplot [color1, forget plot]
table {%
2.15 0.0239730516791839
2.15 0.0264948446662428
};
\addplot [color1, forget plot]
table {%
2.1 -0.22596811030387
2.2 -0.22596811030387
};
\addplot [color1, forget plot]
table {%
2.1 0.0264948446662428
2.2 0.0264948446662428
};
\addplot [color1, forget plot]
table {%
4.05 0.226370660681278
4.25 0.226370660681278
4.25 0.30730504555946
4.05 0.30730504555946
4.05 0.226370660681278
};
\addplot [color1, forget plot]
table {%
4.15 0.226370660681278
4.15 0.22429242780112
};
\addplot [color1, forget plot]
table {%
4.15 0.30730504555946
4.15 0.335190481857475
};
\addplot [color1, forget plot]
table {%
4.1 0.22429242780112
4.2 0.22429242780112
};
\addplot [color1, forget plot]
table {%
4.1 0.335190481857475
4.2 0.335190481857475
};
\addplot [color1, forget plot]
table {%
6.05 0.0135327021334755
6.25 0.0135327021334755
6.25 0.0278937768956445
6.05 0.0278937768956445
6.05 0.0135327021334755
};
\addplot [color1, forget plot]
table {%
6.15 0.0135327021334755
6.15 -0.000862137026135494
};
\addplot [color1, forget plot]
table {%
6.15 0.0278937768956445
6.15 0.0365307739287445
};
\addplot [color1, forget plot]
table {%
6.1 -0.000862137026135494
6.2 -0.000862137026135494
};
\addplot [color1, forget plot]
table {%
6.1 0.0365307739287445
6.2 0.0365307739287445
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-2 -5.55111512312578e-17
8 -5.55111512312578e-17
};
\addplot [color0, forget plot]
table {%
-0.25 0.0101592856371708
-0.05 0.0101592856371708
};
\addplot [color0, forget plot]
table {%
1.75 0.093780452509974
1.95 0.093780452509974
};
\addplot [color0, forget plot]
table {%
3.75 0.277341892227745
3.95 0.277341892227745
};
\addplot [color0, forget plot]
table {%
5.75 0.0242472053719256
5.95 0.0242472053719256
};
\addplot [color1, forget plot]
table {%
0.05 0.0343043596433326
0.25 0.0343043596433326
};
\addplot [color1, forget plot]
table {%
2.05 -0.0921552739727614
2.25 -0.0921552739727614
};
\addplot [color1, forget plot]
table {%
4.05 0.290652340440174
4.25 0.290652340440174
};
\addplot [color1, forget plot]
table {%
6.05 0.0239636561397746
6.25 0.0239636561397746
};
\addplot [draw=color0, fill=color0, mark=square*, only marks]
table{%
	x  y
	0 2.96264366084532
	1 2.12992668731445
	2 3.17511069592869
	3 2.48711034634703
	4 2.66897140961835
};
\addlegendentry{OAK}
\addplot [draw=color1, fill=color1, mark=square*, only marks]
table{%
	x  y
	0 3.08413268385089
	1 2.08476520697756
	2 3.25209584234017
	3 2.55349209084179
	4 2.78484094162375
};
\addlegendentry{Additive}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/sonar_cut_metric_and_sobol.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.23]
\Huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
%xtick={0,25,50},
%xticklabels{0,25,50},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.670470588235294, ymax=0.931882352941176,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1},
yticklabels={0.6,0.7,0.8,0.9,1}
]
\addplot [ultra thick, red]
table {%
0 0.729411764705882
1 0.682352941176471
2 0.727058823529412
3 0.807058823529412
4 0.830588235294118
5 0.818823529411765
6 0.877647058823529
7 0.861176470588235
8 0.861176470588235
9 0.863529411764706
10 0.894117647058824
11 0.896470588235294
12 0.889411764705882
13 0.905882352941176
14 0.905882352941176
15 0.903529411764706
16 0.917647058823529
17 0.915294117647059
18 0.92
19 0.915294117647059
20 0.915294117647059
21 0.915294117647059
22 0.915294117647059
23 0.915294117647059
24 0.915294117647059
25 0.915294117647059
26 0.915294117647059
27 0.915294117647059
28 0.915294117647059
29 0.915294117647059
30 0.915294117647059
31 0.915294117647059
32 0.915294117647059
33 0.915294117647059
34 0.915294117647059
35 0.915294117647059
36 0.915294117647059
37 0.915294117647059
38 0.915294117647059
39 0.915294117647059
40 0.915294117647059
41 0.915294117647059
42 0.915294117647059
43 0.915294117647059
44 0.915294117647059
45 0.915294117647059
46 0.915294117647059
47 0.915294117647059
48 0.915294117647059
49 0.915294117647059
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Sonar},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.100059031571216, ymax=1.04285433182942,
ytick pos=right,
ytick style={color=black}
%ytick={0,0.5,1,1.5},
%yticklabels={0.00,0.25,0.50,0.75}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.142913363401135
1 0.245221250792818
2 0.337792530060063
3 0.414895862386649
4 0.490710008421506
5 0.550668573497872
6 0.605074812354417
7 0.658011570723914
8 0.709667379582293
9 0.757532264063071
10 0.802965426911829
11 0.840302726840106
12 0.875423393222005
13 0.908871701056798
14 0.939682862913961
15 0.968961457105453
16 0.9908079116815
17 0.997664814671081
18 0.998929241943954
19 0.999999999970972
20 0.999999999973743
21 0.999999999976162
22 0.999999999978522
23 0.999999999980673
24 0.999999999982767
25 0.999999999984303
26 0.999999999985697
27 0.999999999986867
28 0.999999999987997
29 0.999999999989107
30 0.999999999990073
31 0.999999999991016
32 0.999999999991944
33 0.999999999992782
34 0.999999999993597
35 0.999999999994397
36 0.999999999995007
37 0.999999999995575
38 0.99999999999614
39 0.999999999996679
40 0.999999999997169
41 0.999999999997584
42 0.999999999997978
43 0.999999999998239
44 0.999999999998491
45 0.99999999999874
46 0.999999999998974
47 0.999999999999194
48 0.999999999999362
49 0.999999999999506
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/sonar_cut_metric_and_sobol_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\tiny
\begin{axis}[
width=2.8cm,
height=2.8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Terms Added},
xmin=0, xmax=50,
xtick style={color=black},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)}},
ylabel={{\color{red} \textbf{AUC}}},
ymin=0.696, ymax=0.861647058823529,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9},
yticklabels={0.6,0.7,0.8,0.9}
]
\addplot [ultra thick, red]
table {%
0 0.703529411764706
1 0.703529411764706
2 0.715294117647059
3 0.722352941176471
4 0.76
5 0.783529411764706
6 0.769411764705882
7 0.790588235294118
8 0.8
9 0.781176470588235
10 0.792941176470588
11 0.8
12 0.811764705882353
13 0.821176470588235
14 0.835294117647059
15 0.851764705882353
16 0.854117647058824
17 0.851764705882353
18 0.854117647058824
19 0.849411764705882
20 0.854117647058824
21 0.854117647058824
22 0.854117647058824
23 0.854117647058824
24 0.854117647058824
25 0.854117647058824
26 0.854117647058824
27 0.854117647058824
28 0.854117647058824
29 0.854117647058824
30 0.854117647058824
31 0.854117647058824
32 0.854117647058824
33 0.854117647058824
34 0.854117647058824
35 0.854117647058824
36 0.854117647058824
37 0.854117647058824
38 0.854117647058824
39 0.854117647058824
40 0.854117647058824
41 0.854117647058824
42 0.854117647058824
43 0.854117647058824
44 0.854117647058824
45 0.854117647058824
46 0.854117647058824
47 0.854117647058824
48 0.854117647058824
49 0.854117647058824
};
\end{axis}

\begin{axis}[
width=2.8cm,
height=2.8cm,
axis y line=right,
tick align=outside,
title={sonar},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xtick={0,25,50},
xticklabels={0,25,50},
y label style={at={(axis description cs:0.4,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.147311843786205, ymax=1.04060419791385,
ytick pos=right,
ytick style={color=black},
ytick={0.6,0.8,1.0},
yticklabels={0.6,0.8,1.0}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.187916041701098
1 0.303900911579378
2 0.410455191349735
3 0.495789672354278
4 0.573674310423022
5 0.648194228553462
6 0.70731479380911
7 0.764527740769291
8 0.81385653483843
9 0.850712048777749
10 0.886432482471108
11 0.915078752634827
12 0.939405530616931
13 0.955921290657838
14 0.970655145759431
15 0.982125659596823
16 0.987329503807509
17 0.99120690659524
18 0.994280952027387
19 0.997278963163232
20 0.999999999944151
21 0.999999999951334
22 0.999999999956498
23 0.9999999999613
24 0.999999999964853
25 0.999999999968129
26 0.999999999970968
27 0.999999999973751
28 0.99999999997636
29 0.999999999978964
30 0.999999999981083
31 0.999999999983062
32 0.999999999984735
33 0.999999999986381
34 0.999999999987865
35 0.999999999989251
36 0.999999999990514
37 0.999999999991741
38 0.99999999999284
39 0.999999999993877
40 0.999999999994723
41 0.999999999995545
42 0.99999999999617
43 0.999999999996703
44 0.999999999997192
45 0.999999999997569
46 0.999999999997943
47 0.999999999998293
48 0.999999999998631
49 0.999999999998957
};
\end{axis}

\end{tikzpicture}


==> tikz/UCI/sonar_nll.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.8)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={sonar},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Negative Log Likelihood},
ymin=0.292593195924086, ymax=0.53412167383584,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 0.3408
1 0.4804
2 0.4314
3 0.3962
4 0.3484
};
\addlegendentry{OAK}
\addplot [draw=color3, fill=color3, mark=asterisk, only marks]
table{%
	x  y
	0 0.4725
	1 0.4512
	2 0.5194
	3 0.3593
	4 0.3066
};
\addlegendentry{OAK w.o. NF}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0 0.332
1 0.4857
2 0.4474
3 0.4545
4 0.3352
};
\addlegendentry{Additive}
\addplot [draw=color2, fill=color2, mark=triangle*, only marks]
table{%
x  y
0 0.3643
1 0.4636
2 0.3802
3 0.4401
4 0.3402
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/sonar_percentage_error_nnf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height = 4cm,
width = 4cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.8)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Sonar},
x grid style={white!69.0196078431373!black},
xlabel={fold},
xmin=-0.271179448606398, xmax=4.2711794486064,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Percentage Error},
ymin=0.0820632469466771, ymax=0.299347122056081,
ytick style={color=black},
ytick={0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0.1429
1 0.2381
2 0.2381
3 0.1707
4 0.1463
};
\addlegendentry{OAK}
\addplot [only marks, mark=asterisk, draw=color3, fill=color3, colormap/viridis]
table{%
	x                      y
	0 0.1667
	1 0.2143
	2 0.2857
	3 0.1951
	4 0.1463
};
\addlegendentry{OAK w.o. NF}
\addplot [only marks, mark=x, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
0 0.119
1 0.2381
2 0.2381
3 0.2683
4 0.2195
};
\addlegendentry{Additive}
\addplot [only marks, mark=triangle*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
0 0.0952
1 0.2619
2 0.2143
3 0.2195
4 0.122
};
\addlegendentry{SE}
\end{axis}

\end{tikzpicture}


==> tikz/UCI/sonar_relative_var_duvenaud.tex <==
\texttt{}% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Sonar},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y label style={at={(axis description cs:0.4,.5)}},
ylabel={Relative Variance},
ymin=0, ymax=0.420000523718751,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.199999501220237);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,0.400000498779763);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,0.2);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,0.2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\end{axis}

\end{tikzpicture}


==> tikz/UCI/sonar_relative_var_oak.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tiny
\begin{axis}[
height = 3cm,
width = 3cm,
tick align=outside,
tick pos=left,
title={Sonar},
x grid style={darkgray176},
xlabel={Order},
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Variance},
y label style={at={(axis description cs:0.4,.5)}},
ymin=0, ymax=1.04999999999999,
ytick style={color=black},
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.72360673822777e-46);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,0.999999999999994);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,2.67976365615388e-46);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,1.00684644601935e-32);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,6.29242233447949e-15);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,7.38532935230214e-26);
\end{axis}

\end{tikzpicture}


==> tikz/churn/active.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,0)},
width=6cm,
height=5.4cm,
tick align=outside,
tick pos=left,
title={IsActiveMember ($\tilde{R}$=0.129)},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=2,
xtick style={color=black},
xtick={0,1},
%xticklabel style={at={(axis description cs:0.5,-0.3)},anchor=north,rotate=45},
xticklabels={NotActive,Active},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0,.5)}},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.21024404610404, ymax=1.26771691328344,
ytick style={color=black}
]
\addplot [line width=3.2pt, color0]
table {%
0 -0.245408249502663
0 1.15508232422038
};
\addplot [line width=8pt, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0 0.454837037358857
};
\addplot [line width=3.2pt, color0]
table {%
1 -1.09760945704097
1 0.23317514615105
};
\addplot [line width=8pt, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
1 -0.43221715544496
};
\end{axis}

\end{tikzpicture}


==> tikz/churn/age.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,0.6cm)},
width=4cm,
height=3cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Age ($\tilde{R}$=0.643)},
x grid style={white!69.0196078431373!black},
xmin=18, xmax=92,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0,.5)}},
ylabel={\(\displaystyle f_{}\)},
ymin=-3.70490892055881, ymax=2.68845405511535,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:18,1.07222755864707)
--(axis cs:18,-3.41430151257363)
--(axis cs:18.0914957262566,-3.40560359943114)
--(axis cs:18.1898310027259,-3.39238482648255)
--(axis cs:18.2953558883282,-3.37368332583932)
--(axis cs:18.4084224354003,-3.34844707065424)
--(axis cs:18.5293829792753,-3.31559257563693)
--(axis cs:18.6585882889345,-3.27408074564458)
--(axis cs:18.7963855849279,-3.22300262674962)
--(axis cs:18.9431164330379,-3.16166618044447)
--(axis cs:19.09911452458,-3.08967516796309)
--(axis cs:19.2647033567707,-3.00699256223659)
--(axis cs:19.4401938292314,-2.91398307451359)
--(axis cs:19.625881775402,-2.81143181167545)
--(axis cs:19.8220454503788,-2.70053833680565)
--(axis cs:20.0289429994326,-2.58288723767477)
--(axis cs:20.2468099341563,-2.46039764033162)
--(axis cs:20.475856645801,-2.33525495587706)
--(axis cs:20.7162659878171,-2.20982855589818)
--(axis cs:20.9681909618853,-2.08657908803985)
--(axis cs:21.2317525437259,-1.96795877601054)
--(axis cs:21.5070376866616,-1.85630736524304)
--(axis cs:21.7940975422044,-1.75374550172005)
--(axis cs:22.0929459377814,-1.66206670798681)
--(axis cs:22.4035581520259,-1.58262952185782)
--(axis cs:22.725870027788,-1.51625408828333)
--(axis cs:23.0597774620714,-1.46313350307555)
--(axis cs:23.4051363104407,-1.42277866480409)
--(axis cs:23.7617627409823,-1.39402133147044)
--(axis cs:24.1294340696119,-1.37509544695482)
--(axis cs:24.5078901043423,-1.36379718405228)
--(axis cs:24.8968350210419,-1.35769689052565)
--(axis cs:25.2959397872076,-1.35435843832719)
--(axis cs:25.7048451433601,-1.3515247985526)
--(axis cs:26.1231651438774,-1.34724826003886)
--(axis cs:26.5504912504805,-1.33996497683624)
--(axis cs:26.9863969622707,-1.32852622514783)
--(axis cs:27.4304429563305,-1.31220130696269)
--(axis cs:27.8821827026153,-1.29066353731145)
--(axis cs:28.3411685064038,-1.26396414835653)
--(axis cs:28.8069579212087,-1.23249072351067)
--(axis cs:29.2791204650804,-1.1968963551448)
--(axis cs:29.7572445640121,-1.15797788680769)
--(axis cs:30.2409446380447,-1.11649370553013)
--(axis cs:30.7298682390668,-1.07296704711487)
--(axis cs:31.2237031445929,-1.02758984368276)
--(axis cs:31.722184309349,-0.980311864728443)
--(axis cs:32.2251005766277,-0.931049153183841)
--(axis cs:32.7323010543359,-0.879856518861346)
--(axis cs:33.2437010666169,-0.826978709424921)
--(axis cs:33.7592876009156,-0.772797906503239)
--(axis cs:34.2791241822742,-0.71773135159444)
--(axis cs:34.80335512125,-0.662121565025011)
--(axis cs:35.3322090987324,-0.606143419193228)
--(axis cs:35.8660020695766,-0.549740516509639)
--(axis cs:36.4051394866882,-0.492596191003781)
--(axis cs:36.9501178672644,-0.434139099985512)
--(axis cs:37.5015257425193,-0.373579262632767)
--(axis cs:38.0600440506241,-0.309968188406016)
--(axis cs:38.6264460490508,-0.242276577749216)
--(axis cs:39.2015968364065,-0.169484242477133)
--(axis cs:39.786452584718,-0.0906781193024971)
--(axis cs:40.3820595906791,-0.0051541226743077)
--(axis cs:40.9895532585098,0.0874845347841116)
--(axis cs:41.6101571278849,0.18724798951557)
--(axis cs:42.2451820581343,0.293727620625681)
--(axis cs:42.8960256750148,0.406146985375939)
--(axis cs:43.564172179318,0.523507475476011)
--(axis cs:44.2511926080004,0.644769021332864)
--(axis cs:44.9587456290096,0.768947406806493)
--(axis cs:45.6885789411275,0.895061071421105)
--(axis cs:46.4425313405026,1.02198336419272)
--(axis cs:47.2225355065666,1.14830604828434)
--(axis cs:48.0306215521124,1.27227191941449)
--(axis cs:48.8689213757249,1.3917765411355)
--(axis cs:49.73967384971,1.50441733108096)
--(axis cs:50.6452308732464,1.6075705917137)
--(axis cs:51.5880643187347,1.6984842540959)
--(axis cs:52.5707738992029,1.77437881983088)
--(axis cs:53.596095986071,1.83255040862791)
--(axis cs:54.666913409489,1.87046921112536)
--(axis cs:55.7862662777146,1.88586457516485)
--(axis cs:56.9573638574828,1.87678536516658)
--(axis cs:58.1835975639186,1.84162184166376)
--(axis cs:59.4685551161693,1.77907579149453)
--(axis cs:60.816035923494,1.68807488362455)
--(axis cs:62.2300677760084,1.56765671175415)
--(axis cs:63.714924924586,1.41690718135361)
--(axis cs:65.2751476455836,1.23509623435778)
--(axis cs:66.9155633980828,1.02209399811379)
--(axis cs:68.6413096942753,0.778890583849773)
--(axis cs:70.4578588175257,0.507843296226345)
--(axis cs:72.371044537609,0.212491339139499)
--(axis cs:74.387090988737,-0.10285306289115)
--(axis cs:76.5126438934027,-0.433475211695237)
--(axis cs:78.7548043339029,-0.774501419622933)
--(axis cs:81.121165293837,-1.12104670605035)
--(axis cs:83.6198512140927,-1.46831601788346)
--(axis cs:86.2595608320258,-1.81168860077506)
--(axis cs:89.0496135989585,-2.14679683337519)
--(axis cs:92,-2.46960114351622)
--(axis cs:92,0.0643643499368072)
--(axis cs:92,0.0643643499368072)
--(axis cs:89.0496135989585,0.124381927065286)
--(axis cs:86.2595608320258,0.206355415775243)
--(axis cs:83.6198512140927,0.309007031142457)
--(axis cs:81.121165293837,0.430571346618914)
--(axis cs:78.7548043339029,0.56884158057753)
--(axis cs:76.5126438934027,0.721238407100261)
--(axis cs:74.387090988737,0.884895837641907)
--(axis cs:72.371044537609,1.05674795877755)
--(axis cs:70.4578588175257,1.23358108296849)
--(axis cs:68.6413096942753,1.41199547490624)
--(axis cs:66.9155633980828,1.58823839027154)
--(axis cs:65.2751476455836,1.7579899874163)
--(axis cs:63.714924924586,1.91635697437183)
--(axis cs:62.2300677760084,2.05827627940929)
--(axis cs:60.816035923494,2.17916291830601)
--(axis cs:59.4685551161693,2.27542089947109)
--(axis cs:58.1835975639186,2.34463669767044)
--(axis cs:56.9573638574828,2.38553609766454)
--(axis cs:55.7862662777146,2.39784664713016)
--(axis cs:54.666913409489,2.38215120769415)
--(axis cs:53.596095986071,2.33976046266756)
--(axis cs:52.5707738992029,2.2726042287285)
--(axis cs:51.5880643187347,2.18313348876924)
--(axis cs:50.6452308732464,2.07422567196741)
--(axis cs:49.73967384971,1.94908891860774)
--(axis cs:48.8689213757249,1.81116416314317)
--(axis cs:48.0306215521124,1.66402611355132)
--(axis cs:47.2225355065666,1.51128464521004)
--(axis cs:46.4425313405026,1.35648620695993)
--(axis cs:45.6885789411275,1.2030093177078)
--(axis cs:44.9587456290096,1.05393999052237)
--(axis cs:44.2511926080004,0.911909284589004)
--(axis cs:43.564172179318,0.778895528913661)
--(axis cs:42.8960256750148,0.656050116142094)
--(axis cs:42.2451820581343,0.543652186992008)
--(axis cs:41.6101571278849,0.441246237698919)
--(axis cs:40.9895532585098,0.347892269079374)
--(axis cs:40.3820595906791,0.262405638946686)
--(axis cs:39.786452584718,0.183521633181983)
--(axis cs:39.2015968364065,0.109990477854084)
--(axis cs:38.6264460490508,0.0406322744436036)
--(axis cs:38.0600440506241,-0.025626238872581)
--(axis cs:37.5015257425193,-0.0897238148081409)
--(axis cs:36.9501178672644,-0.152443998836276)
--(axis cs:36.4051394866882,-0.214402279827993)
--(axis cs:35.8660020695766,-0.276040968254514)
--(axis cs:35.3322090987324,-0.337629386417617)
--(axis cs:34.80335512125,-0.399264630226456)
--(axis cs:34.2791241822742,-0.46086712632735)
--(axis cs:33.7592876009156,-0.52216624500593)
--(axis cs:33.2437010666169,-0.582674232050279)
--(axis cs:32.7323010543359,-0.641651085713306)
--(axis cs:32.2251005766277,-0.69806930319529)
--(axis cs:31.722184309349,-0.750598586002282)
--(axis cs:31.2237031445929,-0.797648358270179)
--(axis cs:30.7298682390668,-0.837517076158637)
--(axis cs:30.2409446380447,-0.868661153284981)
--(axis cs:29.7572445640121,-0.889993516653595)
--(axis cs:29.2791204650804,-0.901052362743186)
--(axis cs:28.8069579212087,-0.901970506863978)
--(axis cs:28.3411685064038,-0.893327193312633)
--(axis cs:27.8821827026153,-0.875995341102828)
--(axis cs:27.4304429563305,-0.85102902863607)
--(axis cs:26.9863969622707,-0.819581443788336)
--(axis cs:26.5504912504805,-0.782832327247283)
--(axis cs:26.1231651438774,-0.741912623145314)
--(axis cs:25.7048451433601,-0.697825237203487)
--(axis cs:25.2959397872076,-0.65136967220049)
--(axis cs:24.8968350210419,-0.603085422758528)
--(axis cs:24.5078901043423,-0.55323286147923)
--(axis cs:24.1294340696119,-0.501827972355802)
--(axis cs:23.7617627409823,-0.448734600179904)
--(axis cs:23.4051363104407,-0.393796457260254)
--(axis cs:23.0597774620714,-0.336971216184528)
--(axis cs:22.725870027788,-0.278425237959242)
--(axis cs:22.4035581520259,-0.218564597281029)
--(axis cs:22.0929459377814,-0.15800466360329)
--(axis cs:21.7940975422044,-0.0974993921263809)
--(axis cs:21.5070376866616,-0.0378553606685016)
--(axis cs:21.2317525437259,0.0201510962904783)
--(axis cs:20.9681909618853,0.0758444702170931)
--(axis cs:20.7162659878171,0.128705841496895)
--(axis cs:20.475856645801,0.178414561883541)
--(axis cs:20.2468099341563,0.224877435596951)
--(axis cs:20.0289429994326,0.268246666304428)
--(axis cs:19.8220454503788,0.308927138935649)
--(axis cs:19.625881775402,0.347572958689669)
--(axis cs:19.4401938292314,0.385072703413572)
--(axis cs:19.2647033567707,0.42252263638107)
--(axis cs:19.09911452458,0.461187197239102)
--(axis cs:18.9431164330379,0.502446510665558)
--(axis cs:18.7963855849279,0.547731485676871)
--(axis cs:18.6585882889345,0.598448366119996)
--(axis cs:18.5293829792753,0.655896285109276)
--(axis cs:18.4084224354003,0.721183246352873)
--(axis cs:18.2953558883282,0.795147595286893)
--(axis cs:18.1898310027259,0.878292894447882)
--(axis cs:18.0914957262566,0.97074367310282)
--(axis cs:18,1.07222755864707)
--cycle;

\addplot [black]
table {%
18 -1.17103697696328
18.0914957262566 -1.21742996316416
18.1898310027259 -1.25704596601733
18.2953558883282 -1.28926786527622
18.4084224354003 -1.31363191215069
18.5293829792753 -1.32984814526383
18.6585882889345 -1.33781618976229
18.7963855849279 -1.33763557053637
18.9431164330379 -1.32960983488946
19.09911452458 -1.31424398536199
19.2647033567707 -1.29223496292776
19.4401938292314 -1.26445518555001
19.625881775402 -1.23192942649289
19.8220454503788 -1.195805598935
20.0289429994326 -1.15732028568517
20.2468099341563 -1.11776010236734
20.475856645801 -1.07842019699676
20.7162659878171 -1.04056135720064
20.9681909618853 -1.00536730891138
21.2317525437259 -0.97390383986003
21.5070376866616 -0.947081362955773
21.7940975422044 -0.925622446923216
22.0929459377814 -0.910035685795052
22.4035581520259 -0.900597059569425
22.725870027788 -0.897339663121284
23.0597774620714 -0.900052359630038
23.4051363104407 -0.908287561032174
23.7617627409823 -0.921377965825172
24.1294340696119 -0.938461709655313
24.5078901043423 -0.958515022765753
24.8968350210419 -0.980391156642087
25.2959397872076 -1.00286405526384
25.7048451433601 -1.02467501787805
26.1231651438774 -1.04458044159209
26.5504912504805 -1.06139865204176
26.9863969622707 -1.07405383446808
27.4304429563305 -1.08161516779938
27.8821827026153 -1.08332943920714
28.3411685064038 -1.07864567083458
28.8069579212087 -1.06723061518733
29.2791204650804 -1.04897435894399
29.7572445640121 -1.02398570173064
30.2409446380447 -0.992577429407556
30.7298682390668 -0.955242061636755
31.2237031445929 -0.912619100976471
31.722184309349 -0.865455225365362
32.2251005766277 -0.814559228189565
32.7323010543359 -0.760753802287326
33.2437010666169 -0.7048264707376
33.7592876009156 -0.647482075754584
34.2791241822742 -0.589299238960895
34.80335512125 -0.530693097625734
35.3322090987324 -0.471886402805422
35.8660020695766 -0.412890742382077
36.4051394866882 -0.353499235415887
36.9501178672644 -0.293291549410894
37.5015257425193 -0.231651538720454
38.0600440506241 -0.167797213639299
38.6264460490508 -0.100822151652806
39.2015968364065 -0.0297468823115248
39.786452584718 0.046421756939743
40.3820595906791 0.128625758136189
40.9895532585098 0.217688401931743
41.6101571278849 0.314247113607244
42.2451820581343 0.418689903808845
42.8960256750148 0.531098550759016
43.564172179318 0.651201502194836
44.2511926080004 0.778339152960934
44.9587456290096 0.911443698664431
45.6885789411275 1.04903519456445
46.4425313405026 1.18923478557633
47.2225355065666 1.32979534674719
48.0306215521124 1.46814901648291
48.8689213757249 1.60147035213934
49.73967384971 1.72675312484435
50.6452308732464 1.84089813184056
51.5880643187347 1.94080887143257
52.5707738992029 2.02349152427969
53.596095986071 2.08615543564773
54.666913409489 2.12631020940976
55.7862662777146 2.14185561114751
56.9573638574828 2.13116073141556
58.1835975639186 2.0931292696671
59.4685551161693 2.02724834548281
60.816035923494 1.93361890096528
62.2300677760084 1.81296649558172
63.714924924586 1.66663207786272
65.2751476455836 1.49654311088704
66.9155633980828 1.30516619419266
68.6413096942753 1.09544302937801
70.4578588175257 0.870712189597418
72.371044537609 0.634619648958527
74.387090988737 0.391021387375378
76.5126438934027 0.143881597702512
78.7548043339029 -0.102829919522701
81.121165293837 -0.345237679715718
83.6198512140927 -0.579654493370503
86.2595608320258 -0.802666592499911
89.0496135989585 -1.01120745315495
92 -1.2026183967897
};
\addplot [very thin, black]
table {%
18 -3.41430151257363
18.0914957262566 -3.40560359943114
18.1898310027259 -3.39238482648255
18.2953558883282 -3.37368332583932
18.4084224354003 -3.34844707065424
18.5293829792753 -3.31559257563693
18.6585882889345 -3.27408074564458
18.7963855849279 -3.22300262674962
18.9431164330379 -3.16166618044447
19.09911452458 -3.08967516796309
19.2647033567707 -3.00699256223659
19.4401938292314 -2.91398307451359
19.625881775402 -2.81143181167545
19.8220454503788 -2.70053833680565
20.0289429994326 -2.58288723767477
20.2468099341563 -2.46039764033162
20.475856645801 -2.33525495587706
20.7162659878171 -2.20982855589818
20.9681909618853 -2.08657908803985
21.2317525437259 -1.96795877601054
21.5070376866616 -1.85630736524304
21.7940975422044 -1.75374550172005
22.0929459377814 -1.66206670798681
22.4035581520259 -1.58262952185782
22.725870027788 -1.51625408828333
23.0597774620714 -1.46313350307555
23.4051363104407 -1.42277866480409
23.7617627409823 -1.39402133147044
24.1294340696119 -1.37509544695482
24.5078901043423 -1.36379718405228
24.8968350210419 -1.35769689052565
25.2959397872076 -1.35435843832719
25.7048451433601 -1.3515247985526
26.1231651438774 -1.34724826003886
26.5504912504805 -1.33996497683624
26.9863969622707 -1.32852622514783
27.4304429563305 -1.31220130696269
27.8821827026153 -1.29066353731145
28.3411685064038 -1.26396414835653
28.8069579212087 -1.23249072351067
29.2791204650804 -1.1968963551448
29.7572445640121 -1.15797788680769
30.2409446380447 -1.11649370553013
30.7298682390668 -1.07296704711487
31.2237031445929 -1.02758984368276
31.722184309349 -0.980311864728443
32.2251005766277 -0.931049153183841
32.7323010543359 -0.879856518861346
33.2437010666169 -0.826978709424921
33.7592876009156 -0.772797906503239
34.2791241822742 -0.71773135159444
34.80335512125 -0.662121565025011
35.3322090987324 -0.606143419193228
35.8660020695766 -0.549740516509639
36.4051394866882 -0.492596191003781
36.9501178672644 -0.434139099985512
37.5015257425193 -0.373579262632767
38.0600440506241 -0.309968188406016
38.6264460490508 -0.242276577749216
39.2015968364065 -0.169484242477133
39.786452584718 -0.0906781193024971
40.3820595906791 -0.0051541226743077
40.9895532585098 0.0874845347841116
41.6101571278849 0.18724798951557
42.2451820581343 0.293727620625681
42.8960256750148 0.406146985375939
43.564172179318 0.523507475476011
44.2511926080004 0.644769021332864
44.9587456290096 0.768947406806493
45.6885789411275 0.895061071421105
46.4425313405026 1.02198336419272
47.2225355065666 1.14830604828434
48.0306215521124 1.27227191941449
48.8689213757249 1.3917765411355
49.73967384971 1.50441733108096
50.6452308732464 1.6075705917137
51.5880643187347 1.6984842540959
52.5707738992029 1.77437881983088
53.596095986071 1.83255040862791
54.666913409489 1.87046921112536
55.7862662777146 1.88586457516485
56.9573638574828 1.87678536516658
58.1835975639186 1.84162184166376
59.4685551161693 1.77907579149453
60.816035923494 1.68807488362455
62.2300677760084 1.56765671175415
63.714924924586 1.41690718135361
65.2751476455836 1.23509623435778
66.9155633980828 1.02209399811379
68.6413096942753 0.778890583849773
70.4578588175257 0.507843296226345
72.371044537609 0.212491339139499
74.387090988737 -0.10285306289115
76.5126438934027 -0.433475211695237
78.7548043339029 -0.774501419622933
81.121165293837 -1.12104670605035
83.6198512140927 -1.46831601788346
86.2595608320258 -1.81168860077506
89.0496135989585 -2.14679683337519
92 -2.46960114351622
};
\addplot [very thin, black]
table {%
18 1.07222755864707
18.0914957262566 0.97074367310282
18.1898310027259 0.878292894447882
18.2953558883282 0.795147595286893
18.4084224354003 0.721183246352873
18.5293829792753 0.655896285109276
18.6585882889345 0.598448366119996
18.7963855849279 0.547731485676871
18.9431164330379 0.502446510665558
19.09911452458 0.461187197239102
19.2647033567707 0.42252263638107
19.4401938292314 0.385072703413572
19.625881775402 0.347572958689669
19.8220454503788 0.308927138935649
20.0289429994326 0.268246666304428
20.2468099341563 0.224877435596951
20.475856645801 0.178414561883541
20.7162659878171 0.128705841496895
20.9681909618853 0.0758444702170931
21.2317525437259 0.0201510962904783
21.5070376866616 -0.0378553606685016
21.7940975422044 -0.0974993921263809
22.0929459377814 -0.15800466360329
22.4035581520259 -0.218564597281029
22.725870027788 -0.278425237959242
23.0597774620714 -0.336971216184528
23.4051363104407 -0.393796457260254
23.7617627409823 -0.448734600179904
24.1294340696119 -0.501827972355802
24.5078901043423 -0.55323286147923
24.8968350210419 -0.603085422758528
25.2959397872076 -0.65136967220049
25.7048451433601 -0.697825237203487
26.1231651438774 -0.741912623145314
26.5504912504805 -0.782832327247283
26.9863969622707 -0.819581443788336
27.4304429563305 -0.85102902863607
27.8821827026153 -0.875995341102828
28.3411685064038 -0.893327193312633
28.8069579212087 -0.901970506863978
29.2791204650804 -0.901052362743186
29.7572445640121 -0.889993516653595
30.2409446380447 -0.868661153284981
30.7298682390668 -0.837517076158637
31.2237031445929 -0.797648358270179
31.722184309349 -0.750598586002282
32.2251005766277 -0.69806930319529
32.7323010543359 -0.641651085713306
33.2437010666169 -0.582674232050279
33.7592876009156 -0.52216624500593
34.2791241822742 -0.46086712632735
34.80335512125 -0.399264630226456
35.3322090987324 -0.337629386417617
35.8660020695766 -0.276040968254514
36.4051394866882 -0.214402279827993
36.9501178672644 -0.152443998836276
37.5015257425193 -0.0897238148081409
38.0600440506241 -0.025626238872581
38.6264460490508 0.0406322744436036
39.2015968364065 0.109990477854084
39.786452584718 0.183521633181983
40.3820595906791 0.262405638946686
40.9895532585098 0.347892269079374
41.6101571278849 0.441246237698919
42.2451820581343 0.543652186992008
42.8960256750148 0.656050116142094
43.564172179318 0.778895528913661
44.2511926080004 0.911909284589004
44.9587456290096 1.05393999052237
45.6885789411275 1.2030093177078
46.4425313405026 1.35648620695993
47.2225355065666 1.51128464521004
48.0306215521124 1.66402611355132
48.8689213757249 1.81116416314317
49.73967384971 1.94908891860774
50.6452308732464 2.07422567196741
51.5880643187347 2.18313348876924
52.5707738992029 2.2726042287285
53.596095986071 2.33976046266756
54.666913409489 2.38215120769415
55.7862662777146 2.39784664713016
56.9573638574828 2.38553609766454
58.1835975639186 2.34463669767044
59.4685551161693 2.27542089947109
60.816035923494 2.17916291830601
62.2300677760084 2.05827627940929
63.714924924586 1.91635697437183
65.2751476455836 1.7579899874163
66.9155633980828 1.58823839027154
68.6413096942753 1.41199547490624
70.4578588175257 1.23358108296849
72.371044537609 1.05674795877755
74.387090988737 0.884895837641907
76.5126438934027 0.721238407100261
78.7548043339029 0.56884158057753
81.121165293837 0.430571346618914
83.6198512140927 0.309007031142457
86.2595608320258 0.206355415775243
89.0496135989585 0.124381927065286
92 0.0643643499368072
};
\end{axis}

\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=0.6cm,
width=4cm,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Age},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=18, xmax=92,
xtick style={color=black},
ymin=0, ymax=3047.1
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:18,0) rectangle (axis cs:25.4,490);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:25.4,0) rectangle (axis cs:32.8,1758);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:32.8,0) rectangle (axis cs:40.2,2902);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:40.2,0) rectangle (axis cs:47.6,1477);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:47.6,0) rectangle (axis cs:55,660);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:55,0) rectangle (axis cs:62.4,427);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:62.4,0) rectangle (axis cs:69.8,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:69.8,0) rectangle (axis cs:77.2,109);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:77.2,0) rectangle (axis cs:84.6,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:84.6,0) rectangle (axis cs:92,1);
\end{axis}

\end{tikzpicture}


==> tikz/churn/age_active.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,0.6cm)},
width=4cm,
height=3cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Age \& IsActiveMember ($\tilde{R}$=0.083)},
x grid style={white!69.0196078431373!black},
xmin=22, xmax=67,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0,.5)}},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.71189480891718, ymax=1.79314807578927,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:22,0.532154392118264)
--(axis cs:22,-0.464895832325147)
--(axis cs:22.2044799549183,-0.431617860292403)
--(axis cs:22.4142373885824,-0.400751394199151)
--(axis cs:22.6292506100241,-0.372327062345235)
--(axis cs:22.8494898558853,-0.346350371527901)
--(axis cs:23.0749172693014,-0.322802892155915)
--(axis cs:23.3054869186736,-0.301643890595007)
--(axis cs:23.5411448583688,-0.282812355422204)
--(axis cs:23.7818292332418,-0.266229353860285)
--(axis cs:24.0274704286976,-0.251800644660855)
--(axis cs:24.2779912678206,-0.239419469845349)
--(axis cs:24.5333072568721,-0.228969443544834)
--(axis cs:24.7933268802122,-0.220327454272117)
--(axis cs:25.0579519454311,-0.213366495401462)
--(axis cs:25.3270779791762,-0.20795833102893)
--(axis cs:25.6005946738436,-0.203975893286432)
--(axis cs:25.8783863849575,-0.20129528468725)
--(axis cs:26.1603326786992,-0.19979722918647)
--(axis cs:26.4463089286654,-0.199367784738297)
--(axis cs:26.7361869605321,-0.199898105124097)
--(axis cs:27.0298357428966,-0.201283069610477)
--(axis cs:27.3271221221389,-0.203418707391991)
--(axis cs:27.6279115987246,-0.206198598571536)
--(axis cs:27.9320691419393,-0.209509821636854)
--(axis cs:28.2394600396205,-0.213229457128446)
--(axis cs:28.5499507790421,-0.21722292706622)
--(axis cs:28.8634099547066,-0.221345294792743)
--(axis cs:29.1797091984279,-0.225445954247591)
--(axis cs:29.4987241267409,-0.229376121974205)
--(axis cs:29.8203353003683,-0.232997673429295)
--(axis cs:30.1444291902098,-0.236191570497479)
--(axis cs:30.4708991441083,-0.238864457694849)
--(axis cs:30.7996463484924,-0.240952705888645)
--(axis cs:31.1305807789061,-0.24242387362964)
--(axis cs:31.4636221334175,-0.24327600899138)
--(axis cs:31.7987007429556,-0.243535389246858)
--(axis cs:32.1357584527621,-0.243253274454915)
--(axis cs:32.4747494693605,-0.24250212864857)
--(axis cs:32.8156411677527,-0.241371624302382)
--(axis cs:33.1584148539342,-0.23996462332588)
--(axis cs:33.5030664782881,-0.238393237496356)
--(axis cs:33.8496072959615,-0.236775012486217)
--(axis cs:34.198064470941,-0.235229243809889)
--(axis cs:34.5484816212246,-0.233873414769449)
--(axis cs:34.900919303215,-0.23281974153632)
--(axis cs:35.2554554342379,-0.232171812156325)
--(axis cs:35.6121856528878,-0.23202131468863)
--(axis cs:35.9712236177297,-0.232444861962931)
--(axis cs:36.332701245703,-0.233500935849555)
--(axis cs:36.6967688923868,-0.235226992728632)
--(axis cs:37.0635954770677,-0.237636793015731)
--(axis cs:37.4333685562927,-0.240718040329708)
--(axis cs:37.8062943502781,-0.244430436034537)
--(axis cs:38.1825977271651,-0.248704270198429)
--(axis cs:38.5625221506607,-0.253439672414363)
--(axis cs:38.9463295970599,-0.258506631403609)
--(axis cs:39.3343004480221,-0.263745858611888)
--(axis cs:39.7267333657455,-0.268970519178662)
--(axis cs:40.1239451573736,-0.273968794530172)
--(axis cs:40.5262706355535,-0.278507183742652)
--(axis cs:40.9340624820693,-0.28233440959199)
--(axis cs:41.3476911213898,-0.285185776074402)
--(axis cs:41.7675446108105,-0.286787826106395)
--(axis cs:42.1940285536441,-0.286863168260613)
--(axis cs:42.6275660416287,-0.285135365380275)
--(axis cs:43.0685976323924,-0.281333800749657)
--(axis cs:43.517581367447,-0.275198451785415)
--(axis cs:43.9749928357942,-0.266484504312375)
--(axis cs:44.441325287825,-0.254966736225528)
--(axis cs:44.9170898037853,-0.240443591395404)
--(axis cs:45.402815520687,-0.222740859206553)
--(axis cs:45.8990499211589,-0.201714872658606)
--(axis cs:46.4063591873735,-0.17725514987666)
--(axis cs:46.9253286228611,-0.149286421280208)
--(axis cs:47.4565631447281,-0.117770010834619)
--(axis cs:48.0006878485428,-0.0827045747918961)
--(axis cs:48.5583486479473,-0.0441262327741623)
--(axis cs:49.1302129908825,-0.0021081570093579)
--(axis cs:49.7169706542003,0.0432402911065007)
--(axis cs:50.3193346183581,0.0917747736346931)
--(axis cs:50.9380420238664,0.143317428537321)
--(axis cs:51.5738552111729,0.197658455045257)
--(axis cs:52.2275628457267,0.254557729868442)
--(axis cs:52.8999811300644,0.313746358896117)
--(axis cs:53.5919551048949,0.374928072254844)
--(axis cs:54.304360041338,0.437780367512097)
--(axis cs:55.0381029266735,0.501955295311241)
--(axis cs:55.7941240462027,0.567079763726784)
--(axis cs:56.5733986640881,0.632755212682927)
--(axis cs:57.3769388063407,0.698556484983404)
--(axis cs:58.2057951494431,0.764029704893953)
--(axis cs:59.0610590184498,0.828688996540596)
--(axis cs:59.9438644987794,0.892011970408301)
--(axis cs:60.8553906663091,0.953434158567551)
--(axis cs:61.7968639408049,1.012343094844)
--(axis cs:62.7695605681637,1.06807364515682)
--(axis cs:63.7748092374104,1.11990753607668)
--(axis cs:64.8139938388834,1.16708152893823)
--(axis cs:65.8885563705585,1.20880939834275)
--(axis cs:67,1.24432111368974)
--(axis cs:67,1.63382794466625)
--(axis cs:67,1.63382794466625)
--(axis cs:65.8885563705585,1.5902451174571)
--(axis cs:64.8139938388834,1.54423013520784)
--(axis cs:63.7748092374104,1.49553194865085)
--(axis cs:62.7695605681637,1.44395737462818)
--(axis cs:61.7968639408049,1.38940482045325)
--(axis cs:60.8553906663091,1.33187979642784)
--(axis cs:59.9438644987794,1.27149569030012)
--(axis cs:59.0610590184498,1.20846505559474)
--(axis cs:58.2057951494431,1.14308597091985)
--(axis cs:57.3769388063407,1.07572654308783)
--(axis cs:56.5733986640881,1.00680929706221)
--(axis cs:55.7941240462027,0.936796297397842)
--(axis cs:55.0381029266735,0.866175338306607)
--(axis cs:54.304360041338,0.79544729235554)
--(axis cs:53.5919551048949,0.725114613999289)
--(axis cs:52.8999811300644,0.65567097194456)
--(axis cs:52.2275628457267,0.587591995935612)
--(axis cs:51.5738552111729,0.521327141237087)
--(axis cs:50.9380420238664,0.457292688944399)
--(axis cs:50.3193346183581,0.395865905350038)
--(axis cs:49.7169706542003,0.337380378634765)
--(axis cs:49.1302129908825,0.282122536511143)
--(axis cs:48.5583486479473,0.230329325601535)
--(axis cs:48.0006878485428,0.182187005476697)
--(axis cs:47.4565631447281,0.137830983278079)
--(axis cs:46.9253286228611,0.0973465895776791)
--(axis cs:46.4063591873735,0.0607706790928026)
--(axis cs:45.8990499211589,0.0280939316163101)
--(axis cs:45.402815520687,-0.00073626985973653)
--(axis cs:44.9170898037853,-0.0258124963714337)
--(axis cs:44.441325287825,-0.0472635654516346)
--(axis cs:43.9749928357942,-0.0652505504780531)
--(axis cs:43.517581367447,-0.0799625767081241)
--(axis cs:43.0685976323924,-0.0916124680938126)
--(axis cs:42.6275660416287,-0.100432305880134)
--(axis cs:42.1940285536441,-0.106668968281106)
--(axis cs:41.7675446108105,-0.110579728757027)
--(axis cs:41.3476911213898,-0.112427998059)
--(axis cs:40.9340624820693,-0.112479296169975)
--(axis cs:40.5262706355535,-0.110997531013889)
--(axis cs:40.1239451573736,-0.108241637692405)
--(axis cs:39.7267333657455,-0.104462597933938)
--(axis cs:39.3343004480221,-0.0999008220936776)
--(axis cs:38.9463295970599,-0.0947838407501213)
--(axis cs:38.5625221506607,-0.0893242344534551)
--(axis cs:38.1825977271651,-0.0837177317074922)
--(axis cs:37.8062943502781,-0.078141428244936)
--(axis cs:37.4333685562927,-0.072752119253389)
--(axis cs:37.0635954770677,-0.0676847769603352)
--(axis cs:36.6967688923868,-0.063051239927486)
--(axis cs:36.332701245703,-0.0589391970594457)
--(axis cs:35.9712236177297,-0.055411547931779)
--(axis cs:35.6121856528878,-0.0525062041215087)
--(axis cs:35.2554554342379,-0.0502363680150153)
--(axis cs:34.900919303215,-0.0485912943281074)
--(axis cs:34.5484816212246,-0.047537507682585)
--(axis cs:34.198064470941,-0.0470204212646386)
--(axis cs:33.8496072959615,-0.0469662777004014)
--(axis cs:33.5030664782881,-0.0472843148147396)
--(axis cs:33.1584148539342,-0.0478690455945031)
--(axis cs:32.8156411677527,-0.0486025340818677)
--(axis cs:32.4747494693605,-0.0493565498778685)
--(axis cs:32.1357584527621,-0.0499944931083651)
--(axis cs:31.7987007429556,-0.0503730056351959)
--(axis cs:31.4636221334175,-0.050343227074848)
--(axis cs:31.1305807789061,-0.0497517209593974)
--(axis cs:30.7996463484924,-0.0484411955816892)
--(axis cs:30.4708991441083,-0.0462512760230719)
--(axis cs:30.1444291902098,-0.0430197318541819)
--(axis cs:29.8203353003683,-0.0385846976126868)
--(axis cs:29.4987241267409,-0.0327884547271138)
--(axis cs:29.1797091984279,-0.0254831793315037)
--(axis cs:28.8634099547066,-0.0165386175822785)
--(axis cs:28.5499507790421,-0.00585096840121317)
--(axis cs:28.2394600396205,0.00664843869248381)
--(axis cs:27.9320691419393,0.0209864050937244)
--(axis cs:27.6279115987246,0.0371444959244889)
--(axis cs:27.3271221221389,0.0550595973071558)
--(axis cs:27.0298357428966,0.0746279292639239)
--(axis cs:26.7361869605321,0.0957113443029358)
--(axis cs:26.4463089286654,0.11814458221802)
--(axis cs:26.1603326786992,0.1417424177201)
--(axis cs:25.8783863849575,0.166306074315104)
--(axis cs:25.6005946738436,0.191628663935949)
--(axis cs:25.3270779791762,0.217499665330705)
--(axis cs:25.0579519454311,0.243708562083041)
--(axis cs:24.7933268802122,0.270047792157083)
--(axis cs:24.5333072568721,0.296315136798001)
--(axis cs:24.2779912678206,0.322315647343742)
--(axis cs:24.0274704286976,0.347863180870372)
--(axis cs:23.7818292332418,0.372781595951161)
--(axis cs:23.5411448583688,0.396905652105676)
--(axis cs:23.3054869186736,0.420081652802623)
--(axis cs:23.0749172693014,0.44216787465161)
--(axis cs:22.8494898558853,0.463034828225911)
--(axis cs:22.6292506100241,0.482565396830427)
--(axis cs:22.4142373885824,0.500654900975715)
--(axis cs:22.2044799549183,0.517211131824765)
--(axis cs:22,0.532154392118264)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:22,0.441775708047537)
--(axis cs:22,-0.505689376032317)
--(axis cs:22.2044799549183,-0.491489271539001)
--(axis cs:22.4142373885824,-0.475756412480995)
--(axis cs:22.6292506100241,-0.458566532624858)
--(axis cs:22.8494898558853,-0.44000725511402)
--(axis cs:23.0749172693014,-0.420178053467185)
--(axis cs:23.3054869186736,-0.399190220032348)
--(axis cs:23.5411448583688,-0.377166804468629)
--(axis cs:23.7818292332418,-0.354242481955556)
--(axis cs:24.0274704286976,-0.33056330546622)
--(axis cs:24.2779912678206,-0.306286297773473)
--(axis cs:24.5333072568721,-0.281578840367519)
--(axis cs:24.7933268802122,-0.256617819081263)
--(axis cs:25.0579519454311,-0.231588487291803)
--(axis cs:25.3270779791762,-0.206683007184608)
--(axis cs:25.6005946738436,-0.182098618305023)
--(axis cs:25.8783863849575,-0.158035367501792)
--(axis cs:26.1603326786992,-0.134693306743354)
--(axis cs:26.4463089286654,-0.112269034978502)
--(axis cs:26.7361869605321,-0.0909514431914887)
--(axis cs:27.0298357428966,-0.0709165451868247)
--(axis cs:27.3271221221389,-0.0523213823568199)
--(axis cs:27.6279115987246,-0.0352972318400416)
--(axis cs:27.9320691419393,-0.0199427125936999)
--(axis cs:28.2394600396205,-0.00631779962639953)
--(axis cs:28.5499507790421,0.00555998895314344)
--(axis cs:28.8634099547066,0.0157161218283211)
--(axis cs:29.1797091984279,0.0242158539452868)
--(axis cs:29.4987241267409,0.0311578245918576)
--(axis cs:29.8203353003683,0.0366658097344934)
--(axis cs:30.1444291902098,0.0408802815439897)
--(axis cs:30.4708991441083,0.0439511150713012)
--(axis cs:30.7996463484924,0.0460321259148646)
--(axis cs:31.1305807789061,0.0472774764297642)
--(axis cs:31.4636221334175,0.0478395658513603)
--(axis cs:31.7987007429556,0.0478678634537715)
--(axis cs:32.1357584527621,0.0475081750603069)
--(axis cs:32.4747494693605,0.0469019579573094)
--(axis cs:32.8156411677527,0.0461854407242902)
--(axis cs:33.1584148539342,0.0454884299554581)
--(axis cs:33.5030664782881,0.0449327789262407)
--(axis cs:33.8496072959615,0.0446305583752434)
--(axis cs:34.198064470941,0.0446820092907712)
--(axis cs:34.5484816212246,0.0451733800527162)
--(axis cs:34.900919303215,0.0461747599449805)
--(axis cs:35.2554554342379,0.0477380210925074)
--(axis cs:35.6121856528878,0.0498949740848508)
--(axis cs:35.9712236177297,0.0526558298020847)
--(axis cs:36.332701245703,0.0560080424477801)
--(axis cs:36.6967688923868,0.0599155858761119)
--(axis cs:37.0635954770677,0.0643186885937422)
--(axis cs:37.4333685562927,0.0691340226329324)
--(axis cs:37.8062943502781,0.0742553113844373)
--(axis cs:38.1825977271651,0.0795542950157032)
--(axis cs:38.5625221506607,0.084881976084799)
--(axis cs:38.9463295970599,0.0900700661277992)
--(axis cs:39.3343004480221,0.0949325705717234)
--(axis cs:39.7267333657455,0.0992674809094674)
--(axis cs:40.1239451573736,0.102858582090114)
--(axis cs:40.5262706355535,0.105477419785455)
--(axis cs:40.9340624820693,0.106885494001048)
--(axis cs:41.3476911213898,0.106836747074965)
--(axis cs:41.7675446108105,0.105080395584749)
--(axis cs:42.1940285536441,0.10136412439725)
--(axis cs:42.6275660416287,0.0954376227155531)
--(axis cs:43.0685976323924,0.087056411677225)
--(axis cs:43.517581367447,0.0759858907788587)
--(axis cs:43.9749928357942,0.062005520665324)
--(axis cs:44.441325287825,0.0449130614979166)
--(axis cs:44.9170898037853,0.0245287934592984)
--(axis cs:45.402815520687,0.000699653763767738)
--(axis cs:45.8990499211589,-0.026696768745842)
--(axis cs:46.4063591873735,-0.0577484415314774)
--(axis cs:46.9253286228611,-0.0925053647355207)
--(axis cs:47.4565631447281,-0.130976395125436)
--(axis cs:48.0006878485428,-0.173126510795414)
--(axis cs:48.5583486479473,-0.218874624871723)
--(axis cs:49.1302129908825,-0.268092064201627)
--(axis cs:49.7169706542003,-0.320601832264077)
--(axis cs:50.3193346183581,-0.376178766229846)
--(axis cs:50.9380420238664,-0.434550682959079)
--(axis cs:51.5738552111729,-0.495400584223893)
--(axis cs:52.2275628457267,-0.558369965905427)
--(axis cs:52.8999811300644,-0.623063249305707)
--(axis cs:53.5919551048949,-0.689053331401186)
--(axis cs:54.304360041338,-0.755888236362632)
--(axis cs:55.0381029266735,-0.823098846579588)
--(axis cs:55.7941240462027,-0.890207695592416)
--(axis cs:56.5733986640881,-0.956738820071462)
--(axis cs:57.3769388063407,-1.02222868478139)
--(axis cs:58.2057951494431,-1.08623820444786)
--(axis cs:59.0610590184498,-1.14836586707531)
--(axis cs:59.9438644987794,-1.20826187243979)
--(axis cs:60.8553906663091,-1.26564296598992)
--(axis cs:61.7968639408049,-1.3203071648175)
--(axis cs:62.7695605681637,-1.37214672020654)
--(axis cs:63.7748092374104,-1.4211563958627)
--(axis cs:64.8139938388834,-1.46743273209909)
--(axis cs:65.8885563705585,-1.51115930468199)
--(axis cs:67,-1.55257467779416)
--(axis cs:67,-1.18243873748414)
--(axis cs:67,-1.18243873748414)
--(axis cs:65.8885563705585,-1.14869308502737)
--(axis cs:64.8139938388834,-1.10904041925181)
--(axis cs:63.7748092374104,-1.06421247577745)
--(axis cs:62.7695605681637,-1.01495637953065)
--(axis cs:61.7968639408049,-0.961997411932541)
--(axis cs:60.8553906663091,-0.906018125324557)
--(axis cs:59.9438644987794,-0.847650575498147)
--(axis cs:59.0610590184498,-0.787476769497961)
--(axis cs:58.2057951494431,-0.726033103285488)
--(axis cs:57.3769388063407,-0.663815986944996)
--(axis cs:56.5733986640881,-0.601287132875041)
--(axis cs:55.7941240462027,-0.538877844696174)
--(axis cs:55.0381029266735,-0.476992135829573)
--(axis cs:54.304360041338,-0.416008745149813)
--(axis cs:53.5919551048949,-0.356282210046548)
--(axis cs:52.8999811300644,-0.298143175759377)
--(axis cs:52.2275628457267,-0.241898106055614)
--(axis cs:51.5738552111729,-0.18782853676796)
--(axis cs:50.9380420238664,-0.136189989382158)
--(axis cs:50.3193346183581,-0.0872106454431137)
--(axis cs:49.7169706542003,-0.0410898719415413)
--(axis cs:49.1302129908825,0.00200331449466493)
--(axis cs:48.5583486479473,0.0419317541157244)
--(axis cs:48.0006878485428,0.0785915242499833)
--(axis cs:47.4565631447281,0.111913091716218)
--(axis cs:46.9253286228611,0.141862133135435)
--(axis cs:46.4063591873735,0.168439925469913)
--(axis cs:45.8990499211589,0.191683221252634)
--(axis cs:45.402815520687,0.211663546894543)
--(axis cs:44.9170898037853,0.228485889650192)
--(axis cs:44.441325287825,0.242286771738938)
--(axis cs:43.9749928357942,0.253231740078968)
--(axis cs:43.517581367447,0.261512326936357)
--(axis cs:43.0685976323924,0.267342553693775)
--(axis cs:42.6275660416287,0.270955059530442)
--(axis cs:42.1940285536441,0.272596935631909)
--(axis cs:41.7675446108105,0.272525340362988)
--(axis cs:41.3476911213898,0.271002963205872)
--(axis cs:40.9340624820693,0.268293400455347)
--(axis cs:40.5262706355535,0.26465650954682)
--(axis cs:40.1239451573736,0.260343822786435)
--(axis cs:39.7267333657455,0.255594120871349)
--(axis cs:39.3343004480221,0.2506292922733)
--(axis cs:38.9463295970599,0.245650621452707)
--(axis cs:38.5625221506607,0.240835651650635)
--(axis cs:38.1825977271651,0.236335749701333)
--(axis cs:37.8062943502781,0.232274461156125)
--(axis cs:37.4333685562927,0.2287466897159)
--(axis cs:37.0635954770677,0.225818678487365)
--(axis cs:36.6967688923868,0.223528721996523)
--(axis cs:36.332701245703,0.221888505109334)
--(axis cs:35.9712236177297,0.220884951711708)
--(axis cs:35.6121856528878,0.220482468216933)
--(axis cs:35.2554554342379,0.220625481176601)
--(axis cs:34.900919303215,0.221241187836477)
--(axis cs:34.5484816212246,0.222242459956557)
--(axis cs:34.198064470941,0.22353086112866)
--(axis cs:33.8496072959615,0.224999755897657)
--(axis cs:33.5030664782881,0.226537503596593)
--(axis cs:33.1584148539342,0.228030741534464)
--(axis cs:32.8156411677527,0.229367769753965)
--(axis cs:32.4747494693605,0.230442052012477)
--(axis cs:32.1357584527621,0.231155841995194)
--(axis cs:31.7987007429556,0.231423926709626)
--(axis cs:31.4636221334175,0.231177445895628)
--(axis cs:31.1305807789061,0.230367688784296)
--(axis cs:30.7996463484924,0.22896968489239)
--(axis cs:30.4708991441083,0.226985289129687)
--(axis cs:30.1444291902098,0.224445329515684)
--(axis cs:29.8203353003683,0.22141027079248)
--(axis cs:29.4987241267409,0.217968825818125)
--(axis cs:29.1797091984279,0.214234112581118)
--(axis cs:28.8634099547066,0.210337386323272)
--(axis cs:28.5499507790421,0.206420031654379)
--(axis cs:28.2394600396205,0.202625164293241)
--(axis cs:27.9320691419393,0.199090513102017)
--(axis cs:27.6279115987246,0.195943963219415)
--(axis cs:27.3271221221389,0.193302321194142)
--(axis cs:27.0298357428966,0.191272892595618)
--(axis cs:26.7361869605321,0.189956804888437)
--(axis cs:26.4463089286654,0.189452858338823)
--(axis cs:26.1603326786992,0.189860945723344)
--(axis cs:25.8783863849575,0.191284500127492)
--(axis cs:25.6005946738436,0.19383179724412)
--(axis cs:25.3270779791762,0.19761618097585)
--(axis cs:25.0579519454311,0.202755387358892)
--(axis cs:24.7933268802122,0.209370164991652)
--(axis cs:24.5333072568721,0.21758237222982)
--(axis cs:24.2779912678206,0.227512699555842)
--(axis cs:24.0274704286976,0.239278135757616)
--(axis cs:23.7818292332418,0.252989278720493)
--(axis cs:23.5411448583688,0.268747577147282)
--(axis cs:23.3054869186736,0.286642585443053)
--(axis cs:23.0749172693014,0.306749310959086)
--(axis cs:22.8494898558853,0.329125730928539)
--(axis cs:22.6292506100241,0.353810553145755)
--(axis cs:22.4142373885824,0.380821290731835)
--(axis cs:22.2044799549183,0.410152710731308)
--(axis cs:22,0.441775708047537)
--cycle;

\addplot [thick, black]
table {%
22 0.0336292798965583
22.2044799549183 0.0427966357661809
22.4142373885824 0.0499517533882818
22.6292506100241 0.0551191672425959
22.8494898558853 0.0583422283490047
23.0749172693014 0.0596824912478475
23.3054869186736 0.0592188811038078
23.5411448583688 0.0570466483417359
23.7818292332418 0.0532761210454377
24.0274704286976 0.0480312681047586
24.2779912678206 0.0414480887491968
24.5333072568721 0.0336728466265834
24.7933268802122 0.024860168942483
25.0579519454311 0.0151710333407895
25.3270779791762 0.00477066715088781
25.6005946738436 -0.00617361467524158
25.8783863849575 -0.0174946051860728
26.1603326786992 -0.0290274057331852
26.4463089286654 -0.0406116012601386
26.7361869605321 -0.0520933804105808
27.0298357428966 -0.0633275701732766
27.3271221221389 -0.0741795550424175
27.6279115987246 -0.0845270513235238
27.9320691419393 -0.0942617082715647
28.2394600396205 -0.103290509217981
28.5499507790421 -0.111536947733717
28.8634099547066 -0.118941956187511
29.1797091984279 -0.125464566789547
29.4987241267409 -0.13108228835066
29.8203353003683 -0.135791185520991
30.1444291902098 -0.139605651175831
30.4708991441083 -0.142557866858961
30.7996463484924 -0.144696950735167
31.1305807789061 -0.146087797294519
31.4636221334175 -0.146809618033114
31.7987007429556 -0.146954197441027
32.1357584527621 -0.14662388378164
32.4747494693605 -0.145929339263219
32.8156411677527 -0.144987079192125
33.1584148539342 -0.143916834460192
33.5030664782881 -0.142838776155548
33.8496072959615 -0.141870645093309
34.198064470941 -0.141124832537264
34.5484816212246 -0.140705461226017
34.900919303215 -0.140705517932214
35.2554554342379 -0.14120409008567
35.6121856528878 -0.142263759405069
35.9712236177297 -0.143928204947355
36.332701245703 -0.1462200664545
36.6967688923868 -0.149139116328059
37.0635954770677 -0.152660784988033
37.4333685562927 -0.156735079791548
37.8062943502781 -0.161285932139737
38.1825977271651 -0.166211000952961
38.5625221506607 -0.171381953433909
38.9463295970599 -0.176645236076865
39.3343004480221 -0.181823340352783
39.7267333657455 -0.1867165585563
40.1239451573736 -0.191105216111288
40.5262706355535 -0.19475235737827
40.9340624820693 -0.197406852880982
41.3476911213898 -0.198806887066701
41.7675446108105 -0.198683777431711
42.1940285536441 -0.196766068270859
42.6275660416287 -0.192783835630205
43.0685976323924 -0.186473134421735
43.517581367447 -0.177580514246769
43.9749928357942 -0.165867527395214
44.441325287825 -0.151115150838581
44.9170898037853 -0.133128043883419
45.402815520687 -0.111738564533145
45.8990499211589 -0.0868104705211478
46.4063591873735 -0.0582422353919287
46.9253286228611 -0.0259699158512643
47.4565631447281 0.0100304862217301
48.0006878485428 0.0497412153424006
48.5583486479473 0.0931015464136864
49.1302129908825 0.140007189750893
49.7169706542003 0.190310334870633
50.3193346183581 0.243820339492366
50.9380420238664 0.30030505874086
51.5738552111729 0.359492798141172
52.2275628457267 0.421074862902027
52.8999811300644 0.484708665420339
53.5919551048949 0.550021343127067
54.304360041338 0.616613829933818
55.0381029266735 0.684065316808924
55.7941240462027 0.751938030562313
56.5733986640881 0.81978225487257
57.3769388063407 0.887141514035615
58.2057951494431 0.953557837906901
59.0610590184498 1.01857702606767
59.9438644987794 1.08175383035421
60.8553906663091 1.14265697749769
61.7968639408049 1.20087395764862
62.7695605681637 1.2560155098925
63.7748092374104 1.30771974236376
64.8139938388834 1.35565583207304
65.8885563705585 1.39952725789993
67 1.43907452917799
};
\addlegendentry{NotActive}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
22 -0.0319568339923898
22.2044799549183 -0.0406682804038463
22.4142373885824 -0.0474675608745799
22.6292506100241 -0.0523779897395518
22.8494898558853 -0.0554407620927405
23.0749172693014 -0.0567143712540493
23.3054869186736 -0.0562738172946473
23.5411448583688 -0.0542096136606733
23.7818292332418 -0.0506266016175317
24.0274704286976 -0.0456425848543018
24.2779912678206 -0.0393867991088152
24.5333072568721 -0.0319982340688496
24.7933268802122 -0.0236238270448053
25.0579519454311 -0.0144165499664555
25.3270779791762 -0.00453341310437871
25.6005946738436 0.00586658946954854
25.8783863849575 0.0166245663128501
26.1603326786992 0.0275838194899949
26.4463089286654 0.0385919116801604
26.7361869605321 0.0495026808484742
27.0298357428966 0.0601781737043965
27.3271221221389 0.0704904694186609
27.6279115987246 0.0803233656896869
27.9320691419393 0.0895739002541588
28.2394600396205 0.0981536823334208
28.5499507790421 0.105990010303761
28.8634099547066 0.113026754075797
29.1797091984279 0.119224983263202
29.4987241267409 0.124563325204991
29.8203353003683 0.129038040263487
30.1444291902098 0.132662805529837
30.4708991441083 0.135468202100494
30.7996463484924 0.137500905403627
31.1305807789061 0.13882258260703
31.4636221334175 0.139508505873494
31.7987007429556 0.139645895081699
32.1357584527621 0.13933200852775
32.4747494693605 0.138672004984893
32.8156411677527 0.137776605239128
33.1584148539342 0.136759585744961
33.5030664782881 0.135735141261417
33.8496072959615 0.13481515713645
34.198064470941 0.134106435209716
34.5484816212246 0.133707920004636
34.900919303215 0.133707973890729
35.2554554342379 0.134181751134554
35.6121856528878 0.135188721150892
35.9712236177297 0.136770390756897
36.332701245703 0.138948273778557
36.6967688923868 0.141722153936317
37.0635954770677 0.145068683540554
37.4333685562927 0.148940356174416
37.8062943502781 0.153264886270281
38.1825977271651 0.157945022358518
38.5625221506607 0.162858813867717
38.9463295970599 0.167860343790253
39.3343004480221 0.172780931422512
39.7267333657455 0.177430800890408
40.1239451573736 0.181601202438274
40.5262706355535 0.185066964666138
40.9340624820693 0.187589447228197
41.3476911213898 0.188919855140419
41.7675446108105 0.188802867973868
42.1940285536441 0.186980530014579
42.6275660416287 0.183196341122998
43.0685976323924 0.1771994826855
43.517581367447 0.168749108857608
43.9749928357942 0.157618630372146
44.441325287825 0.143599916618427
44.9170898037853 0.126507341554745
45.402815520687 0.106181600329155
45.8990499211589 0.0824932262533962
46.4063591873735 0.0553457419692176
46.9253286228611 0.0246783841999572
47.4565631447281 -0.00953165170460901
48.0006878485428 -0.0472674932727154
48.5583486479473 -0.0884714353779994
49.1302129908825 -0.133044374853481
49.7169706542003 -0.180845852102809
50.3193346183581 -0.23169470583648
50.9380420238664 -0.285370336170619
51.5738552111729 -0.341614560495927
52.2275628457267 -0.400134035980521
52.8999811300644 -0.460603212532542
53.5919551048949 -0.522667770723867
54.304360041338 -0.585948490756222
55.0381029266735 -0.65004549120458
55.7941240462027 -0.714542770144295
56.5733986640881 -0.779012976473252
57.3769388063407 -0.843022335863195
58.2057951494431 -0.906135653866674
59.0610590184498 -0.967921318286633
59.9438644987794 -1.02795622396897
60.8553906663091 -1.08583054565724
61.7968639408049 -1.14115228837502
62.7695605681637 -1.19355154986859
63.7748092374104 -1.24268443582007
64.8139938388834 -1.28823657567545
65.8885563705585 -1.32992619485468
67 -1.36750670763915
};
\addlegendentry{Active}
\addplot [very thin, black, forget plot]
table {%
22 -0.464895832325147
22.2044799549183 -0.431617860292403
22.4142373885824 -0.400751394199151
22.6292506100241 -0.372327062345235
22.8494898558853 -0.346350371527901
23.0749172693014 -0.322802892155915
23.3054869186736 -0.301643890595007
23.5411448583688 -0.282812355422204
23.7818292332418 -0.266229353860285
24.0274704286976 -0.251800644660855
24.2779912678206 -0.239419469845349
24.5333072568721 -0.228969443544834
24.7933268802122 -0.220327454272117
25.0579519454311 -0.213366495401462
25.3270779791762 -0.20795833102893
25.6005946738436 -0.203975893286432
25.8783863849575 -0.20129528468725
26.1603326786992 -0.19979722918647
26.4463089286654 -0.199367784738297
26.7361869605321 -0.199898105124097
27.0298357428966 -0.201283069610477
27.3271221221389 -0.203418707391991
27.6279115987246 -0.206198598571536
27.9320691419393 -0.209509821636854
28.2394600396205 -0.213229457128446
28.5499507790421 -0.21722292706622
28.8634099547066 -0.221345294792743
29.1797091984279 -0.225445954247591
29.4987241267409 -0.229376121974205
29.8203353003683 -0.232997673429295
30.1444291902098 -0.236191570497479
30.4708991441083 -0.238864457694849
30.7996463484924 -0.240952705888645
31.1305807789061 -0.24242387362964
31.4636221334175 -0.24327600899138
31.7987007429556 -0.243535389246858
32.1357584527621 -0.243253274454915
32.4747494693605 -0.24250212864857
32.8156411677527 -0.241371624302382
33.1584148539342 -0.23996462332588
33.5030664782881 -0.238393237496356
33.8496072959615 -0.236775012486217
34.198064470941 -0.235229243809889
34.5484816212246 -0.233873414769449
34.900919303215 -0.23281974153632
35.2554554342379 -0.232171812156325
35.6121856528878 -0.23202131468863
35.9712236177297 -0.232444861962931
36.332701245703 -0.233500935849555
36.6967688923868 -0.235226992728632
37.0635954770677 -0.237636793015731
37.4333685562927 -0.240718040329708
37.8062943502781 -0.244430436034537
38.1825977271651 -0.248704270198429
38.5625221506607 -0.253439672414363
38.9463295970599 -0.258506631403609
39.3343004480221 -0.263745858611888
39.7267333657455 -0.268970519178662
40.1239451573736 -0.273968794530172
40.5262706355535 -0.278507183742652
40.9340624820693 -0.28233440959199
41.3476911213898 -0.285185776074402
41.7675446108105 -0.286787826106395
42.1940285536441 -0.286863168260613
42.6275660416287 -0.285135365380275
43.0685976323924 -0.281333800749657
43.517581367447 -0.275198451785415
43.9749928357942 -0.266484504312375
44.441325287825 -0.254966736225528
44.9170898037853 -0.240443591395404
45.402815520687 -0.222740859206553
45.8990499211589 -0.201714872658606
46.4063591873735 -0.17725514987666
46.9253286228611 -0.149286421280208
47.4565631447281 -0.117770010834619
48.0006878485428 -0.0827045747918961
48.5583486479473 -0.0441262327741623
49.1302129908825 -0.0021081570093579
49.7169706542003 0.0432402911065007
50.3193346183581 0.0917747736346931
50.9380420238664 0.143317428537321
51.5738552111729 0.197658455045257
52.2275628457267 0.254557729868442
52.8999811300644 0.313746358896117
53.5919551048949 0.374928072254844
54.304360041338 0.437780367512097
55.0381029266735 0.501955295311241
55.7941240462027 0.567079763726784
56.5733986640881 0.632755212682927
57.3769388063407 0.698556484983404
58.2057951494431 0.764029704893953
59.0610590184498 0.828688996540596
59.9438644987794 0.892011970408301
60.8553906663091 0.953434158567551
61.7968639408049 1.012343094844
62.7695605681637 1.06807364515682
63.7748092374104 1.11990753607668
64.8139938388834 1.16708152893823
65.8885563705585 1.20880939834275
67 1.24432111368974
};
\addplot [very thin, black, forget plot]
table {%
22 0.532154392118264
22.2044799549183 0.517211131824765
22.4142373885824 0.500654900975715
22.6292506100241 0.482565396830427
22.8494898558853 0.463034828225911
23.0749172693014 0.44216787465161
23.3054869186736 0.420081652802623
23.5411448583688 0.396905652105676
23.7818292332418 0.372781595951161
24.0274704286976 0.347863180870372
24.2779912678206 0.322315647343742
24.5333072568721 0.296315136798001
24.7933268802122 0.270047792157083
25.0579519454311 0.243708562083041
25.3270779791762 0.217499665330705
25.6005946738436 0.191628663935949
25.8783863849575 0.166306074315104
26.1603326786992 0.1417424177201
26.4463089286654 0.11814458221802
26.7361869605321 0.0957113443029358
27.0298357428966 0.0746279292639239
27.3271221221389 0.0550595973071558
27.6279115987246 0.0371444959244889
27.9320691419393 0.0209864050937244
28.2394600396205 0.00664843869248381
28.5499507790421 -0.00585096840121317
28.8634099547066 -0.0165386175822785
29.1797091984279 -0.0254831793315037
29.4987241267409 -0.0327884547271138
29.8203353003683 -0.0385846976126868
30.1444291902098 -0.0430197318541819
30.4708991441083 -0.0462512760230719
30.7996463484924 -0.0484411955816892
31.1305807789061 -0.0497517209593974
31.4636221334175 -0.050343227074848
31.7987007429556 -0.0503730056351959
32.1357584527621 -0.0499944931083651
32.4747494693605 -0.0493565498778685
32.8156411677527 -0.0486025340818677
33.1584148539342 -0.0478690455945031
33.5030664782881 -0.0472843148147396
33.8496072959615 -0.0469662777004014
34.198064470941 -0.0470204212646386
34.5484816212246 -0.047537507682585
34.900919303215 -0.0485912943281074
35.2554554342379 -0.0502363680150153
35.6121856528878 -0.0525062041215087
35.9712236177297 -0.055411547931779
36.332701245703 -0.0589391970594457
36.6967688923868 -0.063051239927486
37.0635954770677 -0.0676847769603352
37.4333685562927 -0.072752119253389
37.8062943502781 -0.078141428244936
38.1825977271651 -0.0837177317074922
38.5625221506607 -0.0893242344534551
38.9463295970599 -0.0947838407501213
39.3343004480221 -0.0999008220936776
39.7267333657455 -0.104462597933938
40.1239451573736 -0.108241637692405
40.5262706355535 -0.110997531013889
40.9340624820693 -0.112479296169975
41.3476911213898 -0.112427998059
41.7675446108105 -0.110579728757027
42.1940285536441 -0.106668968281106
42.6275660416287 -0.100432305880134
43.0685976323924 -0.0916124680938126
43.517581367447 -0.0799625767081241
43.9749928357942 -0.0652505504780531
44.441325287825 -0.0472635654516346
44.9170898037853 -0.0258124963714337
45.402815520687 -0.00073626985973653
45.8990499211589 0.0280939316163101
46.4063591873735 0.0607706790928026
46.9253286228611 0.0973465895776791
47.4565631447281 0.137830983278079
48.0006878485428 0.182187005476697
48.5583486479473 0.230329325601535
49.1302129908825 0.282122536511143
49.7169706542003 0.337380378634765
50.3193346183581 0.395865905350038
50.9380420238664 0.457292688944399
51.5738552111729 0.521327141237087
52.2275628457267 0.587591995935612
52.8999811300644 0.65567097194456
53.5919551048949 0.725114613999289
54.304360041338 0.79544729235554
55.0381029266735 0.866175338306607
55.7941240462027 0.936796297397842
56.5733986640881 1.00680929706221
57.3769388063407 1.07572654308783
58.2057951494431 1.14308597091985
59.0610590184498 1.20846505559474
59.9438644987794 1.27149569030012
60.8553906663091 1.33187979642784
61.7968639408049 1.38940482045325
62.7695605681637 1.44395737462818
63.7748092374104 1.49553194865085
64.8139938388834 1.54423013520784
65.8885563705585 1.5902451174571
67 1.63382794466625
};
\addplot [very thin, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
22 -0.505689376032317
22.2044799549183 -0.491489271539001
22.4142373885824 -0.475756412480995
22.6292506100241 -0.458566532624858
22.8494898558853 -0.44000725511402
23.0749172693014 -0.420178053467185
23.3054869186736 -0.399190220032348
23.5411448583688 -0.377166804468629
23.7818292332418 -0.354242481955556
24.0274704286976 -0.33056330546622
24.2779912678206 -0.306286297773473
24.5333072568721 -0.281578840367519
24.7933268802122 -0.256617819081263
25.0579519454311 -0.231588487291803
25.3270779791762 -0.206683007184608
25.6005946738436 -0.182098618305023
25.8783863849575 -0.158035367501792
26.1603326786992 -0.134693306743354
26.4463089286654 -0.112269034978502
26.7361869605321 -0.0909514431914887
27.0298357428966 -0.0709165451868247
27.3271221221389 -0.0523213823568199
27.6279115987246 -0.0352972318400416
27.9320691419393 -0.0199427125936999
28.2394600396205 -0.00631779962639953
28.5499507790421 0.00555998895314344
28.8634099547066 0.0157161218283211
29.1797091984279 0.0242158539452868
29.4987241267409 0.0311578245918576
29.8203353003683 0.0366658097344934
30.1444291902098 0.0408802815439897
30.4708991441083 0.0439511150713012
30.7996463484924 0.0460321259148646
31.1305807789061 0.0472774764297642
31.4636221334175 0.0478395658513603
31.7987007429556 0.0478678634537715
32.1357584527621 0.0475081750603069
32.4747494693605 0.0469019579573094
32.8156411677527 0.0461854407242902
33.1584148539342 0.0454884299554581
33.5030664782881 0.0449327789262407
33.8496072959615 0.0446305583752434
34.198064470941 0.0446820092907712
34.5484816212246 0.0451733800527162
34.900919303215 0.0461747599449805
35.2554554342379 0.0477380210925074
35.6121856528878 0.0498949740848508
35.9712236177297 0.0526558298020847
36.332701245703 0.0560080424477801
36.6967688923868 0.0599155858761119
37.0635954770677 0.0643186885937422
37.4333685562927 0.0691340226329324
37.8062943502781 0.0742553113844373
38.1825977271651 0.0795542950157032
38.5625221506607 0.084881976084799
38.9463295970599 0.0900700661277992
39.3343004480221 0.0949325705717234
39.7267333657455 0.0992674809094674
40.1239451573736 0.102858582090114
40.5262706355535 0.105477419785455
40.9340624820693 0.106885494001048
41.3476911213898 0.106836747074965
41.7675446108105 0.105080395584749
42.1940285536441 0.10136412439725
42.6275660416287 0.0954376227155531
43.0685976323924 0.087056411677225
43.517581367447 0.0759858907788587
43.9749928357942 0.062005520665324
44.441325287825 0.0449130614979166
44.9170898037853 0.0245287934592984
45.402815520687 0.000699653763767738
45.8990499211589 -0.026696768745842
46.4063591873735 -0.0577484415314774
46.9253286228611 -0.0925053647355207
47.4565631447281 -0.130976395125436
48.0006878485428 -0.173126510795414
48.5583486479473 -0.218874624871723
49.1302129908825 -0.268092064201627
49.7169706542003 -0.320601832264077
50.3193346183581 -0.376178766229846
50.9380420238664 -0.434550682959079
51.5738552111729 -0.495400584223893
52.2275628457267 -0.558369965905427
52.8999811300644 -0.623063249305707
53.5919551048949 -0.689053331401186
54.304360041338 -0.755888236362632
55.0381029266735 -0.823098846579588
55.7941240462027 -0.890207695592416
56.5733986640881 -0.956738820071462
57.3769388063407 -1.02222868478139
58.2057951494431 -1.08623820444786
59.0610590184498 -1.14836586707531
59.9438644987794 -1.20826187243979
60.8553906663091 -1.26564296598992
61.7968639408049 -1.3203071648175
62.7695605681637 -1.37214672020654
63.7748092374104 -1.4211563958627
64.8139938388834 -1.46743273209909
65.8885563705585 -1.51115930468199
67 -1.55257467779416
};
\addplot [very thin, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
22 0.441775708047537
22.2044799549183 0.410152710731308
22.4142373885824 0.380821290731835
22.6292506100241 0.353810553145755
22.8494898558853 0.329125730928539
23.0749172693014 0.306749310959086
23.3054869186736 0.286642585443053
23.5411448583688 0.268747577147282
23.7818292332418 0.252989278720493
24.0274704286976 0.239278135757616
24.2779912678206 0.227512699555842
24.5333072568721 0.21758237222982
24.7933268802122 0.209370164991652
25.0579519454311 0.202755387358892
25.3270779791762 0.19761618097585
25.6005946738436 0.19383179724412
25.8783863849575 0.191284500127492
26.1603326786992 0.189860945723344
26.4463089286654 0.189452858338823
26.7361869605321 0.189956804888437
27.0298357428966 0.191272892595618
27.3271221221389 0.193302321194142
27.6279115987246 0.195943963219415
27.9320691419393 0.199090513102017
28.2394600396205 0.202625164293241
28.5499507790421 0.206420031654379
28.8634099547066 0.210337386323272
29.1797091984279 0.214234112581118
29.4987241267409 0.217968825818125
29.8203353003683 0.22141027079248
30.1444291902098 0.224445329515684
30.4708991441083 0.226985289129687
30.7996463484924 0.22896968489239
31.1305807789061 0.230367688784296
31.4636221334175 0.231177445895628
31.7987007429556 0.231423926709626
32.1357584527621 0.231155841995194
32.4747494693605 0.230442052012477
32.8156411677527 0.229367769753965
33.1584148539342 0.228030741534464
33.5030664782881 0.226537503596593
33.8496072959615 0.224999755897657
34.198064470941 0.22353086112866
34.5484816212246 0.222242459956557
34.900919303215 0.221241187836477
35.2554554342379 0.220625481176601
35.6121856528878 0.220482468216933
35.9712236177297 0.220884951711708
36.332701245703 0.221888505109334
36.6967688923868 0.223528721996523
37.0635954770677 0.225818678487365
37.4333685562927 0.2287466897159
37.8062943502781 0.232274461156125
38.1825977271651 0.236335749701333
38.5625221506607 0.240835651650635
38.9463295970599 0.245650621452707
39.3343004480221 0.2506292922733
39.7267333657455 0.255594120871349
40.1239451573736 0.260343822786435
40.5262706355535 0.26465650954682
40.9340624820693 0.268293400455347
41.3476911213898 0.271002963205872
41.7675446108105 0.272525340362988
42.1940285536441 0.272596935631909
42.6275660416287 0.270955059530442
43.0685976323924 0.267342553693775
43.517581367447 0.261512326936357
43.9749928357942 0.253231740078968
44.441325287825 0.242286771738938
44.9170898037853 0.228485889650192
45.402815520687 0.211663546894543
45.8990499211589 0.191683221252634
46.4063591873735 0.168439925469913
46.9253286228611 0.141862133135435
47.4565631447281 0.111913091716218
48.0006878485428 0.0785915242499833
48.5583486479473 0.0419317541157244
49.1302129908825 0.00200331449466493
49.7169706542003 -0.0410898719415413
50.3193346183581 -0.0872106454431137
50.9380420238664 -0.136189989382158
51.5738552111729 -0.18782853676796
52.2275628457267 -0.241898106055614
52.8999811300644 -0.298143175759377
53.5919551048949 -0.356282210046548
54.304360041338 -0.416008745149813
55.0381029266735 -0.476992135829573
55.7941240462027 -0.538877844696174
56.5733986640881 -0.601287132875041
57.3769388063407 -0.663815986944996
58.2057951494431 -0.726033103285488
59.0610590184498 -0.787476769497961
59.9438644987794 -0.847650575498147
60.8553906663091 -0.906018125324557
61.7968639408049 -0.961997411932541
62.7695605681637 -1.01495637953065
63.7748092374104 -1.06421247577745
64.8139938388834 -1.10904041925181
65.8885563705585 -1.14869308502737
67 -1.18243873748414
};
\end{axis}

\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=0.6cm,
width=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Age},
xmin=22, xmax=67,
xtick style={color=black},
ymin=0, ymax=3047.1
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:18,0) rectangle (axis cs:25.4,490);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:25.4,0) rectangle (axis cs:32.8,1758);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:32.8,0) rectangle (axis cs:40.2,2902);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:40.2,0) rectangle (axis cs:47.6,1477);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:47.6,0) rectangle (axis cs:55,660);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:55,0) rectangle (axis cs:62.4,427);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:62.4,0) rectangle (axis cs:69.8,159);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:69.8,0) rectangle (axis cs:77.2,109);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:77.2,0) rectangle (axis cs:84.6,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:84.6,0) rectangle (axis cs:92,1);
\end{axis}

\end{tikzpicture}


==> tikz/churn/auc_and_sobol.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.35]
\huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=-2.7, xmax=56.7,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50},
xticklabels={0, 10, 20, 30, 40, 50},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.747721086658085, ymax=0.863790889413523,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9},
yticklabels={0.70,0.75,0.80,0.85,0.90}
]
\addplot [ultra thick, red]
table {%
0 0.752996986783332
1 0.772884533473939
2 0.792674700855513
3 0.799060566763413
4 0.805964205582764
5 0.857807999670652
6 0.858009883604016
7 0.857674202083442
8 0.857737538219399
9 0.857862627087915
10 0.857973465325841
11 0.858014633814213
12 0.858514989288276
13 0.858510239078079
14 0.858514989288276
15 0.858510239078079
16 0.858511822481478
17 0.858510239078079
18 0.85850865567468
19 0.858513405884877
20 0.858503905464484
21 0.858502322061085
22 0.858503905464484
23 0.858503905464484
24 0.858503905464484
25 0.858505488867883
26 0.858503905464484
27 0.858507072271281
28 0.858507072271281
29 0.858507072271281
30 0.858507072271281
31 0.858507072271281
32 0.858507072271281
33 0.858507072271281
34 0.858507072271281
35 0.858507072271281
36 0.858507072271281
37 0.858507072271281
38 0.858507072271281
39 0.858507072271281
40 0.858507072271281
41 0.858507072271281
42 0.858507072271281
43 0.858507072271281
44 0.858507072271281
45 0.858507072271281
46 0.858507072271281
47 0.858507072271281
48 0.858507072271281
49 0.858507072271281
50 0.858507072271281
51 0.858507072271281
52 0.858507072271281
53 0.858507072271281
54 0.858507072271281
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={Churn},
x grid style={white!69.0196078431373!black},
xmin=-2.7, xmax=56.7,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.624650084883758, ymax=1.01787380548173,
ytick pos=right,
ytick style={color=black},
ytick={0.6,0.8,1,1.2},
yticklabel style={anchor=west},
yticklabels={0.6,0.8,1,1.2}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.642523890365483
1 0.771589279893647
2 0.863337000472697
3 0.946136569704948
4 0.990999155479164
5 0.994745743854314
6 0.996983984139682
7 0.999009232800173
8 0.999599259971516
9 0.999881788722721
10 0.999957642187928
11 0.999999079199999
12 0.999999980741526
13 0.999999995240693
14 0.999999996870789
15 0.999999998240057
16 0.999999999179955
17 0.999999999579999
18 0.999999999684359
19 0.999999999769597
20 0.999999999835523
21 0.99999999989355
22 0.99999999994805
23 0.999999999975277
24 0.999999999984539
25 0.999999999992487
26 0.999999999996263
27 0.999999999999617
28 0.999999999999895
29 0.999999999999941
30 0.999999999999969
31 0.999999999999996
32 0.999999999999998
33 0.999999999999999
34 0.999999999999999
35 0.999999999999999
36 0.999999999999999
37 0.999999999999999
38 0.999999999999999
39 0.999999999999999
40 0.999999999999999
41 0.999999999999999
42 0.999999999999999
43 0.999999999999999
44 0.999999999999999
45 0.999999999999999
46 0.999999999999999
47 0.999999999999999
48 0.999999999999999
49 0.999999999999999
50 0.999999999999999
51 0.999999999999999
52 0.999999999999999
53 0.999999999999999
54 0.999999999999999
};
\end{axis}

\end{tikzpicture}


==> tikz/churn/gender.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,0)},
width=6cm,
height=5.4cm,
tick align=outside,
tick pos=left,
title={Gender ($\tilde{R}$=0.045)},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=2,
xtick style={color=black},
xtick={0,1},
xticklabels={Female,Male},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0,.5)}},
ylabel={\(\displaystyle f_{}\)},
ymin=-0.331407105814322, ymax=0.390827300123816,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4},
yticklabels={-0.4,-0.2,0.0,0.2,0.4}
]
\addplot [line width=3.2pt, color0]
table {%
0 0.214478009020111
0 0.357998463490264
};
\addplot [line width=8pt, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
0 0.286238236255188
};
\addplot [line width=3.2pt, color0]
table {%
1 -0.298578269180771
1 -0.178879183128404
};
\addplot [line width=8pt, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
1 -0.238728726154587
};
\end{axis}

\end{tikzpicture}


==> tikz/churn/geography.tex <==
% This file was created with tikzplotlib v0.9.12.
%\documentclass[tikz, border=5mm]{standalone}
%\usepackage{pgfplots}
%\begin{document}
\begin{tikzpicture}[scale=0.5]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,0)},
width=6cm,
height=5.4cm,
tick align=outside,
tick pos=left,
title={Geography ($\tilde{R}$=0.092)},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=3,
xtick style={color=black},
xtick={-0.5,1,2.5},
%xticklabel style={at={(axis description cs:0.5,-0.3)},anchor=north,rotate=45},
xticklabels={France,Germany,Spain},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:0,.5)}},
ylabel={\(\displaystyle f_{}\)},
ymin=-0.343093264832914, ymax=0.839721843954632,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={-0.4,-0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [line width=3.2pt, color0]
table {%
	-0.5 -0.289328941706207
	-0.5 -0.184535590838527
};
\addplot [line width=8pt, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
	-0.5 -0.236932266272367
};
\addplot [line width=3.2pt, color0]
table {%
	1 0.501288032847572
	1 0.785957520827926
};
\addplot [line width=8pt, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
	1 0.643622776837749
};
\addplot [line width=3.2pt, color0]
table {%
	2.5 -0.21302295009686
	2.5 -0.13586720807818
};
\addplot [line width=8pt, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
	2.5 -0.17444507908752
};
\end{axis}

\end{tikzpicture}
%\end{document}

==> tikz/susy/auc_and_sobol.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.35]
\huge
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
xlabel={Number of Terms Added},
xmin=-1.75, xmax=36.75,
xtick style={color=black},
xtick={0, 10, 20, 30},
xticklabels={0, 10, 20, 30},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:-0.12,.5)}},
ylabel={{\color{red} \textbf{AuC}}},
ymin=0.8, ymax=0.87,
ytick style={color=black},
ytick={0.8,0.82,0.84,0.86},
yticklabels={0.80,0.82,0.84,0.86}
]
\addplot [ultra thick, red]
table {%
0 0.771553517148341
1 0.835860345846089
2 0.835008423645371
3 0.836184943618155
4 0.842079674287598
5 0.843360122192729
6 0.851879529824718
7 0.859107340384392
8 0.859920012065318
9 0.864419797108873
10 0.865790964121937
11 0.865765435452078
12 0.865731752983649
13 0.865968508663066
14 0.865841668753589
15 0.865726799767121
16 0.866118991675878
17 0.865907598195201
18 0.865929906211118
19 0.866002646663747
20 0.866152152919272
21 0.866113456100397
22 0.865964081810366
23 0.866162013956972
24 0.866085274734042
25 0.866063834545889
26 0.865979955670825
27 0.865942700355879
28 0.865887391494569
29 0.865840558742082
30 0.865781895199376
31 0.865751385879245
32 0.865703772626256
33 0.865657493333052
34 0.865639934625068
35 0.865640478128947
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
title={SUSY},
x grid style={white!69.0196078431373!black},
xmin=-1.75, xmax=36.75,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={at={(axis description cs:1,.5)},rotate=180,anchor=south},
ylabel={{\color{green!50!black} \textbf{Cumulative Sobol}}},
ymin=0.342549342868145, ymax=1.03130717414914,
ytick pos=right,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2},
yticklabel style={anchor=west},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [line width=4pt, green!50!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.373856517017281
1 0.697579856690906
2 0.752862330532179
3 0.803852520702941
4 0.845784760676296
5 0.882798204465957
6 0.914656181482125
7 0.935811432728911
8 0.950594850691636
9 0.964311997037832
10 0.974139739428262
11 0.979236717337684
12 0.982473905824879
13 0.985434648724161
14 0.987130958459934
15 0.988499097980762
16 0.98974412701928
17 0.990968308689413
18 0.992182588745423
19 0.993321902071455
20 0.99445308437811
21 0.995208815623926
22 0.995932256609876
23 0.996560788343728
24 0.997112338324269
25 0.997589853793148
26 0.997922014619785
27 0.99824026712881
28 0.998547560448199
29 0.998826322765237
30 0.999097578783742
31 0.999330593723327
32 0.999511819415695
33 0.999685083321918
34 0.999853435484465
35 1
};
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_1_eta.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,2cm)},
width=10cm,
height=8cm,
scale only axis,
y label style={at={(axis description cs:-0.1,.5)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={lepton 1 eta ($\tilde{R}$=0.020)},
x grid style={white!69.0196078431373!black},
xmin=-1.9120786421047, xmax=1.87220795257286,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.02619199594689, ymax=0.351599924170432,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.9120786421047,-0.784481232917025)
--(axis cs:-1.9120786421047,-0.963565090487015)
--(axis cs:-1.89091165526951,-0.910481155453963)
--(axis cs:-1.86929413346076,-0.859099452410987)
--(axis cs:-1.84721423251277,-0.809631790639645)
--(axis cs:-1.8246597337953,-0.762225121013887)
--(axis cs:-1.80161803282848,-0.716963819927509)
--(axis cs:-1.77807612806278,-0.673877149030026)
--(axis cs:-1.75402060996123,-0.63295057103673)
--(axis cs:-1.72943765055271,-0.594138128752001)
--(axis cs:-1.70431299366379,-0.557372815587455)
--(axis cs:-1.67863194608263,-0.52257296617577)
--(axis cs:-1.65237936996431,-0.489644403894808)
--(axis cs:-1.62553967685411,-0.458479455754987)
--(axis cs:-1.59809682378611,-0.428954574935895)
--(axis cs:-1.57003431201185,-0.400928318062382)
--(axis cs:-1.54133518903084,-0.374241063499102)
--(axis cs:-1.5119820547356,-0.348717285040777)
--(axis cs:-1.48195707265286,-0.32417049554432)
--(axis cs:-1.45124198746522,-0.300410294930019)
--(axis cs:-1.41981815024051,-0.277250493661591)
--(axis cs:-1.38766655308573,-0.254517171343359)
--(axis cs:-1.35476787528801,-0.232055733091678)
--(axis cs:-1.32110254341456,-0.209736386099367)
--(axis cs:-1.2866508083272,-0.187457805667061)
--(axis cs:-1.25139284263455,-0.165149005891516)
--(axis cs:-1.21530886276472,-0.142769564459326)
--(axis cs:-1.17837928060022,-0.120308407908231)
--(axis cs:-1.14058489047748,-0.0977813836980306)
--(axis cs:-1.10190709830814,-0.0752278597531549)
--(axis cs:-1.0623282006101,-0.0527066183329784)
--(axis cs:-1.02183172230158,-0.0302913538291832)
--(axis cs:-0.98040282313823,-0.00806613508024779)
--(axis cs:-0.938028783543233,0.0138787745343374)
--(axis cs:-0.894699581107421,0.0354503698759694)
--(axis cs:-0.850408568948341,0.0565553683751818)
--(axis cs:-0.805153266024005,0.0771016152478428)
--(axis cs:-0.75893626687073,0.0969985774043787)
--(axis cs:-0.71176627339067,0.116157244362443)
--(axis cs:-0.663659243424064,0.134489816307426)
--(axis cs:-0.614639638989964,0.151909507233551)
--(axis cs:-0.56474174041406,0.168330664105194)
--(axis cs:-0.514010970563745,0.183669257092479)
--(axis cs:-0.46250514632949,0.197843671121628)
--(axis cs:-0.410295543947508,0.210775647570168)
--(axis cs:-0.357467634419895,0.222391197444291)
--(axis cs:-0.304121321406393,0.23262133620461)
--(axis cs:-0.250370505353674,0.241402570729839)
--(axis cs:-0.196341814573731,0.248677175531141)
--(axis cs:-0.142172395594064,0.254393395083672)
--(axis cs:-0.0880067452343236,0.258505766578759)
--(axis cs:-0.0339926896286054,0.260975758524751)
--(axis cs:0.0197232475437139,0.2617728707589)
--(axis cs:0.0730007232425902,0.260876260714049)
--(axis cs:0.125710260897079,0.258276870414674)
--(axis cs:0.177737303451421,0.25397993934857)
--(axis cs:0.228985270854165,0.248007705808443)
--(axis cs:0.279377400022938,0.240402025693771)
--(axis cs:0.328857315374466,0.231226580747416)
--(axis cs:0.377388437880408,0.220568324373306)
--(axis cs:0.424952458687176,0.208537840703688)
--(axis cs:0.471547164285369,0.195268379809815)
--(axis cs:0.517183905848928,0.18091346742084)
--(axis cs:0.561884969515329,0.165643138751301)
--(axis cs:0.605681045499664,0.149638977729961)
--(axis cs:0.648608928902997,0.13308823180528)
--(axis cs:0.690709525810399,0.116177317853621)
--(axis cs:0.732026191086063,0.0990850485517657)
--(axis cs:0.77260339090217,0.0819759061684869)
--(axis cs:0.812485662308772,0.0649936781607804)
--(axis cs:0.851716831498425,0.0482557458398556)
--(axis cs:0.890339448968854,0.0318482748472792)
--(axis cs:0.928394400972041,0.0158224899453938)
--(axis cs:0.965920660446951,0.000192131127312596)
--(axis cs:1.00295514563738,-0.0150679048613005)
--(axis cs:1.03953265986952,-0.0300218048630505)
--(axis cs:1.07568589096073,-0.0447720614702003)
--(axis cs:1.11144545317507,-0.0594577630957483)
--(axis cs:1.14683995842721,-0.074251994571544)
--(axis cs:1.18189610656435,-0.0893583468810093)
--(axis cs:1.21663878707933,-0.105006518059892)
--(axis cs:1.25109118660595,-0.121447000213812)
--(axis cs:1.28527489810523,-0.13894487920223)
--(axis cs:1.31921002884853,-0.157772794363147)
--(axis cs:1.35291530521262,-0.178203094688626)
--(axis cs:1.38640817298377,-0.200499193954391)
--(axis cs:1.4197048923731,-0.224906115025451)
--(axis cs:1.45282062731386,-0.25164033954254)
--(axis cs:1.48576952887679,-0.280879436072961)
--(axis cs:1.51856481282607,-0.31275249300959)
--(axis cs:1.55121883146583,-0.347332805716786)
--(axis cs:1.5837431400119,-0.384634104745453)
--(axis cs:1.616148557775,-0.424610714958552)
--(axis cs:1.64844522447073,-0.467160875172222)
--(axis cs:1.68064265198388,-0.51213174016699)
--(axis cs:1.71274977191491,-0.559324663354922)
--(axis cs:1.74477497922918,-0.608499979944642)
--(axis cs:1.77672617231666,-0.659381208747638)
--(axis cs:1.80861078975379,-0.711659039130302)
--(axis cs:1.84043584404125,-0.764995586261721)
--(axis cs:1.87220795257286,-0.819029270725512)
--(axis cs:1.87220795257286,-0.644929935334996)
--(axis cs:1.87220795257286,-0.644929935334996)
--(axis cs:1.84043584404125,-0.613307213366949)
--(axis cs:1.80861078975379,-0.579573010870001)
--(axis cs:1.77672617231666,-0.544281468417105)
--(axis cs:1.74477497922918,-0.50798324182895)
--(axis cs:1.71274977191491,-0.471210880563652)
--(axis cs:1.68064265198388,-0.434464687625097)
--(axis cs:1.64844522447073,-0.398200012561521)
--(axis cs:1.616148557775,-0.362817015447471)
--(axis cs:1.5837431400119,-0.32865375932895)
--(axis cs:1.55121883146583,-0.295982955317146)
--(axis cs:1.51856481282607,-0.265011882722)
--(axis cs:1.48576952887679,-0.235884266806683)
--(axis cs:1.45282062731386,-0.20868269183169)
--(axis cs:1.4197048923731,-0.18343070126306)
--(axis cs:1.38640817298377,-0.160094764311845)
--(axis cs:1.35291530521262,-0.13858705832513)
--(axis cs:1.31921002884853,-0.118770064570647)
--(axis cs:1.28527489810523,-0.100463454328432)
--(axis cs:1.25109118660595,-0.0834531132708433)
--(axis cs:1.21663878707933,-0.0675017449481772)
--(axis cs:1.18189610656435,-0.0523603456462538)
--(axis cs:1.14683995842721,-0.0377798617342041)
--(axis cs:1.11144545317507,-0.0235224098105553)
--(axis cs:1.07568589096073,-0.00937151352398517)
--(axis cs:1.03953265986952,0.00485912295024702)
--(axis cs:1.00295514563738,0.019318709216609)
--(axis cs:0.965920660446951,0.03411462572526)
--(axis cs:0.928394400972041,0.0493099902852652)
--(axis cs:0.890339448968854,0.0649235018439054)
--(axis cs:0.851716831498425,0.0809313543095957)
--(axis cs:0.812485662308772,0.0972708770906382)
--(axis cs:0.77260339090217,0.113845484478191)
--(axis cs:0.732026191086063,0.130530499802218)
--(axis cs:0.690709525810399,0.147179449073425)
--(axis cs:0.648608928902997,0.163630465905735)
--(axis cs:0.605681045499664,0.179712504160854)
--(axis cs:0.561884969515329,0.195251112081804)
--(axis cs:0.517183905848928,0.210073584225885)
--(axis cs:0.471547164285369,0.224013381162937)
--(axis cs:0.424952458687176,0.236913787975308)
--(axis cs:0.377388437880408,0.248630860163258)
--(axis cs:0.328857315374466,0.259035759005884)
--(axis cs:0.279377400022938,0.268016590129659)
--(axis cs:0.228985270854165,0.275479824335112)
--(axis cs:0.177737303451421,0.281351316788344)
--(axis cs:0.125710260897079,0.285576880545209)
--(axis cs:0.0730007232425902,0.288122342031847)
--(axis cs:0.0197232475437139,0.288973018710554)
--(axis cs:-0.0339926896286054,0.288132603147304)
--(axis cs:-0.0880067452343236,0.285621494940108)
--(axis cs:-0.142172395594064,0.281474677028337)
--(axis cs:-0.196341814573731,0.275739280320722)
--(axis cs:-0.250370505353674,0.268472021300418)
--(axis cs:-0.304121321406393,0.259736729232549)
--(axis cs:-0.357467634419895,0.249602196296853)
--(axis cs:-0.410295543947508,0.238140568476416)
--(axis cs:-0.46250514632949,0.225426431418814)
--(axis cs:-0.514010970563745,0.211536632283764)
--(axis cs:-0.56474174041406,0.196550733075758)
--(axis cs:-0.614639638989964,0.180551851209362)
--(axis cs:-0.663659243424064,0.163627543907449)
--(axis cs:-0.71176627339067,0.145870360562553)
--(axis cs:-0.75893626687073,0.127377726102622)
--(axis cs:-0.805153266024005,0.108250925275582)
--(axis cs:-0.850408568948341,0.0885931203363737)
--(axis cs:-0.894699581107421,0.0685065281095709)
--(axis cs:-0.938028783543233,0.0480890637714102)
--(axis cs:-0.98040282313823,0.0274308689217611)
--(axis cs:-1.02183172230158,0.00661113772981842)
--(axis cs:-1.0623282006101,-0.014304460785281)
--(axis cs:-1.10190709830814,-0.035265636430524)
--(axis cs:-1.14058489047748,-0.0562386311654959)
--(axis cs:-1.17837928060022,-0.077206776271419)
--(axis cs:-1.21530886276472,-0.0981705671003204)
--(axis cs:-1.25139284263455,-0.119147336266919)
--(axis cs:-1.2866508083272,-0.140170569340218)
--(axis cs:-1.32110254341456,-0.16128889255168)
--(axis cs:-1.35476787528801,-0.182564776792908)
--(axis cs:-1.38766655308573,-0.204073040039425)
--(axis cs:-1.41981815024051,-0.225899271412281)
--(axis cs:-1.45124198746522,-0.248138310479787)
--(axis cs:-1.48195707265286,-0.270892851917127)
--(axis cs:-1.5119820547356,-0.294272070801299)
--(axis cs:-1.54133518903084,-0.318389885363555)
--(axis cs:-1.57003431201185,-0.343362177076005)
--(axis cs:-1.59809682378611,-0.369302139408509)
--(axis cs:-1.62553967685411,-0.396313081928066)
--(axis cs:-1.65237936996431,-0.424478511069871)
--(axis cs:-1.67863194608263,-0.453850006407679)
--(axis cs:-1.70431299366379,-0.484434113734893)
--(axis cs:-1.72943765055271,-0.516180035791272)
--(axis cs:-1.75402060996123,-0.548970235249314)
--(axis cs:-1.77807612806278,-0.582616016983018)
--(axis cs:-1.80161803282848,-0.616859473684575)
--(axis cs:-1.8246597337953,-0.651381741776686)
--(axis cs:-1.84721423251277,-0.685815734714791)
--(axis cs:-1.86929413346076,-0.719760343354879)
--(axis cs:-1.89091165526951,-0.752793292087775)
--(axis cs:-1.9120786421047,-0.784481232917025)
--cycle;

\addplot [black]
table {%
-1.9120786421047 -0.87402316170202
-1.89091165526951 -0.831637223770869
-1.86929413346076 -0.789429897882933
-1.84721423251277 -0.747723762677218
-1.8246597337953 -0.706803431395286
-1.80161803282848 -0.666911646806042
-1.77807612806278 -0.628246583006522
-1.75402060996123 -0.590960403143022
-1.72943765055271 -0.555159082271636
-1.70431299366379 -0.520903464661174
-1.67863194608263 -0.488211486291725
-1.65237936996431 -0.45706145748234
-1.62553967685411 -0.427396268841527
-1.59809682378611 -0.399128357172202
-1.57003431201185 -0.372145247569193
-1.54133518903084 -0.346315474431329
-1.5119820547356 -0.321494677921038
-1.48195707265286 -0.297531673730724
-1.45124198746522 -0.274274302704903
-1.41981815024051 -0.251574882536936
-1.38766655308573 -0.229295105691392
-1.35476787528801 -0.207310254942293
-1.32110254341456 -0.185512639325523
-1.2866508083272 -0.16381418750364
-1.25139284263455 -0.142148171079217
-1.21530886276472 -0.120470065779823
-1.17837928060022 -0.0987575920898252
-1.14058489047748 -0.0770100074317632
-1.10190709830814 -0.0552467480918395
-1.0623282006101 -0.0335055395591297
-1.02183172230158 -0.0118401080496824
-0.98040282313823 0.00968236692075664
-0.938028783543233 0.0309839191528738
-0.894699581107421 0.0519784489927702
-0.850408568948341 0.0725742443557778
-0.805153266024005 0.0926762702617125
-0.75893626687073 0.1121881517535
-0.71176627339067 0.131013802462498
-0.663659243424064 0.149058680107437
-0.614639638989964 0.166230679221457
-0.56474174041406 0.182440698590476
-0.514010970563745 0.197602944688121
-0.46250514632949 0.211635051270221
-0.410295543947508 0.224458108023292
-0.357467634419895 0.235996696870572
-0.304121321406393 0.24617903271858
-0.250370505353674 0.254937296015129
-0.196341814573731 0.262208227925932
-0.142172395594064 0.267934036056005
-0.0880067452343236 0.272063630759433
-0.0339926896286054 0.274554180836027
0.0197232475437139 0.275372944734727
0.0730007232425902 0.274499301372948
0.125710260897079 0.271926875479942
0.177737303451421 0.267665628068457
0.228985270854165 0.261743765071778
0.279377400022938 0.254209307911715
0.328857315374466 0.24513116987665
0.377388437880408 0.234599592268282
0.424952458687176 0.222725814339498
0.471547164285369 0.209640880486376
0.517183905848928 0.195493525823363
0.561884969515329 0.180447125416553
0.605681045499664 0.164675740945407
0.648608928902997 0.148359348855507
0.690709525810399 0.131678383463523
0.732026191086063 0.114807774176992
0.77260339090217 0.0979106953233391
0.812485662308772 0.0811322776257093
0.851716831498425 0.0645935500747257
0.890339448968854 0.0483858883455923
0.928394400972041 0.0325662401153295
0.965920660446951 0.0171533784262863
1.00295514563738 0.00212540217765422
1.03953265986952 -0.0125813409564017
1.07568589096073 -0.0270717874970927
1.11144545317507 -0.0414900864531518
1.14683995842721 -0.056015928152874
1.18189610656435 -0.0708593462636316
1.21663878707933 -0.0862541315040346
1.25109118660595 -0.102450056742327
1.28527489810523 -0.119704166765331
1.31921002884853 -0.138271429466897
1.35291530521262 -0.158395076506878
1.38640817298377 -0.180296979133118
1.4197048923731 -0.204168408144255
1.45282062731386 -0.230161515687115
1.48576952887679 -0.258381851439822
1.51856481282607 -0.288882187865795
1.55121883146583 -0.321657880516966
1.5837431400119 -0.356643932037201
1.616148557775 -0.393713865203011
1.64844522447073 -0.432680443866872
1.68064265198388 -0.473298213896044
1.71274977191491 -0.515267771959287
1.74477497922918 -0.558241610886796
1.77672617231666 -0.601831338582372
1.80861078975379 -0.645616025000152
1.84043584404125 -0.689151399814335
1.87220795257286 -0.731979603030254
};
\addplot [very thin, black]
table {%
-1.9120786421047 -0.963565090487015
-1.89091165526951 -0.910481155453963
-1.86929413346076 -0.859099452410987
-1.84721423251277 -0.809631790639645
-1.8246597337953 -0.762225121013887
-1.80161803282848 -0.716963819927509
-1.77807612806278 -0.673877149030026
-1.75402060996123 -0.63295057103673
-1.72943765055271 -0.594138128752001
-1.70431299366379 -0.557372815587455
-1.67863194608263 -0.52257296617577
-1.65237936996431 -0.489644403894808
-1.62553967685411 -0.458479455754987
-1.59809682378611 -0.428954574935895
-1.57003431201185 -0.400928318062382
-1.54133518903084 -0.374241063499102
-1.5119820547356 -0.348717285040777
-1.48195707265286 -0.32417049554432
-1.45124198746522 -0.300410294930019
-1.41981815024051 -0.277250493661591
-1.38766655308573 -0.254517171343359
-1.35476787528801 -0.232055733091678
-1.32110254341456 -0.209736386099367
-1.2866508083272 -0.187457805667061
-1.25139284263455 -0.165149005891516
-1.21530886276472 -0.142769564459326
-1.17837928060022 -0.120308407908231
-1.14058489047748 -0.0977813836980306
-1.10190709830814 -0.0752278597531549
-1.0623282006101 -0.0527066183329784
-1.02183172230158 -0.0302913538291832
-0.98040282313823 -0.00806613508024779
-0.938028783543233 0.0138787745343374
-0.894699581107421 0.0354503698759694
-0.850408568948341 0.0565553683751818
-0.805153266024005 0.0771016152478428
-0.75893626687073 0.0969985774043787
-0.71176627339067 0.116157244362443
-0.663659243424064 0.134489816307426
-0.614639638989964 0.151909507233551
-0.56474174041406 0.168330664105194
-0.514010970563745 0.183669257092479
-0.46250514632949 0.197843671121628
-0.410295543947508 0.210775647570168
-0.357467634419895 0.222391197444291
-0.304121321406393 0.23262133620461
-0.250370505353674 0.241402570729839
-0.196341814573731 0.248677175531141
-0.142172395594064 0.254393395083672
-0.0880067452343236 0.258505766578759
-0.0339926896286054 0.260975758524751
0.0197232475437139 0.2617728707589
0.0730007232425902 0.260876260714049
0.125710260897079 0.258276870414674
0.177737303451421 0.25397993934857
0.228985270854165 0.248007705808443
0.279377400022938 0.240402025693771
0.328857315374466 0.231226580747416
0.377388437880408 0.220568324373306
0.424952458687176 0.208537840703688
0.471547164285369 0.195268379809815
0.517183905848928 0.18091346742084
0.561884969515329 0.165643138751301
0.605681045499664 0.149638977729961
0.648608928902997 0.13308823180528
0.690709525810399 0.116177317853621
0.732026191086063 0.0990850485517657
0.77260339090217 0.0819759061684869
0.812485662308772 0.0649936781607804
0.851716831498425 0.0482557458398556
0.890339448968854 0.0318482748472792
0.928394400972041 0.0158224899453938
0.965920660446951 0.000192131127312596
1.00295514563738 -0.0150679048613005
1.03953265986952 -0.0300218048630505
1.07568589096073 -0.0447720614702003
1.11144545317507 -0.0594577630957483
1.14683995842721 -0.074251994571544
1.18189610656435 -0.0893583468810093
1.21663878707933 -0.105006518059892
1.25109118660595 -0.121447000213812
1.28527489810523 -0.13894487920223
1.31921002884853 -0.157772794363147
1.35291530521262 -0.178203094688626
1.38640817298377 -0.200499193954391
1.4197048923731 -0.224906115025451
1.45282062731386 -0.25164033954254
1.48576952887679 -0.280879436072961
1.51856481282607 -0.31275249300959
1.55121883146583 -0.347332805716786
1.5837431400119 -0.384634104745453
1.616148557775 -0.424610714958552
1.64844522447073 -0.467160875172222
1.68064265198388 -0.51213174016699
1.71274977191491 -0.559324663354922
1.74477497922918 -0.608499979944642
1.77672617231666 -0.659381208747638
1.80861078975379 -0.711659039130302
1.84043584404125 -0.764995586261721
1.87220795257286 -0.819029270725512
};
\addplot [very thin, black]
table {%
-1.9120786421047 -0.784481232917025
-1.89091165526951 -0.752793292087775
-1.86929413346076 -0.719760343354879
-1.84721423251277 -0.685815734714791
-1.8246597337953 -0.651381741776686
-1.80161803282848 -0.616859473684575
-1.77807612806278 -0.582616016983018
-1.75402060996123 -0.548970235249314
-1.72943765055271 -0.516180035791272
-1.70431299366379 -0.484434113734893
-1.67863194608263 -0.453850006407679
-1.65237936996431 -0.424478511069871
-1.62553967685411 -0.396313081928066
-1.59809682378611 -0.369302139408509
-1.57003431201185 -0.343362177076005
-1.54133518903084 -0.318389885363555
-1.5119820547356 -0.294272070801299
-1.48195707265286 -0.270892851917127
-1.45124198746522 -0.248138310479787
-1.41981815024051 -0.225899271412281
-1.38766655308573 -0.204073040039425
-1.35476787528801 -0.182564776792908
-1.32110254341456 -0.16128889255168
-1.2866508083272 -0.140170569340218
-1.25139284263455 -0.119147336266919
-1.21530886276472 -0.0981705671003204
-1.17837928060022 -0.077206776271419
-1.14058489047748 -0.0562386311654959
-1.10190709830814 -0.035265636430524
-1.0623282006101 -0.014304460785281
-1.02183172230158 0.00661113772981842
-0.98040282313823 0.0274308689217611
-0.938028783543233 0.0480890637714102
-0.894699581107421 0.0685065281095709
-0.850408568948341 0.0885931203363737
-0.805153266024005 0.108250925275582
-0.75893626687073 0.127377726102622
-0.71176627339067 0.145870360562553
-0.663659243424064 0.163627543907449
-0.614639638989964 0.180551851209362
-0.56474174041406 0.196550733075758
-0.514010970563745 0.211536632283764
-0.46250514632949 0.225426431418814
-0.410295543947508 0.238140568476416
-0.357467634419895 0.249602196296853
-0.304121321406393 0.259736729232549
-0.250370505353674 0.268472021300418
-0.196341814573731 0.275739280320722
-0.142172395594064 0.281474677028337
-0.0880067452343236 0.285621494940108
-0.0339926896286054 0.288132603147304
0.0197232475437139 0.288973018710554
0.0730007232425902 0.288122342031847
0.125710260897079 0.285576880545209
0.177737303451421 0.281351316788344
0.228985270854165 0.275479824335112
0.279377400022938 0.268016590129659
0.328857315374466 0.259035759005884
0.377388437880408 0.248630860163258
0.424952458687176 0.236913787975308
0.471547164285369 0.224013381162937
0.517183905848928 0.210073584225885
0.561884969515329 0.195251112081804
0.605681045499664 0.179712504160854
0.648608928902997 0.163630465905735
0.690709525810399 0.147179449073425
0.732026191086063 0.130530499802218
0.77260339090217 0.113845484478191
0.812485662308772 0.0972708770906382
0.851716831498425 0.0809313543095957
0.890339448968854 0.0649235018439054
0.928394400972041 0.0493099902852652
0.965920660446951 0.03411462572526
1.00295514563738 0.019318709216609
1.03953265986952 0.00485912295024702
1.07568589096073 -0.00937151352398517
1.11144545317507 -0.0235224098105553
1.14683995842721 -0.0377798617342041
1.18189610656435 -0.0523603456462538
1.21663878707933 -0.0675017449481772
1.25109118660595 -0.0834531132708433
1.28527489810523 -0.100463454328432
1.31921002884853 -0.118770064570647
1.35291530521262 -0.13858705832513
1.38640817298377 -0.160094764311845
1.4197048923731 -0.18343070126306
1.45282062731386 -0.20868269183169
1.48576952887679 -0.235884266806683
1.51856481282607 -0.265011882722
1.55121883146583 -0.295982955317146
1.5837431400119 -0.32865375932895
1.616148557775 -0.362817015447471
1.64844522447073 -0.398200012561521
1.68064265198388 -0.434464687625097
1.71274977191491 -0.471210880563652
1.74477497922918 -0.50798324182895
1.77672617231666 -0.544281468417105
1.80861078975379 -0.579573010870001
1.84043584404125 -0.613307213366949
1.87220795257286 -0.644929935334996
};
\end{axis}

\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=10cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={Lepton 1 eta},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.9120786421047, xmax=1.87220795257286,
xtick style={color=black},
ymin=0, ymax=26.25
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-2.08879971504211,0) rectangle (axis cs:-2.04706267356873,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-2.04706267356873,0) rectangle (axis cs:-2.00532563209534,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-2.00532563209534,0) rectangle (axis cs:-1.96358859062195,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.96358859062195,0) rectangle (axis cs:-1.92185154914856,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.92185154914856,0) rectangle (axis cs:-1.88011450767517,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.88011450767517,0) rectangle (axis cs:-1.83837746620178,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.83837746620178,0) rectangle (axis cs:-1.79664042472839,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.79664042472839,0) rectangle (axis cs:-1.754903383255,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.754903383255,0) rectangle (axis cs:-1.71316634178162,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.71316634178162,0) rectangle (axis cs:-1.67142930030823,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.67142930030823,0) rectangle (axis cs:-1.62969225883484,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.62969225883484,0) rectangle (axis cs:-1.58795521736145,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.58795521736145,0) rectangle (axis cs:-1.54621817588806,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.54621817588806,0) rectangle (axis cs:-1.50448113441467,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.50448113441467,0) rectangle (axis cs:-1.46274409294128,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.46274409294128,0) rectangle (axis cs:-1.4210070514679,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.4210070514679,0) rectangle (axis cs:-1.37927000999451,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.37927000999451,0) rectangle (axis cs:-1.33753296852112,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.33753296852112,0) rectangle (axis cs:-1.29579592704773,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.29579592704773,0) rectangle (axis cs:-1.25405888557434,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.25405888557434,0) rectangle (axis cs:-1.21232184410095,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.21232184410095,0) rectangle (axis cs:-1.17058480262756,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.17058480262756,0) rectangle (axis cs:-1.12884776115417,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.12884776115417,0) rectangle (axis cs:-1.08711071968079,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.08711071968079,0) rectangle (axis cs:-1.0453736782074,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.0453736782074,0) rectangle (axis cs:-1.00363663673401,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.00363663673401,0) rectangle (axis cs:-0.96189959526062,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.96189959526062,0) rectangle (axis cs:-0.920162553787232,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.920162553787232,0) rectangle (axis cs:-0.878425512313843,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.878425512313843,0) rectangle (axis cs:-0.836688470840454,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.836688470840454,0) rectangle (axis cs:-0.794951429367065,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.794951429367065,0) rectangle (axis cs:-0.753214387893677,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.753214387893677,0) rectangle (axis cs:-0.711477346420288,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.711477346420288,0) rectangle (axis cs:-0.6697403049469,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.6697403049469,0) rectangle (axis cs:-0.628003263473511,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.628003263473511,0) rectangle (axis cs:-0.586266222000122,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.586266222000122,0) rectangle (axis cs:-0.544529180526733,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.544529180526733,0) rectangle (axis cs:-0.502792139053345,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.502792139053345,0) rectangle (axis cs:-0.461055097579956,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.461055097579956,0) rectangle (axis cs:-0.419318056106567,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.419318056106567,0) rectangle (axis cs:-0.377581014633179,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.377581014633179,0) rectangle (axis cs:-0.33584397315979,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.33584397315979,0) rectangle (axis cs:-0.294106931686401,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.294106931686401,0) rectangle (axis cs:-0.252369890213013,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.252369890213013,0) rectangle (axis cs:-0.210632848739624,25);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.210632848739624,0) rectangle (axis cs:-0.168895807266235,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.168895807266235,0) rectangle (axis cs:-0.127158765792847,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.127158765792847,0) rectangle (axis cs:-0.0854217243194578,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0854217243194579,0) rectangle (axis cs:-0.0436846828460693,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0436846828460693,0) rectangle (axis cs:-0.00194764137268066,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.00194764137268066,0) rectangle (axis cs:0.039789400100708,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.039789400100708,0) rectangle (axis cs:0.0815264415740966,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0815264415740966,0) rectangle (axis cs:0.123263483047485,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.123263483047485,0) rectangle (axis cs:0.165000524520874,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.165000524520874,0) rectangle (axis cs:0.206737565994263,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.206737565994263,0) rectangle (axis cs:0.248474607467651,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.248474607467651,0) rectangle (axis cs:0.29021164894104,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.29021164894104,0) rectangle (axis cs:0.331948690414429,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.331948690414429,0) rectangle (axis cs:0.373685731887818,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.373685731887818,0) rectangle (axis cs:0.415422773361206,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.415422773361206,0) rectangle (axis cs:0.457159814834595,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.457159814834595,0) rectangle (axis cs:0.498896856307983,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.498896856307983,0) rectangle (axis cs:0.540633897781372,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.540633897781372,0) rectangle (axis cs:0.582370939254761,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.582370939254761,0) rectangle (axis cs:0.624107980728149,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.624107980728149,0) rectangle (axis cs:0.665845022201538,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.665845022201538,0) rectangle (axis cs:0.707582063674927,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.707582063674927,0) rectangle (axis cs:0.749319105148315,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.749319105148315,0) rectangle (axis cs:0.791056146621704,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.791056146621704,0) rectangle (axis cs:0.832793188095093,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.832793188095093,0) rectangle (axis cs:0.874530229568482,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.874530229568482,0) rectangle (axis cs:0.91626727104187,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.91626727104187,0) rectangle (axis cs:0.958004312515259,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.958004312515259,0) rectangle (axis cs:0.999741353988647,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.999741353988647,0) rectangle (axis cs:1.04147839546204,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.04147839546204,0) rectangle (axis cs:1.08321543693542,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.08321543693542,0) rectangle (axis cs:1.12495247840881,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.12495247840881,0) rectangle (axis cs:1.1666895198822,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.1666895198822,0) rectangle (axis cs:1.20842656135559,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.20842656135559,0) rectangle (axis cs:1.25016360282898,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.25016360282898,0) rectangle (axis cs:1.29190064430237,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.29190064430237,0) rectangle (axis cs:1.33363768577576,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.33363768577576,0) rectangle (axis cs:1.37537472724915,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.37537472724915,0) rectangle (axis cs:1.41711176872253,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.41711176872253,0) rectangle (axis cs:1.45884881019592,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.45884881019592,0) rectangle (axis cs:1.50058585166931,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.50058585166931,0) rectangle (axis cs:1.5423228931427,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.5423228931427,0) rectangle (axis cs:1.58405993461609,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.58405993461609,0) rectangle (axis cs:1.62579697608948,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.62579697608948,0) rectangle (axis cs:1.66753401756287,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.66753401756287,0) rectangle (axis cs:1.70927105903625,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.70927105903625,0) rectangle (axis cs:1.75100810050964,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.75100810050964,0) rectangle (axis cs:1.79274514198303,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.79274514198303,0) rectangle (axis cs:1.83448218345642,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.83448218345642,0) rectangle (axis cs:1.87621922492981,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.87621922492981,0) rectangle (axis cs:1.9179562664032,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.9179562664032,0) rectangle (axis cs:1.95969330787659,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.95969330787659,0) rectangle (axis cs:2.00143034934998,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.00143034934998,0) rectangle (axis cs:2.04316739082336,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.04316739082336,0) rectangle (axis cs:2.08490443229675,2);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_1_pT.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,2cm)},
width=10cm,
height=8cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={lepton 1 pT ($\tilde{R}$=0.344)},
x grid style={white!69.0196078431373!black},
xmin=0.330404601200411, xmax=3.02417148187261,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_{}\)},
ymin=-2.90721977946465, ymax=3.23123282752565,
ytick style={color=black},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.330404601200411,-2.28478077194122)
--(axis cs:0.330404601200411,-2.62819920641963)
--(axis cs:0.33514157885453,-2.58829638186555)
--(axis cs:0.339932482490905,-2.54567766080659)
--(axis cs:0.344779578563415,-2.50059796599598)
--(axis cs:0.349685284962256,-2.4533277007772)
--(axis cs:0.354652183115527,-2.40414886423225)
--(axis cs:0.359683031163465,-2.35335083548567)
--(axis cs:0.36478077830339,-2.30122594730986)
--(axis cs:0.369948580411406,-2.24806497396764)
--(axis cs:0.375189817055169,-2.19415265756327)
--(axis cs:0.380508110020424,-2.13976339178918)
--(axis cs:0.385907343482333,-2.08515717319783)
--(axis cs:0.391391685960679,-2.03057591793098)
--(axis cs:0.396965614205386,-1.97624022718275)
--(axis cs:0.402633939165176,-1.92234666795709)
--(axis cs:0.408401834196808,-1.8690656169842)
--(axis cs:0.414274865674672,-1.81653969591387)
--(axis cs:0.420259026159482,-1.76488280614425)
--(axis cs:0.426360770279304,-1.71417975255794)
--(axis cs:0.432587053464752,-1.66448642817159)
--(axis cs:0.43894537366104,-1.61583051777576)
--(axis cs:0.445443816110638,-1.56821266792998)
--(axis cs:0.452091101258939,-1.52160806390205)
--(axis cs:0.458896635778663,-1.47596835132207)
--(axis cs:0.465870566633275,-1.43122384009085)
--(axis cs:0.473023838001668,-1.38728593032528)
--(axis cs:0.480368250761668,-1.34404970357107)
--(axis cs:0.487916524074345,-1.30139662636773)
--(axis cs:0.495682358420527,-1.25919731680256)
--(axis cs:0.503680499212048,-1.21731432832538)
--(axis cs:0.511926799830856,-1.17560490739122)
--(axis cs:0.520438282639217,-1.13392368457077)
--(axis cs:0.529233196157299,-1.0921252610758)
--(axis cs:0.538331066228209,-1.05006665620954)
--(axis cs:0.547752738599544,-1.00760958531523)
--(axis cs:0.557520409966565,-0.964622543519337)
--(axis cs:0.5676576441768,-0.920982676623655)
--(axis cs:0.578189370030608,-0.876577427021812)
--(axis cs:0.589141856978612,-0.831305947934026)
--(axis cs:0.600542665074413,-0.785080281705698)
--(axis cs:0.612420565853057,-0.737826297753945)
--(axis cs:0.624805431432377,-0.689484381984083)
--(axis cs:0.637728090122267,-0.640009865319506)
--(axis cs:0.651220148196966,-0.58937317646773)
--(axis cs:0.665313779218674,-0.537559706168449)
--(axis cs:0.680041484327274,-0.484569377782347)
--(axis cs:0.695435829101904,-0.430415930951885)
--(axis cs:0.711529164770528,-0.375125938779783)
--(axis cs:0.728353343465273,-0.31873759103507)
--(axis cs:0.745939438649278,-0.261299284537556)
--(axis cs:0.764317482549861,-0.202868066165963)
--(axis cs:0.783516232259045,-0.143507974347504)
--(axis cs:0.803562975039126,-0.0832883227821021)
--(axis cs:0.824483381352314,-0.0222819667337906)
--(axis cs:0.846301411395319,0.0394364115493915)
--(axis cs:0.869039277737892,0.10179196510035)
--(axis cs:0.892717463371303,0.164711261867014)
--(axis cs:0.91735479140476,0.228123753395221)
--(axis cs:0.942968540092472,0.291963105826477)
--(axis cs:0.969574595030526,0.356168367195506)
--(axis cs:0.997187629322332,0.420684945485819)
--(axis cs:1.02582130225874,0.485465371840278)
--(axis cs:1.05548846749213,0.550469823677787)
--(axis cs:1.08620138264401,0.615666382802786)
--(axis cs:1.11797191358999,0.681031005617382)
--(axis cs:1.15081172813679,0.746547185976671)
--(axis cs:1.18473247528976,0.812205296557056)
--(axis cs:1.2197459476916,0.878001603205096)
--(axis cs:1.25586422601683,0.943936956531765)
--(axis cs:1.29309980509296,1.01001517715842)
--(axis cs:1.33146570227944,1.07624116404954)
--(axis cs:1.37097554918014,1.14261876856131)
--(axis cs:1.41164366812098,1.20914848953826)
--(axis cs:1.45348513502251,1.27582505722575)
--(axis cs:1.49651583037186,1.34263498566924)
--(axis cs:1.54075247998112,1.40955418335862)
--(axis cs:1.58621268713764,1.47654572145351)
--(axis cs:1.63291495762938,1.54355786301532)
--(axis cs:1.68087871898279,1.61052245446733)
--(axis cs:1.73012433509635,1.67735376471745)
--(axis cs:1.78067311729883,1.74394782751181)
--(axis cs:1.83254733271439,1.81018229512496)
--(axis cs:1.88577021068116,1.87591675522285)
--(axis cs:1.9403659478476,1.94099340946551)
--(axis cs:1.99635971246281,2.00523797849484)
--(axis cs:2.05377764828304,2.06846069661154)
--(axis cs:2.11264687843598,2.13045729324336)
--(axis cs:2.17299550951603,2.19100991406482)
--(axis cs:2.23485263612639,2.24988799627141)
--(axis cs:2.29824834603623,2.30684915764478)
--(axis cs:2.36321372608215,2.36164018156016)
--(axis cs:2.42978086891088,2.41399817705164)
--(axis cs:2.49798288063483,2.46365197491115)
--(axis cs:2.56785388945123,2.51032379489351)
--(axis cs:2.63942905525931,2.55373119436002)
--(axis cs:2.71274458029745,2.59358928856506)
--(axis cs:2.78783772081226,2.62961321884095)
--(axis cs:2.8647467997643,2.66152083629657)
--(axis cs:2.94351122056963,2.68903556372144)
--(axis cs:3.02417148187261,2.7118893959934)
--(axis cs:3.02417148187261,2.95221225448064)
--(axis cs:3.02417148187261,2.95221225448064)
--(axis cs:2.94351122056963,2.91444834067968)
--(axis cs:2.8647467997643,2.8727629481404)
--(axis cs:2.78783772081226,2.82741107161112)
--(axis cs:2.71274458029745,2.77866047722926)
--(axis cs:2.63942905525931,2.72678827835607)
--(axis cs:2.56785388945123,2.67207742834375)
--(axis cs:2.49798288063483,2.61481317877463)
--(axis cs:2.42978086891088,2.55527955026915)
--(axis cs:2.36321372608215,2.49375586284124)
--(axis cs:2.29824834603623,2.43051337516429)
--(axis cs:2.23485263612639,2.36581208875368)
--(axis cs:2.17299550951603,2.29989778504346)
--(axis cs:2.11264687843598,2.23299937908359)
--(axis cs:2.05377764828304,2.16532668996237)
--(axis cs:1.99635971246281,2.0970687361745)
--(axis cs:1.9403659478476,2.02839265693964)
--(axis cs:1.88577021068116,1.95944332753825)
--(axis cs:1.83254733271439,1.89034368127538)
--(axis cs:1.78067311729883,1.82119567884639)
--(axis cs:1.73012433509635,1.75208180033462)
--(axis cs:1.68087871898279,1.6830668919277)
--(axis cs:1.63291495762938,1.61420019203184)
--(axis cs:1.58621268713764,1.54551738743552)
--(axis cs:1.54075247998112,1.47704259622454)
--(axis cs:1.49651583037186,1.40879022422018)
--(axis cs:1.45348513502251,1.34076668393714)
--(axis cs:1.41164366812098,1.27297199077562)
--(axis cs:1.37097554918014,1.20540126393092)
--(axis cs:1.33146570227944,1.1380461598956)
--(axis cs:1.29309980509296,1.07089626165602)
--(axis cs:1.25586422601683,1.00394043775903)
--(axis cs:1.2197459476916,0.937168177074138)
--(axis cs:1.18473247528976,0.870570896222841)
--(axis cs:1.15081172813679,0.804143208354058)
--(axis cs:1.11797191358999,0.737884134563575)
--(axis cs:1.08620138264401,0.67179823240177)
--(axis cs:1.05548846749213,0.605896610240819)
--(axis cs:1.02582130225874,0.540197792358427)
--(axis cs:0.997187629322332,0.474728398809303)
--(axis cs:0.969574595030526,0.409523605215712)
--(axis cs:0.942968540092472,0.344627352456774)
--(axis cs:0.91735479140476,0.280092283315173)
--(axis cs:0.892717463371303,0.215979391841613)
--(axis cs:0.869039277737892,0.152357381553909)
--(axis cs:0.846301411395319,0.0893017387794515)
--(axis cs:0.824483381352314,0.0268935376556148)
--(axis cs:0.803562975039126,-0.0347819975989488)
--(axis cs:0.783516232259045,-0.0956371394139769)
--(axis cs:0.764317482549861,-0.155583472629351)
--(axis cs:0.745939438649278,-0.214533834576412)
--(axis cs:0.728353343465273,-0.27240433223675)
--(axis cs:0.711529164770528,-0.329116388649107)
--(axis cs:0.695435829101904,-0.384598772123329)
--(axis cs:0.680041484327274,-0.438789564550876)
--(axis cs:0.665313779218674,-0.491638028242338)
--(axis cs:0.651220148196966,-0.543106333161591)
--(axis cs:0.637728090122267,-0.593171106744002)
--(axis cs:0.624805431432377,-0.641824766222062)
--(axis cs:0.612420565853057,-0.689076589368365)
--(axis cs:0.600542665074413,-0.734953475445044)
--(axis cs:0.589141856978612,-0.779500347298438)
--(axis cs:0.578189370030608,-0.822780150136725)
--(axis cs:0.5676576441768,-0.864873413633657)
--(axis cs:0.557520409966565,-0.905877360460582)
--(axis cs:0.547752738599544,-0.945904562979284)
--(axis cs:0.538331066228209,-0.985081168135077)
--(axis cs:0.529233196157299,-1.02354472523206)
--(axis cs:0.520438282639217,-1.06144166280981)
--(axis cs:0.511926799830856,-1.09892446862695)
--(axis cs:0.503680499212048,-1.13614863242455)
--(axis cs:0.495682358420527,-1.17326941588345)
--(axis cs:0.487916524074345,-1.21043851764907)
--(axis cs:0.480368250761668,-1.24780070458857)
--(axis cs:0.473023838001668,-1.28549048222049)
--(axis cs:0.465870566633275,-1.32362887802255)
--(axis cs:0.458896635778663,-1.36232040913735)
--(axis cs:0.452091101258939,-1.40165030217386)
--(axis cs:0.445443816110638,-1.44168202530641)
--(axis cs:0.43894537366104,-1.48245518320475)
--(axis cs:0.432587053464752,-1.52398381315839)
--(axis cs:0.426360770279304,-1.56625510691861)
--(axis cs:0.420259026159482,-1.60922856843885)
--(axis cs:0.414274865674672,-1.65283560411764)
--(axis cs:0.408401834196808,-1.69697952995777)
--(axis cs:0.402633939165176,-1.7415359708077)
--(axis cs:0.396965614205386,-1.7863536208891)
--(axis cs:0.391391685960679,-1.83125533181416)
--(axis cs:0.385907343482333,-1.87603949464092)
--(axis cs:0.380508110020424,-1.92048168515442)
--(axis cs:0.375189817055169,-1.96433654563732)
--(axis cs:0.369948580411406,-2.00733988148256)
--(axis cs:0.36478077830339,-2.0492109565295)
--(axis cs:0.359683031163465,-2.08965497614368)
--(axis cs:0.354652183115527,-2.12836575201776)
--(axis cs:0.349685284962256,-2.1650285473183)
--(axis cs:0.344779578563415,-2.19932310407827)
--(axis cs:0.339932482490905,-2.23092685706102)
--(axis cs:0.33514157885453,-2.2595183381392)
--(axis cs:0.330404601200411,-2.28478077194122)
--cycle;

\addplot [black]
table {%
0.330404601200411 -2.45648998918043
0.33514157885453 -2.42390736000237
0.339932482490905 -2.38830225893381
0.344779578563415 -2.34996053503713
0.349685284962256 -2.30917812404775
0.354652183115527 -2.26625730812501
0.359683031163465 -2.22150290581467
0.36478077830339 -2.17521845191968
0.369948580411406 -2.1277024277251
0.375189817055169 -2.07924460160029
0.380508110020424 -2.0301225384718
0.385907343482333 -1.98059833391937
0.391391685960679 -1.93091562487257
0.396965614205386 -1.88129692403592
0.402633939165176 -1.83194131938239
0.408401834196808 -1.78302257347099
0.414274865674672 -1.73468765001576
0.420259026159482 -1.68705568729155
0.426360770279304 -1.64021742973827
0.432587053464752 -1.59423512066499
0.43894537366104 -1.54914285049026
0.445443816110638 -1.5049473466182
0.452091101258939 -1.46162918303796
0.458896635778663 -1.41914438022971
0.465870566633275 -1.3774263590567
0.473023838001668 -1.33638820627289
0.480368250761668 -1.29592520407982
0.487916524074345 -1.2559175720084
0.495682358420527 -1.216233366343
0.503680499212048 -1.17673148037497
0.511926799830856 -1.13726468800908
0.520438282639217 -1.09768267369029
0.529233196157299 -1.05783499315393
0.538331066228209 -1.01757391217231
0.547752738599544 -0.976757074147258
0.557520409966565 -0.93524995198996
0.5676576441768 -0.892928045128656
0.578189370030608 -0.849678788579268
0.589141856978612 -0.805403147616232
0.600542665074413 -0.760016878575371
0.612420565853057 -0.713451443561155
0.624805431432377 -0.665654574103073
0.637728090122267 -0.616590486031754
0.651220148196966 -0.56623975481466
0.665313779218674 -0.514598867205393
0.680041484327274 -0.461679471166612
0.695435829101904 -0.407507351537607
0.711529164770528 -0.352121163714445
0.728353343465273 -0.29557096163591
0.745939438649278 -0.237916559556984
0.764317482549861 -0.179225769397657
0.783516232259045 -0.11957255688074
0.803562975039126 -0.0590351601905255
0.824483381352314 0.00230578546091209
0.846301411395319 0.0643690751644215
0.869039277737892 0.12707467332713
0.892717463371303 0.190345326854313
0.91735479140476 0.254108018355197
0.942968540092472 0.318295229141626
0.969574595030526 0.382845986205609
0.997187629322332 0.447706672147561
1.02582130225874 0.512831582099352
1.05548846749213 0.578183216959303
1.08620138264401 0.643732307602278
1.11797191358999 0.709457570090478
1.15081172813679 0.775345197165365
1.18473247528976 0.841388096389949
1.2197459476916 0.907584890139617
1.25586422601683 0.9739386971454
1.29309980509296 1.04045571940722
1.33146570227944 1.10714366197257
1.37097554918014 1.17401001624611
1.41164366812098 1.24106024015694
1.45348513502251 1.30829587058145
1.49651583037186 1.37571260494471
1.54075247998112 1.44329838979158
1.58621268713764 1.51103155444451
1.63291495762938 1.57887902752358
1.68087871898279 1.64679467319752
1.73012433509635 1.71471778252604
1.78067311729883 1.7825717531791
1.83254733271439 1.85026298820017
1.88577021068116 1.91768004138055
1.9403659478476 1.98469303320257
1.99635971246281 2.05115335733467
2.05377764828304 2.11689369328695
2.11264687843598 2.18172833616347
2.17299550951603 2.24545384955414
2.23485263612639 2.30785004251254
2.29824834603623 2.36868126640454
2.36321372608215 2.4276980222007
2.42978086891088 2.48463886366039
2.49798288063483 2.53923257684289
2.56785388945123 2.59120061161863
2.63942905525931 2.64025973635805
2.71274458029745 2.68612488289716
2.78783772081226 2.72851214522603
2.8647467997643 2.76714189221849
2.94351122056963 2.80174195220056
3.02417148187261 2.83205082523702
};
\addplot [very thin, black]
table {%
0.330404601200411 -2.62819920641963
0.33514157885453 -2.58829638186555
0.339932482490905 -2.54567766080659
0.344779578563415 -2.50059796599598
0.349685284962256 -2.4533277007772
0.354652183115527 -2.40414886423225
0.359683031163465 -2.35335083548567
0.36478077830339 -2.30122594730986
0.369948580411406 -2.24806497396764
0.375189817055169 -2.19415265756327
0.380508110020424 -2.13976339178918
0.385907343482333 -2.08515717319783
0.391391685960679 -2.03057591793098
0.396965614205386 -1.97624022718275
0.402633939165176 -1.92234666795709
0.408401834196808 -1.8690656169842
0.414274865674672 -1.81653969591387
0.420259026159482 -1.76488280614425
0.426360770279304 -1.71417975255794
0.432587053464752 -1.66448642817159
0.43894537366104 -1.61583051777576
0.445443816110638 -1.56821266792998
0.452091101258939 -1.52160806390205
0.458896635778663 -1.47596835132207
0.465870566633275 -1.43122384009085
0.473023838001668 -1.38728593032528
0.480368250761668 -1.34404970357107
0.487916524074345 -1.30139662636773
0.495682358420527 -1.25919731680256
0.503680499212048 -1.21731432832538
0.511926799830856 -1.17560490739122
0.520438282639217 -1.13392368457077
0.529233196157299 -1.0921252610758
0.538331066228209 -1.05006665620954
0.547752738599544 -1.00760958531523
0.557520409966565 -0.964622543519337
0.5676576441768 -0.920982676623655
0.578189370030608 -0.876577427021812
0.589141856978612 -0.831305947934026
0.600542665074413 -0.785080281705698
0.612420565853057 -0.737826297753945
0.624805431432377 -0.689484381984083
0.637728090122267 -0.640009865319506
0.651220148196966 -0.58937317646773
0.665313779218674 -0.537559706168449
0.680041484327274 -0.484569377782347
0.695435829101904 -0.430415930951885
0.711529164770528 -0.375125938779783
0.728353343465273 -0.31873759103507
0.745939438649278 -0.261299284537556
0.764317482549861 -0.202868066165963
0.783516232259045 -0.143507974347504
0.803562975039126 -0.0832883227821021
0.824483381352314 -0.0222819667337906
0.846301411395319 0.0394364115493915
0.869039277737892 0.10179196510035
0.892717463371303 0.164711261867014
0.91735479140476 0.228123753395221
0.942968540092472 0.291963105826477
0.969574595030526 0.356168367195506
0.997187629322332 0.420684945485819
1.02582130225874 0.485465371840278
1.05548846749213 0.550469823677787
1.08620138264401 0.615666382802786
1.11797191358999 0.681031005617382
1.15081172813679 0.746547185976671
1.18473247528976 0.812205296557056
1.2197459476916 0.878001603205096
1.25586422601683 0.943936956531765
1.29309980509296 1.01001517715842
1.33146570227944 1.07624116404954
1.37097554918014 1.14261876856131
1.41164366812098 1.20914848953826
1.45348513502251 1.27582505722575
1.49651583037186 1.34263498566924
1.54075247998112 1.40955418335862
1.58621268713764 1.47654572145351
1.63291495762938 1.54355786301532
1.68087871898279 1.61052245446733
1.73012433509635 1.67735376471745
1.78067311729883 1.74394782751181
1.83254733271439 1.81018229512496
1.88577021068116 1.87591675522285
1.9403659478476 1.94099340946551
1.99635971246281 2.00523797849484
2.05377764828304 2.06846069661154
2.11264687843598 2.13045729324336
2.17299550951603 2.19100991406482
2.23485263612639 2.24988799627141
2.29824834603623 2.30684915764478
2.36321372608215 2.36164018156016
2.42978086891088 2.41399817705164
2.49798288063483 2.46365197491115
2.56785388945123 2.51032379489351
2.63942905525931 2.55373119436002
2.71274458029745 2.59358928856506
2.78783772081226 2.62961321884095
2.8647467997643 2.66152083629657
2.94351122056963 2.68903556372144
3.02417148187261 2.7118893959934
};
\addplot [very thin, black]
table {%
0.330404601200411 -2.28478077194122
0.33514157885453 -2.2595183381392
0.339932482490905 -2.23092685706102
0.344779578563415 -2.19932310407827
0.349685284962256 -2.1650285473183
0.354652183115527 -2.12836575201776
0.359683031163465 -2.08965497614368
0.36478077830339 -2.0492109565295
0.369948580411406 -2.00733988148256
0.375189817055169 -1.96433654563732
0.380508110020424 -1.92048168515442
0.385907343482333 -1.87603949464092
0.391391685960679 -1.83125533181416
0.396965614205386 -1.7863536208891
0.402633939165176 -1.7415359708077
0.408401834196808 -1.69697952995777
0.414274865674672 -1.65283560411764
0.420259026159482 -1.60922856843885
0.426360770279304 -1.56625510691861
0.432587053464752 -1.52398381315839
0.43894537366104 -1.48245518320475
0.445443816110638 -1.44168202530641
0.452091101258939 -1.40165030217386
0.458896635778663 -1.36232040913735
0.465870566633275 -1.32362887802255
0.473023838001668 -1.28549048222049
0.480368250761668 -1.24780070458857
0.487916524074345 -1.21043851764907
0.495682358420527 -1.17326941588345
0.503680499212048 -1.13614863242455
0.511926799830856 -1.09892446862695
0.520438282639217 -1.06144166280981
0.529233196157299 -1.02354472523206
0.538331066228209 -0.985081168135077
0.547752738599544 -0.945904562979284
0.557520409966565 -0.905877360460582
0.5676576441768 -0.864873413633657
0.578189370030608 -0.822780150136725
0.589141856978612 -0.779500347298438
0.600542665074413 -0.734953475445044
0.612420565853057 -0.689076589368365
0.624805431432377 -0.641824766222062
0.637728090122267 -0.593171106744002
0.651220148196966 -0.543106333161591
0.665313779218674 -0.491638028242338
0.680041484327274 -0.438789564550876
0.695435829101904 -0.384598772123329
0.711529164770528 -0.329116388649107
0.728353343465273 -0.27240433223675
0.745939438649278 -0.214533834576412
0.764317482549861 -0.155583472629351
0.783516232259045 -0.0956371394139769
0.803562975039126 -0.0347819975989488
0.824483381352314 0.0268935376556148
0.846301411395319 0.0893017387794515
0.869039277737892 0.152357381553909
0.892717463371303 0.215979391841613
0.91735479140476 0.280092283315173
0.942968540092472 0.344627352456774
0.969574595030526 0.409523605215712
0.997187629322332 0.474728398809303
1.02582130225874 0.540197792358427
1.05548846749213 0.605896610240819
1.08620138264401 0.67179823240177
1.11797191358999 0.737884134563575
1.15081172813679 0.804143208354058
1.18473247528976 0.870570896222841
1.2197459476916 0.937168177074138
1.25586422601683 1.00394043775903
1.29309980509296 1.07089626165602
1.33146570227944 1.1380461598956
1.37097554918014 1.20540126393092
1.41164366812098 1.27297199077562
1.45348513502251 1.34076668393714
1.49651583037186 1.40879022422018
1.54075247998112 1.47704259622454
1.58621268713764 1.54551738743552
1.63291495762938 1.61420019203184
1.68087871898279 1.6830668919277
1.73012433509635 1.75208180033462
1.78067311729883 1.82119567884639
1.83254733271439 1.89034368127538
1.88577021068116 1.95944332753825
1.9403659478476 2.02839265693964
1.99635971246281 2.0970687361745
2.05377764828304 2.16532668996237
2.11264687843598 2.23299937908359
2.17299550951603 2.29989778504346
2.23485263612639 2.36581208875368
2.29824834603623 2.43051337516429
2.36321372608215 2.49375586284124
2.42978086891088 2.55527955026915
2.49798288063483 2.61481317877463
2.56785388945123 2.67207742834375
2.63942905525931 2.72678827835607
2.71274458029745 2.77866047722926
2.78783772081226 2.82741107161112
2.8647467997643 2.8727629481404
2.94351122056963 2.91444834067968
3.02417148187261 2.95221225448064
};
\end{axis}

%\begin{axis}[
%tick align=outside,
%tick pos=left,
%x grid style={white!69.0196078431373!black},
%xmin=0.330404601200411, xmax=3.02417148187261,
%xtick style={color=black},
%ymin=0, ymax=80.85
%x]
\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=10cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={Lepton 1 pT},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.330404601200411, xmax=3.02417148187261,
xtick style={color=black},
ymin=0, ymax=80.85,
xtick={0.5,1,1.5,2,2.5,3},
xticklabels={0.5,1,1.5,2,2.5,3},
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.26503050327301,0) rectangle (axis cs:0.324448317289352,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.324448317289352,0) rectangle (axis cs:0.383866131305695,40);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.383866131305695,0) rectangle (axis cs:0.443283945322037,68);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.443283945322037,0) rectangle (axis cs:0.502701759338379,55);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.502701759338379,0) rectangle (axis cs:0.562119573354721,66);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.562119573354721,0) rectangle (axis cs:0.621537387371063,77);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.621537387371063,0) rectangle (axis cs:0.680955201387405,64);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.680955201387405,0) rectangle (axis cs:0.740373015403748,71);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.740373015403748,0) rectangle (axis cs:0.79979082942009,59);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.79979082942009,0) rectangle (axis cs:0.859208643436432,46);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.859208643436432,0) rectangle (axis cs:0.918626457452774,43);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.918626457452774,0) rectangle (axis cs:0.978044271469116,54);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.978044271469116,0) rectangle (axis cs:1.03746208548546,39);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.03746208548546,0) rectangle (axis cs:1.0968798995018,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.0968798995018,0) rectangle (axis cs:1.15629771351814,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.15629771351814,0) rectangle (axis cs:1.21571552753448,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.21571552753448,0) rectangle (axis cs:1.27513334155083,31);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.27513334155083,0) rectangle (axis cs:1.33455115556717,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.33455115556717,0) rectangle (axis cs:1.39396896958351,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.39396896958351,0) rectangle (axis cs:1.45338678359985,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.45338678359985,0) rectangle (axis cs:1.5128045976162,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.5128045976162,0) rectangle (axis cs:1.57222241163254,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.57222241163254,0) rectangle (axis cs:1.63164022564888,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.63164022564888,0) rectangle (axis cs:1.69105803966522,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.69105803966522,0) rectangle (axis cs:1.75047585368156,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.75047585368156,0) rectangle (axis cs:1.80989366769791,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.80989366769791,0) rectangle (axis cs:1.86931148171425,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.86931148171425,0) rectangle (axis cs:1.92872929573059,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.92872929573059,0) rectangle (axis cs:1.98814710974693,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.98814710974693,0) rectangle (axis cs:2.04756492376328,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.04756492376328,0) rectangle (axis cs:2.10698273777962,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.10698273777962,0) rectangle (axis cs:2.16640055179596,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.16640055179596,0) rectangle (axis cs:2.2258183658123,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.2258183658123,0) rectangle (axis cs:2.28523617982864,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.28523617982864,0) rectangle (axis cs:2.34465399384499,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.34465399384499,0) rectangle (axis cs:2.40407180786133,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.40407180786133,0) rectangle (axis cs:2.46348962187767,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.46348962187767,0) rectangle (axis cs:2.52290743589401,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.52290743589401,0) rectangle (axis cs:2.58232524991035,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.58232524991035,0) rectangle (axis cs:2.6417430639267,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.6417430639267,0) rectangle (axis cs:2.70116087794304,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.70116087794304,0) rectangle (axis cs:2.76057869195938,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.76057869195938,0) rectangle (axis cs:2.81999650597572,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.81999650597572,0) rectangle (axis cs:2.87941431999207,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.87941431999207,0) rectangle (axis cs:2.93883213400841,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.93883213400841,0) rectangle (axis cs:2.99824994802475,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.99824994802475,0) rectangle (axis cs:3.05766776204109,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.05766776204109,0) rectangle (axis cs:3.11708557605743,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.11708557605743,0) rectangle (axis cs:3.17650339007378,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.17650339007378,0) rectangle (axis cs:3.23592120409012,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.23592120409012,0) rectangle (axis cs:3.29533901810646,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.29533901810646,0) rectangle (axis cs:3.3547568321228,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.3547568321228,0) rectangle (axis cs:3.41417464613914,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.41417464613914,0) rectangle (axis cs:3.47359246015549,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.47359246015549,0) rectangle (axis cs:3.53301027417183,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.53301027417183,0) rectangle (axis cs:3.59242808818817,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.59242808818817,0) rectangle (axis cs:3.65184590220451,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.65184590220451,0) rectangle (axis cs:3.71126371622086,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.71126371622086,0) rectangle (axis cs:3.7706815302372,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.7706815302372,0) rectangle (axis cs:3.83009934425354,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.83009934425354,0) rectangle (axis cs:3.88951715826988,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.88951715826988,0) rectangle (axis cs:3.94893497228622,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.94893497228622,0) rectangle (axis cs:4.00835278630257,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.00835278630257,0) rectangle (axis cs:4.06777060031891,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.06777060031891,0) rectangle (axis cs:4.12718841433525,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.12718841433525,0) rectangle (axis cs:4.18660622835159,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.18660622835159,0) rectangle (axis cs:4.24602404236794,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.24602404236794,0) rectangle (axis cs:4.30544185638428,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.30544185638428,0) rectangle (axis cs:4.36485967040062,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.36485967040062,0) rectangle (axis cs:4.42427748441696,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.42427748441696,0) rectangle (axis cs:4.4836952984333,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.4836952984333,0) rectangle (axis cs:4.54311311244965,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.54311311244965,0) rectangle (axis cs:4.60253092646599,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.60253092646599,0) rectangle (axis cs:4.66194874048233,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.66194874048233,0) rectangle (axis cs:4.72136655449867,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.72136655449867,0) rectangle (axis cs:4.78078436851501,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.78078436851501,0) rectangle (axis cs:4.84020218253136,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.84020218253136,0) rectangle (axis cs:4.8996199965477,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.8996199965477,0) rectangle (axis cs:4.95903781056404,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.95903781056404,0) rectangle (axis cs:5.01845562458038,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.01845562458038,0) rectangle (axis cs:5.07787343859673,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.07787343859673,0) rectangle (axis cs:5.13729125261307,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.13729125261307,0) rectangle (axis cs:5.19670906662941,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.19670906662941,0) rectangle (axis cs:5.25612688064575,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.25612688064575,0) rectangle (axis cs:5.31554469466209,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.31554469466209,0) rectangle (axis cs:5.37496250867844,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.37496250867844,0) rectangle (axis cs:5.43438032269478,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.43438032269478,0) rectangle (axis cs:5.49379813671112,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.49379813671112,0) rectangle (axis cs:5.55321595072746,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.55321595072746,0) rectangle (axis cs:5.6126337647438,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.6126337647438,0) rectangle (axis cs:5.67205157876015,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.67205157876015,0) rectangle (axis cs:5.73146939277649,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.73146939277649,0) rectangle (axis cs:5.79088720679283,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.79088720679283,0) rectangle (axis cs:5.85030502080917,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.85030502080917,0) rectangle (axis cs:5.90972283482552,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.90972283482552,0) rectangle (axis cs:5.96914064884186,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.96914064884186,0) rectangle (axis cs:6.0285584628582,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.0285584628582,0) rectangle (axis cs:6.08797627687454,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.08797627687454,0) rectangle (axis cs:6.14739409089088,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.14739409089088,0) rectangle (axis cs:6.20681190490723,1);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_1_pT_missing_energy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE


\definecolor{color0}{rgb}{0,0,0}

\begin{axis}[
at={(2cm,2cm)},
width=9cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={at={(axis description cs:0.5,1.2)},anchor=north},
title={lepton 1 pT\&missing energy mag. ($\tilde{R}$=0.049)},
x grid style={white!69.0196078431373!black},
xmin=0.330404601200411, xmax=3.02417148187261,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0.115730638397619, ymax=4.03649084277959,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:3.02417148187261,3.17816933836098)
--(axis cs:2.94351122056963,3.18165894429288)
--(axis cs:2.8647467997643,3.18147906711804)
--(axis cs:2.78783772081226,3.17739237305978)
--(axis cs:2.71274458029745,3.16909499253786)
--(axis cs:2.63942905525931,3.15620444907123)
--(axis cs:2.56785388945123,3.13824429775465)
--(axis cs:2.49798288063483,3.11462447246908)
--(axis cs:2.4593351299735,3.09787650514645)
--(axis cs:2.42978086891088,3.0827115303163)
--(axis cs:2.36321372608215,3.03974992584903)
--(axis cs:2.33551261849854,3.01726733194991);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:2.38155568169655,2.24160247339794)
--(axis cs:2.40680368085384,2.22144778926371)
--(axis cs:2.42978086891088,2.20669708546085)
--(axis cs:2.49798288063483,2.16790972894615)
--(axis cs:2.53676116038066,2.14859379224108)
--(axis cs:2.56785388945123,2.13578925770243)
--(axis cs:2.63942905525931,2.11050134101813)
--(axis cs:2.71274458029745,2.08869398418225)
--(axis cs:2.75614762912697,2.07810929455259)
--(axis cs:2.78783772081226,2.07157904435616)
--(axis cs:2.8647467997643,2.05910010985852)
--(axis cs:2.94351122056963,2.04959250573111)
--(axis cs:3.02417148187261,2.04303191321565);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:3.02417148187261,3.82954231920787)
--(axis cs:2.94351122056963,3.83887189666521)
--(axis cs:2.8647467997643,3.84656964954264)
--(axis cs:2.78783772081226,3.85257812194599)
--(axis cs:2.71274458029745,3.85681824160866)
--(axis cs:2.63942905525931,3.8591869139238)
--(axis cs:2.56785388945123,3.85955409487549)
--(axis cs:2.49798288063483,3.8577592374607)
--(axis cs:2.42978086891088,3.85360697856149)
--(axis cs:2.36321372608215,3.84686189752755)
--(axis cs:2.29824834603623,3.83724213121735)
--(axis cs:2.23485263612639,3.82441156911611)
--(axis cs:2.17299550951603,3.80797027106949)
--(axis cs:2.11264687843598,3.78744264159438)
--(axis cs:2.09116459245232,3.77846079158862)
--(axis cs:2.05377764828304,3.76196904652937)
--(axis cs:1.99635971246281,3.73078611418096)
--(axis cs:1.9403659478476,3.69314508642708)
--(axis cs:1.8946487805565,3.65560942946813)
--(axis cs:1.88577021068116,3.64763794729597)
--(axis cs:1.83254733271439,3.59102026738526)
--(axis cs:1.79069187567324,3.53669058808504)
--(axis cs:1.78067311729883,3.52187887790896)
--(axis cs:1.73012433509635,3.43320021097493)
--(axis cs:1.72447325429154,3.42157772863147)
--(axis cs:1.68087871898279,3.31320565794281)
--(axis cs:1.67982073585199,3.31014883295074)
--(axis cs:1.67380792766319,3.28840474450136);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.81739786895465,2.16109024014544)
--(axis cs:1.82582493092124,2.14859379224108)
--(axis cs:1.83254733271439,2.13995967380694)
--(axis cs:1.88416164140853,2.07810929455259)
--(axis cs:1.88577021068116,2.07641986489005)
--(axis cs:1.9403659478476,2.02322264995033)
--(axis cs:1.95517013734376,2.00992346750452)
--(axis cs:1.99635971246281,1.97721265338352)
--(axis cs:2.04223972555107,1.94396795188851)
--(axis cs:2.05377764828304,1.93649730620712)
--(axis cs:2.11264687843598,1.90178151801093)
--(axis cs:2.15333403746539,1.88017675276248)
--(axis cs:2.17299550951603,1.87076416381676)
--(axis cs:2.23485263612639,1.84415221450149)
--(axis cs:2.29824834603623,1.82001193715133)
--(axis cs:2.30274859429671,1.81848613500673)
--(axis cs:2.36321372608215,1.79984257820714)
--(axis cs:2.42978086891088,1.78194062393073)
--(axis cs:2.49798288063483,1.76608861861758)
--(axis cs:2.53428765962337,1.75883451933973)
--(axis cs:2.56785388945123,1.7526751500982)
--(axis cs:2.63942905525931,1.7415486141704)
--(axis cs:2.71274458029745,1.732115935144)
--(axis cs:2.78783772081226,1.7243057979772)
--(axis cs:2.8647467997643,1.71805396452051)
--(axis cs:2.94351122056963,1.71330288806846)
--(axis cs:3.02417148187261,1.71000140813319);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.36995310541017,4.03649084277959)
--(axis cs:1.33671756095464,3.90537590056821)
--(axis cs:1.33146570227944,3.88081919199418)
--(axis cs:1.3124584483513,3.77846079158862)
--(axis cs:1.29435317854166,3.65560942946813)
--(axis cs:1.29309980509296,3.64486303772063)
--(axis cs:1.28187211169032,3.53669058808504)
--(axis cs:1.27342695555115,3.42157772863147)
--(axis cs:1.26848157174581,3.31014883295074)
--(axis cs:1.26667224527499,3.20228624285684)
--(axis cs:1.26771467665101,3.09787650514645)
--(axis cs:1.27139102586867,2.99681022201651)
--(axis cs:1.27754013937534,2.89898190660124)
--(axis cs:1.28605029012045,2.80428984334261)
--(axis cs:1.29309980509296,2.74477374628721)
--(axis cs:1.29700298354407,2.71263595290689)
--(axis cs:1.31055596559032,2.62392566135791)
--(axis cs:1.32641404998449,2.53806777329393)
--(axis cs:1.33146570227944,2.51502844142933)
--(axis cs:1.34508213772707,2.45497434865093)
--(axis cs:1.36637536720554,2.37456058286994)
--(axis cs:1.37097554918014,2.35946378367578)
--(axis cs:1.38265633253536,2.32263974433095);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.82188692288036,1.71423429736665)
--(axis cs:1.83254733271439,1.70723397270553)
--(axis cs:1.84267265397366,1.70116237849595)
--(axis cs:1.88577021068116,1.67712825122945)
--(axis cs:1.9403659478476,1.6499329207791)
--(axis cs:1.95037848738306,1.64541213329522)
--(axis cs:1.99635971246281,1.62598065938006)
--(axis cs:2.05377764828304,1.60447133172051)
--(axis cs:2.09271532073698,1.59152804837128)
--(axis cs:2.11264687843598,1.58528419152775)
--(axis cs:2.17299550951603,1.5684566670633)
--(axis cs:2.23485263612639,1.55342732180079)
--(axis cs:2.29824834603623,1.54006577141699)
--(axis cs:2.3015391765488,1.53945612737846)
--(axis cs:2.36321372608215,1.52860219433738)
--(axis cs:2.42978086891088,1.51858372759681)
--(axis cs:2.49798288063483,1.50989357958234)
--(axis cs:2.56785388945123,1.50244335757931)
--(axis cs:2.63942905525931,1.49615380762147)
--(axis cs:2.71274458029745,1.49095386804924)
--(axis cs:2.74509476489629,1.48914400756138)
--(axis cs:2.78783772081226,1.48684737590497)
--(axis cs:2.8647467997643,1.48373791293489)
--(axis cs:2.94351122056963,1.48152336054589)
--(axis cs:3.02417148187261,1.48015784972919);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.00476116174708,4.03649084277959)
--(axis cs:1.00273918487737,3.90537590056821)
--(axis cs:1.00205240700373,3.77846079158862)
--(axis cs:1.00258658189112,3.65560942946813)
--(axis cs:1.00425198135875,3.53669058808504)
--(axis cs:1.00698033180237,3.42157772863147)
--(axis cs:1.01072246568838,3.31014883295074)
--(axis cs:1.01544657641191,3.20228624285684)
--(axis cs:1.02113699634228,3.09787650514645)
--(axis cs:1.02582130225874,3.02695624717071)
--(axis cs:1.02786551548894,2.99681022201651)
--(axis cs:1.03575884845353,2.89898190660124)
--(axis cs:1.0446581942037,2.80428984334261)
--(axis cs:1.05460264464609,2.71263595290689)
--(axis cs:1.05548846749213,2.70547715642018)
--(axis cs:1.06593055180159,2.62392566135791)
--(axis cs:1.07843385804305,2.53806777329393)
--(axis cs:1.08620138264401,2.49079478683455)
--(axis cs:1.09231369449279,2.45497434865093)
--(axis cs:1.10769821123914,2.37456058286994)
--(axis cs:1.11797191358999,2.32658312450417)
--(axis cs:1.12463431990631,2.29674469012019)
--(axis cs:1.14331443920506,2.22144778926371)
--(axis cs:1.15081172813679,2.19411053962155)
--(axis cs:1.16388979058464,2.14859379224108)
--(axis cs:1.1781250798545,2.10393676397827);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.61607378020755,1.48836046114765)
--(axis cs:1.63291495762938,1.47807742868866)
--(axis cs:1.68087871898279,1.45183012290825)
--(axis cs:1.70404911888867,1.44054085365616)
--(axis cs:1.73012433509635,1.42836358419247)
--(axis cs:1.78067311729883,1.40745712830891)
--(axis cs:1.81896015781679,1.39359725119276)
--(axis cs:1.83254733271439,1.38885710915602)
--(axis cs:1.88577021068116,1.3723068639486)
--(axis cs:1.9403659478476,1.35769169759942)
--(axis cs:1.98090659671777,1.34826509938876)
--(axis cs:1.99635971246281,1.34477906189152)
--(axis cs:2.05377764828304,1.33338310864784)
--(axis cs:2.11264687843598,1.32342749221935)
--(axis cs:2.17299550951603,1.31476838858809)
--(axis cs:2.23485263612639,1.30728086052535)
--(axis cs:2.26188212982997,1.30449750396455)
--(axis cs:2.29824834603623,1.3008288973305)
--(axis cs:2.36321372608215,1.29534006229388)
--(axis cs:2.42978086891088,1.29074887822405)
--(axis cs:2.49798288063483,1.28697685602663)
--(axis cs:2.56785388945123,1.28395479069988)
--(axis cs:2.63942905525931,1.28162149638553)
--(axis cs:2.71274458029745,1.27992276137825)
--(axis cs:2.78783772081226,1.27881048106974)
--(axis cs:2.8647467997643,1.27824193582929)
--(axis cs:2.94351122056963,1.27817918773318)
--(axis cs:3.02417148187261,1.27858857539086);

\path [draw=color0, line width=0.64pt]
(axis cs:0.795050608721662,4.03649084277959)
--(axis cs:0.799710939182646,3.90537590056821)
--(axis cs:0.803562975039126,3.80146496569969)
--(axis cs:0.804429666040015,3.77846079158862)
--(axis cs:0.809339706765424,3.65560942946813)
--(axis cs:0.814297388476511,3.53669058808504)
--(axis cs:0.819322717704664,3.42157772863147)
--(axis cs:0.824437332195001,3.31014883295074)
--(axis cs:0.824483381352314,3.30920084285299)
--(axis cs:0.829837783239017,3.20228624285684)
--(axis cs:0.835363088079726,3.09787650514645)
--(axis cs:0.841039591903618,2.99681022201651)
--(axis cs:0.846301411395319,2.90885745332623)
--(axis cs:0.846915308331233,2.89898190660124)
--(axis cs:0.853147915786924,2.80428984334261)
--(axis cs:0.859614828873688,2.71263595290689)
--(axis cs:0.866358214233952,2.62392566135791)
--(axis cs:0.869039277737892,2.59076182877635)
--(axis cs:0.873510201395197,2.53806777329393)
--(axis cs:0.881067339843306,2.45497434865093)
--(axis cs:0.889029167079181,2.37456058286994)
--(axis cs:0.892717463371303,2.3396875150513)
--(axis cs:0.897514813798704,2.29674469012019)
--(axis cs:0.90512596882022,2.23331995800611);

\path [draw=color0, line width=0.64pt]
(axis cs:1.16646291672677,1.31745150211466)
--(axis cs:1.17461771711203,1.30449750396455)
--(axis cs:1.18473247528976,1.28915590135579)
--(axis cs:1.20497328095433,1.26224867036664)
--(axis cs:1.2197459476916,1.24347861605367)
--(axis cs:1.23990597672059,1.22147379805783)
--(axis cs:1.25586422601683,1.2048349209353)
--(axis cs:1.28189326254885,1.18212897671358)
--(axis cs:1.29309980509296,1.17280799010735)
--(axis cs:1.33146570227944,1.14664689847689)
--(axis cs:1.33577744289534,1.14417108534798)
--(axis cs:1.37097554918014,1.1248485076371)
--(axis cs:1.41164366812098,1.10786848900216)
--(axis cs:1.41251265371138,1.10755769556908)
--(axis cs:1.45348513502251,1.0935016054317)
--(axis cs:1.49651583037186,1.08221801563328)
--(axis cs:1.54075247998112,1.07328001789274)
--(axis cs:1.54684099897557,1.07224698032165)
--(axis cs:1.58621268713764,1.06578034852666)
--(axis cs:1.63291495762938,1.0598046583414)
--(axis cs:1.68087871898279,1.05511058615775)
--(axis cs:1.73012433509635,1.05146779799814)
--(axis cs:1.78067311729883,1.04870222317745)
--(axis cs:1.83254733271439,1.04667941041011)
--(axis cs:1.88577021068116,1.04529346488028)
--(axis cs:1.9403659478476,1.0444594951547)
--(axis cs:1.99635971246281,1.04410833379325)
--(axis cs:2.05377764828304,1.04418276991582)
--(axis cs:2.11264687843598,1.0446348109028)
--(axis cs:2.17299550951603,1.04542365942315)
--(axis cs:2.23485263612639,1.04651419719359)
--(axis cs:2.29824834603623,1.04787583395989)
--(axis cs:2.36321372608215,1.0494816239074)
--(axis cs:2.42978086891088,1.05130758075929)
--(axis cs:2.49798288063483,1.05333214247481)
--(axis cs:2.56785388945123,1.05553574997447)
--(axis cs:2.63942905525931,1.0579005137525)
--(axis cs:2.71274458029745,1.06040994891352)
--(axis cs:2.78783772081226,1.063048763957)
--(axis cs:2.8647467997643,1.06580269210713)
--(axis cs:2.94351122056963,1.06865835653619)
--(axis cs:3.02417148187261,1.07160316272367);

\path [draw=color0, line width=0.64pt]
(axis cs:0.884379581539228,0.115730638397619)
--(axis cs:0.892717463371303,0.124060062181015)
--(axis cs:0.893629620821669,0.124952509131757)
--(axis cs:0.903218621588081,0.13424917644549)
--(axis cs:0.913154032951319,0.143622770456532)
--(axis cs:0.91735479140476,0.147586445220658)
--(axis cs:0.923232158597162,0.153075596732353)
--(axis cs:0.933307155007463,0.162610151237705)
--(axis cs:0.942968540092472,0.171907261965338)
--(axis cs:0.943303413133689,0.172229136509868)
--(axis cs:0.952784238386869,0.181935479150801)
--(axis cs:0.961782089914825,0.191732348728665)
--(axis cs:0.969574595030526,0.200995311803289)
--(axis cs:0.970096020840888,0.201623178183727)
--(axis cs:0.97732371310864,0.211611685835214)
--(axis cs:0.983532332096892,0.221701899085929)
--(axis cs:0.988599964136474,0.231898179920064)
--(axis cs:0.992441982898277,0.242205252286114)
--(axis cs:0.995019274529622,0.252628231450737)
--(axis cs:0.996342652368656,0.263172655400103)
--(axis cs:0.99647270931345,0.273844518352232)
--(axis cs:0.995515126166053,0.284650306426167)
--(axis cs:0.993612221331247,0.295597035490933)
--(axis cs:0.990932088709098,0.306692291188171)
--(axis cs:0.987656900312462,0.317944271086267)
--(axis cs:0.983971836153801,0.329361828880024)
--(axis cs:0.980055735012764,0.34095452049748)
--(axis cs:0.976074075036161,0.352732651914001)
--(axis cs:0.972174425881131,0.364707328402683)
--(axis cs:0.969574595030526,0.3732610224347)
--(axis cs:0.968461159352864,0.376890504869523)
--(axis cs:0.96502588430142,0.389295036832134)
--(axis cs:0.962014147969588,0.401934731503086)
--(axis cs:0.959491194119703,0.414824398335169)
--(axis cs:0.957505474128881,0.427979898278784)
--(axis cs:0.956090956441803,0.441418190895253)
--(axis cs:0.955269009627945,0.455157378369172)
--(axis cs:0.955049674763234,0.469216745374499)
--(axis cs:0.955432203458358,0.483616793680262)
--(axis cs:0.956404774852311,0.498379270341308)
--(axis cs:0.95794332524423,0.513527188316304)
--(axis cs:0.960009436063173,0.529084838398493)
--(axis cs:0.962547238384854,0.545077791442875)
--(axis cs:0.965479314016125,0.561532890033075)
--(axis cs:0.96870161237291,0.578478228956168)
--(axis cs:0.969574595030526,0.583137672034228)
--(axis cs:0.972058823741605,0.595943124144105)
--(axis cs:0.975386910792239,0.613958070091305)
--(axis cs:0.978472646791134,0.632554686158979)
--(axis cs:0.981043918856967,0.651765652611885)
--(axis cs:0.982768384684507,0.671624637680697)
--(axis cs:0.983244974882601,0.692166217377516)
--(axis cs:0.981993531453297,0.713425790184735)
--(axis cs:0.978439941756027,0.735439489060449)
--(axis cs:0.97189131026924,0.758244093431113)
--(axis cs:0.969574595030526,0.763853571695339)
--(axis cs:0.961555656260479,0.781876943954267)
--(axis cs:0.946479643546322,0.806375862818625)
--(axis cs:0.942968540092472,0.810933460025286)
--(axis cs:0.925814732998323,0.831779082203132)
--(axis cs:0.91735479140476,0.840347043222477)
--(axis cs:0.898911428463964,0.858125183248349)
--(axis cs:0.892717463371303,0.863385513692623)
--(axis cs:0.869039277737892,0.883095134710066)
--(axis cs:0.866217162961131,0.885453047519948)
--(axis cs:0.846301411395319,0.900893869793639)
--(axis cs:0.829981245153624,0.913801822490427)
--(axis cs:0.824483381352314,0.917928724030266)
--(axis cs:0.803562975039126,0.934536691924259)
--(axis cs:0.793328294602005,0.943210902062011)
--(axis cs:0.783516232259045,0.951275650873243)
--(axis cs:0.764317482549861,0.968407049443961)
--(axis cs:0.758875745304086,0.973719922633875)
--(axis cs:0.745939438649278,0.986091148678106)
--(axis cs:0.728353343465273,1.00464640646318)
--(axis cs:0.727730687959303,1.00536877471241)
--(axis cs:0.711529164770528,1.0237744347991)
--(axis cs:0.700035717418081,1.03819762960235)
--(axis cs:0.695435829101904,1.04381586773176)
--(axis cs:0.680041484327274,1.06435404998736)
--(axis cs:0.674608629386668,1.07224698032165)
--(axis cs:0.665313779218674,1.08521089699582)
--(axis cs:0.651220148196966,1.10637495922464)
--(axis cs:0.650479989482331,1.10755769556908)
--(axis cs:0.637728090122267,1.1267754498199)
--(axis cs:0.626730782346159,1.14417108534798)
--(axis cs:0.624805431432377,1.1470133165266)
--(axis cs:0.612420565853057,1.1658205883659)
--(axis cs:0.601841625644243,1.18212897671358)
--(axis cs:0.600542665074413,1.18397112040185)
--(axis cs:0.589141856978612,1.20008711806242)
--(axis cs:0.578189370030608,1.21517985013174)
--(axis cs:0.573443606343111,1.22147379805783)
--(axis cs:0.572196223706401,1.22297447241018);

\path [draw=color0, line width=0.64pt]
(axis cs:0.648543428409367,4.03649084277959)
--(axis cs:0.651220148196966,3.98290749041283)
--(axis cs:0.655095648936119,3.90537590056821)
--(axis cs:0.661172004316509,3.77846079158862)
--(axis cs:0.665313779218674,3.68753161123556)
--(axis cs:0.666783716755734,3.65560942946813)
--(axis cs:0.671999841712876,3.53669058808504)
--(axis cs:0.676750277927637,3.42157772863147)
--(axis cs:0.680041484327274,3.33618166482134)
--(axis cs:0.681069891676557,3.31014883295074)
--(axis cs:0.684997762839086,3.20228624285684)
--(axis cs:0.68845934078838,3.09787650514645)
--(axis cs:0.691443311254531,2.99681022201651)
--(axis cs:0.693927380312781,2.89898190660124)
--(axis cs:0.695435829101904,2.82517835347569)
--(axis cs:0.695883368247749,2.80428984334261)
--(axis cs:0.697264465014187,2.71263595290689)
--(axis cs:0.697972971947144,2.62392566135791)
--(axis cs:0.697912542484305,2.53806777329393)
--(axis cs:0.696952753676888,2.45497434865093)
--(axis cs:0.695435829101904,2.39407736187474)
--(axis cs:0.69492010501177,2.37456058286994)
--(axis cs:0.691576121840717,2.29674469012019)
--(axis cs:0.686967853685477,2.22754419469342);

\path [draw=color0, line width=0.64pt]
(axis cs:0.355564865684782,1.58376833864037)
--(axis cs:0.354652183115527,1.58247774742099)
--(axis cs:0.349685284962256,1.57603125126305)
--(axis cs:0.344779578563415,1.5703602105228)
--(axis cs:0.339932482490905,1.56558235202672)
--(axis cs:0.33514157885453,1.56182619575529)
--(axis cs:0.330404601200411,1.55923227851421);

\path [draw=color0, line width=0.64pt]
(axis cs:1.66346130217854,0.115730638397619)
--(axis cs:1.67360186320053,0.124952509131757)
--(axis cs:1.68087871898279,0.131207770351917)
--(axis cs:1.68466092003816,0.13424917644549)
--(axis cs:1.69659801910392,0.143622770456532)
--(axis cs:1.70814127328017,0.153075596732353)
--(axis cs:1.71897998444995,0.162610151237705)
--(axis cs:1.72334836741205,0.166862042235043);

\path [draw=color0, line width=0.64pt]
(axis cs:1.95970069971875,0.574350166697903)
--(axis cs:1.97238863378593,0.578478228956168)
--(axis cs:1.99635971246281,0.586115468261568)
--(axis cs:2.02931344108976,0.595943124144105)
--(axis cs:2.05377764828304,0.603160526048238)
--(axis cs:2.09271081126022,0.613958070091305)
--(axis cs:2.11264687843598,0.619462069052249)
--(axis cs:2.1628831475218,0.632554686158979)
--(axis cs:2.17299550951603,0.635184280028965)
--(axis cs:2.23485263612639,0.650410496167089)
--(axis cs:2.24066139578747,0.651765652611885)
--(axis cs:2.29824834603623,0.665144939771056)
--(axis cs:2.32754245559173,0.671624637680697)
--(axis cs:2.36321372608215,0.67943150385698)
--(axis cs:2.42424583146848,0.692166217377516)
--(axis cs:2.42978086891088,0.693298005419694)
--(axis cs:2.49798288063483,0.706522576368083)
--(axis cs:2.53529971191523,0.713425790184735)
--(axis cs:2.56785388945123,0.719242763003793)
--(axis cs:2.63942905525931,0.731389220574543)
--(axis cs:2.66457121006966,0.735439489060449)
--(axis cs:2.71274458029745,0.742817183599265)
--(axis cs:2.78783772081226,0.753702960055806)
--(axis cs:2.82100454000396,0.758244093431113)
--(axis cs:2.8647467997643,0.763853804942126)
--(axis cs:2.94351122056963,0.773333943862657)
--(axis cs:3.01899796337174,0.781876943954267)
--(axis cs:3.02417148187261,0.782418980326951);

\path [draw=color0, line width=0.64pt]
(axis cs:3.02417148187261,0.164423975493461)
--(axis cs:3.01579907616682,0.162610151237705)
--(axis cs:2.97216734844837,0.153075596732353)
--(axis cs:2.94351122056963,0.146736020351073)
--(axis cs:2.92899439482217,0.143622770456532)
--(axis cs:2.88538317319066,0.13424917644549)
--(axis cs:2.8647467997643,0.129824192276699)
--(axis cs:2.84122419792023,0.124952509131757)
--(axis cs:2.79645124246951,0.115730638397619);

\path [draw=color0, line width=0.64pt]
(axis cs:0.330404601200411,3.5428238667833)
--(axis cs:0.334005717462661,3.65560942946813)
--(axis cs:0.33514157885453,3.6873646918491)
--(axis cs:0.338570695478426,3.77846079158862)
--(axis cs:0.339932482490905,3.81142910576539)
--(axis cs:0.344050980655519,3.90537590056821)
--(axis cs:0.344779578563415,3.92079002851619)
--(axis cs:0.349685284962256,4.01801422660866)
--(axis cs:0.350686428212953,4.03649084277959);

\path [draw=color0, line width=0.64pt]
(axis cs:0.522363699470241,4.03649084277959)
--(axis cs:0.529233196157299,3.94026908595624)
--(axis cs:0.531597437164528,3.90537590056821)
--(axis cs:0.538331066228209,3.79676547400192)
--(axis cs:0.539421185462368,3.77846079158862)
--(axis cs:0.545988507637616,3.65560942946813)
--(axis cs:0.547752738599544,3.61765689029757)
--(axis cs:0.551427374805858,3.53669058808504)
--(axis cs:0.555806018500959,3.42157772863147)
--(axis cs:0.557520409966565,3.36413007127721)
--(axis cs:0.55911874189347,3.31014883295074)
--(axis cs:0.56134285440717,3.20228624285684)
--(axis cs:0.562444478060179,3.09787650514645)
--(axis cs:0.562333155381328,2.99681022201651)
--(axis cs:0.560883680018681,2.89898190660124)
--(axis cs:0.559045207326072,2.840098516726);

\path [draw=color0, line width=0.64pt]
(axis cs:0.3335370386038,2.41957113562196)
--(axis cs:0.331079271583246,2.45497434865093)
--(axis cs:0.330404601200411,2.46750707952708);

\draw (axis cs:2.17299550951604,2.58635831983715) node[
  text=color0,
  rotate=280.3
]{-2.400};
\draw (axis cs:1.63425979348666,2.62392566135791) node[
  text=color0,
  rotate=290.9
]{-1.800};
\draw (axis cs:1.58621268713764,1.92488768017559) node[
  text=color0,
  rotate=334.9
]{-1.200};
\draw (axis cs:1.38068085715786,1.70116237849595) node[
  text=color0,
  rotate=334.5
]{-0.600};
\draw (axis cs:1.00532992119276,1.70116237849595) node[
  text=color0,
  rotate=309.6
]{0.000};
\draw (axis cs:0.39087337782082,1.07224698032165) node[
  text=color0,
  rotate=28.9
]{0.000};
\draw (axis cs:0.547752738599544,1.82032944888311) node[
  text=color0,
  rotate=31.7
]{0.600};
\draw (axis cs:1.75262233970479,0.483616793680262) node[
  text=color0,
  rotate=33.9
]{0.600};
\draw (axis cs:0.480368250761668,2.29020843917103) node[
  text=color0,
  rotate=33.5
]{1.200};
\end{axis}

\begin{axis}[
at={(2cm,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=9cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={lepton 1 pT},
xmin=0.330404601200411, xmax=3.02417148187261,
xtick style={color=black},
ymin=0, ymax=150.15
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.26503050327301,0) rectangle (axis cs:0.383866131305695,59);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.383866131305695,0) rectangle (axis cs:0.502701759338379,123);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.502701759338379,0) rectangle (axis cs:0.621537387371063,143);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.621537387371063,0) rectangle (axis cs:0.740373015403748,135);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.740373015403748,0) rectangle (axis cs:0.859208643436432,105);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.859208643436432,0) rectangle (axis cs:0.978044271469116,97);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.978044271469116,0) rectangle (axis cs:1.0968798995018,60);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.0968798995018,0) rectangle (axis cs:1.21571552753448,41);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.21571552753448,0) rectangle (axis cs:1.33455115556717,50);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.33455115556717,0) rectangle (axis cs:1.45338678359985,45);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.45338678359985,0) rectangle (axis cs:1.57222241163254,28);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.57222241163254,0) rectangle (axis cs:1.69105803966522,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.69105803966522,0) rectangle (axis cs:1.80989366769791,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.80989366769791,0) rectangle (axis cs:1.92872929573059,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.92872929573059,0) rectangle (axis cs:2.04756492376328,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.04756492376328,0) rectangle (axis cs:2.16640055179596,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.16640055179596,0) rectangle (axis cs:2.28523617982864,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.28523617982864,0) rectangle (axis cs:2.40407180786133,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.40407180786133,0) rectangle (axis cs:2.52290743589401,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.52290743589401,0) rectangle (axis cs:2.6417430639267,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.6417430639267,0) rectangle (axis cs:2.76057869195938,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.76057869195938,0) rectangle (axis cs:2.87941431999207,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.87941431999207,0) rectangle (axis cs:2.99824994802475,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.99824994802475,0) rectangle (axis cs:3.11708557605743,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.11708557605743,0) rectangle (axis cs:3.23592120409012,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.23592120409012,0) rectangle (axis cs:3.3547568321228,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.3547568321228,0) rectangle (axis cs:3.47359246015549,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.47359246015549,0) rectangle (axis cs:3.59242808818817,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.59242808818817,0) rectangle (axis cs:3.71126371622086,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.71126371622086,0) rectangle (axis cs:3.83009934425354,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.83009934425354,0) rectangle (axis cs:3.94893497228622,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.94893497228622,0) rectangle (axis cs:4.06777060031891,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.06777060031891,0) rectangle (axis cs:4.18660622835159,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.18660622835159,0) rectangle (axis cs:4.30544185638428,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.30544185638428,0) rectangle (axis cs:4.42427748441696,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.42427748441696,0) rectangle (axis cs:4.54311311244965,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.54311311244965,0) rectangle (axis cs:4.66194874048233,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.66194874048233,0) rectangle (axis cs:4.78078436851501,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.78078436851501,0) rectangle (axis cs:4.8996199965477,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.8996199965477,0) rectangle (axis cs:5.01845562458038,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.01845562458038,0) rectangle (axis cs:5.13729125261307,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.13729125261307,0) rectangle (axis cs:5.25612688064575,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.25612688064575,0) rectangle (axis cs:5.37496250867844,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.37496250867844,0) rectangle (axis cs:5.49379813671112,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.49379813671112,0) rectangle (axis cs:5.6126337647438,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.6126337647438,0) rectangle (axis cs:5.73146939277649,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.73146939277649,0) rectangle (axis cs:5.85030502080917,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.85030502080917,0) rectangle (axis cs:5.96914064884186,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.96914064884186,0) rectangle (axis cs:6.08797627687454,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.08797627687454,0) rectangle (axis cs:6.20681190490723,1);
\end{axis}

\begin{axis}[
at={(0,2cm)},
scale only axis, 
xmajorticks=false,
height=8cm,
width=2cm,
y label style={at={(axis description cs:-0.2,.5)},anchor=south},
tick align=outside,
tick pos=left,
x dir=reverse,
xmin=0, xmax=243.6,
y grid style={white!69.0196078431373!black},
ylabel={missing energy mag.},
ymin=0.115730638397619, ymax=4.03649084277959,
ytick style={color=black}
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.033686738461256) rectangle (axis cs:84,0.273671801909804);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.273671801909804) rectangle (axis cs:195,0.513656865358353);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.513656865358353) rectangle (axis cs:232,0.753641928806901);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.753641928806901) rectangle (axis cs:159,0.993626992255449);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.993626992255449) rectangle (axis cs:113,1.233612055704);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.233612055704) rectangle (axis cs:65,1.47359711915255);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.47359711915255) rectangle (axis cs:44,1.71358218260109);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.71358218260109) rectangle (axis cs:28,1.95356724604964);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.95356724604964) rectangle (axis cs:21,2.19355230949819);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.19355230949819) rectangle (axis cs:9,2.43353737294674);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.43353737294674) rectangle (axis cs:15,2.67352243639529);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.67352243639529) rectangle (axis cs:7,2.91350749984384);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.91350749984384) rectangle (axis cs:8,3.15349256329238);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.15349256329238) rectangle (axis cs:6,3.39347762674093);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.39347762674093) rectangle (axis cs:5,3.63346269018948);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.63346269018948) rectangle (axis cs:9,3.87344775363803);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.87344775363803) rectangle (axis cs:6,4.11343281708658);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.11343281708658) rectangle (axis cs:3,4.35341788053513);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.35341788053513) rectangle (axis cs:2,4.59340294398367);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.59340294398367) rectangle (axis cs:1,4.83338800743222);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.83338800743222) rectangle (axis cs:0,5.07337307088077);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.07337307088077) rectangle (axis cs:2,5.31335813432932);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.31335813432932) rectangle (axis cs:1,5.55334319777787);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.55334319777787) rectangle (axis cs:3,5.79332826122641);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.79332826122641) rectangle (axis cs:0,6.03331332467496);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.03331332467496) rectangle (axis cs:2,6.27329838812351);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.27329838812351) rectangle (axis cs:0,6.51328345157206);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.51328345157206) rectangle (axis cs:0,6.75326851502061);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.75326851502061) rectangle (axis cs:1,6.99325357846916);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.99325357846916) rectangle (axis cs:0,7.2332386419177);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.2332386419177) rectangle (axis cs:0,7.47322370536625);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.47322370536625) rectangle (axis cs:1,7.7132087688148);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.7132087688148) rectangle (axis cs:0,7.95319383226335);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.95319383226335) rectangle (axis cs:0,8.1931788957119);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.1931788957119) rectangle (axis cs:0,8.43316395916044);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.43316395916045) rectangle (axis cs:0,8.67314902260899);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.67314902260899) rectangle (axis cs:0,8.91313408605754);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.91313408605754) rectangle (axis cs:0,9.15311914950609);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.15311914950609) rectangle (axis cs:0,9.39310421295464);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.39310421295464) rectangle (axis cs:0,9.63308927640319);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.63308927640319) rectangle (axis cs:0,9.87307433985174);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.87307433985173) rectangle (axis cs:0,10.1130594033003);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.1130594033003) rectangle (axis cs:0,10.3530444667488);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.3530444667488) rectangle (axis cs:0,10.5930295301974);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.5930295301974) rectangle (axis cs:0,10.8330145936459);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.8330145936459) rectangle (axis cs:0,11.0729996570945);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.0729996570945) rectangle (axis cs:1,11.312984720543);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.312984720543) rectangle (axis cs:0,11.5529697839916);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.5529697839916) rectangle (axis cs:0,11.7929548474401);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.7929548474401) rectangle (axis cs:1,12.0329399108887);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_1_phi_lepton_2_phi.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE

\definecolor{color0}{rgb}{0,0,0}

\begin{axis}[
at={(2cm,2cm)},
width=9cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={lepton 1 phi\&lepton 2 phi ($\tilde{R}$=0.040)},
x grid style={white!69.0196078431373!black},
xmin=-1.68197441227455, xmax=1.64698477267232,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-1.66410584524104, ymax=1.62733577071606,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.794344787252717,-1.21440324476129)
--(axis cs:0.827572706027091,-1.1935836369766)
--(axis cs:0.833836648352621,-1.18964224761923)
--(axis cs:0.862743705335961,-1.17134872597774)
--(axis cs:0.877175052606401,-1.16214393949023)
--(axis cs:0.896562027343883,-1.14943175379019)
--(axis cs:0.920098131576526,-1.13374353129888)
--(axis cs:0.929152347336682,-1.12741018265708)
--(axis cs:0.960625406415248,-1.104744611103)
--(axis cs:0.961092396979626,-1.10439111264703)
--(axis cs:0.991079511724992,-1.07999306529873)
--(axis cs:0.998098236572213,-1.07403286815488)
--(axis cs:1.02060197445718,-1.05315913300068)
--(axis cs:1.03140697909485,-1.04261073088108)
--(axis cs:1.049270434213,-1.02327512675122)
--(axis cs:1.06082518515544,-1.01006201790205)
--(axis cs:1.07715404943981,-0.989074668056946)
--(axis cs:1.08656145588638,-0.976319055989245)
--(axis cs:1.10431455125009,-0.948930696929793)
--(axis cs:1.10902871440585,-0.941308811000378)
--(axis cs:1.1284315961691,-0.904952543167292)
--(axis cs:1.13080716730091,-0.89959711958525)
--(axis cs:1.14475484858209,-0.867165523282168)
--(axis cs:1.15668142688065,-0.83386915208648)
--(axis cs:1.15880803808942,-0.827856863817672)
--(axis cs:1.16956240138885,-0.786929547049013)
--(axis cs:1.1773284555662,-0.744280773115714)
--(axis cs:1.18078204070227,-0.699802809728578)
--(axis cs:1.17739522817072,-0.653384608026952)
--(axis cs:1.16193074564511,-0.604914562126756)
--(axis cs:1.15668142688065,-0.596408671517183)
--(axis cs:1.13080716730091,-0.56966245676026)
--(axis cs:1.10431455125009,-0.55679508959593)
--(axis cs:1.08431274143021,-0.554284936438649)
--(axis cs:1.07715404943981,-0.553604593848532)
--(axis cs:1.07197847092161,-0.554284936438649)
--(axis cs:1.049270434213,-0.557354949615922)
--(axis cs:1.02060197445718,-0.566858120620942)
--(axis cs:0.991079511724992,-0.580988468993092)
--(axis cs:0.960625406415248,-0.599011786680096)
--(axis cs:0.952392804899901,-0.604914562126756)
--(axis cs:0.929152347336682,-0.621757867523618)
--(axis cs:0.896562027343883,-0.647603868396615)
--(axis cs:0.889972202797763,-0.653384608026952)
--(axis cs:0.862743705335961,-0.677451583659177)
--(axis cs:0.838462868873165,-0.699802809728578)
--(axis cs:0.827572706027091,-0.709933899902284)
--(axis cs:0.791750519640712,-0.744280773115714)
--(axis cs:0.790908961691334,-0.745097793125029)
--(axis cs:0.752595786690119,-0.783416415345983)
--(axis cs:0.749124253210233,-0.786929547049013)
--(axis cs:0.712459213018778,-0.824211507016644)
--(axis cs:0.708886602990093,-0.827856863817672)
--(axis cs:0.670500878228631,-0.867165523282168)
--(axis cs:0.670308424741064,-0.867365992538223)
--(axis cs:0.634273465478396,-0.904952543167292)
--(axis cs:0.625938131998701,-0.913653030104001)
--(axis cs:0.599406611174264,-0.941308811000378)
--(axis cs:0.579134126795936,-0.962268279086889)
--(axis cs:0.565513708594702,-0.976319055989245)
--(axis cs:0.532464486418679,-1.01006201790205)
--(axis cs:0.529683717272894,-1.01295709654619)
--(axis cs:0.501321215426571,-1.04261073088108)
--(axis cs:0.477393079307369,-1.06654460305662)
--(axis cs:0.469964198827781,-1.07403286815488)
--(axis cs:0.439963768317065,-1.10439111264703)
--(axis cs:0.42211341025666,-1.12156251573696)
--(axis cs:0.409729678219732,-1.13374353129888)
--(axis cs:0.379950816976564,-1.16214393949023)
--(axis cs:0.363776452262465,-1.17658847329399)
--(axis cs:0.349772302899743,-1.18964224761923)
--(axis cs:0.319513373860365,-1.21628478562529)
--(axis cs:0.302436688289759,-1.23004496923487)
--(axis cs:0.28845043311846,-1.2421146036454)
--(axis cs:0.257275386823238,-1.26717174851792)
--(axis cs:0.238312123634931,-1.28089622240161)
--(axis cs:0.225019401517511,-1.29149351678305)
--(axis cs:0.193238120088975,-1.31511468537383)
--(axis cs:0.171809786238165,-1.32943439816792)
--(axis cs:0.160386430905479,-1.33806772148062)
--(axis cs:0.129316754835186,-1.36038297319512)
--(axis cs:0.103520310370467,-1.37721443198401)
--(axis cs:0.0970467856776885,-1.38208884255852)
--(axis cs:0.0686600454528676,-1.40321194259196)
--(axis cs:0.039043834421569,-1.42377723980433)
--(axis cs:0.0341730183700331,-1.4271685401325)
--(axis cs:0.0141422214815395,-1.44380818356894)
--(axis cs:-0.00931842218151375,-1.46332682364879)
--(axis cs:-0.0319938860784345,-1.48235391703803)
--(axis cs:-0.0354416412025436,-1.48548527240302)
--(axis cs:-0.0494857371729257,-1.5009090251775)
--(axis cs:-0.0643497341371205,-1.51901060249946)
--(axis cs:-0.0769044597550228,-1.53667607716068)
--(axis cs:-0.0867472604562246,-1.55392192473533)
--(axis cs:-0.0934809686928304,-1.57076373555929)
--(axis cs:-0.0967283275962111,-1.58721627634532)
--(axis cs:-0.0961436224160528,-1.60329354662389)
--(axis cs:-0.0914201655067525,-1.6190088305062)
--(axis cs:-0.0822928188761887,-1.63437474421409)
--(axis cs:-0.0685353751623562,-1.6494032797753)
--(axis cs:-0.0499532152204046,-1.66410584524104);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.64698477267232,0.256638400944595)
--(axis cs:1.62838003067732,0.224044003365466)
--(axis cs:1.61656006520126,0.199789150869353)
--(axis cs:1.60960613811369,0.181937898193902)
--(axis cs:1.59281012256045,0.134253362396938)
--(axis cs:1.59065567389145,0.126355833143342)
--(axis cs:1.57539903608283,0.0671693519213417)
--(axis cs:1.57152073041308,0.0467811148146286)
--(axis cs:1.56261596690717,-0.000744395939427989)
--(axis cs:1.55416186485712,-0.0687249154503382)
--(axis cs:1.55219287054166,-0.111808796613776)
--(axis cs:1.55103536763727,-0.136048931602647)
--(axis cs:1.55219287054166,-0.15776652691259)
--(axis cs:1.55507536097464,-0.202099610403434)
--(axis cs:1.57003647491533,-0.266402283005256)
--(axis cs:1.57152073041308,-0.269830590990619)
--(axis cs:1.59065567389145,-0.305563156221581)
--(axis cs:1.60784345473267,-0.328629586328153)
--(axis cs:1.60960613811369,-0.330287129662022)
--(axis cs:1.62838003067732,-0.343391509738562)
--(axis cs:1.64698477267232,-0.351315723476787);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.476502224814094,1.11080999204269)
--(axis cs:-0.467674524994132,1.12381060233122)
--(axis cs:-0.450348241188081,1.14966749523918)
--(axis cs:-0.433139410847764,1.17499447994046)
--(axis cs:-0.424569722234784,1.18800918519612)
--(axis cs:-0.417060193645037,1.19982729158623)
--(axis cs:-0.402518909303993,1.22419832635932)
--(axis cs:-0.388408637082246,1.24813702435886)
--(axis cs:-0.374640946815333,1.27167020257155)
--(axis cs:-0.364998449280258,1.28883090565331)
--(axis cs:-0.361904233887215,1.29482234488056)
--(axis cs:-0.351868803253339,1.31761585510859)
--(axis cs:-0.343002744221767,1.34007127824318)
--(axis cs:-0.33558607169102,1.36220749425143)
--(axis cs:-0.330136868931066,1.38404188825081)
--(axis cs:-0.327690647060932,1.40559050025321)
--(axis cs:-0.330588973313843,1.42686815723087)
--(axis cs:-0.345326377531857,1.44788858985358)
--(axis cs:-0.364998449280258,1.45853581744298)
--(axis cs:-0.424569722234784,1.45152657641713)
--(axis cs:-0.432987076861517,1.44788858985358)
--(axis cs:-0.481721250918782,1.43174541033932)
--(axis cs:-0.490991306540063,1.42686815723087)
--(axis cs:-0.536482808019812,1.40754622151241)
--(axis cs:-0.539822328177614,1.40559050025321)
--(axis cs:-0.582618821623483,1.38404188825081)
--(axis cs:-0.588923512672066,1.38137000551912)
--(axis cs:-0.623063684358578,1.36220749425143)
--(axis cs:-0.639136465871723,1.35452251341229)
--(axis cs:-0.663473318091077,1.34007127824318)
--(axis cs:-0.687227787293808,1.32775765876841)
--(axis cs:-0.703666379586854,1.31761585510859)
--(axis cs:-0.733309103546798,1.30131163057808)
--(axis cs:-0.743523194871995,1.29482234488056)
--(axis cs:-0.777492588830436,1.27521265797208)
--(axis cs:-0.78292134999961,1.27167020257155)
--(axis cs:-0.81988782087728,1.24935934628997)
--(axis cs:-0.821707929472879,1.24813702435886)
--(axis cs:-0.859478558461715,1.22419832635932)
--(axis cs:-0.860599891841829,1.22352419909187)
--(axis cs:-0.896003725598268,1.19982729158623)
--(axis cs:-0.899728367052052,1.19743463929638)
--(axis cs:-0.931398737512228,1.17499447994046)
--(axis cs:-0.937366804410081,1.17086741118437)
--(axis cs:-0.965369315077558,1.14966749523918)
--(axis cs:-0.973602635864447,1.14348678960162)
--(axis cs:-0.99770712572922,1.12381060233122)
--(axis cs:-1.00851727573377,1.11493030811581)
--(axis cs:-1.02829948603259,1.09738428630083)
--(axis cs:-1.0421863649841,1.08482057013865)
--(axis cs:-1.05712620388965,1.07034474466157)
--(axis cs:-1.07468009112436,1.05278826466219)
--(axis cs:-1.08424359271385,1.04264330236864)
--(axis cs:-1.10606354424441,1.01851256830808)
--(axis cs:-1.10976107655099,1.01422573858543)
--(axis cs:-1.13355163597894,0.985031513699957)
--(axis cs:-1.13639708384437,0.981286871457639)
--(axis cs:-1.15575872585169,0.954992885568802)
--(axis cs:-1.16573670059975,0.940533582544691)
--(axis cs:-1.17698081366866,0.924033906160143)
--(axis cs:-1.19413436354333,0.897097261226999)
--(axis cs:-1.19736522553116,0.892069294976816)
--(axis cs:-1.21676618636116,0.859003195988151)
--(axis cs:-1.22163834733458,0.849833050382623)
--(axis cs:-1.23562370116644,0.824727843680153)
--(axis cs:-1.24829353702538,0.800027195911695)
--(axis cs:-1.25435759686586,0.789122196577835)
--(axis cs:-1.27319265088707,0.752050651347033)
--(axis cs:-1.27414170948969,0.749850603963673)
--(axis cs:-1.29255951020371,0.713362039309099)
--(axis cs:-1.29922179178653,0.69855696560627)
--(axis cs:-1.31370423102445,0.672889246348719)
--(axis cs:-1.32357009738885,0.652978536857365)
--(axis cs:-1.33911633984887,0.630450006748857)
--(axis cs:-1.34722054158383,0.616704049646075)
--(axis cs:-1.37020483753302,0.591631675293622)
--(axis cs:-1.37797980662623,0.585849719377247)
--(axis cs:-1.39255267454103,0.572988304367364)
--(axis cs:-1.41429188006519,0.560270720711798)
--(axis cs:-1.43544856693568,0.551330175673454)
--(axis cs:-1.45604726716679,0.543838355123993)
--(axis cs:-1.46932605333398,0.538887520374993)
--(axis cs:-1.47611105363817,0.535846852033646)
--(axis cs:-1.49566165081881,0.525921781638423)
--(axis cs:-1.51471953560177,0.515254718989981)
--(axis cs:-1.53330402921691,0.503318280376586)
--(axis cs:-1.55143338109478,0.48972234548399)
--(axis cs:-1.55181708623384,0.489367263878838)
--(axis cs:-1.56912484546765,0.469359972263931)
--(axis cs:-1.58639475141389,0.446470459403624)
--(axis cs:-1.5923856316799,0.437115330890049)
--(axis cs:-1.6032585669796,0.41463500826138)
--(axis cs:-1.61703671087021,0.382006908929382)
--(axis cs:-1.61973095794611,0.372748236588797)
--(axis cs:-1.6321138665524,0.324000904242087)
--(axis cs:-1.63582584175313,0.298738992334149)
--(axis cs:-1.64043449035253,0.263180258308701)
--(axis cs:-1.64266525414971,0.199789150869353)
--(axis cs:-1.63830239622959,0.134253362396938)
--(axis cs:-1.63582584175313,0.1202035119712)
--(axis cs:-1.62266760433057,0.0671693519213417)
--(axis cs:-1.61973095794611,0.0601244521006739)
--(axis cs:-1.6032585669796,0.0345214924439869)
--(axis cs:-1.58639475141389,0.0218290400047033)
--(axis cs:-1.56912484546765,0.019924191568332)
--(axis cs:-1.55143338109478,0.0269974107966533)
--(axis cs:-1.53330402921691,0.0414504274787689)
--(axis cs:-1.51471953560177,0.0618291880695007)
--(axis cs:-1.51081344596339,0.0671693519213417)
--(axis cs:-1.49566165081881,0.0918172658403876)
--(axis cs:-1.47611105363817,0.12606328451196)
--(axis cs:-1.47173441634305,0.134253362396938)
--(axis cs:-1.45604726716679,0.168800192697304)
--(axis cs:-1.441457259111,0.199789150869353)
--(axis cs:-1.43544856693568,0.214975681562343)
--(axis cs:-1.41448869844966,0.263180258308701)
--(axis cs:-1.41429188006519,0.263725955923713)
--(axis cs:-1.39255267454103,0.316412937926229)
--(axis cs:-1.38878442579322,0.324000904242087)
--(axis cs:-1.37020483753302,0.366565306665)
--(axis cs:-1.36121945789473,0.382006908929382)
--(axis cs:-1.34722054158383,0.409281166635187)
--(axis cs:-1.32448516463568,0.437115330890049)
--(axis cs:-1.32357009738885,0.438382131892822)
--(axis cs:-1.29922179178653,0.462151867397413)
--(axis cs:-1.27414170948969,0.475869929493764)
--(axis cs:-1.24829353702538,0.485245391118465)
--(axis cs:-1.23468285453482,0.489367263878838)
--(axis cs:-1.22163834733458,0.493363666186897)
--(axis cs:-1.19413436354333,0.501112971078156)
--(axis cs:-1.16573670059975,0.508711162504284)
--(axis cs:-1.13639708384437,0.516940767930789)
--(axis cs:-1.10606354424441,0.526353988356691)
--(axis cs:-1.07468009112436,0.537388379069542)
--(axis cs:-1.07119247835916,0.538887520374993)
--(axis cs:-1.0421863649841,0.551316891493311)
--(axis cs:-1.0162372321165,0.563821403267114);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.68197441227455,-0.312349154794685)
--(axis cs:-1.6669353091784,-0.325222710527616)
--(axis cs:-1.66110556234036,-0.328629586328153)
--(axis cs:-1.65155643703476,-0.333332790294626)
--(axis cs:-1.63582584175313,-0.337737073757053)
--(axis cs:-1.61973095794611,-0.339066496314946)
--(axis cs:-1.6032585669796,-0.33748471777452)
--(axis cs:-1.58639475141389,-0.33310351177136)
--(axis cs:-1.57561258334739,-0.328629586328153)
--(axis cs:-1.56912484546765,-0.325687377941885)
--(axis cs:-1.55143338109478,-0.314795475817018)
--(axis cs:-1.53330402921691,-0.30102946533957)
--(axis cs:-1.51471953560177,-0.284454980984486)
--(axis cs:-1.49690992046492,-0.266402283005256)
--(axis cs:-1.49566165081881,-0.265009526680339)
--(axis cs:-1.47611105363817,-0.240712728416794)
--(axis cs:-1.45604726716679,-0.213955234008568)
--(axis cs:-1.44767541732974,-0.202099610403434)
--(axis cs:-1.43544856693568,-0.183190598460013)
--(axis cs:-1.41429188006519,-0.14949501520278)
--(axis cs:-1.40599699535783,-0.136048931602647)
--(axis cs:-1.39255267454103,-0.112569214339504)
--(axis cs:-1.37020483753302,-0.0741727880188866)
--(axis cs:-1.36698521115526,-0.0687249154503382)
--(axis cs:-1.34722054158383,-0.033440791088203)
--(axis cs:-1.32775795372918,-0.000744395939427989)
--(axis cs:-1.32357009738885,0.00657186387579577)
--(axis cs:-1.29922179178653,0.0465660634664777)
--(axis cs:-1.28552882151492,0.0671693519213417)
--(axis cs:-1.27414170948969,0.0845402020390933)
--(axis cs:-1.24829353702538,0.120254420425234)
--(axis cs:-1.23713303773862,0.134253362396938)
--(axis cs:-1.22163834733458,0.15354724143556)
--(axis cs:-1.19413436354333,0.184221030979122)
--(axis cs:-1.17875950832427,0.199789150869353)
--(axis cs:-1.16573670059975,0.212699797706768)
--(axis cs:-1.13639708384437,0.239504191664989)
--(axis cs:-1.10814848916555,0.263180258308701)
--(axis cs:-1.10606354424441,0.26488077917465)
--(axis cs:-1.10259224262112,0.2676542390728);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.548682258880679,0.770842756901197)
--(axis cs:-0.536482808019812,0.784026244479946)
--(axis cs:-0.531754928825683,0.789122196577835)
--(axis cs:-0.498896045280268,0.824727843680153)
--(axis cs:-0.481721250918782,0.843237036442474)
--(axis cs:-0.466900386199246,0.859003195988151)
--(axis cs:-0.435695836326147,0.892069294976816)
--(axis cs:-0.424569722234784,0.903820217148741)
--(axis cs:-0.405036762487701,0.924033906160143)
--(axis cs:-0.374787921190302,0.954992885568802)
--(axis cs:-0.364998449280258,0.964978508192896)
--(axis cs:-0.344866437686133,0.985031513699957)
--(axis cs:-0.315180860432361,1.01422573858543)
--(axis cs:-0.30303746657346,1.02609579322581)
--(axis cs:-0.285721264136503,1.04264330236864)
--(axis cs:-0.256510600913788,1.07034474466157)
--(axis cs:-0.238801978958954,1.08694945351351)
--(axis cs:-0.227481663994031,1.09738428630083)
--(axis cs:-0.198920781022651,1.12381060233122)
--(axis cs:-0.172520496938634,1.14777278696603)
--(axis cs:-0.170416468995656,1.14966749523918)
--(axis cs:-0.142840636750183,1.17499447994046)
--(axis cs:-0.115377455662985,1.19982729158623)
--(axis cs:-0.104560396618663,1.20964922548521)
--(axis cs:-0.0886804135046217,1.22419832635932)
--(axis cs:-0.0626423422767631,1.24813702435886)
--(axis cs:-0.0366254331019336,1.27167020257155)
--(axis cs:-0.0354416412025436,1.27275954674309)
--(axis cs:-0.0120791321589346,1.29482234488056)
--(axis cs:0.0123740781661313,1.31761585510859)
--(axis cs:0.0341730183700331,1.33756540302115)
--(axis cs:0.0368147661963418,1.34007127824318)
--(axis cs:0.0598616287748777,1.36220749425143)
--(axis cs:0.0831869005312432,1.38404188825081)
--(axis cs:0.103520310370467,1.40253052968599)
--(axis cs:0.106728382786876,1.40559050025321)
--(axis cs:0.129036682173891,1.42686815723087)
--(axis cs:0.151946114840451,1.44788858985358)
--(axis cs:0.171809786238165,1.4654026246647)
--(axis cs:0.175303120540699,1.46866453590734)
--(axis cs:0.197490755920423,1.48920783211738)
--(axis cs:0.220468301569664,1.50952949585376)
--(axis cs:0.238312123634931,1.52470894313288)
--(axis cs:0.24373817614631,1.52963979799051)
--(axis cs:0.265855716969368,1.54954832801299)
--(axis cs:0.288656618365303,1.56926405231812)
--(axis cs:0.302436688289759,1.58093580067973)
--(axis cs:0.311040957957259,1.58879536652429)
--(axis cs:0.332208026136168,1.60815014249861)
--(axis cs:0.353562155514088,1.62733577071606);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.617726952413636,1.62733577071606)
--(axis cs:-0.636076844887796,1.60815014249861)
--(axis cs:-0.639136465871723,1.60507976417206)
--(axis cs:-0.653596953301289,1.58879536652429)
--(axis cs:-0.672032054305227,1.56926405231812)
--(axis cs:-0.687227787293808,1.554186986406)
--(axis cs:-0.691454903288019,1.54954832801299)
--(axis cs:-0.710472345336477,1.52963979799051)
--(axis cs:-0.731240935943258,1.50952949585376)
--(axis cs:-0.733309103546798,1.50761936457674)
--(axis cs:-0.751546755198702,1.48920783211738)
--(axis cs:-0.77354170810527,1.46866453590734)
--(axis cs:-0.777492588830436,1.46515812559151)
--(axis cs:-0.795522864689651,1.44788858985358)
--(axis cs:-0.819223955123122,1.42686815723087)
--(axis cs:-0.81988782087728,1.42630462500628)
--(axis cs:-0.842741586124359,1.40559050025321)
--(axis cs:-0.860599891841829,1.39048353494388)
--(axis cs:-0.867812350538503,1.38404188825081)
--(axis cs:-0.893480592188262,1.36220749425143)
--(axis cs:-0.899728367052052,1.35712867635783)
--(axis cs:-0.911398065630112,1.34716670145947);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.45518840166693,0.803781296759093)
--(axis cs:-1.45604726716679,0.803060660850228)
--(axis cs:-1.47448910681996,0.789122196577835)
--(axis cs:-1.47611105363817,0.787845112774953)
--(axis cs:-1.49566165081881,0.773193195818243)
--(axis cs:-1.51471953560177,0.75988280586191)
--(axis cs:-1.52628886017039,0.752050651347033)
--(axis cs:-1.53330402921691,0.747009672485518)
--(axis cs:-1.55143338109478,0.733997968180259)
--(axis cs:-1.56912484546765,0.7212442805068)
--(axis cs:-1.57968924339248,0.713362039309099)
--(axis cs:-1.58639475141389,0.707919749100762)
--(axis cs:-1.6032585669796,0.693468208104682)
--(axis cs:-1.61973095794611,0.678467059870072)
--(axis cs:-1.62541891973162,0.672889246348719)
--(axis cs:-1.63582584175313,0.661476628022734)
--(axis cs:-1.65155643703476,0.642781155160886)
--(axis cs:-1.66109624250684,0.630450006748857)
--(axis cs:-1.6669353091784,0.621787186312266)
--(axis cs:-1.68197441227455,0.597517033581218);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.587401771177527,-1.66410584524104)
--(axis cs:0.594747017280064,-1.6494032797753)
--(axis cs:0.601938889503786,-1.63437474421409)
--(axis cs:0.609162487883631,-1.6190088305062)
--(axis cs:0.616608982482675,-1.60329354662389)
--(axis cs:0.624479465782585,-1.58721627634532)
--(axis cs:0.625938131998701,-1.58437255145066)
--(axis cs:0.632348701351057,-1.57076373555929)
--(axis cs:0.640840475408819,-1.55392192473533)
--(axis cs:0.650304973873256,-1.53667607716068)
--(axis cs:0.660990872853425,-1.51901060249946)
--(axis cs:0.670308424741064,-1.50508612085232)
--(axis cs:0.67296480445409,-1.5009090251775)
--(axis cs:0.685856610054302,-1.48235391703803)
--(axis cs:0.700671849718686,-1.46332682364879)
--(axis cs:0.712459213018778,-1.44972014398298)
--(axis cs:0.717458442489172,-1.44380818356894)
--(axis cs:0.735947645937124,-1.42377723980433)
--(axis cs:0.752595786690119,-1.40758329425002)
--(axis cs:0.757073930547066,-1.40321194259196)
--(axis cs:0.780398024086702,-1.38208884255852)
--(axis cs:0.790908961691334,-1.37330023248362)
--(axis cs:0.806534280533739,-1.36038297319512)
--(axis cs:0.817045646129687,-1.35225979953193);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.34663362375786,-0.788643804253146)
--(axis cs:1.34770620950393,-0.786929547049013)
--(axis cs:1.36783446739908,-0.753218099531104)
--(axis cs:1.37416483941567,-0.744280773115714)
--(axis cs:1.38939432231591,-0.721690435931395)
--(axis cs:1.40808295610741,-0.699802809728578)
--(axis cs:1.410651436143,-0.6966234403505)
--(axis cs:1.43162199549085,-0.675810182847341)
--(axis cs:1.45232095508486,-0.661017843433946)
--(axis cs:1.46714223541611,-0.653384608026952)
--(axis cs:1.47276215694497,-0.650312407612977)
--(axis cs:1.49295843589827,-0.642432525764401)
--(axis cs:1.51292171320255,-0.63746209883362)
--(axis cs:1.53266307980455,-0.634566863354267)
--(axis cs:1.55219287054166,-0.633109158669848)
--(axis cs:1.57152073041308,-0.632587365893164)
--(axis cs:1.59065567389145,-0.632595691071857)
--(axis cs:1.60960613811369,-0.632796256934372)
--(axis cs:1.62838003067732,-0.632898900024415)
--(axis cs:1.64698477267232,-0.632645920563031);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.64698477267232,0.532682898012429)
--(axis cs:1.62838003067732,0.516410177491603)
--(axis cs:1.60960613811369,0.497027784900792)
--(axis cs:1.60311825000928,0.489367263878838)
--(axis cs:1.59065567389145,0.472764446847638)
--(axis cs:1.57152073041308,0.444553447442442)
--(axis cs:1.56686380604382,0.437115330890049)
--(axis cs:1.55219287054166,0.41067477241629)
--(axis cs:1.53705681703931,0.382006908929382)
--(axis cs:1.53266307980455,0.372596995169198)
--(axis cs:1.51292171320255,0.32930961691227)
--(axis cs:1.51051992147631,0.324000904242087)
--(axis cs:1.49295843589827,0.280580278166676)
--(axis cs:1.48575615285993,0.263180258308701)
--(axis cs:1.47276215694497,0.228243169273098)
--(axis cs:1.46161679633058,0.199789150869353)
--(axis cs:1.45232095508486,0.173582473910823)
--(axis cs:1.4371689488761,0.134253362396938)
--(axis cs:1.43162199549085,0.118512579792768)
--(axis cs:1.41128003532806,0.0671693519213417)
--(axis cs:1.410651436143,0.0654542948721632)
--(axis cs:1.39783982326456,0.0348476129329117);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.851035723801057,-0.463753709666429)
--(axis cs:0.827572706027091,-0.488894118761421)
--(axis cs:0.816183033090742,-0.501398658047372)
--(axis cs:0.790908961691334,-0.528571483290408)
--(axis cs:0.76726913328927,-0.554284936438649)
--(axis cs:0.752595786690119,-0.569949116593532)
--(axis cs:0.719974303176103,-0.604914562126756)
--(axis cs:0.712459213018778,-0.612839282473082)
--(axis cs:0.673912376877131,-0.653384608026952)
--(axis cs:0.670308424741064,-0.657122868758337)
--(axis cs:0.628836923888727,-0.699802809728578)
--(axis cs:0.625938131998701,-0.702750673834879)
--(axis cs:0.584612938743696,-0.744280773115714)
--(axis cs:0.579134126795936,-0.749729194701476)
--(axis cs:0.541184856186621,-0.786929547049013)
--(axis cs:0.529683717272894,-0.798092671195228)
--(axis cs:0.498542373269544,-0.827856863817672)
--(axis cs:0.477393079307369,-0.847864395209401)
--(axis cs:0.456684671098962,-0.867165523282168)
--(axis cs:0.42211341025666,-0.899012998404108)
--(axis cs:0.415583199284421,-0.904952543167292)
--(axis cs:0.375447556472576,-0.941308811000378)
--(axis cs:0.363776452262465,-0.951756005397341)
--(axis cs:0.336155394127266,-0.976319055989245)
--(axis cs:0.302436688289759,-1.00564493931092)
--(axis cs:0.297353069828812,-1.01006201790205)
--(axis cs:0.259670108972624,-1.04261073088108)
--(axis cs:0.238312123634931,-1.06053610656261)
--(axis cs:0.222381380756877,-1.07403286815488)
--(axis cs:0.185717957005342,-1.10439111264703)
--(axis cs:0.171809786238165,-1.11559024194426)
--(axis cs:0.149753014692317,-1.13374353129888)
--(axis cs:0.113971540664533,-1.16214393949023)
--(axis cs:0.103520310370467,-1.17020346083276)
--(axis cs:0.0791955763716471,-1.18964224761923)
--(axis cs:0.0444151000738424,-1.21628478562529)
--(axis cs:0.0341730183700331,-1.22390087283871)
--(axis cs:0.0108614563567933,-1.2421146036454)
--(axis cs:-0.022485387718054,-1.26717174851792)
--(axis cs:-0.0354416412025436,-1.27663125445631)
--(axis cs:-0.054576711519727,-1.29149351678305)
--(axis cs:-0.0857877176006352,-1.31511468537383)
--(axis cs:-0.104560396618663,-1.32897015186791)
--(axis cs:-0.116037210595642,-1.33806772148062)
--(axis cs:-0.144295777965606,-1.36038297319512)
--(axis cs:-0.172290556399984,-1.38208884255852)
--(axis cs:-0.172520496938634,-1.38227039475005)
--(axis cs:-0.196898992626861,-1.40321194259196)
--(axis cs:-0.22061792172387,-1.42377723980433)
--(axis cs:-0.238801978958954,-1.43990569325798)
--(axis cs:-0.242845784091691,-1.44380818356894)
--(axis cs:-0.261975396785495,-1.46332682364879)
--(axis cs:-0.279641455848364,-1.48235391703803)
--(axis cs:-0.295706265833893,-1.5009090251775)
--(axis cs:-0.30303746657346,-1.51024835714729)
--(axis cs:-0.309331484076261,-1.51901060249946)
--(axis cs:-0.320484494076467,-1.53667607716068)
--(axis cs:-0.329816913876181,-1.55392192473533)
--(axis cs:-0.337281023299936,-1.57076373555929)
--(axis cs:-0.342842769212129,-1.58721627634532)
--(axis cs:-0.346480398982442,-1.60329354662389)
--(axis cs:-0.34818221188104,-1.6190088305062)
--(axis cs:-0.347943634381267,-1.63437474421409)
--(axis cs:-0.345763832789732,-1.6494032797753)
--(axis cs:-0.341642059871286,-1.66410584524104);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.68197441227455,-0.565358756979139)
--(axis cs:-1.6669353091784,-0.563641714607402)
--(axis cs:-1.65155643703476,-0.560890645354191)
--(axis cs:-1.63582584175313,-0.557116898595026)
--(axis cs:-1.62647038910327,-0.554284936438649)
--(axis cs:-1.61973095794611,-0.552170587749605)
--(axis cs:-1.6032585669796,-0.545889294322202)
--(axis cs:-1.58639475141389,-0.538399226342726)
--(axis cs:-1.56912484546765,-0.529611781415604)
--(axis cs:-1.55143338109478,-0.51941888490368)
--(axis cs:-1.53330402921691,-0.507696425435675)
--(axis cs:-1.5245738043333,-0.501398658047372)
--(axis cs:-1.51471953560177,-0.493830422342195)
--(axis cs:-1.49566165081881,-0.477675642814792)
--(axis cs:-1.47611105363817,-0.459555100064894)
--(axis cs:-1.46280183180583,-0.446179339558359)
--(axis cs:-1.45604726716679,-0.43890024156754)
--(axis cs:-1.43544856693568,-0.415165646619048)
--(axis cs:-1.41429188006519,-0.389344362993534)
--(axis cs:-1.41369761956035,-0.388585477344127)
--(axis cs:-1.39255267454103,-0.359758959733092)
--(axis cs:-1.37032969394383,-0.328629586328153)
--(axis cs:-1.37020483753302,-0.328443288778045)
--(axis cs:-1.34722054158383,-0.29371733018913)
--(axis cs:-1.32904579878575,-0.266402283005256)
--(axis cs:-1.32357009738885,-0.257746496479178)
--(axis cs:-1.29922179178653,-0.219978194249111)
--(axis cs:-1.28731905860787,-0.202099610403434)
--(axis cs:-1.27414170948969,-0.181615826494658)
--(axis cs:-1.24829353702538,-0.143444055354936)
--(axis cs:-1.24303579711625,-0.136048931602647)
--(axis cs:-1.22163834733458,-0.10541577695754)
--(axis cs:-1.19413436354333,-0.0689705035911737)
--(axis cs:-1.19393878777972,-0.0687249154503382)
--(axis cs:-1.16573670059975,-0.0331907010943693)
--(axis cs:-1.13768021207064,-0.000744395939427989)
--(axis cs:-1.13639708384437,0.000731272512008174)
--(axis cs:-1.10606354424441,0.0338293689663983)
--(axis cs:-1.07468009112436,0.0656686057834451)
--(axis cs:-1.07315079067536,0.0671693519213417)
--(axis cs:-1.07173170904617,0.068543399689812);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.525371974228682,0.605347974179363)
--(axis cs:-0.502146518481076,0.630450006748857)
--(axis cs:-0.481721250918782,0.652420893918519)
--(axis cs:-0.462540364521004,0.672889246348719)
--(axis cs:-0.424569722234784,0.713125525655053)
--(axis cs:-0.424342518409923,0.713362039309099)
--(axis cs:-0.386836265121078,0.752050651347033)
--(axis cs:-0.364998449280258,0.774337654346198)
--(axis cs:-0.350113655175667,0.789122196577835)
--(axis cs:-0.313865149060482,0.824727843680153)
--(axis cs:-0.30303746657346,0.835241987704989)
--(axis cs:-0.27775246285858,0.859003195988151)
--(axis cs:-0.242037403044791,0.892069294976816)
--(axis cs:-0.238801978958954,0.895039922161717)
--(axis cs:-0.206134072016956,0.924033906160143)
--(axis cs:-0.172520496938634,0.953382346971742)
--(axis cs:-0.170615233114769,0.954992885568802)
--(axis cs:-0.135000377997739,0.985031513699957)
--(axis cs:-0.104560396618663,1.01036481216177)
--(axis cs:-0.0998038827360685,1.01422573858543)
--(axis cs:-0.0648767518283838,1.04264330236864)
--(axis cs:-0.0354416412025436,1.06640537341002)
--(axis cs:-0.0304941620229758,1.07034474466157)
--(axis cs:0.00318443286731235,1.09738428630083)
--(axis cs:0.0341730183700331,1.12219293322223)
--(axis cs:0.0361944640326407,1.12381060233122)
--(axis cs:0.0680433046420525,1.14966749523918)
--(axis cs:0.0991899584932024,1.17499447994046)
--(axis cs:0.103520310370467,1.17855897345936)
--(axis cs:0.128938899309767,1.19982729158623)
--(axis cs:0.157896044956772,1.22419832635932)
--(axis cs:0.171809786238165,1.235991194137)
--(axis cs:0.185754102268923,1.24813702435886)
--(axis cs:0.212545280925602,1.27167020257155)
--(axis cs:0.238312123634931,1.294224127482)
--(axis cs:0.238972130826742,1.29482234488056)
--(axis cs:0.263889788674034,1.31761585510859)
--(axis cs:0.288677044092894,1.34007127824318)
--(axis cs:0.302436688289759,1.35242322781366)
--(axis cs:0.312901899443613,1.36220749425143)
--(axis cs:0.336453224785587,1.38404188825081)
--(axis cs:0.3602561835147,1.40559050025321)
--(axis cs:0.363776452262465,1.40873996327442)
--(axis cs:0.383177923613417,1.42686815723087)
--(axis cs:0.406240640671568,1.44788858985358)
--(axis cs:0.42211341025666,1.46199937166444)
--(axis cs:0.4292951024025,1.46866453590734)
--(axis cs:0.451755136985388,1.48920783211738)
--(axis cs:0.47460682681129,1.50952949585376)
--(axis cs:0.477393079307369,1.51198448042707)
--(axis cs:0.496528874305157,1.52963979799051)
--(axis cs:0.518456206610048,1.54954832801299)
--(axis cs:0.529683717272894,1.55967609541745)
--(axis cs:0.539820985696616,1.56926405231812)
--(axis cs:0.560364875033061,1.58879536652429)
--(axis cs:0.579134126795936,1.60669968814708)
--(axis cs:0.580580791503761,1.60815014249861)
--(axis cs:0.599176307668002,1.62733577071606);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.798088658660307,1.62733577071606)
--(axis cs:-0.812684312516669,1.60815014249861)
--(axis cs:-0.81988782087728,1.59915208664088)
--(axis cs:-0.827765822461338,1.58879536652429)
--(axis cs:-0.843392514910019,1.56926405231812)
--(axis cs:-0.860120925777378,1.54954832801299)
--(axis cs:-0.860599891841829,1.5490084494932)
--(axis cs:-0.877110047856438,1.52963979799051)
--(axis cs:-0.895268146696625,1.50952949585376)
--(axis cs:-0.899728367052052,1.50481179436321)
--(axis cs:-0.91404731337902,1.48920783211738)
--(axis cs:-0.933904399477988,1.46866453590734)
--(axis cs:-0.937366804410081,1.46522671958781)
--(axis cs:-0.954446415130437,1.44788858985358)
--(axis cs:-0.972703028459152,1.43019507335014);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.5208812268634,0.901797705392439)
--(axis cs:-1.53330402921691,0.89290993714787)
--(axis cs:-1.53451728047806,0.892069294976816)
--(axis cs:-1.55143338109478,0.880194515057938)
--(axis cs:-1.56912484546765,0.868159138029568)
--(axis cs:-1.58277719445694,0.859003195988151)
--(axis cs:-1.58639475141389,0.856507285678407)
--(axis cs:-1.6032585669796,0.844839592397181)
--(axis cs:-1.61973095794611,0.83328749494375)
--(axis cs:-1.63161881212835,0.824727843680153)
--(axis cs:-1.63582584175313,0.82154372844119)
--(axis cs:-1.65155643703476,0.809226140695091)
--(axis cs:-1.6669353091784,0.796571970590976)
--(axis cs:-1.67554590005277,0.789122196577835)
--(axis cs:-1.68197441227455,0.783133544034802);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.737281813457489,-1.66410584524104)
--(axis cs:0.741608058861533,-1.6494032797753)
--(axis cs:0.746304096318962,-1.63437474421409)
--(axis cs:0.75151374094849,-1.6190088305062)
--(axis cs:0.752595786690119,-1.61612323150974)
--(axis cs:0.757333967452216,-1.60329354662389)
--(axis cs:0.763941879454065,-1.58721627634532)
--(axis cs:0.77151071821115,-1.57076373555929)
--(axis cs:0.780214670127792,-1.55392192473533)
--(axis cs:0.790243033910613,-1.53667607716068)
--(axis cs:0.790908961691334,-1.53564566598525)
--(axis cs:0.801824351329932,-1.51901060249946)
--(axis cs:0.815088483885523,-1.5009090251775)
--(axis cs:0.827572706027091,-1.48558963649549)
--(axis cs:0.830305154835274,-1.48235391703803)
--(axis cs:0.84784030342058,-1.46332682364879)
--(axis cs:0.862743705335961,-1.44856345012559)
--(axis cs:0.867790108113379,-1.44380818356894)
--(axis cs:0.87381163812267,-1.43851994300552);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.41863666762791,-0.918640642891814)
--(axis cs:1.43063299262108,-0.904952543167292)
--(axis cs:1.43162199549085,-0.90382100196664)
--(axis cs:1.45232095508486,-0.882885858200869)
--(axis cs:1.47087752739403,-0.867165523282168)
--(axis cs:1.47276215694497,-0.865560464433101)
--(axis cs:1.49295843589827,-0.850941512203788)
--(axis cs:1.51292171320255,-0.839327662567247)
--(axis cs:1.53266307980455,-0.83024716300908)
--(axis cs:1.53924307000964,-0.827856863817672)
--(axis cs:1.55219287054166,-0.823068502372365)
--(axis cs:1.57152073041308,-0.817628810515281)
--(axis cs:1.59065567389145,-0.813688471181674)
--(axis cs:1.60960613811369,-0.810938705320354)
--(axis cs:1.62838003067732,-0.80911159319901)
--(axis cs:1.64698477267232,-0.807972728946631);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.64698477267232,0.692511693402208)
--(axis cs:1.62838003067732,0.682186774711229)
--(axis cs:1.61429851980291,0.672889246348719)
--(axis cs:1.60960613811369,0.669518903308153)
--(axis cs:1.59065567389145,0.653863147230975)
--(axis cs:1.57152073041308,0.635792902685531)
--(axis cs:1.56641682806542,0.630450006748857)
--(axis cs:1.55219287054166,0.614223975096405)
--(axis cs:1.53266307980455,0.589846777102946)
--(axis cs:1.52966077561624,0.585849719377247)
--(axis cs:1.51292171320255,0.561613104422313)
--(axis cs:1.49797152022601,0.538887520374993)
--(axis cs:1.49295843589827,0.53059354536959)
--(axis cs:1.47276215694497,0.496468554874253)
--(axis cs:1.46858784858806,0.489367263878838)
--(axis cs:1.45232095508486,0.45950866013329)
--(axis cs:1.43991224779098,0.437115330890049)
--(axis cs:1.43162199549085,0.421016037682092)
--(axis cs:1.41067697230418,0.382006908929382)
--(axis cs:1.410651436143,0.381955936687021)
--(axis cs:1.38939432231591,0.341896905408159)
--(axis cs:1.37912471369806,0.324000904242087)
--(axis cs:1.36783446739908,0.303198453662712)
--(axis cs:1.34595431797309,0.266724993046795)
--(axis cs:1.34361437446959,0.263180258308701)
--(axis cs:1.3237348007103,0.231751096712047)
--(axis cs:1.30115514825137,0.200501123362889)
--(axis cs:1.30058440225154,0.199789150869353)
--(axis cs:1.27819270071655,0.170982080295072)
--(axis cs:1.25482267893228,0.144779027773019)
--(axis cs:1.24439786513519,0.134253362396938)
--(axis cs:1.23101792477528,0.120468827372926)
--(axis cs:1.20674860324776,0.0977372002901984)
--(axis cs:1.18198185998726,0.0763784523206409)
--(axis cs:1.17092343901499,0.0671693519213417)
--(axis cs:1.15668142688065,0.0552055780926114)
--(axis cs:1.13080716730091,0.0337606485081099)
--(axis cs:1.11042478212435,0.0168100894334579);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.577659493060435,-0.569794924816413)
--(axis cs:0.543627905207543,-0.604914562126756)
--(axis cs:0.529683717272894,-0.619045059266038)
--(axis cs:0.495084263364148,-0.653384608026952)
--(axis cs:0.477393079307369,-0.670682177045868)
--(axis cs:0.446987681004877,-0.699802809728578)
--(axis cs:0.42211341025666,-0.723339605412583)
--(axis cs:0.399564045097696,-0.744280773115714)
--(axis cs:0.363776452262465,-0.777189440066627)
--(axis cs:0.353024805679382,-0.786929547049013)
--(axis cs:0.307469268348228,-0.827856863817672)
--(axis cs:0.302436688289759,-0.832337267422399)
--(axis cs:0.262987163646046,-0.867165523282168)
--(axis cs:0.238312123634931,-0.888730071072224)
--(axis cs:0.219722355158532,-0.904952543167292)
--(axis cs:0.177608634654088,-0.941308811000378)
--(axis cs:0.171809786238165,-0.946253641913803)
--(axis cs:0.136817791235769,-0.976319055989245)
--(axis cs:0.103520310370467,-1.00441294060337)
--(axis cs:0.0969288040295897,-1.01006201790205)
--(axis cs:0.0583967045387566,-1.04261073088108)
--(axis cs:0.0341730183700331,-1.06258774090919)
--(axis cs:0.020632870592853,-1.07403286815488)
--(axis cs:-0.0160213954263308,-1.10439111264703)
--(axis cs:-0.0354416412025436,-1.12004778044231)
--(axis cs:-0.0518819824734854,-1.13374353129888)
--(axis cs:-0.0867949090529676,-1.16214393949023)
--(axis cs:-0.104560396618663,-1.17620371050508)
--(axis cs:-0.120885266161965,-1.18964224761923)
--(axis cs:-0.153989051058248,-1.21628478562529)
--(axis cs:-0.172520496938634,-1.23083167753951)
--(axis cs:-0.186274697201284,-1.2421146036454)
--(axis cs:-0.217304990887092,-1.26717174851792)
--(axis cs:-0.238801978958954,-1.28420495276858)
--(axis cs:-0.247583057101769,-1.29149351678305)
--(axis cs:-0.276139140902705,-1.31511468537383)
--(axis cs:-0.30303746657346,-1.33715708991762)
--(axis cs:-0.30409827646503,-1.33806772148062)
--(axis cs:-0.329744724306376,-1.36038297319512)
--(axis cs:-0.354474570824833,-1.38208884255852)
--(axis cs:-0.364998449280258,-1.39152507037162)
--(axis cs:-0.377422256086816,-1.40321194259196)
--(axis cs:-0.398550702246414,-1.42377723980433)
--(axis cs:-0.418349114867342,-1.44380818356894)
--(axis cs:-0.424569722234784,-1.45045031821515)
--(axis cs:-0.436091022507039,-1.46332682364879)
--(axis cs:-0.452004119366698,-1.48235391703803)
--(axis cs:-0.466366764154759,-1.5009090251775)
--(axis cs:-0.479160221248407,-1.51901060249946)
--(axis cs:-0.481721250918782,-1.5230672892378)
--(axis cs:-0.48997074643273,-1.53667607716068)
--(axis cs:-0.499126753751592,-1.55392192473533)
--(axis cs:-0.506778974183549,-1.57076373555929)
--(axis cs:-0.512971674506364,-1.58721627634532)
--(axis cs:-0.517755174479441,-1.60329354662389)
--(axis cs:-0.521183673252775,-1.6190088305062)
--(axis cs:-0.523313007853866,-1.63437474421409)
--(axis cs:-0.524198452580744,-1.6494032797753)
--(axis cs:-0.523892637973193,-1.66410584524104);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.68197441227455,-0.754290540336227)
--(axis cs:-1.6669353091784,-0.745277583571182)
--(axis cs:-1.66522783900363,-0.744280773115714)
--(axis cs:-1.65155643703476,-0.736417264269987)
--(axis cs:-1.63582584175313,-0.727747569402686)
--(axis cs:-1.61973095794611,-0.719158160479623)
--(axis cs:-1.6032585669796,-0.710508070118089)
--(axis cs:-1.58639475141389,-0.701645808054696)
--(axis cs:-1.58297595067629,-0.699802809728578)
--(axis cs:-1.56912484546765,-0.692200635423306)
--(axis cs:-1.55143338109478,-0.682157490286493)
--(axis cs:-1.53330402921691,-0.671376131478258)
--(axis cs:-1.51471953560177,-0.659646131434189)
--(axis cs:-1.50543495205839,-0.653384608026952)
--(axis cs:-1.49566165081881,-0.64653418729455)
--(axis cs:-1.47611105363817,-0.631822048335864)
--(axis cs:-1.45604726716679,-0.615486207836784)
--(axis cs:-1.44399796413402,-0.604914562126756)
--(axis cs:-1.43544856693568,-0.597047399287566)
--(axis cs:-1.41429188006519,-0.576229950136801)
--(axis cs:-1.39350157435072,-0.554284936438649)
--(axis cs:-1.39255267454103,-0.553231944688531)
--(axis cs:-1.37020483753302,-0.527258957713001)
--(axis cs:-1.34900796430201,-0.501398658047372)
--(axis cs:-1.34722054158383,-0.499113489694421)
--(axis cs:-1.32357009738885,-0.46814437552835)
--(axis cs:-1.30710116694772,-0.446179339558359)
--(axis cs:-1.29922179178653,-0.435253812458881)
--(axis cs:-1.27414170948969,-0.400526832496654)
--(axis cs:-1.26542697608391,-0.388585477344127)
--(axis cs:-1.24829353702538,-0.364432663419463)
--(axis cs:-1.22214219737512,-0.328629586328153)
--(axis cs:-1.22163834733458,-0.327923413577063)
--(axis cs:-1.19413436354333,-0.29077438684175)
--(axis cs:-1.17515490919419,-0.266402283005256)
--(axis cs:-1.16573670059975,-0.254144037445724)
--(axis cs:-1.13639708384437,-0.217983146288648)
--(axis cs:-1.12275496970631,-0.202099610403434)
--(axis cs:-1.10606354424441,-0.182539852972929)
--(axis cs:-1.07468009112436,-0.147892179233585)
--(axis cs:-1.06338403092241,-0.136048931602647)
--(axis cs:-1.0421863649841,-0.113765518432526)
--(axis cs:-1.00851727573377,-0.0800668679236974)
--(axis cs:-0.996768053673955,-0.0687249154503382)
--(axis cs:-0.973602635864447,-0.0463311154686473)
--(axis cs:-0.937366804410081,-0.0122184320934206)
--(axis cs:-0.925005126753868,-0.000744395939427989)
--(axis cs:-0.899728367052052,0.022759985319031)
--(axis cs:-0.860599891841829,0.0591544844616963)
--(axis cs:-0.852036678177688,0.0671693519213417)
--(axis cs:-0.81988782087728,0.0973536827861936)
--(axis cs:-0.781537840934235,0.134253362396938)
--(axis cs:-0.777492588830436,0.138148024654454)
--(axis cs:-0.733309103546798,0.181645095243025)
--(axis cs:-0.715453086235858,0.199789150869353)
--(axis cs:-0.687227787293808,0.22853747493964)
--(axis cs:-0.654337704685344,0.263180258308701)
--(axis cs:-0.639136465871723,0.279199142313994)
--(axis cs:-0.597841937908374,0.324000904242087)
--(axis cs:-0.588923512672066,0.3336684402773)
--(axis cs:-0.545286352253122,0.382006908929382)
--(axis cs:-0.536482808019812,0.391740337114685)
--(axis cs:-0.495942387354457,0.437115330890049)
--(axis cs:-0.481721250918782,0.452984093417073)
--(axis cs:-0.449176881092357,0.489367263878838)
--(axis cs:-0.424569722234784,0.516751112022181)
--(axis cs:-0.404507008518301,0.538887520374993)
--(axis cs:-0.364998449280258,0.582189460970972)
--(axis cs:-0.361597346414147,0.585849719377247)
--(axis cs:-0.319386914097725,0.630450006748857)
--(axis cs:-0.30303746657346,0.647517985678427)
--(axis cs:-0.278031363338683,0.672889246348719)
--(axis cs:-0.238801978958954,0.712195858972089)
--(axis cs:-0.237597889318197,0.713362039309099)
--(axis cs:-0.196750848580033,0.752050651347033)
--(axis cs:-0.172520496938634,0.774663747807239)
--(axis cs:-0.156445786152291,0.789122196577835)
--(axis cs:-0.116199375713252,0.824727843680153)
--(axis cs:-0.104560396618663,0.834850790139275)
--(axis cs:-0.0758093686890882,0.859003195988151)
--(axis cs:-0.0359912657250436,0.892069294976816)
--(axis cs:-0.0354416412025436,0.892519538265024)
--(axis cs:0.00410571353253601,0.924033906160143)
--(axis cs:0.0341730183700331,0.947850574541329)
--(axis cs:0.0433637503998429,0.954992885568802)
--(axis cs:0.0821269193482202,0.985031513699957)
--(axis cs:0.103520310370467,1.00161097959837)
--(axis cs:0.119898168485655,1.01422573858543)
--(axis cs:0.156574916218589,1.04264330236864)
--(axis cs:0.171809786238165,1.05452595675026)
--(axis cs:0.191946455446413,1.07034474466157)
--(axis cs:0.225919491907425,1.09738428630083)
--(axis cs:0.238312123634931,1.10736461846805)
--(axis cs:0.258358182972064,1.12381060233122)
--(axis cs:0.289346638083622,1.14966749523918)
--(axis cs:0.302436688289759,1.16074458731352)
--(axis cs:0.318839721976328,1.17499447994046)
--(axis cs:0.34696420053585,1.19982729158623)
--(axis cs:0.363776452262465,1.2148589389166)
--(axis cs:0.373917813312121,1.22419832635932)
--(axis cs:0.39962017864525,1.24813702435886)
--(axis cs:0.42211341025666,1.26923291097126)
--(axis cs:0.424638609466968,1.27167020257155)
--(axis cs:0.448531564923274,1.29482234488056)
--(axis cs:0.472079552600859,1.31761585510859)
--(axis cs:0.477393079307369,1.32273362575262)
--(axis cs:0.49493631364858,1.34007127824318)
--(axis cs:0.517519436393731,1.36220749425143)
--(axis cs:0.520964611667376,1.36554387558993);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.937437350169692,1.62733577071606)
--(axis cs:-0.950786437299264,1.60815014249861)
--(axis cs:-0.96499750699296,1.58879536652429)
--(axis cs:-0.973602635864447,1.57767786526658)
--(axis cs:-0.980128268033504,1.56926405231812)
--(axis cs:-0.996165034994199,1.54954832801299)
--(axis cs:-1.00851727573377,1.53505147258124)
--(axis cs:-1.01317812513331,1.52963979799051)
--(axis cs:-1.03120090592468,1.50952949585376)
--(axis cs:-1.0421863649841,1.4977271532756)
--(axis cs:-1.05024328522743,1.48920783211738)
--(axis cs:-1.07026442123737,1.46866453590734)
--(axis cs:-1.07468009112436,1.4642604875559)
--(axis cs:-1.09008270521184,1.44915508542458);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.55646561086979,1.00567612911531)
--(axis cs:-1.56912484546765,0.996793635575852)
--(axis cs:-1.58639475141389,0.985113050372841)
--(axis cs:-1.58651976401154,0.985031513699957)
--(axis cs:-1.6032585669796,0.974270186284402)
--(axis cs:-1.61973095794611,0.963926021423521)
--(axis cs:-1.63417380493701,0.954992885568802)
--(axis cs:-1.63582584175313,0.953970552977034)
--(axis cs:-1.65155643703476,0.944409826885664)
--(axis cs:-1.6669353091784,0.935047765680147)
--(axis cs:-1.68197441227455,0.925803513232851);

\path [draw=color0, line width=0.64pt]
(axis cs:0.879465824982469,-1.66410584524104)
--(axis cs:0.881927013179177,-1.6494032797753)
--(axis cs:0.885275035356067,-1.63437474421409)
--(axis cs:0.889635814214387,-1.6190088305062)
--(axis cs:0.895140750968697,-1.60329354662389)
--(axis cs:0.896562027343883,-1.59994518087898)
--(axis cs:0.902438978397217,-1.58721627634532)
--(axis cs:0.911384620893966,-1.57076373555929)
--(axis cs:0.921968856230184,-1.55392192473533)
--(axis cs:0.929152347336682,-1.54390807774304)
--(axis cs:0.934907170465075,-1.53667607716068)
--(axis cs:0.950642309663249,-1.51901060249946)
--(axis cs:0.960625406415248,-1.50885461712999)
--(axis cs:0.969381114233519,-1.5009090251775)
--(axis cs:0.991079511724992,-1.48267013359759)
--(axis cs:0.991504118841532,-1.48235391703803)
--(axis cs:1.00769413143908,-1.47098815977902);

\path [draw=color0, line width=0.64pt]
(axis cs:1.46993421596251,-1.03734946983343)
--(axis cs:1.47276215694497,-1.03441502972715)
--(axis cs:1.49295843589827,-1.0159005063689)
--(axis cs:1.50031881616153,-1.01006201790205)
--(axis cs:1.51292171320255,-1.00038221630315)
--(axis cs:1.53266307980455,-0.987663379700432)
--(axis cs:1.55219287054166,-0.977456039809907)
--(axis cs:1.55491904810557,-0.976319055989245)
--(axis cs:1.57152073041308,-0.969528769499626)
--(axis cs:1.59065567389145,-0.963621731536119)
--(axis cs:1.60960613811369,-0.959489769888537)
--(axis cs:1.62838003067732,-0.956913094541553)
--(axis cs:1.64698477267232,-0.955696081514138);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,0.818116919440629)
--(axis cs:1.62838003067732,0.811564138867078)
--(axis cs:1.60960613811369,0.803555634224319)
--(axis cs:1.59065567389145,0.793857613075258)
--(axis cs:1.58269058559275,0.789122196577835)
--(axis cs:1.57152073041308,0.782061153380135)
--(axis cs:1.55219287054166,0.768001923166906)
--(axis cs:1.53322060245801,0.752050651347033)
--(axis cs:1.53266307980455,0.751551613657348)
--(axis cs:1.51292171320255,0.732234081069057)
--(axis cs:1.49561071970061,0.713362039309099)
--(axis cs:1.49295843589827,0.710295456508634)
--(axis cs:1.47276215694497,0.685519497542266)
--(axis cs:1.4630376591219,0.672889246348719)
--(axis cs:1.45232095508486,0.658247386103081)
--(axis cs:1.43262638307159,0.630450006748857)
--(axis cs:1.43162199549085,0.628961680204045)
--(axis cs:1.410651436143,0.597887147512267)
--(axis cs:1.40247189370366,0.585849719377247)
--(axis cs:1.38939432231591,0.565854313174372)
--(axis cs:1.37122798751818,0.538887520374993)
--(axis cs:1.36783446739908,0.53366068980346)
--(axis cs:1.34595431797309,0.501628795155812)
--(axis cs:1.33706203592757,0.489367263878838)
--(axis cs:1.3237348007103,0.47044500155348)
--(axis cs:1.30115514825137,0.440760173918212)
--(axis cs:1.29816187096101,0.437115330890049)
--(axis cs:1.27819270071655,0.412195499927119)
--(axis cs:1.25482267893228,0.385577627554935)
--(axis cs:1.25143459164199,0.382006908929382)
--(axis cs:1.23101792477528,0.360006646270945)
--(axis cs:1.20674860324776,0.335920899944156)
--(axis cs:1.19396484487764,0.324000904242087)
--(axis cs:1.18198185998726,0.312591560575257)
--(axis cs:1.15668142688065,0.289608483684603)
--(axis cs:1.13080716730091,0.266810583537898)
--(axis cs:1.12667941333037,0.263180258308701)
--(axis cs:1.10431455125009,0.243141051629946)
--(axis cs:1.07715404943981,0.218545013582006)
--(axis cs:1.05705126513519,0.199789150869353)
--(axis cs:1.049270434213,0.192417200816734)
--(axis cs:1.02060197445718,0.164129697637225)
--(axis cs:0.991779605133547,0.134253362396938)
--(axis cs:0.991079511724992,0.133520626631368)
--(axis cs:0.960625406415248,0.100053170213277)
--(axis cs:0.932236168334826,0.0671693519213417)
--(axis cs:0.929152347336682,0.063590502668031)
--(axis cs:0.896562027343883,0.0241188790884302)
--(axis cs:0.876871888983674,-0.000744395939427989)
--(axis cs:0.862743705335961,-0.0184635944449512)
--(axis cs:0.827572706027091,-0.0640086997041562)
--(axis cs:0.824002813935813,-0.0687249154503382)
--(axis cs:0.790908961691334,-0.111795845297027)
--(axis cs:0.772548042842005,-0.136048931602647)
--(axis cs:0.752595786690119,-0.161849640567332)
--(axis cs:0.721621124193082,-0.202099610403434)
--(axis cs:0.712459213018778,-0.213704003040792)
--(axis cs:0.670681307406191,-0.266402283005256)
--(axis cs:0.670308424741064,-0.266859704313213)
--(axis cs:0.625938131998701,-0.320486283748752)
--(axis cs:0.619074833555612,-0.328629586328153)
--(axis cs:0.579134126795936,-0.374767016729167)
--(axis cs:0.566895163559696,-0.388585477344127)
--(axis cs:0.529683717272894,-0.429566153947071)
--(axis cs:0.514212608518027,-0.446179339558359)
--(axis cs:0.477393079307369,-0.484867007334618)
--(axis cs:0.46125475654785,-0.501398658047372)
--(axis cs:0.42211341025666,-0.540789533335312)
--(axis cs:0.408387985831473,-0.554284936438649)
--(axis cs:0.363776452262465,-0.597567845015267)
--(axis cs:0.356060174024407,-0.604914562126756)
--(axis cs:0.304625908157281,-0.653384608026952)
--(axis cs:0.302436688289759,-0.655421249757724)
--(axis cs:0.254168666062485,-0.699802809728578)
--(axis cs:0.238312123634931,-0.714304447854687)
--(axis cs:0.205405495273249,-0.744280773115714)
--(axis cs:0.171809786238165,-0.774786257205936)
--(axis cs:0.158500109011813,-0.786929547049013)
--(axis cs:0.113315173903959,-0.827856863817672)
--(axis cs:0.103520310370467,-0.836630181806743)
--(axis cs:0.0698828910637856,-0.867165523282168)
--(axis cs:0.0341730183700331,-0.899398295345595)
--(axis cs:0.0281479207157323,-0.904952543167292)
--(axis cs:-0.0119563103768028,-0.941308811000378)
--(axis cs:-0.0354416412025436,-0.962308592741068)
--(axis cs:-0.0506959774958171,-0.976319055989245)
--(axis cs:-0.0881088675589852,-1.01006201790205)
--(axis cs:-0.104560396618663,-1.02458390286599)
--(axis cs:-0.124368950270362,-1.04261073088108)
--(axis cs:-0.159644235146705,-1.07403286815488)
--(axis cs:-0.172520496938634,-1.08521906685357)
--(axis cs:-0.19389077469548,-1.10439111264703)
--(axis cs:-0.227372991016853,-1.13374353129888)
--(axis cs:-0.238801978958954,-1.14351870436159)
--(axis cs:-0.259894362855139,-1.16214393949023)
--(axis cs:-0.291702522136922,-1.18964224761923)
--(axis cs:-0.30303746657346,-1.19924310541074)
--(axis cs:-0.322562129550852,-1.21628478562529)
--(axis cs:-0.352601814856656,-1.2421146036454)
--(axis cs:-0.364998449280258,-1.25264259172971)
--(axis cs:-0.381655621212359,-1.26717174851792)
--(axis cs:-0.40966595263257,-1.29149351678305)
--(axis cs:-0.424569722234784,-1.30442537339269)
--(axis cs:-0.436619851899409,-1.31511468537383)
--(axis cs:-0.462252930210437,-1.33806772148062)
--(axis cs:-0.468746977972402,-1.34396751792801);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.68197441227455,-0.927899994978264)
--(axis cs:-1.6669353091784,-0.911592634015706)
--(axis cs:-1.66015255014588,-0.904952543167292)
--(axis cs:-1.65155643703476,-0.896965065577156)
--(axis cs:-1.63582584175313,-0.883732736559521)
--(axis cs:-1.61973095794611,-0.871551554190972)
--(axis cs:-1.61343226029113,-0.867165523282168)
--(axis cs:-1.6032585669796,-0.860272491434656)
--(axis cs:-1.58639475141389,-0.849659106114941)
--(axis cs:-1.56912484546765,-0.839448839292568)
--(axis cs:-1.55143338109478,-0.829412423618802)
--(axis cs:-1.54862961583958,-0.827856863817672)
--(axis cs:-1.53330402921691,-0.819359029028987)
--(axis cs:-1.51471953560177,-0.80901773103238)
--(axis cs:-1.49566165081881,-0.798102675665357)
--(axis cs:-1.47712239585855,-0.786929547049013)
--(axis cs:-1.47611105363817,-0.786309849723318)
--(axis cs:-1.45604726716679,-0.773375932178279)
--(axis cs:-1.43544856693568,-0.758959756395265)
--(axis cs:-1.41629090697389,-0.744280773115714)
--(axis cs:-1.41429188006519,-0.742708337585428)
--(axis cs:-1.39255267454103,-0.724369740389496)
--(axis cs:-1.37020483753302,-0.703653291039982)
--(axis cs:-1.36631983472023,-0.699802809728578)
--(axis cs:-1.34722054158383,-0.680376784380727)
--(axis cs:-1.32357009738885,-0.65448306974354)
--(axis cs:-1.32261049830841,-0.653384608026952)
--(axis cs:-1.29922179178653,-0.626022986458423)
--(axis cs:-1.28192902882364,-0.604914562126756)
--(axis cs:-1.27435176590279,-0.595471841186424);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.818658145280093,-0.113381442915554)
--(axis cs:-0.777492588830436,-0.0776667804662819)
--(axis cs:-0.767154784180359,-0.0687249154503382)
--(axis cs:-0.733309103546798,-0.0386876514845106)
--(axis cs:-0.691733249482104,-0.000744395939427989)
--(axis cs:-0.687227787293808,0.00346996560090178)
--(axis cs:-0.639136465871723,0.0490132024337392)
--(axis cs:-0.620531491325871,0.0671693519213417)
--(axis cs:-0.588923512672066,0.098877219951693)
--(axis cs:-0.55479196880173,0.134253362396938)
--(axis cs:-0.536482808019812,0.153681183040036)
--(axis cs:-0.494154479061849,0.199789150869353)
--(axis cs:-0.481721250918782,0.213588814279627)
--(axis cs:-0.43780357665092,0.263180258308701)
--(axis cs:-0.424569722234784,0.27833058671502)
--(axis cs:-0.384949913811556,0.324000904242087)
--(axis cs:-0.364998449280258,0.347199765132109)
--(axis cs:-0.334950657984362,0.382006908929382)
--(axis cs:-0.30303746657346,0.419108426765717)
--(axis cs:-0.28733418868404,0.437115330890049)
--(axis cs:-0.241545268738299,0.489367263878838)
--(axis cs:-0.238801978958954,0.492423378510703)
--(axis cs:-0.196014266373338,0.538887520374993)
--(axis cs:-0.172520496938634,0.564155892253703)
--(axis cs:-0.151713448560158,0.585849719377247)
--(axis cs:-0.1082336233801,0.630450006748857)
--(axis cs:-0.104560396618663,0.634096030995764)
--(axis cs:-0.064087852514451,0.672889246348719)
--(axis cs:-0.0354416412025436,0.699935503169042)
--(axis cs:-0.020734296746876,0.713362039309099)
--(axis cs:0.0226348658843545,0.752050651347033)
--(axis cs:0.0341730183700331,0.762100643479147)
--(axis cs:0.0660888909481432,0.789122196577835)
--(axis cs:0.103520310370467,0.820502010963431)
--(axis cs:0.108667782718868,0.824727843680153)
--(axis cs:0.151219751192126,0.85900319598815)
--(axis cs:0.171809786238165,0.875496482817998)
--(axis cs:0.192700068161955,0.892069294976816)
--(axis cs:0.232943408087041,0.924033906160143)
--(axis cs:0.238312123634931,0.928272790146003)
--(axis cs:0.272075724594804,0.954992885568802)
--(axis cs:0.302436688289759,0.979381286745485)
--(axis cs:0.309399440241467,0.985031513699957)
--(axis cs:0.345102573800044,1.01422573858543)
--(axis cs:0.363776452262465,1.029780835253)
--(axis cs:0.378945810922057,1.04264330236864)
--(axis cs:0.410955882121781,1.07034474466157)
--(axis cs:0.42211341025666,1.08017285961968)
--(axis cs:0.44124577058185,1.09738428630083)
--(axis cs:0.46986679370952,1.12381060233122)
--(axis cs:0.477393079307369,1.13086836734584)
--(axis cs:0.497049834697249,1.14966749523918)
--(axis cs:0.522897161425537,1.17499447994046)
--(axis cs:0.529683717272894,1.18172061394392)
--(axis cs:0.547697996635144,1.19982729158623)
--(axis cs:0.571537510397757,1.22419832635932)
--(axis cs:0.579134126795936,1.23200678474016)
--(axis cs:0.594742805221003,1.24813702435886)
--(axis cs:0.617344637077588,1.27167020257155)
--(axis cs:0.625938131998701,1.28060837504213)
--(axis cs:0.639670952692764,1.29482234488056)
--(axis cs:0.661692548783142,1.31761585510859)
--(axis cs:0.670308424741064,1.32648201933035)
--(axis cs:0.683712630892384,1.34007127824318)
--(axis cs:0.705595120474182,1.36220749425143)
--(axis cs:0.712459213018778,1.36910554603183)
--(axis cs:0.727666278691576,1.38404188825081)
--(axis cs:0.749531537450749,1.40559050025321)
--(axis cs:0.752595786690119,1.40860223487954)
--(axis cs:0.771692000941566,1.42686815723087)
--(axis cs:0.790908961691334,1.44555687849089)
--(axis cs:0.793388065002206,1.44788858985358)
--(axis cs:0.815131480892611,1.46866453590734)
--(axis cs:0.827572706027091,1.48093752767334)
--(axis cs:0.836208490495367,1.48920783211738)
--(axis cs:0.856541626008669,1.50952949585376)
--(axis cs:0.862743705335961,1.51601395458231)
--(axis cs:0.876063919996241,1.52963979799051)
--(axis cs:0.894119929806938,1.54954832801299)
--(axis cs:0.896562027343883,1.5524034036888)
--(axis cs:0.911165949400252,1.56926405231812)
--(axis cs:0.926412734733961,1.58879536652429)
--(axis cs:0.929152347336682,1.59258567915418)
--(axis cs:0.940455998300805,1.60815014249861)
--(axis cs:0.952865598317579,1.62733577071606);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.07349256157818,1.62733577071606)
--(axis cs:-1.07468009112436,1.62566947100185)
--(axis cs:-1.08780612786749,1.60815014249861)
--(axis cs:-1.10297206582231,1.58879536652429)
--(axis cs:-1.10606354424441,1.58504178216042)
--(axis cs:-1.11983393813475,1.56926405231812)
--(axis cs:-1.13639708384437,1.55082208073777)
--(axis cs:-1.13762049979218,1.54954832801299)
--(axis cs:-1.15607329170743,1.53088962491137);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.62567506819029,1.10234010285206)
--(axis cs:-1.63359263169618,1.09738428630083)
--(axis cs:-1.63582584175313,1.09606957551952)
--(axis cs:-1.65155643703476,1.08751293410969)
--(axis cs:-1.6669353091784,1.07968149910011)
--(axis cs:-1.68197441227455,1.07257168281129);

\path [draw=color0, line width=0.64pt]
(axis cs:1.39988447862856,-1.66410584524104)
--(axis cs:1.39210202160862,-1.6494032797753)
--(axis cs:1.38939432231591,-1.64341179957644)
--(axis cs:1.38462044348421,-1.63437474421409)
--(axis cs:1.37797039692185,-1.6190088305062)
--(axis cs:1.37268987812971,-1.60329354662389)
--(axis cs:1.36873302173812,-1.58721627634532)
--(axis cs:1.36783446739908,-1.58187537848294)
--(axis cs:1.36566363686412,-1.57076373555929)
--(axis cs:1.36394267054351,-1.55392192473533)
--(axis cs:1.36364917097264,-1.53667607716068)
--(axis cs:1.36465056244239,-1.51901060249946)
--(axis cs:1.36681919644874,-1.5009090251775)
--(axis cs:1.36783446739908,-1.49532843674429)
--(axis cs:1.36978440125454,-1.48235391703803)
--(axis cs:1.37355132576677,-1.46332682364879)
--(axis cs:1.37820319848462,-1.44380818356894)
--(axis cs:1.38370262370755,-1.42377723980433)
--(axis cs:1.38939432231591,-1.40535610207673)
--(axis cs:1.38998897989105,-1.40321194259196)
--(axis cs:1.3968018821924,-1.38208884255852)
--(axis cs:1.40451673733662,-1.36038297319512)
--(axis cs:1.410651436143,-1.34470694936104)
--(axis cs:1.41311853172581,-1.33806772148062)
--(axis cs:1.42266239431002,-1.31511468537383)
--(axis cs:1.43162199549085,-1.29537934243089)
--(axis cs:1.43336716911291,-1.29149351678305)
--(axis cs:1.4455064589478,-1.26717174851792)
--(axis cs:1.45232095508486,-1.25470688368377)
--(axis cs:1.45940594930207,-1.2421146036454)
--(axis cs:1.47276215694497,-1.22053567241918)
--(axis cs:1.47555630920142,-1.21628478562529)
--(axis cs:1.49295843589827,-1.1922287146353)
--(axis cs:1.49501301324775,-1.18964224761923)
--(axis cs:1.51292171320255,-1.16906621890255)
--(axis cs:1.51978605336517,-1.16214393949023)
--(axis cs:1.53266307980455,-1.15019686950985)
--(axis cs:1.55219287054166,-1.13493458348777)
--(axis cs:1.55406229539485,-1.13374353129888)
--(axis cs:1.57152073041308,-1.12339244509501)
--(axis cs:1.59065567389145,-1.11471195926205)
--(axis cs:1.60960613811369,-1.10865556330504)
--(axis cs:1.62838003067732,-1.10504269192966)
--(axis cs:1.63738788185438,-1.10439111264703)
--(axis cs:1.64698477267232,-1.10372851490271);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,0.931202631587902)
--(axis cs:1.62838003067732,0.928698675250554)
--(axis cs:1.60960613811369,0.925486833563224)
--(axis cs:1.60275280774624,0.924033906160143)
--(axis cs:1.59065567389145,0.921360772363646)
--(axis cs:1.57152073041308,0.916063657743963)
--(axis cs:1.55219287054166,0.909247837481046)
--(axis cs:1.53266307980455,0.900506325702652)
--(axis cs:1.51746640133461,0.892069294976816)
--(axis cs:1.51292171320255,0.889434406544182)
--(axis cs:1.49295843589827,0.875878000677802)
--(axis cs:1.47276215694497,0.85911632534269)
--(axis cs:1.47264032384628,0.859003195988151)
--(axis cs:1.45232095508486,0.839599497329678)
--(axis cs:1.43867884952522,0.824727843680153)
--(axis cs:1.43162199549085,0.816866997348552)
--(axis cs:1.410651436143,0.791493982883934)
--(axis cs:1.4087916025353,0.789122196577835)
--(axis cs:1.38939432231591,0.764291681278461)
--(axis cs:1.38018056286188,0.752050651347033)
--(axis cs:1.36783446739908,0.735666121995411)
--(axis cs:1.35117140269894,0.713362039309099)
--(axis cs:1.34595431797309,0.706404851640738)
--(axis cs:1.3237348007103,0.677332533873786)
--(axis cs:1.32023153491788,0.672889246348719)
--(axis cs:1.30115514825137,0.648995037117292)
--(axis cs:1.28568488658849,0.630450006748857)
--(axis cs:1.27819270071655,0.621549086581516)
--(axis cs:1.25482267893228,0.595387935647437)
--(axis cs:1.24576579060128,0.585849719377247)
--(axis cs:1.23101792477528,0.570441780805452)
--(axis cs:1.20674860324776,0.546645369680639)
--(axis cs:1.19836633285445,0.538887520374993)
--(axis cs:1.18198185998726,0.523763439906937)
--(axis cs:1.15668142688065,0.501528898510822)
--(axis cs:1.14235692808505,0.489367263878838)
--(axis cs:1.13080716730091,0.479513281753362)
--(axis cs:1.10431455125009,0.457360863097315)
--(axis cs:1.08014868227832,0.437115330890049)
--(axis cs:1.07715404943981,0.434575152336471)
--(axis cs:1.049270434213,0.410694691538415)
--(axis cs:1.02060197445718,0.385252420422436)
--(axis cs:1.01705837801929,0.382006908929382)
--(axis cs:0.991079511724992,0.357753952756695)
--(axis cs:0.960625406415248,0.3277464699279)
--(axis cs:0.956970629802379,0.324000904242087)
--(axis cs:0.929152347336682,0.294869665844026)
--(axis cs:0.900558956037194,0.263180258308701)
--(axis cs:0.896562027343883,0.258661369959326)
--(axis cs:0.862743705335961,0.219087891417417)
--(axis cs:0.84689143407006,0.199789150869353)
--(axis cs:0.827572706027091,0.175899709917538)
--(axis cs:0.794963947169173,0.134253362396938)
--(axis cs:0.790908961691334,0.129028693809124)
--(axis cs:0.752595786690119,0.0791083243090964)
--(axis cs:0.743492466252474,0.0671693519213417)
--(axis cs:0.712459213018778,0.0264212764307411)
--(axis cs:0.69175540790266,-0.000744395939427989)
--(axis cs:0.670308424741064,-0.0287014710330126)
--(axis cs:0.639267419197995,-0.0687249154503382)
--(axis cs:0.625938131998701,-0.0856873814775665)
--(axis cs:0.585591224746056,-0.136048931602647)
--(axis cs:0.579134126795936,-0.143966939596173)
--(axis cs:0.530504116431237,-0.202099610403434)
--(axis cs:0.529683717272894,-0.203060825488695)
--(axis cs:0.477393079307369,-0.262345844439947)
--(axis cs:0.473696893563354,-0.266402283005256)
--(axis cs:0.42211341025666,-0.322114910293939)
--(axis cs:0.415901441461936,-0.328629586328153)
--(axis cs:0.363776452262465,-0.382579420596775)
--(axis cs:0.35783175906597,-0.388585477344127)
--(axis cs:0.302436688289759,-0.444062284420177)
--(axis cs:0.300288578277236,-0.446179339558359)
--(axis cs:0.243680609440306,-0.501398658047372)
--(axis cs:0.238312123634931,-0.506599449917491)
--(axis cs:0.188831278946296,-0.554284936438649)
--(axis cs:0.171809786238165,-0.570702587833838)
--(axis cs:0.136534841137737,-0.604914562126756)
--(axis cs:0.103520310370467,-0.637108134717427)
--(axis cs:0.0870981899327067,-0.653384608026952)
--(axis cs:0.0403135491071952,-0.699802809728578)
--(axis cs:0.0341730183700331,-0.70581353519767)
--(axis cs:-0.00417871878215084,-0.744280773115714)
--(axis cs:-0.0354416412025436,-0.775847717040191)
--(axis cs:-0.0460794831593533,-0.786929547049013)
--(axis cs:-0.0859965864537884,-0.827856863817672)
--(axis cs:-0.104560396618663,-0.846694206914806)
--(axis cs:-0.124071720932499,-0.867165523282168)
--(axis cs:-0.160581703048785,-0.904952543167292)
--(axis cs:-0.172520496938634,-0.91701150187449)
--(axis cs:-0.195802888454848,-0.941308811000378)
--(axis cs:-0.229931414847873,-0.976319055989245)
--(axis cs:-0.238801978958954,-0.985138688754511)
--(axis cs:-0.263141928911786,-1.01006201790205)
--(axis cs:-0.295609634689512,-1.04261073088108)
--(axis cs:-0.30303746657346,-1.04981385647191)
--(axis cs:-0.32741101538146,-1.07403286815488)
--(axis cs:-0.35865785446504,-1.10439111264703)
--(axis cs:-0.364998449280258,-1.11036272926327)
--(axis cs:-0.389381548321612,-1.13374353129888)
--(axis cs:-0.419585251013597,-1.16214393949023)
--(axis cs:-0.424569722234784,-1.16671391679196)
--(axis cs:-0.449309068451741,-1.18964224761923)
--(axis cs:-0.478408545682774,-1.21628478562529)
--(axis cs:-0.481721250918782,-1.21926985226025)
--(axis cs:-0.506993533249783,-1.2421146036454)
--(axis cs:-0.534730180972619,-1.26717174851792)
--(axis cs:-0.536482808019812,-1.26874948948831)
--(axis cs:-0.549841253647621,-1.28071784247222);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.68197441227455,-1.12619830528142)
--(axis cs:-1.67137329350473,-1.10439111264703)
--(axis cs:-1.6669353091784,-1.0961638366665)
--(axis cs:-1.65352020152696,-1.07403286815488)
--(axis cs:-1.65155643703476,-1.07107817957733)
--(axis cs:-1.63582584175313,-1.0500794123978)
--(axis cs:-1.62943019410328,-1.04261073088108)
--(axis cs:-1.61973095794611,-1.03209021413097)
--(axis cs:-1.6032585669796,-1.01648859281991)
--(axis cs:-1.59549679547224,-1.01006201790205)
--(axis cs:-1.58639475141389,-1.00293170206621)
--(axis cs:-1.56912484546765,-0.991032108457786)
--(axis cs:-1.55143338109478,-0.980201498261828)
--(axis cs:-1.5443762130159,-0.976319055989245)
--(axis cs:-1.53330402921691,-0.970423986080288)
--(axis cs:-1.51471953560177,-0.961297436808795)
--(axis cs:-1.49566165081881,-0.9523302840176)
--(axis cs:-1.47611105363817,-0.943157204092612)
--(axis cs:-1.4722106774662,-0.941308811000378)
--(axis cs:-1.45604726716679,-0.93373082862298)
--(axis cs:-1.43544856693568,-0.923404456839878)
--(axis cs:-1.41429188006519,-0.911587740852797)
--(axis cs:-1.40363789002421,-0.904952543167292)
--(axis cs:-1.39255267454103,-0.898053041250596)
--(axis cs:-1.37020483753302,-0.882368180365277)
--(axis cs:-1.35140045771327,-0.867165523282168)
--(axis cs:-1.34722054158383,-0.863778682890057)
--(axis cs:-1.3287467356743,-0.84719399318351);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.871629337680546,-0.370649435330143)
--(axis cs:-0.860599891841829,-0.362369691156472)
--(axis cs:-0.81988782087728,-0.333081616770933)
--(axis cs:-0.813274431550609,-0.328629586328153)
--(axis cs:-0.777492588830436,-0.303892585352098)
--(axis cs:-0.733309103546798,-0.27393440358469)
--(axis cs:-0.721696844706756,-0.266402283005256)
--(axis cs:-0.687227787293808,-0.243090897539696)
--(axis cs:-0.639136465871723,-0.210316612001149)
--(axis cs:-0.62680457128283,-0.202099610403434)
--(axis cs:-0.588923512672066,-0.175379016625735)
--(axis cs:-0.536482808019812,-0.136561432456111)
--(axis cs:-0.535773454155695,-0.136048931602647)
--(axis cs:-0.481721250918782,-0.0940921104903339)
--(axis cs:-0.450846695854581,-0.0687249154503382)
--(axis cs:-0.424569722234784,-0.0455012669966813)
--(axis cs:-0.376271406910378,-0.000744395939427989)
--(axis cs:-0.364998449280258,0.0104688499436368)
--(axis cs:-0.309948118230956,0.0671693519213417)
--(axis cs:-0.30303746657346,0.0747696171639783)
--(axis cs:-0.250084253188084,0.134253362396938)
--(axis cs:-0.238801978958954,0.147678678052915)
--(axis cs:-0.195350023071641,0.199789150869353)
--(axis cs:-0.172520496938634,0.228500640362584)
--(axis cs:-0.144828978505323,0.263180258308701)
--(axis cs:-0.104560396618663,0.315461252319185)
--(axis cs:-0.0978891497674399,0.324000904242087)
--(axis cs:-0.0515882371684927,0.382006908929382)
--(axis cs:-0.0354416412025436,0.40210009440902)
--(axis cs:-0.00658472928211223,0.437115330890049)
--(axis cs:0.0341730183700331,0.486585945318532)
--(axis cs:0.0365300149608591,0.489367263878838)
--(axis cs:0.0810367269766071,0.538887520374993)
--(axis cs:0.103520310370467,0.563488217676388)
--(axis cs:0.124544064002439,0.585849719377247)
--(axis cs:0.167437669060997,0.630450006748857)
--(axis cs:0.171809786238165,0.63476689968335)
--(axis cs:0.211328323268534,0.672889246348719)
--(axis cs:0.238312123634931,0.698608210939653)
--(axis cs:0.25406678679081,0.713362039309099)
--(axis cs:0.296149342698782,0.752050651347033)
--(axis cs:0.302436688289759,0.75766019909785)
--(axis cs:0.337974651679737,0.789122196577835)
--(axis cs:0.363776452262465,0.812049192625892)
--(axis cs:0.378062682524168,0.824727843680153)
--(axis cs:0.416605707952483,0.859003195988151)
--(axis cs:0.42211341025666,0.863859259996375)
--(axis cs:0.453877019016059,0.892069294976816)
--(axis cs:0.477393079307369,0.913472769832799)
--(axis cs:0.488878148581078,0.924033906160143)
--(axis cs:0.521998946115782,0.954992885568802)
--(axis cs:0.529683717272894,0.962266271156237)
--(axis cs:0.553462934471403,0.985031513699957)
--(axis cs:0.579134126795936,1.01057314993055)
--(axis cs:0.582778136200728,1.01422573858543)
--(axis cs:0.610892165755338,1.04264330236864)
--(axis cs:0.625938131998701,1.05834837821351)
--(axis cs:0.63744703138424,1.07034474466157)
--(axis cs:0.662828855185449,1.09738428630083)
--(axis cs:0.670308424741064,1.1054566621945)
--(axis cs:0.687573010793471,1.12381060233122)
--(axis cs:0.711279537373018,1.14966749523918)
--(axis cs:0.712459213018778,1.15094946927683)
--(axis cs:0.735314672686671,1.17499447994046)
--(axis cs:0.752595786690119,1.19349007727483)
--(axis cs:0.758829486406222,1.19982729158623)
--(axis cs:0.782832227517213,1.22419832635932)
--(axis cs:0.790908961691334,1.23240403019533)
--(axis cs:0.807563751718328,1.24813702435886)
--(axis cs:0.827572706027091,1.26715977536302)
--(axis cs:0.832796897301744,1.27167020257155)
--(axis cs:0.859529870322787,1.29482234488056)
--(axis cs:0.862743705335961,1.29761641082357)
--(axis cs:0.888566003922234,1.31761585510859)
--(axis cs:0.896562027343883,1.32392439409013)
--(axis cs:0.920098359360652,1.34007127824318)
--(axis cs:0.929152347336682,1.34648074677681)
--(axis cs:0.955339283593556,1.36220749425143)
--(axis cs:0.960625406415248,1.36554401267139)
--(axis cs:0.991079511724992,1.38126757009558)
--(axis cs:0.998134861165908,1.38404188825081)
--(axis cs:1.02060197445718,1.39372607045595)
--(axis cs:1.049270434213,1.40269867382264)
--(axis cs:1.06622909455878,1.40559050025321)
--(axis cs:1.07715404943981,1.40777808761098)
--(axis cs:1.10431455125009,1.40816543241387)
--(axis cs:1.11734016302925,1.40559050025321)
--(axis cs:1.13080716730091,1.40269965865531)
--(axis cs:1.15668142688065,1.39041743161876)
--(axis cs:1.16530141720148,1.38404188825081)
--(axis cs:1.18198185998726,1.3712091886924)
--(axis cs:1.19127347857533,1.36220749425143)
--(axis cs:1.20674860324776,1.34704586517784)
--(axis cs:1.21321252590295,1.34007127824318)
--(axis cs:1.23101792477528,1.32094235072984)
--(axis cs:1.23411297901039,1.31761585510859)
--(axis cs:1.25482267893228,1.29542689313654)
--(axis cs:1.25543659237454,1.29482234488056)
--(axis cs:1.27819270071655,1.27203428538751)
--(axis cs:1.27862485286579,1.27167020257155)
--(axis cs:1.30115514825137,1.25155934802828)
--(axis cs:1.30623400425359,1.24813702435886)
--(axis cs:1.3237348007103,1.23473797494042)
--(axis cs:1.34515924372537,1.22419832635932)
--(axis cs:1.34595431797309,1.22369523737749)
--(axis cs:1.35872453892694,1.22419832635932)
--(axis cs:1.36783446739908,1.2246755371296)
--(axis cs:1.38351427652154,1.24813702435886)
--(axis cs:1.38939432231591,1.26299597568224)
--(axis cs:1.39107680017528,1.27167020257155)
--(axis cs:1.39436582594351,1.29482234488056)
--(axis cs:1.39616497461675,1.31761585510859)
--(axis cs:1.39661883330317,1.34007127824318)
--(axis cs:1.39579639051565,1.36220749425143)
--(axis cs:1.39372742848571,1.38404188825081)
--(axis cs:1.39041990701163,1.40559050025321)
--(axis cs:1.38939432231591,1.41029503222356)
--(axis cs:1.38479544541446,1.42686815723087)
--(axis cs:1.37739519595971,1.44788858985358)
--(axis cs:1.36858180396871,1.46866453590734)
--(axis cs:1.36783446739908,1.47015348497852)
--(axis cs:1.35546554823307,1.48920783211738)
--(axis cs:1.34595431797309,1.50239304060716)
--(axis cs:1.3392495086036,1.50952949585376)
--(axis cs:1.3237348007103,1.52503660441142)
--(axis cs:1.31793941846154,1.52963979799051)
--(axis cs:1.30115514825137,1.54276674220553)
--(axis cs:1.29126780397412,1.54954832801299)
--(axis cs:1.27819270071655,1.55886289499281)
--(axis cs:1.26385612327025,1.56926405231812)
--(axis cs:1.25482267893228,1.57651848509072)
--(axis cs:1.24173265611426,1.58879536652429)
--(axis cs:1.23101792477528,1.60089340857607)
--(axis cs:1.22591269445301,1.60815014249861)
--(axis cs:1.21481688120409,1.62733577071606);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,-1.65317609682429)
--(axis cs:1.64062773379535,-1.6494032797753)
--(axis cs:1.62838003067732,-1.64140317754238)
--(axis cs:1.62083953866469,-1.63437474421409)
--(axis cs:1.60960613811369,-1.62274858047388)
--(axis cs:1.60678382647531,-1.6190088305062)
--(axis cs:1.59618473515509,-1.60329354662389)
--(axis cs:1.59065567389145,-1.59405497396869)
--(axis cs:1.58724036476543,-1.58721627634532)
--(axis cs:1.58003912691645,-1.57076373555929)
--(axis cs:1.57367616034536,-1.55392192473533)
--(axis cs:1.57152073041308,-1.54715406800074)
--(axis cs:1.56860934806328,-1.53667607716068)
--(axis cs:1.56465190341674,-1.51901060249946)
--(axis cs:1.56160595669651,-1.5009090251775)
--(axis cs:1.55957881401738,-1.48235391703803)
--(axis cs:1.5587121533287,-1.46332682364879)
--(axis cs:1.55918346367903,-1.44380818356894)
--(axis cs:1.56120687455853,-1.42377723980433)
--(axis cs:1.56503332038353,-1.40321194259196)
--(axis cs:1.57095008650303,-1.38208884255852)
--(axis cs:1.57152073041308,-1.38058501265174)
--(axis cs:1.5809333494652,-1.36038297319512)
--(axis cs:1.59065567389145,-1.3443676069459)
--(axis cs:1.59580214601676,-1.33806772148062)
--(axis cs:1.60960613811369,-1.32447447185313)
--(axis cs:1.62464800501534,-1.31511468537383)
--(axis cs:1.62838003067732,-1.31317532967952)
--(axis cs:1.64698477267232,-1.30892366934129);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,1.04562253122419)
--(axis cs:1.62838003067732,1.04879688377546)
--(axis cs:1.60960613811369,1.05260170896021)
--(axis cs:1.59065567389145,1.05701289624292)
--(axis cs:1.57152073041308,1.0619953224495)
--(axis cs:1.55219287054166,1.06749284670434)
--(axis cs:1.54223488994446,1.07034474466157)
--(axis cs:1.53266307980455,1.07367310477068)
--(axis cs:1.51292171320255,1.0805065285162)
--(axis cs:1.49295843589827,1.08756640524048)
--(axis cs:1.47276215694497,1.09444981771648)
--(axis cs:1.4615567267226,1.09738428630083)
--(axis cs:1.45232095508486,1.1009571025972)
--(axis cs:1.43162199549085,1.10539708734416)
--(axis cs:1.410651436143,1.10230803897723)
--(axis cs:1.40511271582791,1.09738428630083)
--(axis cs:1.38939432231591,1.08234761531233)
--(axis cs:1.38358753669549,1.07034474466157)
--(axis cs:1.36950303755759,1.04264330236864)
--(axis cs:1.36783446739908,1.03974085337908)
--(axis cs:1.35676604047386,1.01422573858543)
--(axis cs:1.34595431797309,0.991557309490399)
--(axis cs:1.34332812792272,0.985031513699957)
--(axis cs:1.32898486084123,0.954992885568802)
--(axis cs:1.3237348007103,0.945291998655548)
--(axis cs:1.3130808376221,0.924033906160143)
--(axis cs:1.30115514825137,0.902939787016547)
--(axis cs:1.29522161783424,0.892069294976816)
--(axis cs:1.27819270071655,0.864434400568006)
--(axis cs:1.27485760770958,0.859003195988151)
--(axis cs:1.25482267893228,0.829895033197781)
--(axis cs:1.25119348222222,0.824727843680153)
--(axis cs:1.23101792477528,0.798789087541076)
--(axis cs:1.22321836874637,0.789122196577835)
--(axis cs:1.20674860324776,0.770415728635821)
--(axis cs:1.18982653142544,0.752050651347033)
--(axis cs:1.18198185998726,0.744123576018887)
--(axis cs:1.15668142688065,0.719848142933248)
--(axis cs:1.1495775276348,0.713362039309099)
--(axis cs:1.13080716730091,0.697150576291351)
--(axis cs:1.10431455125009,0.67499801748148)
--(axis cs:1.1016979014789,0.672889246348719)
--(axis cs:1.07715404943981,0.653825853134853)
--(axis cs:1.049270434213,0.632143145058865)
--(axis cs:1.04706829631332,0.630450006748857)
--(axis cs:1.02060197445718,0.610469939651141)
--(axis cs:0.991079511724992,0.587341048821056)
--(axis cs:0.989197489190158,0.585849719377247)
--(axis cs:0.960625406415248,0.563246875862652)
--(axis cs:0.931692988805354,0.538887520374993)
--(axis cs:0.929152347336682,0.536729261708329)
--(axis cs:0.896562027343883,0.50828705732794)
--(axis cs:0.87614733189159,0.489367263878838)
--(axis cs:0.862743705335961,0.476705539431187)
--(axis cs:0.827572706027091,0.441857035880818)
--(axis cs:0.82289193196392,0.437115330890049)
--(axis cs:0.790908961691334,0.403882520232389)
--(axis cs:0.770620898934788,0.382006908929382)
--(axis cs:0.752595786690119,0.362038903966895)
--(axis cs:0.719005127935427,0.324000904242087)
--(axis cs:0.712459213018778,0.316390787996228)
--(axis cs:0.670308424741064,0.267425813888116)
--(axis cs:0.666575981054631,0.263180258308701)
--(axis cs:0.625938131998701,0.215795437065032)
--(axis cs:0.611936984427253,0.199789150869353)
--(axis cs:0.579134126795936,0.161499786670174)
--(axis cs:0.55505455817871,0.134253362396938)
--(axis cs:0.529683717272894,0.105079345376601)
--(axis cs:0.495403538158339,0.0671693519213417)
--(axis cs:0.477393079307369,0.0470200802044384)
--(axis cs:0.432831132062421,-0.000744395939427989)
--(axis cs:0.42211341025666,-0.0123259192236768)
--(axis cs:0.367688077378315,-0.0687249154503382)
--(axis cs:0.363776452262465,-0.0728051819793727)
--(axis cs:0.302436688289759,-0.134292885891745)
--(axis cs:0.300612406085384,-0.136048931602647)
--(axis cs:0.238312123634931,-0.197184905867421)
--(axis cs:0.233230028538299,-0.202099610403434)
--(axis cs:0.171809786238165,-0.263021848920764)
--(axis cs:0.168415279528104,-0.266402283005256)
--(axis cs:0.107340588137255,-0.328629586328153)
--(axis cs:0.103520310370467,-0.332587848798828)
--(axis cs:0.0506468913862449,-0.388585477344127)
--(axis cs:0.0341730183700331,-0.406642552020271)
--(axis cs:-0.000583340904980485,-0.446179339558359)
--(axis cs:-0.0354416412025436,-0.487606579920908)
--(axis cs:-0.0464915916874031,-0.501398658047372)
--(axis cs:-0.088845791943162,-0.554284936438649)
--(axis cs:-0.104560396618663,-0.574081685726159)
--(axis cs:-0.127814852608664,-0.604914562126756)
--(axis cs:-0.16378528877945,-0.653384608026952)
--(axis cs:-0.172520496938634,-0.66480480659926)
--(axis cs:-0.198024718645797,-0.699802809728578)
--(axis cs:-0.230261065929904,-0.744280773115714)
--(axis cs:-0.238801978958954,-0.755572804768925)
--(axis cs:-0.261544544517359,-0.786929547049013)
--(axis cs:-0.291664748765498,-0.827856863817672)
--(axis cs:-0.30303746657346,-0.842649269346838)
--(axis cs:-0.32127825290128,-0.867165523282168)
--(axis cs:-0.350321499992671,-0.904952543167292)
--(axis cs:-0.364998449280258,-0.923270793826756)
--(axis cs:-0.379139612064691,-0.941308811000378)
--(axis cs:-0.407781788105686,-0.976319055989245)
--(axis cs:-0.424569722234784,-0.996053400709767)
--(axis cs:-0.436371685962046,-1.01006201790205)
--(axis cs:-0.4650203619436,-1.04261073088108)
--(axis cs:-0.481721250918782,-1.06091334491705)
--(axis cs:-0.493725889419682,-1.07403286815488)
--(axis cs:-0.522552124187501,-1.10439111264703)
--(axis cs:-0.536482808019812,-1.11860696145928)
--(axis cs:-0.551542128643228,-1.13374353129888)
--(axis cs:-0.571265441050781,-1.15309839460869);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.03345540137395,-1.60655869805645)
--(axis cs:-1.0404668627247,-1.6190088305062)
--(axis cs:-1.0421863649841,-1.6220810330113)
--(axis cs:-1.04982455643372,-1.63437474421409)
--(axis cs:-1.05940828293183,-1.6494032797753)
--(axis cs:-1.06935666426424,-1.66410584524104);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.64204769727049,-1.66410584524104)
--(axis cs:-1.65009557897348,-1.6494032797753)
--(axis cs:-1.65155643703476,-1.64608948975414)
--(axis cs:-1.65580223914511,-1.63437474421409)
--(axis cs:-1.6601148765667,-1.6190088305062)
--(axis cs:-1.66339100480964,-1.60329354662389)
--(axis cs:-1.66575069358814,-1.58721627634532)
--(axis cs:-1.6669353091784,-1.57471810543523)
--(axis cs:-1.66725763095729,-1.57076373555929)
--(axis cs:-1.6679972351421,-1.55392192473533)
--(axis cs:-1.66818723904761,-1.53667607716068)
--(axis cs:-1.66788925042547,-1.51901060249946)
--(axis cs:-1.66715361551768,-1.5009090251775)
--(axis cs:-1.6669353091784,-1.49737518621371)
--(axis cs:-1.66590014094855,-1.48235391703803)
--(axis cs:-1.66420077396442,-1.46332682364879)
--(axis cs:-1.66209903336784,-1.44380818356894)
--(axis cs:-1.6595926988826,-1.42377723980433)
--(axis cs:-1.65666133173421,-1.40321194259196)
--(axis cs:-1.65326513678747,-1.38208884255852)
--(axis cs:-1.65155643703476,-1.3726547617927)
--(axis cs:-1.64964310405037,-1.36337239512586);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.20157993683746,-0.96566786694473)
--(axis cs:-1.19413436354333,-0.954160607704645)
--(axis cs:-1.18646177821152,-0.941308811000378)
--(axis cs:-1.16573670059975,-0.909078045314157)
--(axis cs:-1.16319731342128,-0.904952543167292)
--(axis cs:-1.13798645626437,-0.867165523282168)
--(axis cs:-1.13639708384437,-0.864941963090029)
--(axis cs:-1.1100166138987,-0.827856863817672)
--(axis cs:-1.10606354424441,-0.822627706773664)
--(axis cs:-1.07851206679348,-0.786929547049013)
--(axis cs:-1.07468009112436,-0.782239816586553)
--(axis cs:-1.04230300352625,-0.744280773115714)
--(axis cs:-1.0421863649841,-0.74415082652738)
--(axis cs:-1.00851727573377,-0.709300073837526)
--(axis cs:-0.998573145354192,-0.699802809728578)
--(axis cs:-0.973602635864447,-0.677009869741583)
--(axis cs:-0.945210268281455,-0.653384608026952)
--(axis cs:-0.937366804410081,-0.647073085852984)
--(axis cs:-0.899728367052052,-0.620416143159721)
--(axis cs:-0.874866164069999,-0.604914562126756)
--(axis cs:-0.860599891841829,-0.596176080340643)
--(axis cs:-0.81988782087728,-0.575144828623515)
--(axis cs:-0.777492588830436,-0.556460450343723)
--(axis cs:-0.770856386683942,-0.554284936438649)
--(axis cs:-0.733309103546798,-0.541844761731248)
--(axis cs:-0.687227787293808,-0.53115455716709)
--(axis cs:-0.639136465871723,-0.525765541312408)
--(axis cs:-0.588923512672066,-0.528932071388778)
--(axis cs:-0.536482808019812,-0.548435469664582)
--(axis cs:-0.528915168193441,-0.554284936438649)
--(axis cs:-0.494768904960405,-0.604914562126756)
--(axis cs:-0.485487957683512,-0.653384608026952)
--(axis cs:-0.487638294106373,-0.699802809728578)
--(axis cs:-0.496082498279321,-0.744280773115714)
--(axis cs:-0.508443185438564,-0.786929547049013)
--(axis cs:-0.523475752087526,-0.827856863817672)
--(axis cs:-0.536482808019812,-0.857299289606306)
--(axis cs:-0.540876016988778,-0.867165523282168)
--(axis cs:-0.56103211645048,-0.904952543167292)
--(axis cs:-0.582181819814115,-0.941308811000378)
--(axis cs:-0.588923512672066,-0.95158352030145)
--(axis cs:-0.605675459487796,-0.976319055989245)
--(axis cs:-0.630250467361613,-1.01006201790205)
--(axis cs:-0.639136465871723,-1.02129561523729)
--(axis cs:-0.656887969131908,-1.04261073088108)
--(axis cs:-0.684360283625388,-1.07403286815488)
--(axis cs:-0.687227787293808,-1.07709516450626)
--(axis cs:-0.714634302159532,-1.10439111264703)
--(axis cs:-0.733309103546798,-1.12244652362142)
--(axis cs:-0.746101601508326,-1.13374353129888)
--(axis cs:-0.777492588830436,-1.16083662702614)
--(axis cs:-0.779187676196814,-1.16214393949023)
--(axis cs:-0.815621416252556,-1.18964224761923)
--(axis cs:-0.81988782087728,-1.19284408027442)
--(axis cs:-0.855297687135149,-1.21628478562529)
--(axis cs:-0.860599891841829,-1.2198253203197)
--(axis cs:-0.89916842809266,-1.2421146036454)
--(axis cs:-0.899728367052052,-1.24244527168336)
--(axis cs:-0.937366804410081,-1.26089862795211)
--(axis cs:-0.9529246367256,-1.26717174851792)
--(axis cs:-0.973602635864447,-1.2758415461312)
--(axis cs:-1.00851727573377,-1.28751142921531)
--(axis cs:-1.02450630263885,-1.29149351678305)
--(axis cs:-1.0421863649841,-1.29616774068805)
--(axis cs:-1.07468009112436,-1.30218699606825)
--(axis cs:-1.10606354424441,-1.30615304248264)
--(axis cs:-1.13639708384437,-1.30871621449892)
--(axis cs:-1.16573670059975,-1.31079695198955)
--(axis cs:-1.19413436354333,-1.31373023089323)
--(axis cs:-1.2015913329863,-1.31511468537383)
--(axis cs:-1.22163834733458,-1.31928341561486)
--(axis cs:-1.24829353702538,-1.33039958948677)
--(axis cs:-1.25865866520278,-1.33806772148062)
--(axis cs:-1.27414170948969,-1.35135709212996)
--(axis cs:-1.28117941733756,-1.36038297319512)
--(axis cs:-1.29591544063243,-1.38208884255852)
--(axis cs:-1.29922179178653,-1.38756456857668)
--(axis cs:-1.30668396046847,-1.40321194259196)
--(axis cs:-1.31547203504732,-1.42377723980433)
--(axis cs:-1.32312177642748,-1.44380818356894)
--(axis cs:-1.32357009738885,-1.44503590505087)
--(axis cs:-1.32941296816416,-1.46332682364879)
--(axis cs:-1.33519757037364,-1.48235391703803)
--(axis cs:-1.34071395670386,-1.5009090251775)
--(axis cs:-1.34616388862243,-1.51901060249946)
--(axis cs:-1.34722054158383,-1.52231476267995)
--(axis cs:-1.35152688903642,-1.53667607716068)
--(axis cs:-1.35720536322095,-1.55392192473533)
--(axis cs:-1.36348154228603,-1.57076373555929)
--(axis cs:-1.37020483753302,-1.58630320286698)
--(axis cs:-1.37059141131268,-1.58721627634532)
--(axis cs:-1.3786080042342,-1.60329354662389)
--(axis cs:-1.38800932903783,-1.6190088305062)
--(axis cs:-1.39255267454103,-1.62537099563709)
--(axis cs:-1.3990892414634,-1.63437474421409)
--(axis cs:-1.41219656650768,-1.6494032797753)
--(axis cs:-1.41429188006519,-1.65143508445118)
--(axis cs:-1.42804223908358,-1.66410584524104);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,1.18249311894636)
--(axis cs:1.62838003067732,1.19799334464515)
--(axis cs:1.62648995069435,1.19982729158623)
--(axis cs:1.60960613811369,1.2194905979995)
--(axis cs:1.60608865812342,1.22419832635932)
--(axis cs:1.59154673560143,1.24813702435886)
--(axis cs:1.59065567389145,1.24993780366794)
--(axis cs:1.58076038709166,1.27167020257155)
--(axis cs:1.57250417060004,1.29482234488056)
--(axis cs:1.57152073041308,1.29817808471488)
--(axis cs:1.5660344446405,1.31761585510859)
--(axis cs:1.56090122083146,1.34007127824318)
--(axis cs:1.55675756001881,1.36220749425143)
--(axis cs:1.55335035981931,1.38404188825081)
--(axis cs:1.55219287054166,1.39275908348589)
--(axis cs:1.55045779031195,1.40559050025321)
--(axis cs:1.5479732973246,1.42686815723087)
--(axis cs:1.54582677072474,1.44788858985358)
--(axis cs:1.54395263918335,1.46866453590734)
--(axis cs:1.54231250334318,1.48920783211738)
--(axis cs:1.54089288057102,1.50952949585376)
--(axis cs:1.53970519812342,1.52963979799051)
--(axis cs:1.53878803753211,1.54954832801299)
--(axis cs:1.53821198497378,1.56926405231812)
--(axis cs:1.53808788209367,1.58879536652429)
--(axis cs:1.53857992181219,1.60815014249861)
--(axis cs:1.53992610214825,1.62733577071606);

\draw (axis cs:0.51319897507271,-1.44380818356894) node[
  text=color0,
  rotate=27.1
]{-0.600};
\draw (axis cs:-0.733309103546798,0.785650774066117) node[
  text=color0,
  rotate=27.3
]{-0.600};
\draw (axis cs:-0.81988782087728,0.4945472308584) node[
  text=color0,
  rotate=24.6
]{-0.400};
\draw (axis cs:-1.18900010102591,1.09738428630083) node[
  text=color0,
  rotate=27.2
]{-0.400};
%\draw (axis cs:1.10431455125009,-1.14932353826416) node[
%  text=color0,
%  rotate=28.0
%]{-0.400};
\draw (axis cs:1.2,-0.226623617648764) node[
  text=color0,
  rotate=23.4
]{-0.400};
%\draw (axis cs:-0.79528903822865,0.324000904242088) node[
%  text=color0,
%  rotate=26.3
%]{-0.200};
%\draw (axis cs:-1.24829353702538,1.17128809934734) node[
%  text=color0,
%  rotate=26.3
%]{-0.200};
%\draw (axis cs:1.16214421558007,-1.2421146036454) node[
%  text=color0,
%  rotate=25.6
%]{-0.200};
\draw (axis cs:0.841368038217595,-0.266402283005256) node[
  text=color0,
  rotate=29.4
]{-0.200};
\draw (axis cs:0.75259578669012,1.59421620844742) node[
  text=color0,
  rotate=27.0
]{0.000};
%\draw (axis cs:-1.32357009738885,1.22800708389831) node[
%  text=color0,
%  rotate=26.0
%]{0.000};
\draw (axis cs:1.25482267893228,-1.32077288825606) node[
  text=color0,
  rotate=25.6
]{0.000};
\draw (axis cs:-0.676087229250497,-1.63437474421409) node[
  text=color0,
  rotate=38.8
]{0.000};
\draw (axis cs:-1.05350455362422,-0.328629586328153) node[
  text=color0,
  rotate=28.1
]{0.200};
\draw (axis cs:-1.39255267454103,1.32272312575726) node[
  text=color0,
  rotate=25.1
]{0.200};
%\draw (axis cs:-0.778444365402783,-1.51901060249946) node[
%  text=color0,
%  rotate=34.3
%]{0.200};
\draw (axis cs:-1.10606354424441,-0.586492430636887) node[
  text=color0,
  rotate=28.3
]{0.400};
\draw (axis cs:-0.807962033623803,-1.36038297319512) node[
  text=color0,
  rotate=25.6
]{0.400};
\draw (axis cs:-1.43544856693568,-1.14378498565071) node[
  text=color0,
  rotate=20.9
]{0.600};
\end{axis}

\begin{axis}[
at={(2cm,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=9cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={lepton 1 phi},
xmin=-1.68197441227455, xmax=1.64698477267232,
xtick style={color=black},
ymin=0, ymax=32.55
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.7338000535965,0) rectangle (axis cs:-1.66460243225098,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.66460243225098,0) rectangle (axis cs:-1.59540481090546,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.59540481090546,0) rectangle (axis cs:-1.52620718955994,26);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.52620718955994,0) rectangle (axis cs:-1.45700956821442,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.45700956821442,0) rectangle (axis cs:-1.3878119468689,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.3878119468689,0) rectangle (axis cs:-1.31861432552338,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.31861432552338,0) rectangle (axis cs:-1.24941670417786,27);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.24941670417786,0) rectangle (axis cs:-1.18021908283234,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.18021908283234,0) rectangle (axis cs:-1.11102146148682,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.11102146148682,0) rectangle (axis cs:-1.0418238401413,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.0418238401413,0) rectangle (axis cs:-0.972626218795777,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.972626218795777,0) rectangle (axis cs:-0.903428597450256,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.903428597450256,0) rectangle (axis cs:-0.834230976104737,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.834230976104736,0) rectangle (axis cs:-0.765033354759217,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.765033354759217,0) rectangle (axis cs:-0.695835733413697,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.695835733413697,0) rectangle (axis cs:-0.626638112068177,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.626638112068177,0) rectangle (axis cs:-0.557440490722656,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.557440490722656,0) rectangle (axis cs:-0.488242869377137,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.488242869377137,0) rectangle (axis cs:-0.419045248031616,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.419045248031616,0) rectangle (axis cs:-0.349847626686097,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.349847626686097,0) rectangle (axis cs:-0.280650005340576,31);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.280650005340576,0) rectangle (axis cs:-0.211452383995057,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.211452383995057,0) rectangle (axis cs:-0.142254762649537,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.142254762649537,0) rectangle (axis cs:-0.0730571413040164,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0730571413040164,0) rectangle (axis cs:-0.00385951995849654,26);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.00385951995849654,0) rectangle (axis cs:0.0653381013870236,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0653381013870236,0) rectangle (axis cs:0.134535722732543,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.134535722732543,0) rectangle (axis cs:0.203733344078064,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.203733344078064,0) rectangle (axis cs:0.272930965423583,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.272930965423583,0) rectangle (axis cs:0.342128586769103,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.342128586769103,0) rectangle (axis cs:0.411326208114624,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.411326208114624,0) rectangle (axis cs:0.480523829460143,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.480523829460143,0) rectangle (axis cs:0.549721450805663,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.549721450805663,0) rectangle (axis cs:0.618919072151184,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.618919072151184,0) rectangle (axis cs:0.688116693496704,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.688116693496704,0) rectangle (axis cs:0.757314314842223,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.757314314842223,0) rectangle (axis cs:0.826511936187743,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.826511936187743,0) rectangle (axis cs:0.895709557533264,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.895709557533264,0) rectangle (axis cs:0.964907178878784,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.964907178878784,0) rectangle (axis cs:1.0341048002243,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.0341048002243,0) rectangle (axis cs:1.10330242156982,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.10330242156982,0) rectangle (axis cs:1.17250004291534,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.17250004291534,0) rectangle (axis cs:1.24169766426086,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.24169766426086,0) rectangle (axis cs:1.31089528560638,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.31089528560638,0) rectangle (axis cs:1.3800929069519,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.3800929069519,0) rectangle (axis cs:1.44929052829742,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.44929052829742,0) rectangle (axis cs:1.51848814964294,29);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.51848814964294,0) rectangle (axis cs:1.58768577098846,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.58768577098846,0) rectangle (axis cs:1.65688339233398,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.65688339233398,0) rectangle (axis cs:1.7260810136795,19);
\end{axis}

\begin{axis}[
at={(0,2cm)},
scale only axis, 
xmajorticks=false,
height=8cm,
width=2cm,
y label style={at={(axis description cs:-0.2,.5)},anchor=south},
tick align=outside,
tick pos=left,
x dir=reverse,
xmin=0, xmax=31.5,
y grid style={white!69.0196078431373!black},
ylabel={lepton 2 phi},
ymin=-1.66410584524104, ymax=1.62733577071606,
ytick style={color=black}
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.73399782180786) rectangle (axis cs:21,-1.66464169740677);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.66464169740677) rectangle (axis cs:26,-1.59528557300568);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.59528557300568) rectangle (axis cs:23,-1.52592944860458);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.52592944860458) rectangle (axis cs:25,-1.45657332420349);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.45657332420349) rectangle (axis cs:15,-1.3872171998024);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.3872171998024) rectangle (axis cs:13,-1.31786107540131);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.31786107540131) rectangle (axis cs:27,-1.24850495100021);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.24850495100021) rectangle (axis cs:19,-1.17914882659912);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.17914882659912) rectangle (axis cs:23,-1.10979270219803);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.10979270219803) rectangle (axis cs:16,-1.04043657779694);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.04043657779694) rectangle (axis cs:18,-0.971080453395843);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.971080453395843) rectangle (axis cs:18,-0.90172432899475);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.901724328994751) rectangle (axis cs:26,-0.832368204593658);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.832368204593658) rectangle (axis cs:29,-0.763012080192566);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.763012080192566) rectangle (axis cs:16,-0.693655955791473);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.693655955791473) rectangle (axis cs:28,-0.62429983139038);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.62429983139038) rectangle (axis cs:21,-0.554943706989288);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.554943706989288) rectangle (axis cs:20,-0.485587582588195);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.485587582588195) rectangle (axis cs:26,-0.416231458187103);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.416231458187103) rectangle (axis cs:21,-0.34687533378601);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.34687533378601) rectangle (axis cs:18,-0.277519209384918);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.277519209384918) rectangle (axis cs:20,-0.208163084983825);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.208163084983825) rectangle (axis cs:21,-0.138806960582733);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.138806960582733) rectangle (axis cs:23,-0.0694508361816402);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0694508361816402) rectangle (axis cs:19,-9.47117805476516e-05);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-9.47117805476516e-05) rectangle (axis cs:24,0.0692614126205449);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0692614126205449) rectangle (axis cs:18,0.138617537021637);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.138617537021637) rectangle (axis cs:18,0.20797366142273);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.20797366142273) rectangle (axis cs:20,0.277329785823822);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.277329785823822) rectangle (axis cs:24,0.346685910224915);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.346685910224915) rectangle (axis cs:27,0.416042034626007);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.416042034626007) rectangle (axis cs:25,0.4853981590271);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.4853981590271) rectangle (axis cs:17,0.554754283428192);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.554754283428192) rectangle (axis cs:20,0.624110407829285);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.624110407829285) rectangle (axis cs:27,0.693466532230377);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.693466532230377) rectangle (axis cs:10,0.76282265663147);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.76282265663147) rectangle (axis cs:19,0.832178781032562);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.832178781032562) rectangle (axis cs:15,0.901534905433655);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.901534905433655) rectangle (axis cs:28,0.970891029834748);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.970891029834748) rectangle (axis cs:16,1.04024715423584);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.04024715423584) rectangle (axis cs:18,1.10960327863693);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.10960327863693) rectangle (axis cs:13,1.17895940303803);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.17895940303803) rectangle (axis cs:28,1.24831552743912);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.24831552743912) rectangle (axis cs:15,1.31767165184021);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.31767165184021) rectangle (axis cs:30,1.3870277762413);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.3870277762413) rectangle (axis cs:15,1.4563839006424);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.4563839006424) rectangle (axis cs:15,1.52574002504349);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.52574002504349) rectangle (axis cs:25,1.59509614944458);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.59509614944458) rectangle (axis cs:12,1.66445227384567);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.66445227384567) rectangle (axis cs:13,1.73380839824677);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_1_phi_missing_energy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE

\definecolor{color0}{rgb}{0,0,0}

\begin{axis}[
at={(2cm,2cm)},
width=9cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={at={(axis description cs:0.5,1.2)},anchor=north},
title={lepton 1 phi\&missing energy phi ($\tilde{R}$=0.051)},
x grid style={white!69.0196078431373!black},
xmin=-1.68197441227455, xmax=1.64698477267232,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-1.66218530858652, ymax=1.67718887644276,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.07525305094624,0.768371951954376)
--(axis cs:-1.07468009112436,0.76319096291468)
--(axis cs:-1.0685190485236,0.728231246191235)
--(axis cs:-1.0421863649841,0.694389968376775)
--(axis cs:-1.02318648146877,0.686036610020072)
--(axis cs:-1.00851727573377,0.682339363178401)
--(axis cs:-0.973602635864447,0.682822640164269)
--(axis cs:-0.958780881355836,0.686036610020072)
--(axis cs:-0.937366804410081,0.690668534351254)
--(axis cs:-0.899728367052052,0.704291526339576)
--(axis cs:-0.860599891841829,0.721770753492561)
--(axis cs:-0.848873414932045,0.728231246191235)
--(axis cs:-0.81988782087728,0.744267466118888)
--(axis cs:-0.780614593359852,0.768371951954376)
--(axis cs:-0.777492588830436,0.770325247501583)
--(axis cs:-0.733309103546798,0.801788446446278)
--(axis cs:-0.727052650582507,0.806659577383907)
--(axis cs:-0.687227787293808,0.838688162538398)
--(axis cs:-0.681950886090078,0.843275645384949)
--(axis cs:-0.643864072001927,0.878382487695482)
--(axis cs:-0.639136465871723,0.883119573661387)
--(axis cs:-0.612478598813585,0.912124372730609)
--(axis cs:-0.588923512672066,0.939947193240734)
--(axis cs:-0.585211986243062,0.944629092768807)
--(axis cs:-0.564778009028979,0.976009697937488)
--(axis cs:-0.54865627061914,1.00636620368335)
--(axis cs:-0.537690068583533,1.03578718328359)
--(axis cs:-0.536482808019812,1.04397812549998)
--(axis cs:-0.533685739418247,1.06435120692646)
--(axis cs:-0.536482808019812,1.0905870465002)
--(axis cs:-0.536710407769216,1.09212811718328)
--(axis cs:-0.55142552884216,1.11918014586751)
--(axis cs:-0.582210118071546,1.14556288470319)
--(axis cs:-0.588923512672066,1.14927587928908)
--(axis cs:-0.639136465871723,1.1632604825428)
--(axis cs:-0.687227787293808,1.16541348863022)
--(axis cs:-0.733309103546798,1.16015111760245)
--(axis cs:-0.777492588830436,1.14961524296163)
--(axis cs:-0.788674524165064,1.14556288470319)
--(axis cs:-0.81988782087728,1.13377116708094)
--(axis cs:-0.849343674454216,1.11918014586751)
--(axis cs:-0.860599891841829,1.11325221156913)
--(axis cs:-0.892835744217342,1.09212811718328)
--(axis cs:-0.899728367052052,1.08725407230358)
--(axis cs:-0.926912527982948,1.06435120692646)
--(axis cs:-0.937366804410081,1.05475449622271)
--(axis cs:-0.955379803773629,1.03578718328359)
--(axis cs:-0.973602635864447,1.01479556733842)
--(axis cs:-0.980205492712115,1.00636620368335)
--(axis cs:-1.0015186033155,0.976009697937488)
--(axis cs:-1.00851727573377,0.964728177417371)
--(axis cs:-1.02019550314892,0.944629092768807)
--(axis cs:-1.03689967577005,0.912124372730609)
--(axis cs:-1.0421863649841,0.899724686103794)
--(axis cs:-1.0510736651936,0.878382487695482)
--(axis cs:-1.06274246486719,0.843275645384949)
--(axis cs:-1.07156377080046,0.806659577383907)
--(axis cs:-1.07468009112436,0.774103251312057)
--(axis cs:-1.07525305094624,0.768371951954376);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.79036204654941,-1.00970542849317)
--(axis cs:0.790908961691334,-1.00983087480715)
--(axis cs:0.791521795584835,-1.00970542849317)
--(axis cs:0.827572706027091,-1.00162921824902)
--(axis cs:0.862743705335961,-0.986245530244108)
--(axis cs:0.882643600568732,-0.974959833353558)
--(axis cs:0.896562027343883,-0.965940259833546)
--(axis cs:0.929152347336682,-0.941569926212229)
--(axis cs:0.932249171877259,-0.938876658614366)
--(axis cs:0.960625406415248,-0.909729691688698)
--(axis cs:0.968207966707422,-0.901370800004039)
--(axis cs:0.991079511724992,-0.869818146874709)
--(axis cs:0.996153748225901,-0.862350423873894)
--(axis cs:1.01511578983322,-0.821716716963629)
--(axis cs:1.02060197445718,-0.793882556243026)
--(axis cs:1.0232864617614,-0.779363838412404)
--(axis cs:1.02060197445718,-0.768060438085032)
--(axis cs:0.993860039882797,-0.735179209586073)
--(axis cs:0.991079511724992,-0.734229409144796)
--(axis cs:0.982895466807458,-0.735179209586073)
--(axis cs:0.960625406415247,-0.738408656006151)
--(axis cs:0.929152347336682,-0.754544897229035)
--(axis cs:0.896562027343883,-0.775555691601912)
--(axis cs:0.891956475391385,-0.779363838412404)
--(axis cs:0.862743705335961,-0.806853215984057)
--(axis cs:0.847981707236724,-0.821716716963629)
--(axis cs:0.827572706027091,-0.845315657286569)
--(axis cs:0.813697175411752,-0.862350423873894)
--(axis cs:0.790908961691334,-0.89448687501802)
--(axis cs:0.786278020611703,-0.901370800004039)
--(axis cs:0.768336213630879,-0.938876658614366)
--(axis cs:0.758673256007241,-0.974959833353558)
--(axis cs:0.79036204654941,-1.00970542849317);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.68197441227455,-0.409618984372634)
--(axis cs:-1.6669353091784,-0.385485636002774)
--(axis cs:-1.65405761526885,-0.364675958502883)
--(axis cs:-1.65155643703476,-0.360289329121315)
--(axis cs:-1.63582584175313,-0.332320849845065)
--(axis cs:-1.61973095794611,-0.30461791021259)
--(axis cs:-1.61813886967063,-0.301905923511428)
--(axis cs:-1.6032585669796,-0.274342091618991)
--(axis cs:-1.58639475141389,-0.244764696010952)
--(axis cs:-1.58159956176668,-0.236692760299787)
--(axis cs:-1.56912484546765,-0.213741695227876)
--(axis cs:-1.55143338109478,-0.183374420520192)
--(axis cs:-1.5426379262352,-0.169263433363124)
--(axis cs:-1.53330402921691,-0.152809166894379)
--(axis cs:-1.51471953560177,-0.122576259990524)
--(axis cs:-1.49949465083951,-0.0999990396039454)
--(axis cs:-1.49566165081881,-0.0937198250488211)
--(axis cs:-1.47611105363817,-0.064298684429182)
--(axis cs:-1.45604726716679,-0.037269676074183)
--(axis cs:-1.44968648913366,-0.02945332772995)
--(axis cs:-1.43544856693568,-0.0101216375443339)
--(axis cs:-1.41429188006519,0.0156266356935668)
--(axis cs:-1.39255267454103,0.039231502548546)
--(axis cs:-1.39013164447455,0.0416559028718035)
--(axis cs:-1.37020483753302,0.0635589411667667)
--(axis cs:-1.34722054158383,0.0862518950874693)
--(axis cs:-1.32357009738885,0.107429096919459)
--(axis cs:-1.31761216743544,0.112494265480676)
--(axis cs:-1.29922179178653,0.129344608220142)
--(axis cs:-1.27414170948969,0.150779848253591)
--(axis cs:-1.24829353702538,0.171553105416993)
--(axis cs:-1.23483403941011,0.182196094764652)
--(axis cs:-1.22163834733458,0.193101462742544)
--(axis cs:-1.19413436354333,0.215506467617016)
--(axis cs:-1.16573670059975,0.237954001733733)
--(axis cs:-1.15075623842523,0.249967725973912)
--(axis cs:-1.13639708384437,0.261577979607551)
--(axis cs:-1.10606354424441,0.286353593769129)
--(axis cs:-1.07468009112436,0.311565144805481)
--(axis cs:-1.07294163710825,0.313031817944096);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.50906627989939,0.781368321912332)
--(axis cs:-0.481721250918782,0.805826043961005)
--(axis cs:-0.480799888257893,0.806659577383907)
--(axis cs:-0.441755723499052,0.843275645384949)
--(axis cs:-0.424569722234784,0.85992135524988)
--(axis cs:-0.405621647994413,0.878382487695482)
--(axis cs:-0.372439012162197,0.912124372730609)
--(axis cs:-0.364998449280258,0.920169605827013)
--(axis cs:-0.342325220744609,0.944629092768807)
--(axis cs:-0.314762592630912,0.976009697937488)
--(axis cs:-0.30303746657346,0.990357983062294)
--(axis cs:-0.289800556752429,1.00636620368335)
--(axis cs:-0.267347923571791,1.03578718328359)
--(axis cs:-0.24684164930819,1.06435120692646)
--(axis cs:-0.238801978958954,1.07667241006103)
--(axis cs:-0.228498433689356,1.09212811718328)
--(axis cs:-0.212094196064393,1.11918014586751)
--(axis cs:-0.197068907638186,1.14556288470319)
--(axis cs:-0.18308839261302,1.17132612520275)
--(axis cs:-0.172520496938634,1.19162166852351)
--(axis cs:-0.16990445752097,1.19651458367171)
--(axis cs:-0.157608640675015,1.22116852649337)
--(axis cs:-0.145062922230098,1.24532430948301)
--(axis cs:-0.131485689539701,1.26901484352625)
--(axis cs:-0.115827839521702,1.29226999713736)
--(axis cs:-0.104560396618663,1.3063721223194)
--(axis cs:-0.097551960915554,1.31511694509864)
--(axis cs:-0.0763280743639337,1.33758047101554)
--(axis cs:-0.0492262697474117,1.35968323045937)
--(axis cs:-0.0354416412025436,1.36883395683545)
--(axis cs:-0.0172958928102652,1.38144598036462)
--(axis cs:0.0202630242711747,1.40288777948829)
--(axis cs:0.0341730183700331,1.4096341663816)
--(axis cs:0.0611930925409472,1.42402616400922)
--(axis cs:0.103520310370467,1.44350293523155)
--(axis cs:0.106182918869674,1.44487730172739)
--(axis cs:0.148668036689468,1.4654561278021)
--(axis cs:0.171809786238165,1.47584982171427)
--(axis cs:0.19081805880931,1.48577646452875)
--(axis cs:0.230498444968855,1.50585112728359)
--(axis cs:0.238312123634931,1.50977713315195)
--(axis cs:0.265033774775464,1.52569201845391)
--(axis cs:0.297566349539301,1.5453102109079)
--(axis cs:0.302436688289759,1.54836761294084)
--(axis cs:0.324345876055848,1.564716022336)
--(axis cs:0.348603080702586,1.58391908160772)
--(axis cs:0.363776452262465,1.59691703613096)
--(axis cs:0.369736187796677,1.60292838812843)
--(axis cs:0.38649782764627,1.62175236504533)
--(axis cs:0.401108919688807,1.64039890703695)
--(axis cs:0.413455496000566,1.65887542332239)
--(axis cs:0.42211341025666,1.67478894570754)
--(axis cs:0.423242059162123,1.67718887644276);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.519468860110732,1.67718887644276)
--(axis cs:-0.522193208156445,1.65887542332239)
--(axis cs:-0.524074348888472,1.64039890703695)
--(axis cs:-0.525376270786107,1.62175236504533)
--(axis cs:-0.526411091744907,1.60292838812843)
--(axis cs:-0.527556567341287,1.58391908160772)
--(axis cs:-0.529280756873828,1.564716022336)
--(axis cs:-0.532178467504609,1.5453102109079)
--(axis cs:-0.536482808019812,1.52775795935415)
--(axis cs:-0.536951594554133,1.52569201845391)
--(axis cs:-0.543638079295613,1.50585112728359)
--(axis cs:-0.55392820656468,1.48577646452875)
--(axis cs:-0.569365788716884,1.4654561278021)
--(axis cs:-0.588923512672066,1.44755199167836)
--(axis cs:-0.591664771375987,1.44487730172739)
--(axis cs:-0.619177831548867,1.42402616400922)
--(axis cs:-0.639136465871723,1.41251501782538)
--(axis cs:-0.65473993437988,1.40288777948829)
--(axis cs:-0.687227787293808,1.38653158161419)
--(axis cs:-0.696634650174385,1.38144598036462)
--(axis cs:-0.733309103546798,1.36432096344268)
--(axis cs:-0.742483359319869,1.35968323045937)
--(axis cs:-0.777492588830436,1.34371405188878)
--(axis cs:-0.789790574626831,1.33758047101554)
--(axis cs:-0.81988782087728,1.32354598065329)
--(axis cs:-0.821741121639985,1.32259240761343);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.37033291065921,0.805775890990557)
--(axis cs:-1.39255267454103,0.79169455168113)
--(axis cs:-1.41429188006519,0.780173455565668)
--(axis cs:-1.43544856693568,0.770534244343783)
--(axis cs:-1.44056790082643,0.768371951954376)
--(axis cs:-1.45604726716679,0.761381972499895)
--(axis cs:-1.47611105363817,0.752859753305918)
--(axis cs:-1.49566165081881,0.744760080599211)
--(axis cs:-1.51471953560177,0.736705494732964)
--(axis cs:-1.53330402921691,0.728413216934169)
--(axis cs:-1.53366578825514,0.728231246191235)
--(axis cs:-1.55143338109478,0.718585367227483)
--(axis cs:-1.56912484546765,0.70818129310801)
--(axis cs:-1.58639475141389,0.697140904772072)
--(axis cs:-1.60234432852289,0.686036610020072)
--(axis cs:-1.6032585669796,0.685340985536371)
--(axis cs:-1.61973095794611,0.671303850567795)
--(axis cs:-1.63582584175313,0.656657494225794)
--(axis cs:-1.65139853281842,0.641569585447333)
--(axis cs:-1.65155643703476,0.641400333502708)
--(axis cs:-1.6669353091784,0.623393561811672)
--(axis cs:-1.68197441227455,0.604953260074617);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.490032054184082,-1.66218530858652)
--(axis cs:0.504572342407044,-1.64698217550778)
--(axis cs:0.518929999032231,-1.63143047856589)
--(axis cs:0.529683717272894,-1.61946003073454)
--(axis cs:0.5329123333179,-1.61551765755945)
--(axis cs:0.545826302717842,-1.59923049189451)
--(axis cs:0.558987646497351,-1.5825550539087)
--(axis cs:0.572642546209845,-1.56547665805272)
--(axis cs:0.579134126795936,-1.5574642908636)
--(axis cs:0.586184850217084,-1.54797980549256)
--(axis cs:0.599816744674838,-1.53004812364355)
--(axis cs:0.614547116580962,-1.51166430008923)
--(axis cs:0.625938131998701,-1.49826360184567)
--(axis cs:0.630226681947908,-1.49281001027217)
--(axis cs:0.646178820574283,-1.47346583827013)
--(axis cs:0.66403944053238,-1.45361118988864)
--(axis cs:0.670308424741064,-1.44710021094037)
--(axis cs:0.682769702505392,-1.43322419720892)
--(axis cs:0.703246006271336,-1.41228161362794)
--(axis cs:0.712459213018778,-1.40357299379954)
--(axis cs:0.725249647336512,-1.3907586983151)
--(axis cs:0.749352594623698,-1.36862908888693)
--(axis cs:0.752595786690119,-1.36583707206614)
--(axis cs:0.765875749665985,-1.35384950574664);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.30819997347163,-0.807765949190398)
--(axis cs:1.3237348007103,-0.78313651419568)
--(axis cs:1.32633886681502,-0.779363838412404)
--(axis cs:1.34595431797309,-0.748860453341006)
--(axis cs:1.35601622111999,-0.735179209586073)
--(axis cs:1.36783446739908,-0.717879147268952)
--(axis cs:1.38939432231591,-0.691444812429206)
--(axis cs:1.39169544832903,-0.689044345389887)
--(axis cs:1.410651436143,-0.667747215431159)
--(axis cs:1.43162199549085,-0.649424768433609)
--(axis cs:1.44421916018632,-0.640836528496008)
--(axis cs:1.45232095508486,-0.634828236526998)
--(axis cs:1.47276215694497,-0.623225000883442)
--(axis cs:1.49295843589827,-0.615081476651996)
--(axis cs:1.51292171320255,-0.609603931378572)
--(axis cs:1.53266307980455,-0.606158169397161)
--(axis cs:1.55219287054166,-0.604217797080848)
--(axis cs:1.57152073041308,-0.603329935422875)
--(axis cs:1.59065567389145,-0.603091515787535)
--(axis cs:1.60960613811369,-0.603132176189687)
--(axis cs:1.62838003067732,-0.603101356864977)
--(axis cs:1.64698477267232,-0.602658092194013);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.64698477267232,0.356736028868567)
--(axis cs:1.62838003067732,0.351616863583701)
--(axis cs:1.60960613811369,0.34320210407728)
--(axis cs:1.59065567389145,0.33167230291096)
--(axis cs:1.57152073041308,0.317252113458063)
--(axis cs:1.56918966401838,0.315176720157471)
--(axis cs:1.55219287054166,0.297707580054868)
--(axis cs:1.53266307980455,0.275295680489767)
--(axis cs:1.51292171320255,0.250863690369383)
--(axis cs:1.51224439670995,0.249967725973912)
--(axis cs:1.49295843589827,0.220645998870246)
--(axis cs:1.47276215694497,0.189574474514374)
--(axis cs:1.46802485632211,0.182196094764652)
--(axis cs:1.45232095508486,0.154337495559129)
--(axis cs:1.43162199549085,0.119065151899223)
--(axis cs:1.42764428381456,0.112494265480676)
--(axis cs:1.410651436143,0.0810937067393794)
--(axis cs:1.38939432231591,0.0453787662373145)
--(axis cs:1.38703098641551,0.0416559028718035)
--(axis cs:1.36783446739908,0.00864457610882001)
--(axis cs:1.34595431797309,-0.0239464678863123)
--(axis cs:1.3418928989922,-0.02945332772995)
--(axis cs:1.3237348007103,-0.0556399880693366)
--(axis cs:1.30115514825137,-0.083384785664759)
--(axis cs:1.28566974597603,-0.0999990396039454)
--(axis cs:1.27819270071655,-0.108339209686333)
--(axis cs:1.25482267893228,-0.131775772316663)
--(axis cs:1.23101792477528,-0.152542849360458)
--(axis cs:1.20992302344788,-0.169263433363124)
--(axis cs:1.20674860324776,-0.171817486845041)
--(axis cs:1.18198185998726,-0.191341366470611)
--(axis cs:1.15668142688065,-0.210132445595859)
--(axis cs:1.13080716730091,-0.2288282481559)
--(axis cs:1.12028226577841,-0.236692760299787)
--(axis cs:1.10431455125009,-0.248618162365575)
--(axis cs:1.07715404943981,-0.269475106455712)
--(axis cs:1.049270434213,-0.291239206501641)
--(axis cs:1.03633318551091,-0.301905923511428)
--(axis cs:1.02694682508461,-0.309613218598022);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.484437031733149,-0.869227506832345)
--(axis cs:0.477393079307369,-0.876903064165561)
--(axis cs:0.454736398093034,-0.901370800004039)
--(axis cs:0.42211341025666,-0.936246460860816)
--(axis cs:0.419632694248322,-0.938876658614366)
--(axis cs:0.38632219354611,-0.974959833353558)
--(axis cs:0.363776452262465,-0.99895063995896)
--(axis cs:0.353651570847692,-1.00970542849317)
--(axis cs:0.322380928802623,-1.04319218240065)
--(axis cs:0.302436688289759,-1.06414926756414)
--(axis cs:0.291728710867469,-1.07549288668045)
--(axis cs:0.26236831469751,-1.10667482443706)
--(axis cs:0.238312123634931,-1.13130481172913)
--(axis cs:0.233055334939998,-1.13680020506144)
--(axis cs:0.205358967310119,-1.1659265821213)
--(axis cs:0.176971075800843,-1.19410724691855)
--(axis cs:0.171809786238165,-1.19915607476532)
--(axis cs:0.150037725216336,-1.22139159412938)
--(axis cs:0.122661295913207,-1.24782545837777)
--(axis cs:0.103520310370467,-1.26519139389467)
--(axis cs:0.094930089499355,-1.27345142209319)
--(axis cs:0.068098424513734,-1.2983090958881)
--(axis cs:0.0394910289153591,-1.32243537317498)
--(axis cs:0.0341730183700331,-1.32669960713528)
--(axis cs:0.0121353291727492,-1.34586466096905)
--(axis cs:-0.0164135669682935,-1.36862908888693)
--(axis cs:-0.0354416412025436,-1.38256653753909)
--(axis cs:-0.0456393321743445,-1.3907586983151)
--(axis cs:-0.0741074416746469,-1.41228161362794)
--(axis cs:-0.104560396618663,-1.43305212391371)
--(axis cs:-0.104788510805763,-1.43322419720892)
--(axis cs:-0.132825303729525,-1.45361118988864)
--(axis cs:-0.162707223818019,-1.47346583827013)
--(axis cs:-0.172520496938634,-1.47964387956566)
--(axis cs:-0.191157052409722,-1.49281001027217)
--(axis cs:-0.219411683912198,-1.51166430008923)
--(axis cs:-0.238801978958954,-1.5239188992125)
--(axis cs:-0.247425173412191,-1.53004812364355)
--(axis cs:-0.273208040093104,-1.54797980549256)
--(axis cs:-0.299537129679764,-1.56547665805272)
--(axis cs:-0.30303746657346,-1.56780151067288)
--(axis cs:-0.322641812652296,-1.5825550539087)
--(axis cs:-0.345032170568968,-1.59923049189451)
--(axis cs:-0.364998449280258,-1.61404326590123)
--(axis cs:-0.366759174345842,-1.61551765755945)
--(axis cs:-0.38484964574663,-1.63143047856589)
--(axis cs:-0.401963427211341,-1.64698217550778)
--(axis cs:-0.417892225003371,-1.66218530858652);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.68197441227455,-0.633700072549324)
--(axis cs:-1.6669353091784,-0.611356012719915)
--(axis cs:-1.65281651698056,-0.590431764270463)
--(axis cs:-1.65155643703476,-0.588477343717749)
--(axis cs:-1.63582584175313,-0.564140875314231)
--(axis cs:-1.61973095794611,-0.539801325095932)
--(axis cs:-1.61831905332312,-0.53770963561574)
--(axis cs:-1.6032585669796,-0.514314231429362)
--(axis cs:-1.58639475141389,-0.489154981123796)
--(axis cs:-1.58179124997495,-0.48256089903149)
--(axis cs:-1.56912484546765,-0.463467523972828)
--(axis cs:-1.55143338109478,-0.438251561361405)
--(axis cs:-1.54149405688689,-0.424898892012509)
--(axis cs:-1.53330402921691,-0.413274014250208)
--(axis cs:-1.51471953560177,-0.3886289968281)
--(axis cs:-1.49566165081881,-0.365188220701754)
--(axis cs:-1.49521481195042,-0.364675958502883)
--(axis cs:-1.47611105363817,-0.341496472036263)
--(axis cs:-1.45604726716679,-0.319070971903408)
--(axis cs:-1.4394556061834,-0.301905923511428)
--(axis cs:-1.43544856693568,-0.297499787967538)
--(axis cs:-1.41429188006519,-0.275827684227191)
--(axis cs:-1.39255267454103,-0.255085780750032)
--(axis cs:-1.37210906169523,-0.236692760299787)
--(axis cs:-1.37020483753302,-0.234873278318211)
--(axis cs:-1.34722054158383,-0.213767888533595)
--(axis cs:-1.32357009738885,-0.192863117033731)
--(axis cs:-1.29922179178653,-0.171833745749412)
--(axis cs:-1.29626415162826,-0.169263433363124)
--(axis cs:-1.27414170948969,-0.149063751385438)
--(axis cs:-1.24829353702538,-0.12552822751254)
--(axis cs:-1.22163834733458,-0.101153721515498)
--(axis cs:-1.22041702815793,-0.0999990396039454)
--(axis cs:-1.19413436354333,-0.0742322575355849)
--(axis cs:-1.16573670059975,-0.0461976612646652)
--(axis cs:-1.14912668153872,-0.02945332772995)
--(axis cs:-1.13639708384437,-0.0163150934469)
--(axis cs:-1.10606354424441,0.015553308687701)
--(axis cs:-1.08944220892236,0.0331450194683144);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.543474342388573,0.579268281636317)
--(axis cs:-0.536482808019812,0.585471254115753)
--(axis cs:-0.526234711960033,0.594599007049621)
--(axis cs:-0.481721250918782,0.633635385690165)
--(axis cs:-0.472692986403475,0.641569585447333)
--(axis cs:-0.424569722234784,0.683573806042439)
--(axis cs:-0.421745608900802,0.686036610020072)
--(axis cs:-0.373424974707567,0.728231246191235)
--(axis cs:-0.364998449280258,0.735649613758871)
--(axis cs:-0.327662447764062,0.768371951954376)
--(axis cs:-0.30303746657346,0.790274706920468)
--(axis cs:-0.284439596593562,0.806659577383907)
--(axis cs:-0.243694093964196,0.843275645384949)
--(axis cs:-0.238801978958954,0.8477887458755)
--(axis cs:-0.205126074911144,0.878382487695482)
--(axis cs:-0.172520496938634,0.908688127637891)
--(axis cs:-0.168750027644964,0.912124372730609)
--(axis cs:-0.134235591679028,0.944629092768807)
--(axis cs:-0.104560396618663,0.973116180214281)
--(axis cs:-0.10147279113041,0.976009697937488)
--(axis cs:-0.0701916114485611,1.00636620368335)
--(axis cs:-0.040135923773717,1.03578718328359)
--(axis cs:-0.0354416412025436,1.04051552789672)
--(axis cs:-0.0111194767468924,1.06435120692646)
--(axis cs:0.0172320623469133,1.09212811718328)
--(axis cs:0.0341730183700331,1.10867648648009)
--(axis cs:0.0452029757512929,1.11918014586751)
--(axis cs:0.0729462660154708,1.14556288470319)
--(axis cs:0.101201359471653,1.17132612520275)
--(axis cs:0.103520310370467,1.17342028827594)
--(axis cs:0.129505817975142,1.19651458367171)
--(axis cs:0.15889971481587,1.22116852649337)
--(axis cs:0.171809786238165,1.23151763516389)
--(axis cs:0.189040328501273,1.24532430948301)
--(axis cs:0.220201093722191,1.26901484352625)
--(axis cs:0.238312123634931,1.28199753810481)
--(axis cs:0.252340730878735,1.29226999713736)
--(axis cs:0.284982921095774,1.31511694509864)
--(axis cs:0.302436688289759,1.32674127451818)
--(axis cs:0.317969975718455,1.33758047101554)
--(axis cs:0.350692404963427,1.35968323045937)
--(axis cs:0.363776452262465,1.3682833436641)
--(axis cs:0.382425992409817,1.38144598036462)
--(axis cs:0.413185471233674,1.40288777948829)
--(axis cs:0.42211341025666,1.40909891342212)
--(axis cs:0.441725367877566,1.42402616400922)
--(axis cs:0.468771683720381,1.44487730172739)
--(axis cs:0.477393079307369,1.45166688088688)
--(axis cs:0.493244623008746,1.4654561278021)
--(axis cs:0.515756988024199,1.48577646452875)
--(axis cs:0.529683717272894,1.49890493077375)
--(axis cs:0.536355152694007,1.50585112728359)
--(axis cs:0.554411634519204,1.52569201845391)
--(axis cs:0.57115916262297,1.5453102109079)
--(axis cs:0.579134126795936,1.55529920782319)
--(axis cs:0.585989479265139,1.564716022336)
--(axis cs:0.598957482710591,1.58391908160772)
--(axis cs:0.610763259674695,1.60292838812843)
--(axis cs:0.621455594329072,1.62175236504533)
--(axis cs:0.625938131998701,1.63044168391499)
--(axis cs:0.630707369518285,1.64039890703695)
--(axis cs:0.638669476656705,1.65887542332239)
--(axis cs:0.645699661609752,1.67718887644276);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.754812410857916,1.67718887644276)
--(axis cs:-0.760697844070116,1.65887542332239)
--(axis cs:-0.767133949003725,1.64039890703695)
--(axis cs:-0.774364227051338,1.62175236504533)
--(axis cs:-0.777492588830436,1.61451424984513)
--(axis cs:-0.782389667451274,1.60292838812843)
--(axis cs:-0.791572909461179,1.58391908160772)
--(axis cs:-0.802442967226779,1.564716022336)
--(axis cs:-0.815406157754575,1.5453102109079)
--(axis cs:-0.81988782087728,1.53945324255976)
--(axis cs:-0.830346408629737,1.52569201845391)
--(axis cs:-0.847849662602321,1.50585112728359)
--(axis cs:-0.860599891841829,1.49327403312031)
--(axis cs:-0.868161904813004,1.48577646452875)
--(axis cs:-0.891115807585449,1.4654561278021)
--(axis cs:-0.899728367052052,1.45856125748949)
--(axis cs:-0.916606086664439,1.44487730172739)
--(axis cs:-0.937366804410081,1.42936340633059)
--(axis cs:-0.942961400994876,1.42510746493611);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.49767498203328,0.923867000545276)
--(axis cs:-1.51471953560177,0.912973227302655)
--(axis cs:-1.51598813603399,0.912124372730609)
--(axis cs:-1.53330402921691,0.900603147781985)
--(axis cs:-1.55143338109478,0.888222871042696)
--(axis cs:-1.5652893840475,0.878382487695482)
--(axis cs:-1.56912484546765,0.875633908248919)
--(axis cs:-1.58639475141389,0.862484740982409)
--(axis cs:-1.6032585669796,0.849158559988115)
--(axis cs:-1.61032357082238,0.843275645384949)
--(axis cs:-1.61973095794611,0.835245404599521)
--(axis cs:-1.63582584175313,0.82087291038799)
--(axis cs:-1.65122406252735,0.806659577383907)
--(axis cs:-1.65155643703476,0.80634025462103)
--(axis cs:-1.6669353091784,0.790831809136562)
--(axis cs:-1.68197441227455,0.775273185084126);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.737159375838053,-1.66218530858652)
--(axis cs:0.748295858347301,-1.64698217550778)
--(axis cs:0.752595786690119,-1.64101614251517)
--(axis cs:0.759370641074939,-1.63143047856589)
--(axis cs:0.770463242192252,-1.61551765755945)
--(axis cs:0.781736310989072,-1.59923049189451)
--(axis cs:0.790908961691334,-1.58603909826938)
--(axis cs:0.793298678106621,-1.5825550539087)
--(axis cs:0.805164742065436,-1.56547665805272)
--(axis cs:0.817558462490757,-1.54797980549256)
--(axis cs:0.827572706027091,-1.53426706132911)
--(axis cs:0.830625615735099,-1.53004812364355)
--(axis cs:0.844410542192385,-1.51166430008923)
--(axis cs:0.859174324647394,-1.49281001027217)
--(axis cs:0.862743705335961,-1.48846585098374)
--(axis cs:0.870023727111509,-1.47955787777386);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.41502225959804,-0.931844214553518)
--(axis cs:1.43162199549085,-0.915598228979646)
--(axis cs:1.4481822887352,-0.901370800004039)
--(axis cs:1.45232095508486,-0.897753237998641)
--(axis cs:1.47276215694497,-0.882196718366763)
--(axis cs:1.49295843589827,-0.86939023657777)
--(axis cs:1.50648991932729,-0.862350423873894)
--(axis cs:1.51292171320255,-0.85893519777543)
--(axis cs:1.53266307980455,-0.850524900207877)
--(axis cs:1.55219287054166,-0.844185628785226)
--(axis cs:1.57152073041308,-0.839615491113607)
--(axis cs:1.59065567389145,-0.836525173926402)
--(axis cs:1.60960613811369,-0.834639115129965)
--(axis cs:1.62838003067732,-0.83369589169163)
--(axis cs:1.64698477267232,-0.833447880013085);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.64698477267232,0.605483825182632)
--(axis cs:1.62838003067732,0.600563656029714)
--(axis cs:1.61119036284722,0.594599007049621)
--(axis cs:1.60960613811369,0.59400810408607)
--(axis cs:1.59065567389145,0.585236501212836)
--(axis cs:1.57152073041308,0.574740335313866)
--(axis cs:1.55219287054166,0.562539520222388)
--(axis cs:1.53266307980455,0.548676956675012)
--(axis cs:1.52782865324066,0.544890978722835)
--(axis cs:1.51292171320255,0.532199926173266)
--(axis cs:1.49295843589827,0.513849078947422)
--(axis cs:1.47276215694497,0.49412174103553)
--(axis cs:1.47091520522458,0.492226347920779)
--(axis cs:1.45232095508486,0.471430548265031)
--(axis cs:1.43162199549085,0.447642897305795)
--(axis cs:1.42204671386299,0.436428178696647)
--(axis cs:1.410651436143,0.421891253503934)
--(axis cs:1.38939432231591,0.394767913119089)
--(axis cs:1.37565088197589,0.377400571964376)
--(axis cs:1.36783446739908,0.366707907167104)
--(axis cs:1.34595431797309,0.33741287394441)
--(axis cs:1.32875707645783,0.315176720157471)
--(axis cs:1.3237348007103,0.308224576990088)
--(axis cs:1.30115514825137,0.278047642419975)
--(axis cs:1.27894583714726,0.249967725973912)
--(axis cs:1.27819270071655,0.248963071128849)
--(axis cs:1.25482267893228,0.218891289060572)
--(axis cs:1.23101792477528,0.190120254537663)
--(axis cs:1.22423523975276,0.182196094764652)
--(axis cs:1.20674860324776,0.161093417669489)
--(axis cs:1.18198185998726,0.13259687907536)
--(axis cs:1.16385858996595,0.112494265480676)
--(axis cs:1.15668142688065,0.104388701197313)
--(axis cs:1.13080716730091,0.0756855906271658)
--(axis cs:1.10431455125009,0.0471683039562917)
--(axis cs:1.0992213298891,0.0416559028718035)
--(axis cs:1.07715404943981,0.0176960505757197)
--(axis cs:1.05731691433422,-0.00365490480493292);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.524643620618641,-0.60117710426904)
--(axis cs:0.487385094533624,-0.640836528496009)
--(axis cs:0.477393079307369,-0.651387083992387)
--(axis cs:0.441192547899083,-0.689044345389887)
--(axis cs:0.42211341025666,-0.708739277219947)
--(axis cs:0.396088441540871,-0.735179209586073)
--(axis cs:0.363776452262465,-0.767753212421427)
--(axis cs:0.352084320715827,-0.779363838412404)
--(axis cs:0.309209482922992,-0.821716716963629)
--(axis cs:0.302436688289759,-0.828383466294334)
--(axis cs:0.267549037626134,-0.862350423873894)
--(axis cs:0.238312123634931,-0.890534508598244)
--(axis cs:0.227008298581658,-0.901370800004039)
--(axis cs:0.18778839561499,-0.938876658614366)
--(axis cs:0.171809786238165,-0.954038754484093)
--(axis cs:0.149840872613512,-0.974959833353558)
--(axis cs:0.112997990468186,-1.00970542849317)
--(axis cs:0.103520310370467,-1.01859528030127)
--(axis cs:0.0776720416411067,-1.04319218240065)
--(axis cs:0.0431760634064679,-1.07549288668045)
--(axis cs:0.0341730183700331,-1.08385177173874)
--(axis cs:0.010212755567301,-1.10667482443706)
--(axis cs:-0.0220580550880596,-1.13680020506144)
--(axis cs:-0.0354416412025436,-1.14907345432782)
--(axis cs:-0.0531712115056877,-1.1659265821213)
--(axis cs:-0.0834585582780244,-1.19410724691855)
--(axis cs:-0.104560396618663,-1.21312154042482)
--(axis cs:-0.113340396896825,-1.22139159412938)
--(axis cs:-0.141973436189712,-1.24782545837777)
--(axis cs:-0.171056806854732,-1.27345142209319)
--(axis cs:-0.172520496938634,-1.27471043981004)
--(axis cs:-0.198491950469403,-1.2983090958881)
--(axis cs:-0.226362519041725,-1.32243537317498)
--(axis cs:-0.238801978958954,-1.33278269718357)
--(axis cs:-0.253630960974006,-1.34586466096905)
--(axis cs:-0.28047243556792,-1.36862908888693)
--(axis cs:-0.30303746657346,-1.38683038758057)
--(axis cs:-0.307619965511552,-1.3907586983151)
--(axis cs:-0.333461944710845,-1.41228161362794)
--(axis cs:-0.359870015760994,-1.43322419720892)
--(axis cs:-0.364998449280258,-1.43716867063634)
--(axis cs:-0.384996099380494,-1.45361118988864)
--(axis cs:-0.410011786297372,-1.47346583827013)
--(axis cs:-0.424569722234784,-1.4846779642061)
--(axis cs:-0.434449393115766,-1.49281001027217)
--(axis cs:-0.4577474202762,-1.51166430008923)
--(axis cs:-0.481019494558924,-1.53004812364355)
--(axis cs:-0.481721250918782,-1.53060008784682)
--(axis cs:-0.502317433541889,-1.54797980549256)
--(axis cs:-0.523197502783803,-1.56547665805272)
--(axis cs:-0.536482808019812,-1.5766172152545)
--(axis cs:-0.543100056212915,-1.5825550539087)
--(axis cs:-0.561379307575452,-1.59923049189451)
--(axis cs:-0.578986039457202,-1.61551765755945)
--(axis cs:-0.588923512672066,-1.62493240115813)
--(axis cs:-0.595335351096594,-1.63143047856589)
--(axis cs:-0.610099172680747,-1.64698217550778)
--(axis cs:-0.623994224066422,-1.66218530858652);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.68197441227455,-0.810041070898216)
--(axis cs:-1.6669353091784,-0.789775074026687)
--(axis cs:-1.65919714295389,-0.779363838412404)
--(axis cs:-1.65155643703476,-0.768888009786543)
--(axis cs:-1.63582584175313,-0.74752816630094)
--(axis cs:-1.62661653829113,-0.735179209586073)
--(axis cs:-1.61973095794611,-0.725749553749889)
--(axis cs:-1.6032585669796,-0.703721358638411)
--(axis cs:-1.59200644486222,-0.689044345389887)
--(axis cs:-1.58639475141389,-0.68156225122159)
--(axis cs:-1.56912484546765,-0.659425730719965)
--(axis cs:-1.55407414364613,-0.640836528496008)
--(axis cs:-1.55143338109478,-0.637501125350279)
--(axis cs:-1.53330402921691,-0.615822651070298)
--(axis cs:-1.51471953560177,-0.594667311075922)
--(axis cs:-1.51077389003457,-0.590431764270463)
--(axis cs:-1.49566165081881,-0.573896226105788)
--(axis cs:-1.47611105363817,-0.553746722860443)
--(axis cs:-1.4596385357863,-0.53770963561574)
--(axis cs:-1.45604726716679,-0.534137444659099)
--(axis cs:-1.43544856693568,-0.514859808155326)
--(axis cs:-1.41429188006519,-0.496042847894289)
--(axis cs:-1.39849352005647,-0.48256089903149)
--(axis cs:-1.39255267454103,-0.477380710913348)
--(axis cs:-1.37020483753302,-0.458538190814487)
--(axis cs:-1.34722054158383,-0.43956914064358)
--(axis cs:-1.32932177026526,-0.424898892012509)
--(axis cs:-1.32357009738885,-0.420074559965594)
--(axis cs:-1.29922179178653,-0.399554066168619)
--(axis cs:-1.27414170948969,-0.378190374944623)
--(axis cs:-1.25862973996711,-0.364675958502883)
--(axis cs:-1.24829353702538,-0.355448325670466)
--(axis cs:-1.22163834733458,-0.331015613196218)
--(axis cs:-1.19413436354333,-0.30519232997824)
--(axis cs:-1.19075243163975,-0.301905923511428)
--(axis cs:-1.16573670059975,-0.277013106507898)
--(axis cs:-1.13639708384437,-0.247177427283257)
--(axis cs:-1.12636042883626,-0.236692760299787)
--(axis cs:-1.10606354424441,-0.215006565165616)
--(axis cs:-1.07468009112436,-0.18092113938093)
--(axis cs:-1.06413783787239,-0.169263433363124)
--(axis cs:-1.0421863649841,-0.144547918368148)
--(axis cs:-1.00851727573377,-0.106360568882977)
--(axis cs:-1.00296282933828,-0.0999990396039454)
--(axis cs:-0.973602635864447,-0.0660099781304361)
--(axis cs:-0.942004984454575,-0.02945332772995)
--(axis cs:-0.937366804410081,-0.0240722982820571)
--(axis cs:-0.899728367052052,0.0195751276035727)
--(axis cs:-0.880604026743691,0.0416559028718035)
--(axis cs:-0.860599891841829,0.0645796254644077)
--(axis cs:-0.81988782087728,0.110925160951462)
--(axis cs:-0.818498955184815,0.112494265480676)
--(axis cs:-0.777492588830436,0.158058981908504)
--(axis cs:-0.755611613298855,0.182196094764652)
--(axis cs:-0.733309103546798,0.206197444811748)
--(axis cs:-0.692387904763334,0.249967725973912)
--(axis cs:-0.687227787293808,0.255320393241566)
--(axis cs:-0.639136465871723,0.304848874577145)
--(axis cs:-0.62904275801489,0.315176720157471)
--(axis cs:-0.588923512672066,0.35497125783167)
--(axis cs:-0.566228047063962,0.377400571964376)
--(axis cs:-0.536482808019812,0.40591121392958)
--(axis cs:-0.504553823959031,0.436428178696647)
--(axis cs:-0.481721250918782,0.457661844225784)
--(axis cs:-0.444448851162594,0.492226347920779)
--(axis cs:-0.424569722234784,0.510260292376209)
--(axis cs:-0.386253879553716,0.544890978722835)
--(axis cs:-0.364998449280258,0.563811588667041)
--(axis cs:-0.330225434752632,0.594599007049621)
--(axis cs:-0.30303746657346,0.618480188814042)
--(axis cs:-0.276552111028964,0.641569585447333)
--(axis cs:-0.238801978958954,0.674448739049937)
--(axis cs:-0.225366690847296,0.686036610020072)
--(axis cs:-0.176590280723234,0.728231246191235)
--(axis cs:-0.172520496938634,0.73176143854467)
--(axis cs:-0.129745740701561,0.768371951954376)
--(axis cs:-0.104560396618663,0.790206097299073)
--(axis cs:-0.085297079109795,0.806659577383907)
--(axis cs:-0.0429240719264876,0.843275645384949)
--(axis cs:-0.0354416412025436,0.849804432917202)
--(axis cs:-0.00211100380329667,0.878382487695482)
--(axis cs:0.0341730183700331,0.909878331528785)
--(axis cs:0.0368046192454814,0.912124372730609)
--(axis cs:0.0746128978809699,0.944629092768807)
--(axis cs:0.103520310370467,0.969598186379408)
--(axis cs:0.11107221677977,0.976009697937488)
--(axis cs:0.146693041418109,1.00636620368335)
--(axis cs:0.171809786238165,1.02765658390193)
--(axis cs:0.181555720598814,1.03578718328359)
--(axis cs:0.21591566282762,1.06435120692646)
--(axis cs:0.238312123634931,1.08268873004969)
--(axis cs:0.249984787092551,1.09212811718328)
--(axis cs:0.283835074812988,1.11918014586751)
--(axis cs:0.302436688289759,1.13373070401407)
--(axis cs:0.31765229839005,1.14556288470319)
--(axis cs:0.351405131074669,1.17132612520275)
--(axis cs:0.363776452262465,1.18057705832937)
--(axis cs:0.384998818355293,1.19651458367171)
--(axis cs:0.418520198469611,1.22116852649337)
--(axis cs:0.42211341025666,1.22377966880418)
--(axis cs:0.451235984358299,1.24532430948301)
--(axis cs:0.477393079307369,1.26443726134934)
--(axis cs:0.483500405425131,1.26901484352625)
--(axis cs:0.514379219476945,1.29226999713736)
--(axis cs:0.529683717272894,1.3038539725526)
--(axis cs:0.543988696103831,1.31511694509864)
--(axis cs:0.56287902731741,1.330284347442);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.929512836481581,1.67718887644276)
--(axis cs:-0.937366804410081,1.66051275894933)
--(axis cs:-0.938138350162749,1.65887542332239)
--(axis cs:-0.947805934121217,1.64039890703695)
--(axis cs:-0.95888483667453,1.62175236504533)
--(axis cs:-0.971586744567006,1.60292838812843)
--(axis cs:-0.973602635864447,1.60021348017798)
--(axis cs:-0.985918555898361,1.58391908160772)
--(axis cs:-1.00220972064607,1.564716022336)
--(axis cs:-1.00851727573377,1.55792568038024)
--(axis cs:-1.02049728161268,1.5453102109079)
--(axis cs:-1.04089101982627,1.52569201845391)
--(axis cs:-1.0421863649841,1.52451949081987)
--(axis cs:-1.06320686549836,1.50585112728359)
--(axis cs:-1.07468009112436,1.49622193494797)
--(axis cs:-1.08732348768385,1.48577646452875)
--(axis cs:-1.08757639889053,1.48557441535505);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.55176997288154,1.02923475424279)
--(axis cs:-1.56912484546765,1.0133713890123)
--(axis cs:-1.5765805523186,1.00636620368335)
--(axis cs:-1.58639475141389,0.997478981149396)
--(axis cs:-1.6032585669796,0.981818920574374)
--(axis cs:-1.60934645881472,0.976009697937488)
--(axis cs:-1.61973095794611,0.966325097208909)
--(axis cs:-1.63582584175313,0.951002957314657)
--(axis cs:-1.64238928134659,0.944629092768807)
--(axis cs:-1.65155643703476,0.935798621419563)
--(axis cs:-1.6669353091784,0.920772229395048)
--(axis cs:-1.67570050114361,0.912124372730609)
--(axis cs:-1.68197441227455,0.905889630779948);

\path [draw=color0, line width=0.64pt]
(axis cs:0.966180908511371,-1.66218530858652)
--(axis cs:0.974487697555924,-1.64698217550778)
--(axis cs:0.982946264325008,-1.63143047856589)
--(axis cs:0.991079511724992,-1.61656331224492)
--(axis cs:0.991658719849159,-1.61551765755945)
--(axis cs:1.00100010711914,-1.59923049189451)
--(axis cs:1.01076541728029,-1.5825550539087)
--(axis cs:1.02060197445718,-1.56626755708556)
--(axis cs:1.02108472924087,-1.56547665805272)
--(axis cs:1.02878543509071,-1.55355918910548);

\path [draw=color0, line width=0.64pt]
(axis cs:1.48575638255434,-1.06812748084096)
--(axis cs:1.49295843589827,-1.06272242680071)
--(axis cs:1.51292171320255,-1.04976131415179)
--(axis cs:1.52492392487496,-1.04319218240065)
--(axis cs:1.53266307980455,-1.03902601926953)
--(axis cs:1.55219287054166,-1.03045824430184)
--(axis cs:1.57152073041308,-1.02389718719905)
--(axis cs:1.59065567389145,-1.01917579982367)
--(axis cs:1.60960613811369,-1.01611021026867)
--(axis cs:1.62838003067732,-1.0145092466034)
--(axis cs:1.64698477267232,-1.01418223724651);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,0.781770306863864)
--(axis cs:1.62838003067732,0.77665838474596)
--(axis cs:1.60960613811369,0.770568119168063)
--(axis cs:1.60378400827563,0.768371951954376)
--(axis cs:1.59065567389145,0.763320618898759)
--(axis cs:1.57152073041308,0.754880957522305)
--(axis cs:1.55219287054166,0.745217713175184)
--(axis cs:1.53266307980455,0.734270062928814)
--(axis cs:1.52290765916777,0.728231246191235)
--(axis cs:1.51292171320255,0.721849715576608)
--(axis cs:1.49295843589827,0.707954315117536)
--(axis cs:1.47276215694497,0.692741709599049)
--(axis cs:1.46440765455481,0.686036610020072)
--(axis cs:1.45232095508486,0.675944471302109)
--(axis cs:1.43162199549085,0.657749177078158)
--(axis cs:1.41401638007579,0.641569585447333)
--(axis cs:1.410651436143,0.638331683138046)
--(axis cs:1.38939432231591,0.617327668288922)
--(axis cs:1.36783446739908,0.595521668578616)
--(axis cs:1.36693277766337,0.594599007049621)
--(axis cs:1.34595431797309,0.572136480544311)
--(axis cs:1.3237348007103,0.548266249418906)
--(axis cs:1.32058638537032,0.544890978722835)
--(axis cs:1.30115514825137,0.523095084706261)
--(axis cs:1.27819270071655,0.497644324129288)
--(axis cs:1.27324799721036,0.492226347920779)
--(axis cs:1.25482267893228,0.471156470786046)
--(axis cs:1.23101792477528,0.444491701091978)
--(axis cs:1.22370630671046,0.436428178696647)
--(axis cs:1.20674860324776,0.416997382395626)
--(axis cs:1.18198185998726,0.389236155387098)
--(axis cs:1.17126751624254,0.377400571964376)
--(axis cs:1.15668142688065,0.360757034139968)
--(axis cs:1.13080716730091,0.331720935730521)
--(axis cs:1.11591809734814,0.315176720157471)
--(axis cs:1.10431455125009,0.301948047579871)
--(axis cs:1.07715404943981,0.271214502493412)
--(axis cs:1.05831702467464,0.249967725973912)
--(axis cs:1.049270434213,0.23957551231912)
--(axis cs:1.02060197445718,0.206591651227154)
--(axis cs:0.99947301200556,0.182196094764652)
--(axis cs:0.991079511724992,0.17240142608957)
--(axis cs:0.960625406415248,0.136599860174262)
--(axis cs:0.940296984467356,0.112494265480676)
--(axis cs:0.929152347336682,0.0992372271515691)
--(axis cs:0.896562027343883,0.0601019557297455)
--(axis cs:0.881361123187551,0.0416559028718035)
--(axis cs:0.862743705335961,0.0191439935222481)
--(axis cs:0.827572706027091,-0.0237995863502976)
--(axis cs:0.822975278055105,-0.02945332772995)
--(axis cs:0.790908961691334,-0.0685384785819516)
--(axis cs:0.765310226387974,-0.0999990396039454)
--(axis cs:0.752595786690119,-0.115419185692871)
--(axis cs:0.712459213018778,-0.164339222338621)
--(axis cs:0.708417427265967,-0.169263433363124)
--(axis cs:0.670308424741064,-0.214985917079131)
--(axis cs:0.652223204504432,-0.236692760299787)
--(axis cs:0.625938131998701,-0.267717919597406)
--(axis cs:0.596881799278633,-0.301905923511428)
--(axis cs:0.579134126795936,-0.322437580094933)
--(axis cs:0.542372411932015,-0.364675958502883)
--(axis cs:0.529683717272894,-0.37901998021739)
--(axis cs:0.488679850214448,-0.424898892012509)
--(axis cs:0.477393079307369,-0.437338929710042)
--(axis cs:0.435825281700589,-0.48256089903149)
--(axis cs:0.42211341025666,-0.497276682809344)
--(axis cs:0.383884987484175,-0.53770963561574)
--(axis cs:0.363776452262465,-0.558722352300156)
--(axis cs:0.332988393521787,-0.590431764270463)
--(axis cs:0.302436688289759,-0.621565809867846)
--(axis cs:0.283290340785395,-0.640836528496008)
--(axis cs:0.238312123634931,-0.685692147215177)
--(axis cs:0.234922921313349,-0.689044345389887)
--(axis cs:0.18771594168595,-0.735179209586073)
--(axis cs:0.171809786238165,-0.75059246085551)
--(axis cs:0.142048905286461,-0.779363838412404)
--(axis cs:0.103520310370467,-0.816360961853381)
--(axis cs:0.0979701337600248,-0.821716716963629)
--(axis cs:0.0554956857081988,-0.862350423873894)
--(axis cs:0.0341730183700331,-0.882594675989248)
--(axis cs:0.01465219409058,-0.901370800004039)
--(axis cs:-0.0245996457368226,-0.938876658614366)
--(axis cs:-0.0354416412025436,-0.949146901872245)
--(axis cs:-0.0621302110393,-0.974959833353558)
--(axis cs:-0.0983482667669521,-1.00970542849317)
--(axis cs:-0.104560396618663,-1.0156107848566)
--(axis cs:-0.132792947874055,-1.04319218240065)
--(axis cs:-0.166234374618147,-1.07549288668045)
--(axis cs:-0.172520496938634,-1.08149731589882)
--(axis cs:-0.198054094441331,-1.10667482443706)
--(axis cs:-0.229065663419487,-1.13680020506144)
--(axis cs:-0.238801978958954,-1.14611330862298)
--(axis cs:-0.258822314229321,-1.1659265821213)
--(axis cs:-0.287812515440507,-1.19410724691855)
--(axis cs:-0.30303746657346,-1.2085931183828)
--(axis cs:-0.316036920657756,-1.22139159412938)
--(axis cs:-0.343419158177425,-1.24782545837777)
--(axis cs:-0.364998449280258,-1.26809450109002)
--(axis cs:-0.370518377982972,-1.27345142209319)
--(axis cs:-0.396645872888668,-1.2983090958881)
--(axis cs:-0.42278615896901,-1.32243537317498)
--(axis cs:-0.424569722234784,-1.32404350686057)
--(axis cs:-0.447965984645236,-1.34586466096905)
--(axis cs:-0.473046599979199,-1.36862908888693)
--(axis cs:-0.481721250918782,-1.37631418054624)
--(axis cs:-0.497520268010474,-1.3907586983151)
--(axis cs:-0.521537166018482,-1.41228161362794)
--(axis cs:-0.531735208999566,-1.42123683961472);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.68197441227455,-0.979508728160917)
--(axis cs:-1.67818321202511,-0.974959833353558)
--(axis cs:-1.6669353091784,-0.961523604399784)
--(axis cs:-1.65155643703476,-0.943210965455891)
--(axis cs:-1.64783647180784,-0.938876658614366)
--(axis cs:-1.63582584175313,-0.924905729758631)
--(axis cs:-1.61973095794611,-0.906234731531871)
--(axis cs:-1.61543928809596,-0.901370800004039)
--(axis cs:-1.6032585669796,-0.887609424291052)
--(axis cs:-1.58639475141389,-0.868694270492781)
--(axis cs:-1.58060325406168,-0.862350423873894)
--(axis cs:-1.56912484546765,-0.849881928398259)
--(axis cs:-1.55143338109478,-0.830981997081816)
--(axis cs:-1.54257270815658,-0.821716716963629)
--(axis cs:-1.53330402921691,-0.812175588531122)
--(axis cs:-1.51471953560177,-0.793588373431932)
--(axis cs:-1.50028192752666,-0.779363838412404)
--(axis cs:-1.49566165081881,-0.774914290576592)
--(axis cs:-1.47611105363817,-0.756797773565851)
--(axis cs:-1.45604726716679,-0.73837668378295)
--(axis cs:-1.45248389457924,-0.735179209586073)
--(axis cs:-1.43544856693568,-0.720423935992632)
--(axis cs:-1.41429188006519,-0.702248133710464)
--(axis cs:-1.39892639322477,-0.689044345389887)
--(axis cs:-1.39255267454103,-0.683751667161942)
--(axis cs:-1.37020483753302,-0.665219772882822)
--(axis cs:-1.34722054158383,-0.645854254190886)
--(axis cs:-1.34138403541355,-0.640836528496008)
--(axis cs:-1.32357009738885,-0.62601555985404)
--(axis cs:-1.30842911851617,-0.613094585621825);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.847633428494926,-0.140377922783013)
--(axis cs:-0.81988782087728,-0.109427349269598)
--(axis cs:-0.811291645932652,-0.0999990396039454)
--(axis cs:-0.777492588830436,-0.0625506604481164)
--(axis cs:-0.747304338988082,-0.02945332772995)
--(axis cs:-0.733309103546798,-0.0140528512682568)
--(axis cs:-0.687227787293808,0.0359087309149999)
--(axis cs:-0.681803109338973,0.0416559028718035)
--(axis cs:-0.639136465871723,0.0867887542807554)
--(axis cs:-0.614579084258045,0.112494265480676)
--(axis cs:-0.588923512672066,0.139115228620381)
--(axis cs:-0.547030943522057,0.182196094764652)
--(axis cs:-0.536482808019812,0.192882702530421)
--(axis cs:-0.481721250918782,0.247834826039285)
--(axis cs:-0.479556121420703,0.249967725973912)
--(axis cs:-0.424569722234784,0.303326390945245)
--(axis cs:-0.41229217894138,0.315176720157471)
--(axis cs:-0.364998449280258,0.360079206455972)
--(axis cs:-0.346673443460148,0.377400571964376)
--(axis cs:-0.30303746657346,0.418016077564164)
--(axis cs:-0.283177848723313,0.436428178696647)
--(axis cs:-0.238801978958954,0.477067220001392)
--(axis cs:-0.222187674954615,0.492226347920779)
--(axis cs:-0.172520496938634,0.537189514066464)
--(axis cs:-0.163984321671042,0.544890978722835)
--(axis cs:-0.108456441222238,0.594599007049621)
--(axis cs:-0.104560396618663,0.598049853264736)
--(axis cs:-0.0551495287788214,0.641569585447333)
--(axis cs:-0.0354416412025436,0.658992568863389)
--(axis cs:-0.00469949801370602,0.686036610020072)
--(axis cs:0.0341730183700331,0.720458769171273)
--(axis cs:0.0429843769268461,0.728231246191235)
--(axis cs:0.0888394429642025,0.768371951954376)
--(axis cs:0.103520310370467,0.781222787352586)
--(axis cs:0.132748773472744,0.806659577383907)
--(axis cs:0.171809786238165,0.840874363494895)
--(axis cs:0.174565381228119,0.843275645384949)
--(axis cs:0.215427222875521,0.878382487695482)
--(axis cs:0.238312123634931,0.898044584043729)
--(axis cs:0.254824961029412,0.912124372730609)
--(axis cs:0.293226478221709,0.944629092768807)
--(axis cs:0.302436688289759,0.952329431123422)
--(axis cs:0.331036165548497,0.976009697937488)
--(axis cs:0.363776452262465,1.00288939752783)
--(axis cs:0.368056650838544,1.00636620368335)
--(axis cs:0.404838462298642,1.03578718328359)
--(axis cs:0.42211341025666,1.04942769631982)
--(axis cs:0.441215923450216,1.06435120692646)
--(axis cs:0.477151400180712,1.09212811718328)
--(axis cs:0.477393079307369,1.09231239948302)
--(axis cs:0.512893661631063,1.11918014586751)
--(axis cs:0.529683717272894,1.1318157289094)
--(axis cs:0.548050972295346,1.14556288470319)
--(axis cs:0.579134126795936,1.16887267121744)
--(axis cs:0.582415015198866,1.17132612520275)
--(axis cs:0.61585590862653,1.19651458367171)
--(axis cs:0.625938131998701,1.20421268697622)
--(axis cs:0.64801526520127,1.22116852649337)
--(axis cs:0.670308424741064,1.23876201933186)
--(axis cs:0.678555912361836,1.24532430948301)
--(axis cs:0.70727853610453,1.26901484352625)
--(axis cs:0.712459213018778,1.27345595241421)
--(axis cs:0.734105591036634,1.29226999713736)
--(axis cs:0.752595786690119,1.30932654524085)
--(axis cs:0.758804658331997,1.31511694509864)
--(axis cs:0.781480200495389,1.33758047101554)
--(axis cs:0.790908961691334,1.34760608560812)
--(axis cs:0.802180947225064,1.35968323045937)
--(axis cs:0.820911613118224,1.38144598036462)
--(axis cs:0.827572706027091,1.38981937751577)
--(axis cs:0.837982069372528,1.40288777948829)
--(axis cs:0.853376485136531,1.42402616400922)
--(axis cs:0.862743705335961,1.43812306454958)
--(axis cs:0.867299541892752,1.44487730172739)
--(axis cs:0.880100696303881,1.4654561278021)
--(axis cs:0.891563436602858,1.48577646452875)
--(axis cs:0.896562027343883,1.49535870106893)
--(axis cs:0.90221676585669,1.50585112728359)
--(axis cs:0.912149919362294,1.52569201845391)
--(axis cs:0.921246700812599,1.5453102109079)
--(axis cs:0.929152347336682,1.56348072236935)
--(axis cs:0.929718827753405,1.564716022336)
--(axis cs:0.938219035207336,1.58391908160772)
--(axis cs:0.946286453869462,1.60292838812843)
--(axis cs:0.954054931735362,1.62175236504533)
--(axis cs:0.960625406415248,1.63787351720432)
--(axis cs:0.961732208773158,1.64039890703695)
--(axis cs:0.9698769812724,1.65887542332239)
--(axis cs:0.978000400118129,1.67718887644276);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.08653407890168,1.67718887644276)
--(axis cs:-1.0983631858902,1.65887542332239)
--(axis cs:-1.10606354424441,1.64831089479617)
--(axis cs:-1.11204197515049,1.64039890703695)
--(axis cs:-1.12770897873376,1.62175236504533)
--(axis cs:-1.13639708384437,1.61235959096506)
--(axis cs:-1.14548786861015,1.60292838812843)
--(axis cs:-1.16539029930084,1.58391908160772)
--(axis cs:-1.16573670059975,1.58360707673003)
--(axis cs:-1.18755878078348,1.564716022336)
--(axis cs:-1.19299535017405,1.5602333493111);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.64578332673844,1.06918903992325)
--(axis cs:-1.6500124878141,1.06435120692646)
--(axis cs:-1.65155643703476,1.0626695886804)
--(axis cs:-1.6669353091784,1.04597946826993)
--(axis cs:-1.67643014780847,1.03578718328359)
--(axis cs:-1.68197441227455,1.03004417340097);

\path [draw=color0, line width=0.64pt]
(axis cs:1.24202043725677,-1.66218530858652)
--(axis cs:1.24458572853295,-1.64698217550778)
--(axis cs:1.24790005219799,-1.63143047856589)
--(axis cs:1.2520136646875,-1.61551765755945)
--(axis cs:1.25482267893228,-1.60634286891257)
--(axis cs:1.25691057343187,-1.59923049189451)
--(axis cs:1.26262222055931,-1.5825550539087)
--(axis cs:1.26933241496185,-1.56547665805272)
--(axis cs:1.27711582339178,-1.54797980549256)
--(axis cs:1.27819270071655,-1.54582087049437)
--(axis cs:1.28582595952554,-1.53004812364355)
--(axis cs:1.29570203882581,-1.51166430008923)
--(axis cs:1.30115514825137,-1.50242191067145)
--(axis cs:1.30668343391702,-1.49281001027217)
--(axis cs:1.31878564803692,-1.47346583827013)
--(axis cs:1.3237348007103,-1.46612064080167)
--(axis cs:1.33198514138072,-1.45361118988864)
--(axis cs:1.34595431797309,-1.43372123028093)
--(axis cs:1.34629791196718,-1.43322419720892)
--(axis cs:1.36162235360321,-1.41228161362794)
--(axis cs:1.36783446739908,-1.40417640849814)
--(axis cs:1.37802302885756,-1.3907586983151)
--(axis cs:1.38939432231591,-1.37636514013719)
--(axis cs:1.39550796574006,-1.36862908888693)
--(axis cs:1.410651436143,-1.35012556155591)
--(axis cs:1.41418232241291,-1.34586466096905)
--(axis cs:1.43162199549085,-1.32548961572128)
--(axis cs:1.43430895194187,-1.32243537317498)
--(axis cs:1.45232095508486,-1.30259973052786)
--(axis cs:1.45639918243822,-1.2983090958881)
--(axis cs:1.47276215694497,-1.28164495923947)
--(axis cs:1.4813713201906,-1.27345142209319)
--(axis cs:1.49295843589827,-1.26279581738253)
--(axis cs:1.51085013687358,-1.24782545837777)
--(axis cs:1.51292171320255,-1.24615393360111)
--(axis cs:1.53266307980455,-1.23208485601935)
--(axis cs:1.55028780697235,-1.22139159412938)
--(axis cs:1.55219287054166,-1.22028084839654)
--(axis cs:1.57152073041308,-1.21106557144466)
--(axis cs:1.59065567389145,-1.2040777434474)
--(axis cs:1.60960613811369,-1.19925466678251)
--(axis cs:1.62838003067732,-1.19649410560901)
--(axis cs:1.64698477267232,-1.19566954187643);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,0.945828582473286)
--(axis cs:1.64268866959784,0.944629092768807)
--(axis cs:1.62838003067732,0.940764540944599)
--(axis cs:1.60960613811369,0.935161015262637)
--(axis cs:1.59065567389145,0.928804916625538)
--(axis cs:1.57152073041308,0.921527971638086)
--(axis cs:1.55219287054166,0.913160488552856)
--(axis cs:1.55004600602021,0.912124372730609)
--(axis cs:1.53266307980455,0.903961412295153)
--(axis cs:1.51292171320255,0.89354154365124)
--(axis cs:1.49295843589827,0.88172528331041)
--(axis cs:1.48779303858106,0.878382487695482)
--(axis cs:1.47276215694497,0.86885801728354)
--(axis cs:1.45232095508486,0.854703056784194)
--(axis cs:1.43710125495758,0.843275645384949)
--(axis cs:1.43162199549085,0.839214242987804)
--(axis cs:1.410651436143,0.82275588967244)
--(axis cs:1.39142117288867,0.806659577383907)
--(axis cs:1.38939432231591,0.80497177215383)
--(axis cs:1.36783446739908,0.786392300782049)
--(axis cs:1.34785642299812,0.768371951954376)
--(axis cs:1.34595431797309,0.766653715591766)
--(axis cs:1.3237348007103,0.746218709133899)
--(axis cs:1.30472455136028,0.728231246191235)
--(axis cs:1.30115514825137,0.724831420173654)
--(axis cs:1.27819270071655,0.702807952368595)
--(axis cs:1.26096719423456,0.686036610020072)
--(axis cs:1.25482267893228,0.679992731660984)
--(axis cs:1.23101792477528,0.656563553935801)
--(axis cs:1.2158835179642,0.641569585447333)
--(axis cs:1.20674860324776,0.632406676200019)
--(axis cs:1.18198185998726,0.607600828473561)
--(axis cs:1.16903787368037,0.594599007049621)
--(axis cs:1.15668142688065,0.582017744790482)
--(axis cs:1.13080716730091,0.555677016677403)
--(axis cs:1.12023870356959,0.544890978722835)
--(axis cs:1.10431455125009,0.52840552230999)
--(axis cs:1.07715404943981,0.500193762424702)
--(axis cs:1.0695081046607,0.492226347920779)
--(axis cs:1.049270434213,0.470822655422527)
--(axis cs:1.02060197445718,0.440265886440887)
--(axis cs:1.01701048612333,0.436428178696647)
--(axis cs:0.991079511724992,0.408289240662876)
--(axis cs:0.962937206684341,0.377400571964376)
--(axis cs:0.960625406415248,0.37482056496192)
--(axis cs:0.929152347336682,0.339699497219551)
--(axis cs:0.907405740047658,0.315176720157471)
--(axis cs:0.896562027343883,0.30275493783503)
--(axis cs:0.862743705335961,0.263896873965732)
--(axis cs:0.850656588939472,0.249967725973912)
--(axis cs:0.827572706027091,0.222988899872686)
--(axis cs:0.792977380047865,0.182196094764652)
--(axis cs:0.790908961691334,0.179731666465639)
--(axis cs:0.752595786690119,0.134426071847987)
--(axis cs:0.734116626455319,0.112494265480676)
--(axis cs:0.712459213018778,0.0866124772680338)
--(axis cs:0.674970759120014,0.0416559028718035)
--(axis cs:0.670308424741064,0.0360566577677594)
--(axis cs:0.625938131998701,-0.0167269797023803)
--(axis cs:0.615176143945506,-0.02945332772995)
--(axis cs:0.579134126795936,-0.0720148649347747)
--(axis cs:0.555354569852453,-0.0999990396039454)
--(axis cs:0.529683717272894,-0.130039985068048)
--(axis cs:0.495969599704042,-0.169263433363124)
--(axis cs:0.477393079307369,-0.190690842929974)
--(axis cs:0.437196710545179,-0.236692760299787)
--(axis cs:0.42211341025666,-0.253778135631984)
--(axis cs:0.379238371888632,-0.301905923511428)
--(axis cs:0.363776452262465,-0.319075212292758)
--(axis cs:0.322340160344404,-0.364675958502883)
--(axis cs:0.302436688289759,-0.386350910861288)
--(axis cs:0.266782623291996,-0.424898892012509)
--(axis cs:0.238312123634931,-0.455387797272338)
--(axis cs:0.212844686929346,-0.48256089903149)
--(axis cs:0.171809786238165,-0.525988647820046)
--(axis cs:0.160750974553808,-0.53770963561574)
--(axis cs:0.110346406986724,-0.590431764270463)
--(axis cs:0.103520310370467,-0.597450396446615)
--(axis cs:0.0615895623831865,-0.640836528496008)
--(axis cs:0.0341730183700331,-0.669065527280415)
--(axis cs:0.0150165465303782,-0.689044345389887)
--(axis cs:-0.029567846003583,-0.735179209586073)
--(axis cs:-0.0354416412025436,-0.741146003628983)
--(axis cs:-0.0723890865434055,-0.779363838412404)
--(axis cs:-0.104560396618663,-0.812589387127137)
--(axis cs:-0.1132019083259,-0.821716716963629)
--(axis cs:-0.152239683553288,-0.862350423873894)
--(axis cs:-0.172520496938634,-0.883313284557499)
--(axis cs:-0.189562148146085,-0.901370800004039)
--(axis cs:-0.225245131692439,-0.938876658614366)
--(axis cs:-0.238801978958954,-0.952963301706479)
--(axis cs:-0.25944348374154,-0.974959833353558)
--(axis cs:-0.292263492392407,-1.00970542849317)
--(axis cs:-0.30303746657346,-1.02096000980749)
--(axis cs:-0.323824771600667,-1.04319218240065)
--(axis cs:-0.354271233663171,-1.07549288668045)
--(axis cs:-0.364998449280258,-1.08670880941365)
--(axis cs:-0.383719004185926,-1.10667482443706)
--(axis cs:-0.412274493531116,-1.13680020506144)
--(axis cs:-0.424569722234784,-1.14956845130998)
--(axis cs:-0.440095244935806,-1.1659265821213)
--(axis cs:-0.467205212202907,-1.19410724691855)
--(axis cs:-0.481721250918782,-1.20894843833576)
--(axis cs:-0.493794984243848,-1.22139159412938)
--(axis cs:-0.519824282621201,-1.24782545837777)
--(axis cs:-0.536482808019812,-1.26447619855515)
--(axis cs:-0.545452791097178,-1.27345142209319)
--(axis cs:-0.570638075589875,-1.2983090958881)
--(axis cs:-0.586900116029555,-1.31416188410973);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.68197441227455,-1.19751399139602)
--(axis cs:-1.67800959306847,-1.19410724691855)
--(axis cs:-1.6669353091784,-1.18485209590747)
--(axis cs:-1.65155643703476,-1.17379648016133)
--(axis cs:-1.63847462968117,-1.1659265821213)
--(axis cs:-1.63582584175313,-1.16435226417415)
--(axis cs:-1.61973095794611,-1.15751545908309)
--(axis cs:-1.6032585669796,-1.152722256087)
--(axis cs:-1.58639475141389,-1.15061019851629)
--(axis cs:-1.56912484546765,-1.1523501049829)
--(axis cs:-1.55143338109478,-1.16044225852436)
--(axis cs:-1.5451660716083,-1.1659265821213)
--(axis cs:-1.53360323667361,-1.19410724691855)
--(axis cs:-1.53330402921691,-1.19759546622218)
--(axis cs:-1.53170774119269,-1.22139159412938)
--(axis cs:-1.53248539179552,-1.24782545837777)
--(axis cs:-1.53330402921691,-1.26227915003216)
--(axis cs:-1.53382632775966,-1.27345142209319)
--(axis cs:-1.53481816511204,-1.2983090958881)
--(axis cs:-1.53502356180451,-1.32243537317498)
--(axis cs:-1.53408490629708,-1.34586466096905)
--(axis cs:-1.53330402921691,-1.3530972671965)
--(axis cs:-1.53152882607257,-1.36862908888693)
--(axis cs:-1.52685701355577,-1.3907586983151)
--(axis cs:-1.51954431185089,-1.41228161362794)
--(axis cs:-1.51471953560177,-1.42191533088857)
--(axis cs:-1.50792110510972,-1.43322419720892)
--(axis cs:-1.49566165081881,-1.44764719591073)
--(axis cs:-1.48896070499323,-1.45361118988864)
--(axis cs:-1.47611105363817,-1.46225553788519)
--(axis cs:-1.45604726716679,-1.47123829888328)
--(axis cs:-1.44712858849442,-1.47346583827013)
--(axis cs:-1.43544856693568,-1.47584322660254)
--(axis cs:-1.41429188006519,-1.47706729885483)
--(axis cs:-1.39255267454103,-1.47540175563661)
--(axis cs:-1.38297622339562,-1.47346583827013)
--(axis cs:-1.37020483753302,-1.47035492329762)
--(axis cs:-1.34722054158383,-1.46127093948661)
--(axis cs:-1.33329135974863,-1.45361118988864)
--(axis cs:-1.32357009738885,-1.44642155709487)
--(axis cs:-1.30962101013275,-1.43322419720892)
--(axis cs:-1.29922179178653,-1.41786247266875)
--(axis cs:-1.29605286266472,-1.41228161362794)
--(axis cs:-1.28950078025784,-1.3907586983151)
--(axis cs:-1.28780538564474,-1.36862908888693)
--(axis cs:-1.29006191477021,-1.34586466096905)
--(axis cs:-1.29555886571284,-1.32243537317498)
--(axis cs:-1.29922179178653,-1.31174641962769)
--(axis cs:-1.30422310611382,-1.2983090958881)
--(axis cs:-1.31559512475456,-1.27345142209319)
--(axis cs:-1.32357009738885,-1.25775217918242)
--(axis cs:-1.32939363154606,-1.24782545837777)
--(axis cs:-1.34536791464075,-1.22139159412938)
--(axis cs:-1.34722054158383,-1.21822607572588)
--(axis cs:-1.36418921448196,-1.19410724691855)
--(axis cs:-1.37020483753302,-1.18433047580098)
--(axis cs:-1.38428435651159,-1.1659265821213)
--(axis cs:-1.39255267454103,-1.15161201170003)
--(axis cs:-1.4032456190263,-1.13680020506144)
--(axis cs:-1.41429188006519,-1.10855073274906)
--(axis cs:-1.41516029216869,-1.10667482443706)
--(axis cs:-1.41818156068448,-1.07549288668045)
--(axis cs:-1.41429188006519,-1.0574238474493)
--(axis cs:-1.41212282367202,-1.04319218240065)
--(axis cs:-1.40030766903446,-1.00970542849317)
--(axis cs:-1.39255267454103,-0.99509283429863)
--(axis cs:-1.38372817541818,-0.974959833353558)
--(axis cs:-1.37020483753302,-0.95238397044635)
--(axis cs:-1.3631641740497,-0.938876658614366)
--(axis cs:-1.34722054158383,-0.915135477294577)
--(axis cs:-1.33888532325279,-0.901370800004039)
--(axis cs:-1.32357009738885,-0.880792471474798)
--(axis cs:-1.31087976683867,-0.862350423873894)
--(axis cs:-1.29922179178653,-0.848018402916794)
--(axis cs:-1.27908672643673,-0.821716716963629)
--(axis cs:-1.27414170948969,-0.816069328320737)
--(axis cs:-1.24829353702538,-0.785139448228857)
--(axis cs:-1.24364949656733,-0.779363838412404)
--(axis cs:-1.22163834733458,-0.75476632548903)
--(axis cs:-1.20467584701027,-0.735179209586073)
--(axis cs:-1.19413436354333,-0.723955635531144)
--(axis cs:-1.16573670059975,-0.692913882735046)
--(axis cs:-1.16225457599484,-0.689044345389887)
--(axis cs:-1.13639708384437,-0.661912254323049)
--(axis cs:-1.11666081200011,-0.640836528496008)
--(axis cs:-1.10606354424441,-0.629946179724086)
--(axis cs:-1.07468009112436,-0.597351864937346)
--(axis cs:-1.06802428084077,-0.590431764270463)
--(axis cs:-1.0421863649841,-0.564106018511234)
--(axis cs:-1.01643364979894,-0.53770963561574)
--(axis cs:-1.00851727573377,-0.529654907982179)
--(axis cs:-0.973602635864447,-0.494393312332168)
--(axis cs:-0.961761974115617,-0.48256089903149)
--(axis cs:-0.937366804410081,-0.458063960417199)
--(axis cs:-0.90416926036892,-0.424898892012509)
--(axis cs:-0.899728367052052,-0.420407914821643)
--(axis cs:-0.860599891841829,-0.38193574242422)
--(axis cs:-0.8427200210863,-0.364675958502883)
--(axis cs:-0.81988782087728,-0.342209894659072)
--(axis cs:-0.778342648820735,-0.301905923511428)
--(axis cs:-0.777492588830436,-0.301063239609996)
--(axis cs:-0.733309103546798,-0.259335324269212)
--(axis cs:-0.708865229124547,-0.236692760299787)
--(axis cs:-0.687227787293808,-0.216150708162709)
--(axis cs:-0.639136465871723,-0.171445210540289)
--(axis cs:-0.636647732309704,-0.169263433363124)
--(axis cs:-0.588923512672066,-0.126291766310308)
--(axis cs:-0.559280641934295,-0.0999990396039454)
--(axis cs:-0.536482808019812,-0.079290826385795)
--(axis cs:-0.481721250918782,-0.0302005141167219)
--(axis cs:-0.480836801378791,-0.02945332772995)
--(axis cs:-0.424569722234784,0.0192890407563021)
--(axis cs:-0.398668465066021,0.0416559028718035)
--(axis cs:-0.364998449280258,0.0713304253631218)
--(axis cs:-0.318352551701239,0.112494265480676)
--(axis cs:-0.30303746657346,0.126221327911665)
--(axis cs:-0.240910566052318,0.182196094764652)
--(axis cs:-0.238801978958954,0.18411772362719)
--(axis cs:-0.206568861587205,0.213293596241593);

\path [draw=color0, line width=0.64pt]
(axis cs:0.257415856602353,0.674213642516546)
--(axis cs:0.268817755789713,0.686036610020072)
--(axis cs:0.302436688289759,0.720967339601866)
--(axis cs:0.309380538949036,0.728231246191235)
--(axis cs:0.349268462859386,0.768371951954376)
--(axis cs:0.363776452262465,0.782687762834647)
--(axis cs:0.38812298252133,0.806659577383907)
--(axis cs:0.42211341025666,0.839769844393453)
--(axis cs:0.425744319935369,0.843275645384949)
--(axis cs:0.463682800496146,0.878382487695482)
--(axis cs:0.477393079307369,0.890802964215507)
--(axis cs:0.501322533955797,0.912124372730609)
--(axis cs:0.529683717272894,0.936949781995208)
--(axis cs:0.538655262753926,0.944629092768807)
--(axis cs:0.57616951990076,0.976009697937488)
--(axis cs:0.579134126795936,0.978421965432062)
--(axis cs:0.614340448050305,1.00636620368335)
--(axis cs:0.625938131998701,1.01546529924376)
--(axis cs:0.652537945250942,1.03578718328359)
--(axis cs:0.670308424741064,1.04927913040432)
--(axis cs:0.690694608144882,1.06435120692646)
--(axis cs:0.712459213018778,1.08046111214691)
--(axis cs:0.728623796322309,1.09212811718328)
--(axis cs:0.752595786690119,1.10960706285961)
--(axis cs:0.76603496405413,1.11918014586751)
--(axis cs:0.790908961691334,1.13726197411399)
--(axis cs:0.802583125463226,1.14556288470319)
--(axis cs:0.827572706027091,1.16389264929404)
--(axis cs:0.837940692002598,1.17132612520275)
--(axis cs:0.862743705335961,1.1898722558169)
--(axis cs:0.871866692110573,1.19651458367171)
--(axis cs:0.896562027343883,1.21546773910573)
--(axis cs:0.904251390648899,1.22116852649337)
--(axis cs:0.929152347336682,1.24082379833738)
--(axis cs:0.935130975781553,1.24532430948301)
--(axis cs:0.960625406415248,1.26594096065538)
--(axis cs:0.964685239920066,1.26901484352625)
--(axis cs:0.991079511724992,1.29064999727212)
--(axis cs:0.993243205997775,1.29226999713736)
--(axis cs:1.02060197445718,1.3145899936885)
--(axis cs:1.02133230685963,1.31511694509864)
--(axis cs:1.049270434213,1.33720085674202)
--(axis cs:1.04983677121363,1.33758047101554)
--(axis cs:1.07715404943981,1.35773915414677)
--(axis cs:1.08044024614453,1.35968323045937)
--(axis cs:1.10431455125009,1.37531508505687)
--(axis cs:1.11696074278345,1.38144598036462)
--(axis cs:1.13080716730091,1.38892769907569)
--(axis cs:1.15668142688065,1.39782496291717)
--(axis cs:1.18198185998726,1.40164308856317)
--(axis cs:1.20674860324776,1.40076366789632)
--(axis cs:1.23101792477528,1.3958867169105)
--(axis cs:1.25482267893228,1.38790926918526)
--(axis cs:1.26999792417399,1.38144598036462)
--(axis cs:1.27819270071655,1.37807752011782)
--(axis cs:1.30115514825137,1.36772126415428)
--(axis cs:1.3187437052449,1.35968323045937)
--(axis cs:1.3237348007103,1.35740694361149)
--(axis cs:1.34595431797309,1.34830965795597)
--(axis cs:1.36783446739908,1.34089685253476)
--(axis cs:1.38381734292236,1.33758047101554)
--(axis cs:1.38939432231591,1.33632419251365)
--(axis cs:1.410651436143,1.33624151934474)
--(axis cs:1.41505008028477,1.33758047101554)
--(axis cs:1.43162199549085,1.34385294698515)
--(axis cs:1.44704601795115,1.35968323045937)
--(axis cs:1.45232095508486,1.36758987904306)
--(axis cs:1.45781758178181,1.38144598036462)
--(axis cs:1.46312691574457,1.40288777948829)
--(axis cs:1.46565582344957,1.42402616400922)
--(axis cs:1.46609942302047,1.44487730172739)
--(axis cs:1.46494773449405,1.4654561278021)
--(axis cs:1.46257987828205,1.48577646452875)
--(axis cs:1.45931004671839,1.50585112728359)
--(axis cs:1.4554114551246,1.52569201845391)
--(axis cs:1.45232095508486,1.53966449471547)
--(axis cs:1.45089329008932,1.5453102109079)
--(axis cs:1.4456333282418,1.564716022336)
--(axis cs:1.44052348170491,1.58391908160772)
--(axis cs:1.43578660651548,1.60292838812843)
--(axis cs:1.43162799009749,1.62175236504533)
--(axis cs:1.43162199549085,1.62178450265786)
--(axis cs:1.42762254481859,1.64039890703695)
--(axis cs:1.42480248072433,1.65887542332239)
--(axis cs:1.42332635240137,1.67718887644276);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.68197441227455,1.64438792466512)
--(axis cs:-1.67489924357033,1.65887542332239)
--(axis cs:-1.6669353091784,1.67713976078252)
--(axis cs:-1.66691441042299,1.67718887644276);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.25556696580567,1.67718887644276)
--(axis cs:-1.27308656399662,1.65887542332239)
--(axis cs:-1.27414170948969,1.65787619443432)
--(axis cs:-1.29394440414758,1.64039890703695)
--(axis cs:-1.29922179178653,1.63606889996657)
--(axis cs:-1.31790728271204,1.62175236504533)
--(axis cs:-1.32357009738885,1.61761891883582)
--(axis cs:-1.34496787593006,1.60292838812843)
--(axis cs:-1.34722054158383,1.60142061125975)
--(axis cs:-1.37020483753302,1.58684952300082)
--(axis cs:-1.37505862042388,1.58391908160772)
--(axis cs:-1.39255267454103,1.57330109243058)
--(axis cs:-1.40703658068332,1.564716022336)
--(axis cs:-1.41429188006519,1.56029956213353)
--(axis cs:-1.43544856693568,1.54753066087718)
--(axis cs:-1.4391564470391,1.5453102109079)
--(axis cs:-1.45604726716679,1.534592551297)
--(axis cs:-1.4695165052653,1.52569201845391)
--(axis cs:-1.47611105363817,1.52098115837122)
--(axis cs:-1.49566165081881,1.50614766499138)
--(axis cs:-1.49603625753484,1.50585112728359)
--(axis cs:-1.51471953560177,1.48931012638263)
--(axis cs:-1.51837518451661,1.48577646452875)
--(axis cs:-1.53330402921691,1.46935265008713)
--(axis cs:-1.53653786727947,1.4654561278021)
--(axis cs:-1.55136177405277,1.44487730172739)
--(axis cs:-1.55143338109478,1.44476704841095)
--(axis cs:-1.56388001789425,1.42402616400922)
--(axis cs:-1.56912484546765,1.41413353196352)
--(axis cs:-1.5746835500838,1.40288777948829)
--(axis cs:-1.58440850072394,1.38144598036462)
--(axis cs:-1.58639475141389,1.37696496662527)
--(axis cs:-1.59367349544869,1.35968323045937)
--(axis cs:-1.60271797079867,1.33758047101554)
--(axis cs:-1.6032585669796,1.33632564344752)
--(axis cs:-1.61210421726052,1.31511694509864)
--(axis cs:-1.61973095794611,1.29749859401128)
--(axis cs:-1.62195262924235,1.29226999713736)
--(axis cs:-1.63269058509342,1.26901484352625)
--(axis cs:-1.63582584175313,1.26280027373526)
--(axis cs:-1.64462781556139,1.24532430948301)
--(axis cs:-1.65155643703476,1.23277886516572)
--(axis cs:-1.65804715714304,1.22116852649337)
--(axis cs:-1.6669353091784,1.20673878930352)
--(axis cs:-1.67340010997924,1.19651458367171)
--(axis cs:-1.68197441227455,1.18418324915853);

\path [draw=color0, line width=0.64pt]
(axis cs:1.46077048382541,-1.66218530858652)
--(axis cs:1.46139125360304,-1.64698217550778)
--(axis cs:1.46332865655,-1.63143047856589)
--(axis cs:1.46654688613139,-1.61551765755945)
--(axis cs:1.47102355182769,-1.59923049189451)
--(axis cs:1.47276215694497,-1.59416362827287)
--(axis cs:1.47699206420608,-1.5825550539087)
--(axis cs:1.4843694817958,-1.56547665805272)
--(axis cs:1.49295843589827,-1.54814821776515)
--(axis cs:1.49304894871729,-1.54797980549256)
--(axis cs:1.50381784796968,-1.53004812364355)
--(axis cs:1.51292171320255,-1.51625384533596)
--(axis cs:1.5162849466007,-1.51166430008923)
--(axis cs:1.53122932112406,-1.49281001027217)
--(axis cs:1.53266307980455,-1.49111883118836)
--(axis cs:1.549774922044,-1.47346583827013)
--(axis cs:1.55219287054166,-1.47111338131221)
--(axis cs:1.57152073041308,-1.45530057772223)
--(axis cs:1.57411914972476,-1.45361118988864)
--(axis cs:1.59065567389145,-1.44339947807573)
--(axis cs:1.60960613811369,-1.4349025220501)
--(axis cs:1.61577373452153,-1.43322419720892)
--(axis cs:1.62838003067732,-1.42995113778194)
--(axis cs:1.64698477267232,-1.42833708808211);

\path [draw=color0, line width=0.64pt]
(axis cs:1.64698477267232,1.16409581266041)
--(axis cs:1.62838003067732,1.16383443857699)
--(axis cs:1.60960613811369,1.16402783650377)
--(axis cs:1.59065567389145,1.16438803726742)
--(axis cs:1.57152073041308,1.16453389145909)
--(axis cs:1.55219287054166,1.16393832770929)
--(axis cs:1.53266307980455,1.16184028579173)
--(axis cs:1.51292171320255,1.15708893068283)
--(axis cs:1.49295843589827,1.14784801548705)
--(axis cs:1.48972612429595,1.14556288470319)
--(axis cs:1.47276215694497,1.13518703549773)
--(axis cs:1.45535327818719,1.11918014586751)
--(axis cs:1.45232095508486,1.11679350040208)
--(axis cs:1.43162199549085,1.09589201657319)
--(axis cs:1.42861288241539,1.09212811718328)
--(axis cs:1.410651436143,1.07329854093943)
--(axis cs:1.40342789941196,1.06435120692646)
--(axis cs:1.38939432231591,1.04953084284004)
--(axis cs:1.37791798363867,1.03578718328359)
--(axis cs:1.36783446739908,1.02528666411339)
--(axis cs:1.35134757459259,1.00636620368335)
--(axis cs:1.34595431797308,1.00087598907701)
--(axis cs:1.3237348007103,0.976486606132805)
--(axis cs:1.32332158890996,0.976009697937488)
--(axis cs:1.30115514825137,0.953042798169047)
--(axis cs:1.29346051781469,0.944629092768807)
--(axis cs:1.27819270071655,0.929354671219086)
--(axis cs:1.26173380823498,0.912124372730609)
--(axis cs:1.25482267893228,0.90539429622539)
--(axis cs:1.23101792477528,0.881446522558959)
--(axis cs:1.22803700298713,0.878382487695482)
--(axis cs:1.20674860324776,0.857818375249919)
--(axis cs:1.1922087523211,0.843275645384949)
--(axis cs:1.18198185998726,0.833541541256367)
--(axis cs:1.15668142688065,0.80876827293352)
--(axis cs:1.1545553378072,0.806659577383907)
--(axis cs:1.13080716730091,0.784093554531224)
--(axis cs:1.1147943937805,0.768371951954376)
--(axis cs:1.10431455125009,0.758421970641193)
--(axis cs:1.07715404943981,0.732020793023547)
--(axis cs:1.0733032450186,0.728231246191235)
--(axis cs:1.049270434213,0.705255926945596)
--(axis cs:1.02974608488185,0.686036610020072)
--(axis cs:1.02060197445718,0.677222381675855)
--(axis cs:0.991079511724992,0.648362756233743)
--(axis cs:0.984191955562134,0.641569585447333)
--(axis cs:0.960625406415248,0.618696513664053)
--(axis cs:0.936311190697426,0.594599007049621)
--(axis cs:0.929152347336682,0.587560688974131)
--(axis cs:0.896562027343883,0.555555744321869)
--(axis cs:0.88571523022001,0.544890978722835)
--(axis cs:0.862743705335961,0.522332727301449)
--(axis cs:0.832396050565436,0.492226347920779)
--(axis cs:0.827572706027091,0.487409588317441)
--(axis cs:0.790908961691334,0.451514910376638)
--(axis cs:0.775406347114978,0.436428178696647)
--(axis cs:0.752595786690119,0.413903681206265)
--(axis cs:0.715683860764651,0.377400571964376)
--(axis cs:0.712459213018778,0.374146423115393)
--(axis cs:0.670308424741064,0.333088727130052)
--(axis cs:0.651746946996357,0.315176720157471)
--(axis cs:0.625938131998701,0.289583531708422)
--(axis cs:0.58591325170365,0.249967725973912)
--(axis cs:0.579134126795936,0.243063193183864)
--(axis cs:0.529683717272894,0.194091950480925)
--(axis cs:0.517456891025921,0.182196094764652)
--(axis cs:0.477393079307369,0.141883128950464)
--(axis cs:0.448245419035045,0.112494265480676)
--(axis cs:0.42211341025666,0.0853180932176672)
--(axis cs:0.380301429479241,0.0416559028718035)
--(axis cs:0.363776452262465,0.0239277546269948)
--(axis cs:0.314343817976006,-0.02945332772995)
--(axis cs:0.302436688289759,-0.0426070976850743)
--(axis cs:0.250984469431283,-0.0999990396039454)
--(axis cs:0.238312123634931,-0.114404713196901)
--(axis cs:0.190708317036487,-0.169263433363124)
--(axis cs:0.171809786238165,-0.191396090386297)
--(axis cs:0.133836728416904,-0.236692760299787)
--(axis cs:0.103520310370467,-0.273380955513488)
--(axis cs:0.0804963128882265,-0.301905923511428)
--(axis cs:0.0341730183700331,-0.360093013268409)
--(axis cs:0.0306261299997852,-0.364675958502883)
--(axis cs:-0.0177088478943997,-0.424898892012509)
--(axis cs:-0.0354416412025436,-0.446954842050206)
--(axis cs:-0.0632823972441718,-0.48256089903149)
--(axis cs:-0.104560396618663,-0.535799612744016)
--(axis cs:-0.105996848084778,-0.53770963561574)
--(axis cs:-0.147768791972205,-0.590431764270463)
--(axis cs:-0.172520496938634,-0.621774799845561)
--(axis cs:-0.187144831723074,-0.640836528496008)
--(axis cs:-0.224950157125924,-0.689044345389887)
--(axis cs:-0.238801978958954,-0.706310768764964)
--(axis cs:-0.261357012831986,-0.735179209586073)
--(axis cs:-0.296066696282913,-0.779363838412404)
--(axis cs:-0.30303746657346,-0.787944716202642)
--(axis cs:-0.329859074449011,-0.821716716963629)
--(axis cs:-0.362055543942944,-0.862350423873894)
--(axis cs:-0.364998449280258,-0.865931744392634)
--(axis cs:-0.393626481472352,-0.901370800004039)
--(axis cs:-0.42378772367294,-0.938876658614366)
--(axis cs:-0.424569722234784,-0.939815053396269)
--(axis cs:-0.453573488300325,-0.974959833353558)
--(axis cs:-0.481721250918782,-1.00917115452559)
--(axis cs:-0.48216070758037,-1.00970542849317)
--(axis cs:-0.510609283369393,-1.04319218240065)
--(axis cs:-0.536482808019812,-1.07363113941597)
--(axis cs:-0.538082771363054,-1.07549288668045)
--(axis cs:-0.565629049104261,-1.10667482443706)
--(axis cs:-0.588923512672066,-1.13293777149294)
--(axis cs:-0.592431343901031,-1.13680020506144)
--(axis cs:-0.619468351834737,-1.1659265821213)
--(axis cs:-0.624416666734493,-1.17122678804656);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.727397316442305,-1.03477999404407)
--(axis cs:-0.733309103546798,-1.04228656481461)
--(axis cs:-0.734095993587512,-1.04319218240065)
--(axis cs:-0.763932261127294,-1.07549288668045)
--(axis cs:-0.777492588830436,-1.08990609076481)
--(axis cs:-0.795475107704477,-1.10667482443706)
--(axis cs:-0.81988782087728,-1.12903494799295)
--(axis cs:-0.830028620023356,-1.13680020506144)
--(axis cs:-0.860599891841829,-1.15983187032801)
--(axis cs:-0.87098083564517,-1.1659265821213)
--(axis cs:-0.899728367052052,-1.18262731685411)
--(axis cs:-0.928233542127063,-1.19410724691855)
--(axis cs:-0.937366804410081,-1.19778539049693)
--(axis cs:-0.973602635864447,-1.20428997632569)
--(axis cs:-1.00851727573377,-1.20163384407959)
--(axis cs:-1.0285351976404,-1.19410724691855)
--(axis cs:-1.0421863649841,-1.18798676071848)
--(axis cs:-1.06920893753897,-1.1659265821213)
--(axis cs:-1.07468009112436,-1.16036498304158)
--(axis cs:-1.09141141033753,-1.13680020506144)
--(axis cs:-1.10606354424441,-1.10911630908474)
--(axis cs:-1.10712027152476,-1.10667482443706)
--(axis cs:-1.1163839552879,-1.07549288668045)
--(axis cs:-1.12109495355809,-1.04319218240065)
--(axis cs:-1.12091668302314,-1.00970542849317)
--(axis cs:-1.11562800612898,-0.974959833353558)
--(axis cs:-1.10606354424441,-0.942102022709523)
--(axis cs:-1.10506696347007,-0.938876658614366)
--(axis cs:-1.08820754632701,-0.901370800004039)
--(axis cs:-1.07468009112436,-0.877467946544774)
--(axis cs:-1.06565998098214,-0.862350423873894)
--(axis cs:-1.0421863649841,-0.828880086735585)
--(axis cs:-1.03687123802011,-0.821716716963629)
--(axis cs:-1.00851727573377,-0.787654938823408)
--(axis cs:-1.00120773094747,-0.779363838412404)
--(axis cs:-0.973602635864447,-0.750456594582806)
--(axis cs:-0.958164681253608,-0.735179209586073)
--(axis cs:-0.937366804410081,-0.715648848951866)
--(axis cs:-0.907453407954042,-0.689044345389887)
--(axis cs:-0.899728367052052,-0.682379917446228)
--(axis cs:-0.860599891841829,-0.651424376956542)
--(axis cs:-0.845871682524526,-0.640836528496008)
--(axis cs:-0.81988782087728,-0.622292678955131)
--(axis cs:-0.777492588830436,-0.594486108836934)
--(axis cs:-0.769923556981701,-0.590431764270463)
--(axis cs:-0.733309103546798,-0.570553772482049)
--(axis cs:-0.724957889442247,-0.566758223880906);

\draw (axis cs:-0.790520368456563,0.544890978722835) node[
  text=color0,
  rotate=22.4
]{-0.500};
\draw (axis cs:-1.10606354424441,1.10756125178635) node[
  text=color0,
  rotate=26.0
]{-0.500};
\draw (axis cs:1.049270434213,-1.12696550595988) node[
  text=color0,
  rotate=26.2
]{-0.500};
\draw (axis cs:0.75259578669012,-0.577043474137426) node[
  text=color0,
  rotate=27.4
]{-0.500};
\draw (axis cs:-0.81988782087728,0.320054465300355) node[
  text=color0,
  rotate=26.6
]{-0.250};
%\draw (axis cs:-1.22163834733458,1.1790846117201) node[
 % text=color0,
%  rotate=24.8
%]{-0.250};
%\draw (axis cs:1.14640884990477,-1.22139159412938) node[
%  text=color0,
%  rotate=26.4
%]{-0.250};
\draw (axis cs:0.790908961691334,-0.302159405018193) node[
  text=color0,
  rotate=29.3
]{-0.250};
\draw (axis cs:0.780460494123204,1.60292838812843) node[
  text=color0,
  rotate=36.2
]{0.000};
%\draw (axis cs:-1.32357009738885,1.27354370322407) node[
%  text=color0,
%  rotate=26.5
%]{0.000};
\draw (axis cs:1.25482267893228,-1.30217901992141) node[
  text=color0,
  rotate=27.8
]{0.000};
\draw (axis cs:-0.764749604182181,-1.64698217550778) node[
  text=color0,
  rotate=26.3
]{0.000};
\draw (axis cs:-1.07468009112436,-0.390033803238568) node[
  text=color0,
  rotate=27.2
]{0.250};
\draw (axis cs:-1.43141061820295,1.35968323045938) node[
  text=color0,
  rotate=28.7
]{0.250};
%\draw (axis cs:-0.81988782087728,-1.54060774305858) node[
%  text=color0,
%  rotate=27.9
%]{0.250};
\draw (axis cs:0.0272241182540025,0.436428178696647) node[
  text=color0,
  rotate=26.4
]{0.500};
\draw (axis cs:-0.85895832557596,-1.3907586983151) node[
  text=color0,
  rotate=28.0
]{0.500};
\draw (axis cs:-0.536482808019812,-0.69058368836575) node[
  text=color0,
  rotate=88.5
]{0.750};
\end{axis}

%\begin{axis}[
%tick align=outside,
%tick pos=left,
%x grid style={white!69.0196078431373!black},
%xlabel={lepton 1 phi},
%xmin=-1.68197441227455, xmax=1.64698477267232,
%xtick style={color=black},
%ymin=0, ymax=32.55
%]
\begin{axis}[
at={(2cm,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=9cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.68197441227455, xmax=1.64698477267232,
xtick style={color=black},
ymin=0, ymax=32.55,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={lepton 1 phi},
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.7338000535965,0) rectangle (axis cs:-1.66460243225098,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.66460243225098,0) rectangle (axis cs:-1.59540481090546,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.59540481090546,0) rectangle (axis cs:-1.52620718955994,26);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.52620718955994,0) rectangle (axis cs:-1.45700956821442,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.45700956821442,0) rectangle (axis cs:-1.3878119468689,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.3878119468689,0) rectangle (axis cs:-1.31861432552338,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.31861432552338,0) rectangle (axis cs:-1.24941670417786,27);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.24941670417786,0) rectangle (axis cs:-1.18021908283234,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.18021908283234,0) rectangle (axis cs:-1.11102146148682,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.11102146148682,0) rectangle (axis cs:-1.0418238401413,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.0418238401413,0) rectangle (axis cs:-0.972626218795777,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.972626218795777,0) rectangle (axis cs:-0.903428597450256,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.903428597450256,0) rectangle (axis cs:-0.834230976104737,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.834230976104736,0) rectangle (axis cs:-0.765033354759217,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.765033354759217,0) rectangle (axis cs:-0.695835733413697,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.695835733413697,0) rectangle (axis cs:-0.626638112068177,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.626638112068177,0) rectangle (axis cs:-0.557440490722656,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.557440490722656,0) rectangle (axis cs:-0.488242869377137,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.488242869377137,0) rectangle (axis cs:-0.419045248031616,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.419045248031616,0) rectangle (axis cs:-0.349847626686097,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.349847626686097,0) rectangle (axis cs:-0.280650005340576,31);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.280650005340576,0) rectangle (axis cs:-0.211452383995057,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.211452383995057,0) rectangle (axis cs:-0.142254762649537,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.142254762649537,0) rectangle (axis cs:-0.0730571413040164,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0730571413040164,0) rectangle (axis cs:-0.00385951995849654,26);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.00385951995849654,0) rectangle (axis cs:0.0653381013870236,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0653381013870236,0) rectangle (axis cs:0.134535722732543,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.134535722732543,0) rectangle (axis cs:0.203733344078064,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.203733344078064,0) rectangle (axis cs:0.272930965423583,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.272930965423583,0) rectangle (axis cs:0.342128586769103,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.342128586769103,0) rectangle (axis cs:0.411326208114624,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.411326208114624,0) rectangle (axis cs:0.480523829460143,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.480523829460143,0) rectangle (axis cs:0.549721450805663,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.549721450805663,0) rectangle (axis cs:0.618919072151184,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.618919072151184,0) rectangle (axis cs:0.688116693496704,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.688116693496704,0) rectangle (axis cs:0.757314314842223,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.757314314842223,0) rectangle (axis cs:0.826511936187743,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.826511936187743,0) rectangle (axis cs:0.895709557533264,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.895709557533264,0) rectangle (axis cs:0.964907178878784,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.964907178878784,0) rectangle (axis cs:1.0341048002243,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.0341048002243,0) rectangle (axis cs:1.10330242156982,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.10330242156982,0) rectangle (axis cs:1.17250004291534,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.17250004291534,0) rectangle (axis cs:1.24169766426086,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.24169766426086,0) rectangle (axis cs:1.31089528560638,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.31089528560638,0) rectangle (axis cs:1.3800929069519,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.3800929069519,0) rectangle (axis cs:1.44929052829742,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.44929052829742,0) rectangle (axis cs:1.51848814964294,29);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.51848814964294,0) rectangle (axis cs:1.58768577098846,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.58768577098846,0) rectangle (axis cs:1.65688339233398,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.65688339233398,0) rectangle (axis cs:1.7260810136795,19);
\end{axis}

%\begin{axis}[
%tick align=outside,
%tick pos=left,
%x dir=reverse,
%xmin=0, xmax=32.55,
%y grid style={white!69.0196078431373!black},
%ylabel={missing energy phi},
%ymin=-1.66218530858652, ymax=1.67718887644276,
%ytick style={color=black}
%]
\begin{axis}[
at={(0,2cm)},
scale only axis, 
xmajorticks=false,
height=8cm,
width=2cm,
tick align=outside,
tick pos=left,
x dir=reverse,
xmin=0, xmax=32.55,
y grid style={white!69.0196078431373!black},
ylabel={missing energy phi},
y label style={at={(axis description cs:-0.2,.5)},anchor=south},
ymin=-1.66218530858652, ymax=1.67718887644276,
ytick style={color=black}
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.72688519954681) rectangle (axis cs:22,-1.65757003307343);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.65757003307343) rectangle (axis cs:19,-1.58825486660004);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.58825486660004) rectangle (axis cs:20,-1.51893970012665);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.51893970012665) rectangle (axis cs:13,-1.44962453365326);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.44962453365326) rectangle (axis cs:18,-1.38030936717987);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.38030936717987) rectangle (axis cs:18,-1.31099420070648);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.31099420070648) rectangle (axis cs:23,-1.24167903423309);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.24167903423309) rectangle (axis cs:21,-1.1723638677597);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.1723638677597) rectangle (axis cs:23,-1.10304870128632);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.10304870128632) rectangle (axis cs:16,-1.03373353481293);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.03373353481293) rectangle (axis cs:26,-0.964418368339538);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.964418368339539) rectangle (axis cs:21,-0.89510320186615);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.89510320186615) rectangle (axis cs:17,-0.825788035392761);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.825788035392761) rectangle (axis cs:22,-0.756472868919372);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.756472868919372) rectangle (axis cs:21,-0.687157702445984);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.687157702445984) rectangle (axis cs:21,-0.617842535972595);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.617842535972595) rectangle (axis cs:21,-0.548527369499207);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.548527369499207) rectangle (axis cs:15,-0.479212203025818);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.479212203025818) rectangle (axis cs:20,-0.409897036552429);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.409897036552429) rectangle (axis cs:23,-0.340581870079041);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.340581870079041) rectangle (axis cs:22,-0.271266703605652);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.271266703605652) rectangle (axis cs:19,-0.201951537132263);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.201951537132263) rectangle (axis cs:22,-0.132636370658874);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.132636370658874) rectangle (axis cs:27,-0.0633212041854858);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0633212041854858) rectangle (axis cs:18,0.00599396228790283);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.00599396228790283) rectangle (axis cs:20,0.0753091287612915);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0753091287612915) rectangle (axis cs:25,0.14462429523468);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.14462429523468) rectangle (axis cs:29,0.213939461708069);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.213939461708069) rectangle (axis cs:25,0.283254628181457);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.283254628181457) rectangle (axis cs:22,0.352569794654846);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.352569794654846) rectangle (axis cs:25,0.421884961128235);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.421884961128235) rectangle (axis cs:12,0.491200127601624);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.491200127601624) rectangle (axis cs:18,0.560515294075012);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.560515294075012) rectangle (axis cs:11,0.629830460548401);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.629830460548401) rectangle (axis cs:19,0.69914562702179);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.69914562702179) rectangle (axis cs:22,0.768460793495178);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.768460793495178) rectangle (axis cs:14,0.837775959968567);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.837775959968567) rectangle (axis cs:24,0.907091126441955);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.907091126441955) rectangle (axis cs:20,0.976406292915344);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.976406292915344) rectangle (axis cs:14,1.04572145938873);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.04572145938873) rectangle (axis cs:16,1.11503662586212);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.11503662586212) rectangle (axis cs:22,1.18435179233551);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.18435179233551) rectangle (axis cs:22,1.2536669588089);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.2536669588089) rectangle (axis cs:19,1.32298212528229);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.32298212528229) rectangle (axis cs:31,1.39229729175568);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.39229729175568) rectangle (axis cs:25,1.46161245822907);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.46161245822907) rectangle (axis cs:20,1.53092762470245);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.53092762470245) rectangle (axis cs:17,1.60024279117584);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.60024279117584) rectangle (axis cs:22,1.66955795764923);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.66955795764923) rectangle (axis cs:22,1.73887312412262);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_2_eta.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,2cm)},
width=10cm,
height=8cm,
scale only axis,
y label style={at={(axis description cs:-0.1,.5)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={lepton 2 eta ($\tilde{R}$=0.015)},
x grid style={white!69.0196078431373!black},
xmin=-1.90118921617621, xmax=1.81932305018673,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_{}\)},
ymin=-0.791937638381969, ymax=0.31660076725101,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-1.90118921617621,-0.621808802699232)
--(axis cs:-1.90118921617621,-0.741549529035015)
--(axis cs:-1.88162216412573,-0.711032154480415)
--(axis cs:-1.86163770951747,-0.680723013778884)
--(axis cs:-1.84122412957525,-0.650725469465888)
--(axis cs:-1.82036927159322,-0.621117982404929)
--(axis cs:-1.79906053419426,-0.591964339247013)
--(axis cs:-1.77728484786713,-0.563325000629646)
--(axis cs:-1.75502865480614,-0.535265355923233)
--(axis cs:-1.73227788809369,-0.507858551401641)
--(axis cs:-1.70901795028677,-0.481183036279088)
--(axis cs:-1.68523369149505,-0.455316528612887)
--(axis cs:-1.66090938707117,-0.430328419978779)
--(axis cs:-1.63602871507573,-0.406272224408202)
--(axis cs:-1.61057473373164,-0.383179101434596)
--(axis cs:-1.58452985914769,-0.361053045898953)
--(axis cs:-1.55787584367287,-0.339868077229137)
--(axis cs:-1.53059375534431,-0.319567607950294)
--(axis cs:-1.50266395901842,-0.30006602883421)
--(axis cs:-1.47406609993194,-0.281252363437284)
--(axis cs:-1.44477909063538,-0.262995630473354)
--(axis cs:-1.41478110248388,-0.24515137330601)
--(axis cs:-1.38404956317187,-0.227568735311834)
--(axis cs:-1.35256116217067,-0.210097503146407)
--(axis cs:-1.32029186638956,-0.192594669987139)
--(axis cs:-1.28721694894991,-0.174930230488007)
--(axis cs:-1.25331103466195,-0.15699205715534)
--(axis cs:-1.21854816665284,-0.138689801989568)
--(axis cs:-1.18290189964143,-0.119957825239313)
--(axis cs:-1.14634542662565,-0.10075718549504)
--(axis cs:-1.10885174727443,-0.0810767501176942)
--(axis cs:-1.07039388813029,-0.0609335080672229)
--(axis cs:-1.03094518685125,-0.0403721854512375)
--(axis cs:-0.990479655150305,-0.0194642706440948)
--(axis cs:-0.948972437786932,0.00169345656561575)
--(axis cs:-0.906400387815887,0.0229808313630804)
--(axis cs:-0.862742781082833,0.0442566290329046)
--(axis cs:-0.817982195278181,0.0653613299391776)
--(axis cs:-0.772105580072617,0.0861203593201604)
--(axis cs:-0.725105543957623,0.106347822751054)
--(axis cs:-0.67698187893709,0.12585071758958)
--(axis cs:-0.627743334146753,0.144433550735018)
--(axis cs:-0.577409631249005,0.161903244723865)
--(axis cs:-0.526013685136319,0.178074179445196)
--(axis cs:-0.473603950353587,0.192773196035156)
--(axis cs:-0.420246755331187,0.205844383959541)
--(axis cs:-0.366028414819749,0.217153474604631)
--(axis cs:-0.311056833358825,0.226591674740795)
--(axis cs:-0.25546224493302,0.23407878567394)
--(axis cs:-0.199396701085384,0.239565472307865)
--(axis cs:-0.143031952797385,0.243034572977903)
--(axis cs:-0.0865554985890453,0.244501379065944)
--(axis cs:-0.0301648024862944,0.24401286488337)
--(axis cs:0.0259400039189863,0.24164590660153)
--(axis cs:0.0815642974254169,0.237504585300504)
--(axis cs:0.136527137325189,0.231716711765912)
--(axis cs:0.190668485816406,0.224429733375912)
--(axis cs:0.243854660682481,0.215806186980173)
--(axis cs:0.295981520720817,0.206018852606279)
--(axis cs:0.346975281283751,0.195245749693036)
--(axis cs:0.39679122272417,0.183665105861033)
--(axis cs:0.445410802355954,0.171450421303925)
--(axis cs:0.492837778635579,0.158765748046548)
--(axis cs:0.539093923648733,0.145761300344628)
--(axis cs:0.584214784415487,0.132569508079073)
--(axis cs:0.62824580648332,0.119301616064712)
--(axis cs:0.671238993629103,0.106044918920323)
--(axis cs:0.713250166422921,0.0928607028117247)
--(axis cs:0.754336806082436,0.0797829436360529)
--(axis cs:0.794556425243087,0.0668177876277145)
--(axis cs:0.83396538664731,0.0539438161301245)
--(axis cs:0.872618086409445,0.0411130748086941)
--(axis cs:0.910566423770287,0.0282528295813489)
--(axis cs:0.947859489244374,0.0152679982160962)
--(axis cs:0.984543414607573,0.00204420003959306)
--(axis cs:1.02066133942063,-0.0115486379645663)
--(axis cs:1.05625345880429,-0.0256521828108886)
--(axis cs:1.09135712562184,-0.0404151768786308)
--(axis cs:1.12600698706548,-0.0559885911849001)
--(axis cs:1.16023514103281,-0.0725205773351969)
--(axis cs:1.19407130183372,-0.0901513960829255)
--(axis cs:1.22754296791282,-0.109008550449332)
--(axis cs:1.26067558661696,-0.129202389859087)
--(axis cs:1.29349271275965,-0.15082245305613)
--(axis cs:1.32601615898262,-0.173934786990493)
--(axis cs:1.35826613680477,-0.198580420583075)
--(axis cs:1.39026138787408,-0.224775113610489)
--(axis cs:1.42201930536579,-0.252510452948172)
--(axis cs:1.45355604575667,-0.281756330657648)
--(axis cs:1.48488663138713,-0.3124647796597)
--(axis cs:1.51602504433249,-0.344575015119501)
--(axis cs:1.54698431216175,-0.378019273483732)
--(axis cs:1.57777658618374,-0.412728622846007)
--(axis cs:1.60841321277814,-0.448637412481315)
--(axis cs:1.63890479838984,-0.485684723737182)
--(axis cs:1.66926126873722,-0.523811566959925)
--(axis cs:1.69949192275041,-0.562953983221049)
--(axis cs:1.72960548171902,-0.603034191656404)
--(axis cs:1.75961013409114,-0.643953124139005)
--(axis cs:1.78951357632844,-0.685587006861575)
--(axis cs:1.81932305018673,-0.727788554124408)
--(axis cs:1.81932305018673,-0.607597643586012)
--(axis cs:1.81932305018673,-0.607597643586012)
--(axis cs:1.78951357632844,-0.579984703369341)
--(axis cs:1.75961013409114,-0.550698980124691)
--(axis cs:1.72960548171902,-0.520049628215391)
--(axis cs:1.69949192275041,-0.488367254453935)
--(axis cs:1.66926126873722,-0.455998646699921)
--(axis cs:1.63890479838984,-0.423296838152038)
--(axis cs:1.60841321277814,-0.390607206227645)
--(axis cs:1.57777658618374,-0.358252405851456)
--(axis cs:1.54698431216175,-0.326519622450076)
--(axis cs:1.51602504433249,-0.2956524288485)
--(axis cs:1.48488663138713,-0.265847544070318)
--(axis cs:1.45355604575667,-0.237255369856352)
--(axis cs:1.42201930536579,-0.209982785991429)
--(axis cs:1.39026138787408,-0.184096974991322)
--(axis cs:1.35826613680477,-0.159629532528934)
--(axis cs:1.32601615898262,-0.136580514806064)
--(axis cs:1.29349271275965,-0.114922303883836)
--(axis cs:1.26067558661696,-0.0946032708211406)
--(axis cs:1.22754296791282,-0.0755512448053104)
--(axis cs:1.19407130183372,-0.0576768030293999)
--(axis cs:1.16023514103281,-0.0408764128425081)
--(axis cs:1.12600698706548,-0.0250354862570525)
--(axis cs:1.09135712562184,-0.0100314369381151)
--(axis cs:1.05625345880429,0.00426316490390508)
--(axis cs:1.02066133942063,0.0179772670653765)
--(axis cs:0.984543414607573,0.0312378220015419)
--(axis cs:0.947859489244374,0.0441661297099713)
--(axis cs:0.910566423770287,0.056874137518135)
--(axis cs:0.872618086409445,0.0694608311362947)
--(axis cs:0.83396538664731,0.0820088639371238)
--(axis cs:0.794556425243087,0.0945815649752131)
--(axis cs:0.754336806082436,0.107220447925465)
--(axis cs:0.713250166422921,0.11994332040734)
--(axis cs:0.671238993629103,0.132743067309017)
--(axis cs:0.62824580648332,0.145587158021618)
--(axis cs:0.584214784415487,0.158417904754073)
--(axis cs:0.539093923648733,0.171153477319382)
--(axis cs:0.492837778635579,0.183689659460171)
--(axis cs:0.445410802355954,0.19590231095207)
--(axis cs:0.39679122272417,0.20765047845426)
--(axis cs:0.346975281283751,0.218780076339961)
--(axis cs:0.295981520720817,0.229128036084687)
--(axis cs:0.243854660682481,0.23852680125566)
--(axis cs:0.190668485816406,0.246809025621731)
--(axis cs:0.136527137325189,0.253812318351308)
--(axis cs:0.0815642974254169,0.259383875692626)
--(axis cs:0.0259400039189863,0.263384845590953)
--(axis cs:-0.0301648024862944,0.265694292212249)
--(axis cs:-0.0865554985890453,0.266212657904056)
--(axis cs:-0.143031952797385,0.264864654771843)
--(axis cs:-0.199396701085384,0.261601547580889)
--(axis cs:-0.25546224493302,0.256402806621882)
--(axis cs:-0.311056833358825,0.2492771116491)
--(axis cs:-0.366028414819749,0.240262680769005)
--(axis cs:-0.420246755331187,0.229426891425337)
--(axis cs:-0.473603950353587,0.216865161628326)
--(axis cs:-0.526013685136319,0.202699073114467)
--(axis cs:-0.577409631249005,0.187073740800211)
--(axis cs:-0.627743334146753,0.170154459740272)
--(axis cs:-0.67698187893709,0.152122688188277)
--(axis cs:-0.725105543957623,0.133171448361275)
--(axis cs:-0.772105580072617,0.113500249364494)
--(axis cs:-0.817982195278181,0.09330965880733)
--(axis cs:-0.862742781082833,0.0727956776543942)
--(axis cs:-0.906400387815887,0.0521441053441174)
--(axis cs:-0.948972437786932,0.031525118921283)
--(axis cs:-0.990479655150305,0.0110883192205495)
--(axis cs:-1.03094518685125,-0.00904149139223396)
--(axis cs:-1.07039388813029,-0.0287675576366548)
--(axis cs:-1.10885174727443,-0.0480232608307402)
--(axis cs:-1.14634542662565,-0.0667729494923899)
--(axis cs:-1.18290189964143,-0.0850115058970835)
--(axis cs:-1.21854816665284,-0.102762730385808)
--(axis cs:-1.25331103466195,-0.120076690483965)
--(axis cs:-1.28721694894991,-0.137026226773651)
--(axis cs:-1.32029186638956,-0.153702837417163)
--(axis cs:-1.35256116217067,-0.170212183739303)
--(axis cs:-1.38404956317187,-0.186669472212586)
--(axis cs:-1.41478110248388,-0.203194966457408)
--(axis cs:-1.44477909063538,-0.219909847663773)
--(axis cs:-1.47406609993194,-0.236932562048116)
--(axis cs:-1.50266395901842,-0.25437566154838)
--(axis cs:-1.53059375534431,-0.272342981073588)
--(axis cs:-1.55787584367287,-0.290926853825061)
--(axis cs:-1.58452985914769,-0.31020500311948)
--(axis cs:-1.61057473373164,-0.330236802642414)
--(axis cs:-1.63602871507573,-0.351058742845407)
--(axis cs:-1.66090938707117,-0.372679117019557)
--(axis cs:-1.68523369149505,-0.395072082825347)
--(axis cs:-1.70901795028677,-0.418171352539748)
--(axis cs:-1.73227788809369,-0.441863872171878)
--(axis cs:-1.75502865480614,-0.465984063847312)
--(axis cs:-1.77728484786713,-0.490309598876906)
--(axis cs:-1.79906053419426,-0.514560203392293)
--(axis cs:-1.82036927159322,-0.538401374541774)
--(axis cs:-1.84122412957525,-0.561454536086339)
--(axis cs:-1.86163770951747,-0.583313578088411)
--(axis cs:-1.88162216412573,-0.603565227615979)
--(axis cs:-1.90118921617621,-0.621808802699232)
--cycle;

\addplot [black]
table {%
-1.90118921617621 -0.681679165867124
-1.88162216412573 -0.657298691048197
-1.86163770951747 -0.632018295933648
-1.84122412957525 -0.606090002776114
-1.82036927159322 -0.579759678473351
-1.79906053419426 -0.553262271319653
-1.77728484786713 -0.526817299753276
-1.75502865480614 -0.500624709885273
-1.73227788809369 -0.474861211786759
-1.70901795028677 -0.449677194409418
-1.68523369149505 -0.425194305719117
-1.66090938707117 -0.401503768499168
-1.63602871507573 -0.378665483626804
-1.61057473373164 -0.356707952038505
-1.58452985914769 -0.335629024509217
-1.55787584367287 -0.315397465527099
-1.53059375534431 -0.295955294511941
-1.50266395901842 -0.277220845191295
-1.47406609993194 -0.2590924627427
-1.44477909063538 -0.241452739068563
-1.41478110248388 -0.224173169881709
-1.38404956317187 -0.20711910376221
-1.35256116217067 -0.190154843442855
-1.32029186638956 -0.173148753702151
-1.28721694894991 -0.155978228630829
-1.25331103466195 -0.138534373819653
-1.21854816665284 -0.120726266187688
-1.18290189964143 -0.102484665568198
-1.14634542662565 -0.0837650674937152
-1.10885174727443 -0.0645500054742172
-1.07039388813029 -0.0448505328519389
-1.03094518685125 -0.0247068384217357
-0.990479655150305 -0.00418797571177265
-0.948972437786932 0.0166092877434494
-0.906400387815887 0.0375624683535989
-0.862742781082833 0.0585261533436494
-0.817982195278181 0.0793354943732538
-0.772105580072617 0.0998103043423271
-0.725105543957623 0.119759635556164
-0.67698187893709 0.138986702888928
-0.627743334146753 0.157294005237645
-0.577409631249005 0.174488492762038
-0.526013685136319 0.190386626279832
-0.473603950353587 0.204819178831741
-0.420246755331187 0.217635637692439
-0.366028414819749 0.228708077686818
-0.311056833358825 0.237934393194948
-0.25546224493302 0.245240796147911
-0.199396701085384 0.250583509944377
-0.143031952797385 0.253949613874873
-0.0865554985890453 0.255357018485
-0.0301648024862944 0.254853578547809
0.0259400039189863 0.252515376096241
0.0815642974254169 0.248444230496565
0.136527137325189 0.24276451505861
0.190668485816406 0.235619379498822
0.243854660682481 0.227166494117917
0.295981520720817 0.217573444345483
0.346975281283751 0.207012913016499
0.39679122272417 0.195657792157647
0.445410802355954 0.183676366127997
0.492837778635579 0.17122770375336
0.539093923648733 0.158457388832005
0.584214784415487 0.145493706416573
0.62824580648332 0.132444387043165
0.671238993629103 0.11939399311467
0.713250166422921 0.106402011609532
0.754336806082436 0.0935016957807591
0.794556425243087 0.0806996763014638
0.83396538664731 0.0679763400336242
0.872618086409445 0.0552869529724944
0.910566423770287 0.0425634835497419
0.947859489244374 0.0297170639630338
0.984543414607573 0.0166410110205675
1.02066133942063 0.00321431455040511
1.05625345880429 -0.0106945089534918
1.09135712562184 -0.0252233069083729
1.12600698706548 -0.0405120387209763
1.16023514103281 -0.0566984950888525
1.19407130183372 -0.0739140995561627
1.22754296791282 -0.0922798976273214
1.26067558661696 -0.111902830340114
1.29349271275965 -0.132872378469983
1.32601615898262 -0.155257650898278
1.35826613680477 -0.179104976556005
1.39026138787408 -0.204436044300905
1.42201930536579 -0.2312466194698
1.45355604575667 -0.259505850257
1.48488663138713 -0.289156161865009
1.51602504433249 -0.320113721984001
1.54698431216175 -0.352269447966904
1.57777658618374 -0.385490514348731
1.60841321277814 -0.41962230935448
1.63890479838984 -0.45449078094461
1.66926126873722 -0.489905106829923
1.69949192275041 -0.525660618837492
1.72960548171902 -0.561541909935897
1.75961013409114 -0.597326052131848
1.78951357632844 -0.632785855115458
1.81932305018673 -0.66769309885521
};
\addplot [very thin, black]
table {%
-1.90118921617621 -0.741549529035015
-1.88162216412573 -0.711032154480415
-1.86163770951747 -0.680723013778884
-1.84122412957525 -0.650725469465888
-1.82036927159322 -0.621117982404929
-1.79906053419426 -0.591964339247013
-1.77728484786713 -0.563325000629646
-1.75502865480614 -0.535265355923233
-1.73227788809369 -0.507858551401641
-1.70901795028677 -0.481183036279088
-1.68523369149505 -0.455316528612887
-1.66090938707117 -0.430328419978779
-1.63602871507573 -0.406272224408202
-1.61057473373164 -0.383179101434596
-1.58452985914769 -0.361053045898953
-1.55787584367287 -0.339868077229137
-1.53059375534431 -0.319567607950294
-1.50266395901842 -0.30006602883421
-1.47406609993194 -0.281252363437284
-1.44477909063538 -0.262995630473354
-1.41478110248388 -0.24515137330601
-1.38404956317187 -0.227568735311834
-1.35256116217067 -0.210097503146407
-1.32029186638956 -0.192594669987139
-1.28721694894991 -0.174930230488007
-1.25331103466195 -0.15699205715534
-1.21854816665284 -0.138689801989568
-1.18290189964143 -0.119957825239313
-1.14634542662565 -0.10075718549504
-1.10885174727443 -0.0810767501176942
-1.07039388813029 -0.0609335080672229
-1.03094518685125 -0.0403721854512375
-0.990479655150305 -0.0194642706440948
-0.948972437786932 0.00169345656561575
-0.906400387815887 0.0229808313630804
-0.862742781082833 0.0442566290329046
-0.817982195278181 0.0653613299391776
-0.772105580072617 0.0861203593201604
-0.725105543957623 0.106347822751054
-0.67698187893709 0.12585071758958
-0.627743334146753 0.144433550735018
-0.577409631249005 0.161903244723865
-0.526013685136319 0.178074179445196
-0.473603950353587 0.192773196035156
-0.420246755331187 0.205844383959541
-0.366028414819749 0.217153474604631
-0.311056833358825 0.226591674740795
-0.25546224493302 0.23407878567394
-0.199396701085384 0.239565472307865
-0.143031952797385 0.243034572977903
-0.0865554985890453 0.244501379065944
-0.0301648024862944 0.24401286488337
0.0259400039189863 0.24164590660153
0.0815642974254169 0.237504585300504
0.136527137325189 0.231716711765912
0.190668485816406 0.224429733375912
0.243854660682481 0.215806186980173
0.295981520720817 0.206018852606279
0.346975281283751 0.195245749693036
0.39679122272417 0.183665105861033
0.445410802355954 0.171450421303925
0.492837778635579 0.158765748046548
0.539093923648733 0.145761300344628
0.584214784415487 0.132569508079073
0.62824580648332 0.119301616064712
0.671238993629103 0.106044918920323
0.713250166422921 0.0928607028117247
0.754336806082436 0.0797829436360529
0.794556425243087 0.0668177876277145
0.83396538664731 0.0539438161301245
0.872618086409445 0.0411130748086941
0.910566423770287 0.0282528295813489
0.947859489244374 0.0152679982160962
0.984543414607573 0.00204420003959306
1.02066133942063 -0.0115486379645663
1.05625345880429 -0.0256521828108886
1.09135712562184 -0.0404151768786308
1.12600698706548 -0.0559885911849001
1.16023514103281 -0.0725205773351969
1.19407130183372 -0.0901513960829255
1.22754296791282 -0.109008550449332
1.26067558661696 -0.129202389859087
1.29349271275965 -0.15082245305613
1.32601615898262 -0.173934786990493
1.35826613680477 -0.198580420583075
1.39026138787408 -0.224775113610489
1.42201930536579 -0.252510452948172
1.45355604575667 -0.281756330657648
1.48488663138713 -0.3124647796597
1.51602504433249 -0.344575015119501
1.54698431216175 -0.378019273483732
1.57777658618374 -0.412728622846007
1.60841321277814 -0.448637412481315
1.63890479838984 -0.485684723737182
1.66926126873722 -0.523811566959925
1.69949192275041 -0.562953983221049
1.72960548171902 -0.603034191656404
1.75961013409114 -0.643953124139005
1.78951357632844 -0.685587006861575
1.81932305018673 -0.727788554124408
};
\addplot [very thin, black]
table {%
-1.90118921617621 -0.621808802699232
-1.88162216412573 -0.603565227615979
-1.86163770951747 -0.583313578088411
-1.84122412957525 -0.561454536086339
-1.82036927159322 -0.538401374541774
-1.79906053419426 -0.514560203392293
-1.77728484786713 -0.490309598876906
-1.75502865480614 -0.465984063847312
-1.73227788809369 -0.441863872171878
-1.70901795028677 -0.418171352539748
-1.68523369149505 -0.395072082825347
-1.66090938707117 -0.372679117019557
-1.63602871507573 -0.351058742845407
-1.61057473373164 -0.330236802642414
-1.58452985914769 -0.31020500311948
-1.55787584367287 -0.290926853825061
-1.53059375534431 -0.272342981073588
-1.50266395901842 -0.25437566154838
-1.47406609993194 -0.236932562048116
-1.44477909063538 -0.219909847663773
-1.41478110248388 -0.203194966457408
-1.38404956317187 -0.186669472212586
-1.35256116217067 -0.170212183739303
-1.32029186638956 -0.153702837417163
-1.28721694894991 -0.137026226773651
-1.25331103466195 -0.120076690483965
-1.21854816665284 -0.102762730385808
-1.18290189964143 -0.0850115058970835
-1.14634542662565 -0.0667729494923899
-1.10885174727443 -0.0480232608307402
-1.07039388813029 -0.0287675576366548
-1.03094518685125 -0.00904149139223396
-0.990479655150305 0.0110883192205495
-0.948972437786932 0.031525118921283
-0.906400387815887 0.0521441053441174
-0.862742781082833 0.0727956776543942
-0.817982195278181 0.09330965880733
-0.772105580072617 0.113500249364494
-0.725105543957623 0.133171448361275
-0.67698187893709 0.152122688188277
-0.627743334146753 0.170154459740272
-0.577409631249005 0.187073740800211
-0.526013685136319 0.202699073114467
-0.473603950353587 0.216865161628326
-0.420246755331187 0.229426891425337
-0.366028414819749 0.240262680769005
-0.311056833358825 0.2492771116491
-0.25546224493302 0.256402806621882
-0.199396701085384 0.261601547580889
-0.143031952797385 0.264864654771843
-0.0865554985890453 0.266212657904056
-0.0301648024862944 0.265694292212249
0.0259400039189863 0.263384845590953
0.0815642974254169 0.259383875692626
0.136527137325189 0.253812318351308
0.190668485816406 0.246809025621731
0.243854660682481 0.23852680125566
0.295981520720817 0.229128036084687
0.346975281283751 0.218780076339961
0.39679122272417 0.20765047845426
0.445410802355954 0.19590231095207
0.492837778635579 0.183689659460171
0.539093923648733 0.171153477319382
0.584214784415487 0.158417904754073
0.62824580648332 0.145587158021618
0.671238993629103 0.132743067309017
0.713250166422921 0.11994332040734
0.754336806082436 0.107220447925465
0.794556425243087 0.0945815649752131
0.83396538664731 0.0820088639371238
0.872618086409445 0.0694608311362947
0.910566423770287 0.056874137518135
0.947859489244374 0.0441661297099713
0.984543414607573 0.0312378220015419
1.02066133942063 0.0179772670653765
1.05625345880429 0.00426316490390508
1.09135712562184 -0.0100314369381151
1.12600698706548 -0.0250354862570525
1.16023514103281 -0.0408764128425081
1.19407130183372 -0.0576768030293999
1.22754296791282 -0.0755512448053104
1.26067558661696 -0.0946032708211406
1.29349271275965 -0.114922303883836
1.32601615898262 -0.136580514806064
1.35826613680477 -0.159629532528934
1.39026138787408 -0.184096974991322
1.42201930536579 -0.209982785991429
1.45355604575667 -0.237255369856352
1.48488663138713 -0.265847544070318
1.51602504433249 -0.2956524288485
1.54698431216175 -0.326519622450076
1.57777658618374 -0.358252405851456
1.60841321277814 -0.390607206227645
1.63890479838984 -0.423296838152038
1.66926126873722 -0.455998646699921
1.69949192275041 -0.488367254453935
1.72960548171902 -0.520049628215391
1.75961013409114 -0.550698980124691
1.78951357632844 -0.579984703369341
1.81932305018673 -0.607597643586012
};
\end{axis}

\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=10cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={Lepton 2 eta},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.90118921617621, xmax=1.81932305018673,
xtick style={color=black},
ymin=0, ymax=25.2
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-2.03620672225952,0) rectangle (axis cs:-1.99534325838089,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.99534325838089,0) rectangle (axis cs:-1.95447979450226,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.95447979450226,0) rectangle (axis cs:-1.91361633062363,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.91361633062363,0) rectangle (axis cs:-1.87275286674499,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.87275286674499,0) rectangle (axis cs:-1.83188940286636,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.83188940286636,0) rectangle (axis cs:-1.79102593898773,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.79102593898773,0) rectangle (axis cs:-1.7501624751091,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.7501624751091,0) rectangle (axis cs:-1.70929901123047,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.70929901123047,0) rectangle (axis cs:-1.66843554735184,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.66843554735184,0) rectangle (axis cs:-1.6275720834732,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.6275720834732,0) rectangle (axis cs:-1.58670861959457,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.58670861959457,0) rectangle (axis cs:-1.54584515571594,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.54584515571594,0) rectangle (axis cs:-1.50498169183731,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.50498169183731,0) rectangle (axis cs:-1.46411822795868,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.46411822795868,0) rectangle (axis cs:-1.42325476408005,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.42325476408005,0) rectangle (axis cs:-1.38239130020142,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.38239130020142,0) rectangle (axis cs:-1.34152783632278,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.34152783632278,0) rectangle (axis cs:-1.30066437244415,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.30066437244415,0) rectangle (axis cs:-1.25980090856552,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.25980090856552,0) rectangle (axis cs:-1.21893744468689,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.21893744468689,0) rectangle (axis cs:-1.17807398080826,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.17807398080826,0) rectangle (axis cs:-1.13721051692963,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.13721051692963,0) rectangle (axis cs:-1.09634705305099,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.09634705305099,0) rectangle (axis cs:-1.05548358917236,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.05548358917236,0) rectangle (axis cs:-1.01462012529373,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.01462012529373,0) rectangle (axis cs:-0.973756661415099,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.973756661415099,0) rectangle (axis cs:-0.932893197536468,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.932893197536468,0) rectangle (axis cs:-0.892029733657836,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.892029733657836,0) rectangle (axis cs:-0.851166269779205,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.851166269779205,0) rectangle (axis cs:-0.810302805900573,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.810302805900573,0) rectangle (axis cs:-0.769439342021942,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.769439342021942,0) rectangle (axis cs:-0.72857587814331,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.72857587814331,0) rectangle (axis cs:-0.687712414264678,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.687712414264678,0) rectangle (axis cs:-0.646848950386047,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.646848950386047,0) rectangle (axis cs:-0.605985486507415,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.605985486507415,0) rectangle (axis cs:-0.565122022628784,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.565122022628784,0) rectangle (axis cs:-0.524258558750152,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.524258558750152,0) rectangle (axis cs:-0.483395094871521,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.483395094871521,0) rectangle (axis cs:-0.442531630992889,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.442531630992889,0) rectangle (axis cs:-0.401668167114257,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.401668167114257,0) rectangle (axis cs:-0.360804703235626,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.360804703235626,0) rectangle (axis cs:-0.319941239356994,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.319941239356994,0) rectangle (axis cs:-0.279077775478363,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.279077775478363,0) rectangle (axis cs:-0.238214311599731,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.238214311599731,0) rectangle (axis cs:-0.197350847721099,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.197350847721099,0) rectangle (axis cs:-0.156487383842468,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.156487383842468,0) rectangle (axis cs:-0.115623919963836,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.115623919963836,0) rectangle (axis cs:-0.0747604560852047,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0747604560852047,0) rectangle (axis cs:-0.0338969922065733,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0338969922065733,0) rectangle (axis cs:0.00696647167205855,22);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.00696647167205855,0) rectangle (axis cs:0.0478299355506899,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0478299355506899,0) rectangle (axis cs:0.0886933994293218,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0886933994293218,0) rectangle (axis cs:0.129556863307953,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.129556863307953,0) rectangle (axis cs:0.170420327186585,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.170420327186585,0) rectangle (axis cs:0.211283791065216,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.211283791065216,0) rectangle (axis cs:0.252147254943848,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.252147254943848,0) rectangle (axis cs:0.29301071882248,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.29301071882248,0) rectangle (axis cs:0.333874182701111,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.333874182701111,0) rectangle (axis cs:0.374737646579743,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.374737646579743,0) rectangle (axis cs:0.415601110458374,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.415601110458374,0) rectangle (axis cs:0.456464574337006,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.456464574337006,0) rectangle (axis cs:0.497328038215637,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.497328038215637,0) rectangle (axis cs:0.538191502094269,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.538191502094269,0) rectangle (axis cs:0.579054965972901,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.579054965972901,0) rectangle (axis cs:0.619918429851532,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.619918429851532,0) rectangle (axis cs:0.660781893730164,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.660781893730164,0) rectangle (axis cs:0.701645357608795,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.701645357608795,0) rectangle (axis cs:0.742508821487427,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.742508821487427,0) rectangle (axis cs:0.783372285366058,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.783372285366058,0) rectangle (axis cs:0.82423574924469,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.82423574924469,0) rectangle (axis cs:0.865099213123321,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.865099213123321,0) rectangle (axis cs:0.905962677001953,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.905962677001953,0) rectangle (axis cs:0.946826140880585,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.946826140880585,0) rectangle (axis cs:0.987689604759217,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.987689604759217,0) rectangle (axis cs:1.02855306863785,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.02855306863785,0) rectangle (axis cs:1.06941653251648,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.06941653251648,0) rectangle (axis cs:1.11027999639511,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.11027999639511,0) rectangle (axis cs:1.15114346027374,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.15114346027374,0) rectangle (axis cs:1.19200692415237,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.19200692415237,0) rectangle (axis cs:1.23287038803101,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.23287038803101,0) rectangle (axis cs:1.27373385190964,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.27373385190964,0) rectangle (axis cs:1.31459731578827,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.31459731578827,0) rectangle (axis cs:1.3554607796669,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.3554607796669,0) rectangle (axis cs:1.39632424354553,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.39632424354553,0) rectangle (axis cs:1.43718770742416,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.43718770742416,0) rectangle (axis cs:1.4780511713028,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.4780511713028,0) rectangle (axis cs:1.51891463518143,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.51891463518143,0) rectangle (axis cs:1.55977809906006,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.55977809906006,0) rectangle (axis cs:1.60064156293869,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.60064156293869,0) rectangle (axis cs:1.64150502681732,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.64150502681732,0) rectangle (axis cs:1.68236849069595,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.68236849069595,0) rectangle (axis cs:1.72323195457458,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.72323195457458,0) rectangle (axis cs:1.76409541845322,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.76409541845322,0) rectangle (axis cs:1.80495888233185,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.80495888233185,0) rectangle (axis cs:1.84582234621048,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.84582234621048,0) rectangle (axis cs:1.88668581008911,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.88668581008911,0) rectangle (axis cs:1.92754927396774,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.92754927396774,0) rectangle (axis cs:1.96841273784637,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.96841273784637,0) rectangle (axis cs:2.00927620172501,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.00927620172501,0) rectangle (axis cs:2.05013966560364,3);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_2_pT.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,2cm)},
width=10cm,
height=8cm,
scale only axis,
y label style={at={(axis description cs:-0.1,.5)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={lepton 2 pT ($\tilde{R}$=0.045)},
x grid style={white!69.0196078431373!black},
xmin=0.442969267829264, xmax=3.29421591599366,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.55493688272884, ymax=0.546099209951987,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.442969267829264,0.443862220698784)
--(axis cs:0.442969267829264,0.344393722122326)
--(axis cs:0.444651333051044,0.354294982892105)
--(axis cs:0.446394543648566,0.361735012511366)
--(axis cs:0.448201776987558,0.366885415897625)
--(axis cs:0.450076068823391,0.369944390958782)
--(axis cs:0.452020622706593,0.371127672927023)
--(axis cs:0.454038819933134,0.370658514927263)
--(axis cs:0.456134230063679,0.368758872105969)
--(axis cs:0.458310622035766,0.36564308201864)
--(axis cs:0.460571975892217,0.361514219414493)
--(axis cs:0.462922495148208,0.356562559499324)
--(axis cs:0.465366619818146,0.350965351464187)
--(axis cs:0.467909040121774,0.344887212063607)
--(axis cs:0.470554710886763,0.338480676747397)
--(axis cs:0.473308866662352,0.33188665728281)
--(axis cs:0.476177037555333,0.325234704296018)
--(axis cs:0.479165065795773,0.31864306027218)
--(axis cs:0.482279123035342,0.312218532528161)
--(axis cs:0.48552572837586,0.306056232704114)
--(axis cs:0.488911767119731,0.300239232315492)
--(axis cs:0.492444510227271,0.294838180888484)
--(axis cs:0.496131634458535,0.289910927811668)
--(axis cs:0.499981243169249,0.285502183933023)
--(axis cs:0.504001887721814,0.281643254113059)
--(axis cs:0.508202589463225,0.278351868346672)
--(axis cs:0.512592862212352,0.275632135073058)
--(axis cs:0.517182735189433,0.273474637207698)
--(axis cs:0.521982776311219,0.271856686851768)
--(axis cs:0.52700411576616,0.270742750190576)
--(axis cs:0.532258469775855,0.270085048639537)
--(axis cs:0.53775816444194,0.269824336086981)
--(axis cs:0.543516159572312,0.269890846455298)
--(axis cs:0.549546072377429,0.270205399108579)
--(axis cs:0.555862200927106,0.270680644915772)
--(axis cs:0.562479547261101,0.271222430512597)
--(axis cs:0.569413840053582,0.271731255333685)
--(axis cs:0.576681556742679,0.272103793290029)
--(axis cs:0.584299945052175,0.27223444995385)
--(axis cs:0.592287043853394,0.272016926059219)
--(axis cs:0.600661703341562,0.271345758905046)
--(axis cs:0.609443604532388,0.270117814931736)
--(axis cs:0.618653278121172,0.268233708688243)
--(axis cs:0.628312122787768,0.265599125841113)
--(axis cs:0.63844242307571,0.262126030223377)
--(axis cs:0.649067367021588,0.257733737295455)
--(axis cs:0.660211063760262,0.252349838565866)
--(axis cs:0.671898561381286,0.24591096348752)
--(axis cs:0.684155865360375,0.238363367084389)
--(axis cs:0.697009957935369,0.229663333099696)
--(axis cs:0.710488818837254,0.219777383862957)
--(axis cs:0.724621447821814,0.208682289422939)
--(axis cs:0.739437889475248,0.19636486999118)
--(axis cs:0.75496926078636,0.182821587690308)
--(axis cs:0.771247781988192,0.168057926532289)
--(axis cs:0.788306811172861,0.152087564440262)
--(axis cs:0.806180883175029,0.134931349364903)
--(axis cs:0.824905753202603,0.116616105348718)
--(axis cs:0.844518445668793,0.0971733162097076)
--(axis cs:0.865057308649068,0.0766377664709331)
--(axis cs:0.886562074351391,0.0550462599910625)
--(axis cs:0.90907392595031,0.0324365778543229)
--(axis cs:0.932635571096841,0.00884685608030753)
--(axis cs:0.957291322378603,-0.0156844745838336)
--(axis cs:0.98308718497005,-0.0411181747133685)
--(axis cs:1.01007095168243,-0.0674133127220723)
--(axis cs:1.03829230559868,-0.0945264388156719)
--(axis cs:1.06780293046077,-0.122411328911454)
--(axis cs:1.0986566289667,-0.151019659658872)
--(axis cs:1.13090944913184,-0.180302638723479)
--(axis cs:1.16461981887464,-0.210213281358526)
--(axis cs:1.19984868899982,-0.240708867845854)
--(axis cs:1.23665968477229,-0.271753169048461)
--(axis cs:1.27511926630224,-0.303318195189653)
--(axis cs:1.31529689799487,-0.335385392966192)
--(axis cs:1.35726522735673,-0.367946327661351)
--(axis cs:1.40110027349393,-0.401002934282328)
--(axis cs:1.44688162568468,-0.434567426862753)
--(axis cs:1.49469265245927,-0.468661940660154)
--(axis cs:1.54462072167406,-0.503317963090653)
--(axis cs:1.59675743212223,-0.538575593245351)
--(axis cs:1.65119885728191,-0.574482658141633)
--(axis cs:1.70804580186261,-0.611093706774142)
--(axis cs:1.76740407187236,-0.648468899006677)
--(axis cs:1.82938475899192,-0.686672804335444)
--(axis cs:1.89410454010746,-0.725773125030102)
--(axis cs:1.9616859929208,-0.765839358133051)
--(axis cs:2.03225792862557,-0.80694141117646)
--(axis cs:2.10595574270998,-0.849148186672556)
--(axis cs:2.18292178502138,-0.892526151121577)
--(axis cs:2.26330575030591,-0.937137904020604)
--(axis cs:2.34726509051781,-0.983040762814653)
--(axis cs:2.43496545027859,-1.03028537947388)
--(axis cs:2.52658112695588,-1.07891440416852)
--(axis cs:2.62229555692651,-1.12896121147998)
--(axis cs:2.72230182968866,-1.1804487040011)
--(axis cs:2.82680323159357,-1.23338820796373)
--(axis cs:2.93601382108026,-1.2877784749944)
--(axis cs:3.05015903741567,-1.34360480356782)
--(axis cs:3.16947634507018,-1.40083829302408)
--(axis cs:3.29421591599366,-1.45943524215244)
--(axis cs:3.29421591599366,-1.1294123809696)
--(axis cs:3.29421591599366,-1.1294123809696)
--(axis cs:3.16947634507018,-1.08585721036884)
--(axis cs:3.05015903741567,-1.04312107598792)
--(axis cs:2.93601382108026,-1.0012739971183)
--(axis cs:2.82680323159357,-0.960370780955667)
--(axis cs:2.72230182968866,-0.920451160432311)
--(axis cs:2.62229555692651,-0.881540129547942)
--(axis cs:2.52658112695588,-0.843648472242654)
--(axis cs:2.43496545027859,-0.806773477208066)
--(axis cs:2.34726509051781,-0.770899827419044)
--(axis cs:2.26330575030591,-0.736000649744794)
--(axis cs:2.18292178502138,-0.702038706895375)
--(axis cs:2.10595574270998,-0.668967710996464)
--(axis cs:2.03225792862557,-0.636733735921219)
--(axis cs:1.9616859929208,-0.605276703420841)
--(axis cs:1.89410454010746,-0.574531916624906)
--(axis cs:1.82938475899192,-0.544431613778556)
--(axis cs:1.76740407187236,-0.514906514229433)
--(axis cs:1.70804580186261,-0.485887329190717)
--(axis cs:1.65119885728191,-0.45730621003166)
--(axis cs:1.59675743212223,-0.42909810820618)
--(axis cs:1.54462072167406,-0.401202022709283)
--(axis cs:1.49469265245927,-0.373562113754959)
--(axis cs:1.44688162568468,-0.34612866524414)
--(axis cs:1.40110027349393,-0.318858884424263)
--(axis cs:1.35726522735673,-0.291717535514741)
--(axis cs:1.31529689799487,-0.26467741585709)
--(axis cs:1.27511926630224,-0.23771969989992)
--(axis cs:1.23665968477229,-0.210834197625436)
--(axis cs:1.19984868899982,-0.184019598390364)
--(axis cs:1.16461981887464,-0.157283791134071)
--(axis cs:1.13090944913184,-0.130644352359351)
--(axis cs:1.0986566289667,-0.104129251416437)
--(axis cs:1.06780293046077,-0.0777777163677058)
--(axis cs:1.03829230559868,-0.0516410387743402)
--(axis cs:1.01007095168243,-0.0257829325876122)
--(axis cs:0.98308718497005,-0.000279013938104526)
--(axis cs:0.957291322378603,0.0247848711175729)
--(axis cs:0.932635571096841,0.0493154074633285)
--(axis cs:0.90907392595031,0.0732152573601506)
--(axis cs:0.886562074351391,0.0963866360312088)
--(axis cs:0.865057308649068,0.118734544246171)
--(axis cs:0.844518445668793,0.140169407510901)
--(axis cs:0.824905753202603,0.160609088339122)
--(axis cs:0.806180883175029,0.179980369125327)
--(axis cs:0.788306811172861,0.198220043047898)
--(axis cs:0.771247781988192,0.215275733709848)
--(axis cs:0.75496926078636,0.231106526074511)
--(axis cs:0.739437889475248,0.245683453988255)
--(axis cs:0.724621447821814,0.258989861753207)
--(axis cs:0.710488818837254,0.271021640008504)
--(axis cs:0.697009957935369,0.281787327430022)
--(axis cs:0.684155865360375,0.29130806688174)
--(axis cs:0.671898561381286,0.299617405426798)
--(axis cs:0.660211063760262,0.306760930462357)
--(axis cs:0.649067367021588,0.312795738172481)
--(axis cs:0.63844242307571,0.317789734860818)
--(axis cs:0.628312122787768,0.321820776104737)
--(axis cs:0.618653278121172,0.324975652807481)
--(axis cs:0.609443604532388,0.327348936929028)
--(axis cs:0.600661703341562,0.329041702785228)
--(axis cs:0.592287043853394,0.330160142264763)
--(axis cs:0.584299945052175,0.330814093991683)
--(axis cs:0.576681556742679,0.331115507399005)
--(axis cs:0.569413840053582,0.331176862981982)
--(axis cs:0.562479547261101,0.331109569535312)
--(axis cs:0.555862200927106,0.331022358529096)
--(axis cs:0.549546072377429,0.331019694600752)
--(axis cs:0.543516159572312,0.331200220216572)
--(axis cs:0.53775816444194,0.331655251676511)
--(axis cs:0.532258469775855,0.332467343027027)
--(axis cs:0.52700411576616,0.333708934868954)
--(axis cs:0.521982776311219,0.335441105055176)
--(axis cs:0.517182735189433,0.337712440022074)
--(axis cs:0.512592862212352,0.340558046168449)
--(axis cs:0.508202589463225,0.34399872283436)
--(axis cs:0.504001887721814,0.348040319171919)
--(axis cs:0.499981243169249,0.352673298166859)
--(axis cs:0.496131634458535,0.357872531044215)
--(axis cs:0.492444510227271,0.363597344156552)
--(axis cs:0.488911767119731,0.369791839348706)
--(axis cs:0.48552572837586,0.376385506240704)
--(axis cs:0.482279123035342,0.383294143359481)
--(axis cs:0.479165065795773,0.390421103307617)
--(axis cs:0.476177037555333,0.397658876932657)
--(axis cs:0.473308866662352,0.404891031878234)
--(axis cs:0.470554710886763,0.411994521981225)
--(axis cs:0.467909040121774,0.418842383205633)
--(axis cs:0.465366619818146,0.425306825516666)
--(axis cs:0.462922495148208,0.431262710347127)
--(axis cs:0.460571975892217,0.436591357212161)
--(axis cs:0.458310622035766,0.441184534419189)
--(axis cs:0.456134230063679,0.444948338463052)
--(axis cs:0.454038819933134,0.447806455021415)
--(axis cs:0.452020622706593,0.449702067164091)
--(axis cs:0.450076068823391,0.450597569375585)
--(axis cs:0.448201776987558,0.450471479895017)
--(axis cs:0.446394543648566,0.449312690072412)
--(axis cs:0.444651333051044,0.447113306661657)
--(axis cs:0.442969267829264,0.443862220698784)
--cycle;

\addplot [black]
table {%
0.442969267829264 0.394127971410555
0.444651333051044 0.400704144776881
0.446394543648566 0.405523851291889
0.448201776987558 0.408678447896321
0.450076068823391 0.410270980167184
0.452020622706593 0.410414870045557
0.454038819933134 0.409232484974339
0.456134230063679 0.40685360528451
0.458310622035766 0.403413808218914
0.460571975892217 0.399052788313327
0.462922495148208 0.393912634923225
0.465366619818146 0.388136088490427
0.467909040121774 0.38186479763462
0.470554710886763 0.375237599364311
0.473308866662352 0.368388844580522
0.476177037555333 0.361446790614337
0.479165065795773 0.354532081789898
0.482279123035342 0.347756337943821
0.48552572837586 0.341220869472409
0.488911767119731 0.335015535832099
0.492444510227271 0.329217762522518
0.496131634458535 0.323891729427942
0.499981243169249 0.319087741049941
0.504001887721814 0.314841786642489
0.508202589463225 0.311175295590516
0.512592862212352 0.308095090620753
0.517182735189433 0.305593538614886
0.521982776311219 0.303648895953472
0.52700411576616 0.302225842529765
0.532258469775855 0.301276195833282
0.53775816444194 0.300739793881746
0.543516159572312 0.300545533335935
0.549546072377429 0.300612546854666
0.555862200927106 0.300851501722434
0.562479547261101 0.301166000023954
0.569413840053582 0.301454059157834
0.576681556742679 0.301609650344517
0.584299945052175 0.301524271972767
0.592287043853394 0.301088534161991
0.600661703341562 0.300193730845137
0.609443604532388 0.298733375930382
0.618653278121172 0.296604680747862
0.628312122787768 0.293709950972925
0.63844242307571 0.289957882542097
0.649067367021588 0.285264737733968
0.660211063760262 0.279555384514111
0.671898561381286 0.272764184457159
0.684155865360375 0.264835716983065
0.697009957935369 0.255725330264859
0.710488818837254 0.24539951193573
0.724621447821814 0.233836075588073
0.739437889475248 0.221024161989718
0.75496926078636 0.206964056882409
0.771247781988192 0.191666830121068
0.788306811172861 0.17515380374408
0.806180883175029 0.157455859245115
0.824905753202603 0.13861259684392
0.844518445668793 0.118671361860304
0.865057308649068 0.0976861553585522
0.886562074351391 0.0757164480111356
0.90907392595031 0.0528259176072368
0.932635571096841 0.029081131771818
0.957291322378603 0.00455019826686964
0.98308718497005 -0.0206985943257365
1.01007095168243 -0.0465981226548422
1.03829230559868 -0.0730837387950061
1.06780293046077 -0.10009452263958
1.0986566289667 -0.127574455537655
1.13090944913184 -0.155473495541415
1.16461981887464 -0.183748536246298
1.19984868899982 -0.212364233118109
1.23665968477229 -0.241293683336949
1.27511926630224 -0.270518947544787
1.31529689799487 -0.300031404411641
1.35726522735673 -0.329831931588046
1.40110027349393 -0.359930909353295
1.44688162568468 -0.390348046053447
1.49469265245927 -0.421112027207556
1.54462072167406 -0.452259992899968
1.59675743212223 -0.483836850725766
1.65119885728191 -0.515894434086647
1.70804580186261 -0.54849051798243
1.76740407187236 -0.581687706618055
1.82938475899192 -0.615552209057
1.89410454010746 -0.650152520827504
1.9616859929208 -0.685558030776946
2.03225792862557 -0.721837573548839
2.10595574270998 -0.75905794883451
2.18292178502138 -0.797282429008476
2.26330575030591 -0.836569276882699
2.34726509051781 -0.876970295116848
2.43496545027859 -0.918529428340975
2.52658112695588 -0.961281438205589
2.62229555692651 -1.00525067051396
2.72230182968866 -1.05044993221671
2.82680323159357 -1.0968794944597
2.93601382108026 -1.14452623605635
3.05015903741567 -1.19336293977787
3.16947634507018 -1.24334775169646
3.29421591599366 -1.29442381156102
};
\addplot [very thin, black]
table {%
0.442969267829264 0.344393722122326
0.444651333051044 0.354294982892105
0.446394543648566 0.361735012511366
0.448201776987558 0.366885415897625
0.450076068823391 0.369944390958782
0.452020622706593 0.371127672927023
0.454038819933134 0.370658514927263
0.456134230063679 0.368758872105969
0.458310622035766 0.36564308201864
0.460571975892217 0.361514219414493
0.462922495148208 0.356562559499324
0.465366619818146 0.350965351464187
0.467909040121774 0.344887212063607
0.470554710886763 0.338480676747397
0.473308866662352 0.33188665728281
0.476177037555333 0.325234704296018
0.479165065795773 0.31864306027218
0.482279123035342 0.312218532528161
0.48552572837586 0.306056232704114
0.488911767119731 0.300239232315492
0.492444510227271 0.294838180888484
0.496131634458535 0.289910927811668
0.499981243169249 0.285502183933023
0.504001887721814 0.281643254113059
0.508202589463225 0.278351868346672
0.512592862212352 0.275632135073058
0.517182735189433 0.273474637207698
0.521982776311219 0.271856686851768
0.52700411576616 0.270742750190576
0.532258469775855 0.270085048639537
0.53775816444194 0.269824336086981
0.543516159572312 0.269890846455298
0.549546072377429 0.270205399108579
0.555862200927106 0.270680644915772
0.562479547261101 0.271222430512597
0.569413840053582 0.271731255333685
0.576681556742679 0.272103793290029
0.584299945052175 0.27223444995385
0.592287043853394 0.272016926059219
0.600661703341562 0.271345758905046
0.609443604532388 0.270117814931736
0.618653278121172 0.268233708688243
0.628312122787768 0.265599125841113
0.63844242307571 0.262126030223377
0.649067367021588 0.257733737295455
0.660211063760262 0.252349838565866
0.671898561381286 0.24591096348752
0.684155865360375 0.238363367084389
0.697009957935369 0.229663333099696
0.710488818837254 0.219777383862957
0.724621447821814 0.208682289422939
0.739437889475248 0.19636486999118
0.75496926078636 0.182821587690308
0.771247781988192 0.168057926532289
0.788306811172861 0.152087564440262
0.806180883175029 0.134931349364903
0.824905753202603 0.116616105348718
0.844518445668793 0.0971733162097076
0.865057308649068 0.0766377664709331
0.886562074351391 0.0550462599910625
0.90907392595031 0.0324365778543229
0.932635571096841 0.00884685608030753
0.957291322378603 -0.0156844745838336
0.98308718497005 -0.0411181747133685
1.01007095168243 -0.0674133127220723
1.03829230559868 -0.0945264388156719
1.06780293046077 -0.122411328911454
1.0986566289667 -0.151019659658872
1.13090944913184 -0.180302638723479
1.16461981887464 -0.210213281358526
1.19984868899982 -0.240708867845854
1.23665968477229 -0.271753169048461
1.27511926630224 -0.303318195189653
1.31529689799487 -0.335385392966192
1.35726522735673 -0.367946327661351
1.40110027349393 -0.401002934282328
1.44688162568468 -0.434567426862753
1.49469265245927 -0.468661940660154
1.54462072167406 -0.503317963090653
1.59675743212223 -0.538575593245351
1.65119885728191 -0.574482658141633
1.70804580186261 -0.611093706774142
1.76740407187236 -0.648468899006677
1.82938475899192 -0.686672804335444
1.89410454010746 -0.725773125030102
1.9616859929208 -0.765839358133051
2.03225792862557 -0.80694141117646
2.10595574270998 -0.849148186672556
2.18292178502138 -0.892526151121577
2.26330575030591 -0.937137904020604
2.34726509051781 -0.983040762814653
2.43496545027859 -1.03028537947388
2.52658112695588 -1.07891440416852
2.62229555692651 -1.12896121147998
2.72230182968866 -1.1804487040011
2.82680323159357 -1.23338820796373
2.93601382108026 -1.2877784749944
3.05015903741567 -1.34360480356782
3.16947634507018 -1.40083829302408
3.29421591599366 -1.45943524215244
};
\addplot [very thin, black]
table {%
0.442969267829264 0.443862220698784
0.444651333051044 0.447113306661657
0.446394543648566 0.449312690072412
0.448201776987558 0.450471479895017
0.450076068823391 0.450597569375585
0.452020622706593 0.449702067164091
0.454038819933134 0.447806455021415
0.456134230063679 0.444948338463052
0.458310622035766 0.441184534419189
0.460571975892217 0.436591357212161
0.462922495148208 0.431262710347127
0.465366619818146 0.425306825516666
0.467909040121774 0.418842383205633
0.470554710886763 0.411994521981225
0.473308866662352 0.404891031878234
0.476177037555333 0.397658876932657
0.479165065795773 0.390421103307617
0.482279123035342 0.383294143359481
0.48552572837586 0.376385506240704
0.488911767119731 0.369791839348706
0.492444510227271 0.363597344156552
0.496131634458535 0.357872531044215
0.499981243169249 0.352673298166859
0.504001887721814 0.348040319171919
0.508202589463225 0.34399872283436
0.512592862212352 0.340558046168449
0.517182735189433 0.337712440022074
0.521982776311219 0.335441105055176
0.52700411576616 0.333708934868954
0.532258469775855 0.332467343027027
0.53775816444194 0.331655251676511
0.543516159572312 0.331200220216572
0.549546072377429 0.331019694600752
0.555862200927106 0.331022358529096
0.562479547261101 0.331109569535312
0.569413840053582 0.331176862981982
0.576681556742679 0.331115507399005
0.584299945052175 0.330814093991683
0.592287043853394 0.330160142264763
0.600661703341562 0.329041702785228
0.609443604532388 0.327348936929028
0.618653278121172 0.324975652807481
0.628312122787768 0.321820776104737
0.63844242307571 0.317789734860818
0.649067367021588 0.312795738172481
0.660211063760262 0.306760930462357
0.671898561381286 0.299617405426798
0.684155865360375 0.29130806688174
0.697009957935369 0.281787327430022
0.710488818837254 0.271021640008504
0.724621447821814 0.258989861753207
0.739437889475248 0.245683453988255
0.75496926078636 0.231106526074511
0.771247781988192 0.215275733709848
0.788306811172861 0.198220043047898
0.806180883175029 0.179980369125327
0.824905753202603 0.160609088339122
0.844518445668793 0.140169407510901
0.865057308649068 0.118734544246171
0.886562074351391 0.0963866360312088
0.90907392595031 0.0732152573601506
0.932635571096841 0.0493154074633285
0.957291322378603 0.0247848711175729
0.98308718497005 -0.000279013938104526
1.01007095168243 -0.0257829325876122
1.03829230559868 -0.0516410387743402
1.06780293046077 -0.0777777163677058
1.0986566289667 -0.104129251416437
1.13090944913184 -0.130644352359351
1.16461981887464 -0.157283791134071
1.19984868899982 -0.184019598390364
1.23665968477229 -0.210834197625436
1.27511926630224 -0.23771969989992
1.31529689799487 -0.26467741585709
1.35726522735673 -0.291717535514741
1.40110027349393 -0.318858884424263
1.44688162568468 -0.34612866524414
1.49469265245927 -0.373562113754959
1.54462072167406 -0.401202022709283
1.59675743212223 -0.42909810820618
1.65119885728191 -0.45730621003166
1.70804580186261 -0.485887329190717
1.76740407187236 -0.514906514229433
1.82938475899192 -0.544431613778556
1.89410454010746 -0.574531916624906
1.9616859929208 -0.605276703420841
2.03225792862557 -0.636733735921219
2.10595574270998 -0.668967710996464
2.18292178502138 -0.702038706895375
2.26330575030591 -0.736000649744794
2.34726509051781 -0.770899827419044
2.43496545027859 -0.806773477208066
2.52658112695588 -0.843648472242654
2.62229555692651 -0.881540129547942
2.72230182968866 -0.920451160432311
2.82680323159357 -0.960370780955667
2.93601382108026 -1.0012739971183
3.05015903741567 -1.04312107598792
3.16947634507018 -1.08585721036884
3.29421591599366 -1.1294123809696
};
\end{axis}

\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=10cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={Lepton 2 pT},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.442969267829264, xmax=3.29421591599366,
xtick style={color=black},
ymin=0, ymax=102.9
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.429141014814377,0) rectangle (axis cs:0.48785731703043,84);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.48785731703043,0) rectangle (axis cs:0.546573619246483,91);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.546573619246483,0) rectangle (axis cs:0.605289921462536,98);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.605289921462536,0) rectangle (axis cs:0.664006223678589,83);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.664006223678589,0) rectangle (axis cs:0.722722525894642,65);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.722722525894642,0) rectangle (axis cs:0.781438828110695,63);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.781438828110695,0) rectangle (axis cs:0.840155130326748,55);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.840155130326748,0) rectangle (axis cs:0.898871432542801,42);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.898871432542801,0) rectangle (axis cs:0.957587734758854,44);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.957587734758854,0) rectangle (axis cs:1.01630403697491,49);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.01630403697491,0) rectangle (axis cs:1.07502033919096,33);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.07502033919096,0) rectangle (axis cs:1.13373664140701,34);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.13373664140701,0) rectangle (axis cs:1.19245294362307,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.19245294362307,0) rectangle (axis cs:1.25116924583912,28);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.25116924583912,0) rectangle (axis cs:1.30988554805517,29);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.30988554805517,0) rectangle (axis cs:1.36860185027122,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.36860185027122,0) rectangle (axis cs:1.42731815248728,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.42731815248728,0) rectangle (axis cs:1.48603445470333,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.48603445470333,0) rectangle (axis cs:1.54475075691938,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.54475075691938,0) rectangle (axis cs:1.60346705913544,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.60346705913544,0) rectangle (axis cs:1.66218336135149,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.66218336135149,0) rectangle (axis cs:1.72089966356754,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.72089966356754,0) rectangle (axis cs:1.7796159657836,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.7796159657836,0) rectangle (axis cs:1.83833226799965,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.83833226799965,0) rectangle (axis cs:1.8970485702157,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.8970485702157,0) rectangle (axis cs:1.95576487243175,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.95576487243176,0) rectangle (axis cs:2.01448117464781,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.01448117464781,0) rectangle (axis cs:2.07319747686386,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.07319747686386,0) rectangle (axis cs:2.13191377907991,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.13191377907991,0) rectangle (axis cs:2.19063008129597,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.19063008129597,0) rectangle (axis cs:2.24934638351202,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.24934638351202,0) rectangle (axis cs:2.30806268572807,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.30806268572807,0) rectangle (axis cs:2.36677898794413,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.36677898794413,0) rectangle (axis cs:2.42549529016018,7);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.42549529016018,0) rectangle (axis cs:2.48421159237623,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.48421159237623,0) rectangle (axis cs:2.54292789459228,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.54292789459228,0) rectangle (axis cs:2.60164419680834,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.60164419680834,0) rectangle (axis cs:2.66036049902439,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.66036049902439,0) rectangle (axis cs:2.71907680124044,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.71907680124044,0) rectangle (axis cs:2.7777931034565,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.7777931034565,0) rectangle (axis cs:2.83650940567255,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.83650940567255,0) rectangle (axis cs:2.8952257078886,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.8952257078886,0) rectangle (axis cs:2.95394201010466,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.95394201010466,0) rectangle (axis cs:3.01265831232071,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.01265831232071,0) rectangle (axis cs:3.07137461453676,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.07137461453676,0) rectangle (axis cs:3.13009091675281,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.13009091675282,0) rectangle (axis cs:3.18880721896887,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.18880721896887,0) rectangle (axis cs:3.24752352118492,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.24752352118492,0) rectangle (axis cs:3.30623982340097,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.30623982340097,0) rectangle (axis cs:3.36495612561703,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.36495612561703,0) rectangle (axis cs:3.42367242783308,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.42367242783308,0) rectangle (axis cs:3.48238873004913,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.48238873004913,0) rectangle (axis cs:3.54110503226519,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.54110503226519,0) rectangle (axis cs:3.59982133448124,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.59982133448124,0) rectangle (axis cs:3.65853763669729,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.65853763669729,0) rectangle (axis cs:3.71725393891334,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.71725393891334,0) rectangle (axis cs:3.7759702411294,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.7759702411294,0) rectangle (axis cs:3.83468654334545,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.83468654334545,0) rectangle (axis cs:3.8934028455615,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.8934028455615,0) rectangle (axis cs:3.95211914777756,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.95211914777756,0) rectangle (axis cs:4.01083544999361,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.01083544999361,0) rectangle (axis cs:4.06955175220966,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.06955175220966,0) rectangle (axis cs:4.12826805442572,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.12826805442572,0) rectangle (axis cs:4.18698435664177,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.18698435664177,0) rectangle (axis cs:4.24570065885782,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.24570065885782,0) rectangle (axis cs:4.30441696107388,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.30441696107387,0) rectangle (axis cs:4.36313326328993,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.36313326328993,0) rectangle (axis cs:4.42184956550598,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.42184956550598,0) rectangle (axis cs:4.48056586772203,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.48056586772204,0) rectangle (axis cs:4.53928216993809,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.53928216993809,0) rectangle (axis cs:4.59799847215414,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.59799847215414,0) rectangle (axis cs:4.65671477437019,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.65671477437019,0) rectangle (axis cs:4.71543107658625,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.71543107658625,0) rectangle (axis cs:4.7741473788023,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.7741473788023,0) rectangle (axis cs:4.83286368101835,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.83286368101835,0) rectangle (axis cs:4.89157998323441,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.89157998323441,0) rectangle (axis cs:4.95029628545046,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.95029628545046,0) rectangle (axis cs:5.00901258766651,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.00901258766651,0) rectangle (axis cs:5.06772888988256,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.06772888988256,0) rectangle (axis cs:5.12644519209862,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.12644519209862,0) rectangle (axis cs:5.18516149431467,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.18516149431467,0) rectangle (axis cs:5.24387779653072,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.24387779653072,0) rectangle (axis cs:5.30259409874678,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.30259409874678,0) rectangle (axis cs:5.36131040096283,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.36131040096283,0) rectangle (axis cs:5.42002670317888,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.42002670317888,0) rectangle (axis cs:5.47874300539493,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.47874300539494,0) rectangle (axis cs:5.53745930761099,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.53745930761099,0) rectangle (axis cs:5.59617560982704,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.59617560982704,0) rectangle (axis cs:5.65489191204309,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.65489191204309,0) rectangle (axis cs:5.71360821425915,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.71360821425915,0) rectangle (axis cs:5.7723245164752,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.7723245164752,0) rectangle (axis cs:5.83104081869125,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.83104081869125,0) rectangle (axis cs:5.88975712090731,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.88975712090731,0) rectangle (axis cs:5.94847342312336,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.94847342312336,0) rectangle (axis cs:6.00718972533941,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.00718972533941,0) rectangle (axis cs:6.06590602755546,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.06590602755546,0) rectangle (axis cs:6.12462232977152,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.12462232977152,0) rectangle (axis cs:6.18333863198757,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.18333863198757,0) rectangle (axis cs:6.24205493420362,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.24205493420362,0) rectangle (axis cs:6.30077123641968,1);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_2_pT_missing_energy_mag.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE


\definecolor{color0}{rgb}{0,0,0}

\begin{axis}[
at={(2cm,2cm)},
width=9cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={lepton 2 pT\&missing energy mag. ($\tilde{R}$=0.014)},
x grid style={white!69.0196078431373!black},
xmin=0.442969267829264, xmax=3.29421591599366,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0.115730638397619, ymax=4.03649084277959,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:3.29421591599366,0.68450988065383)
--(axis cs:3.16947634507018,0.67170500961937)
--(axis cs:3.16875748698982,0.671624637680697)
--(axis cs:3.05015903741567,0.65641848152832)
--(axis cs:3.016281952962,0.651765652611885)
--(axis cs:2.93601382108026,0.639081925678994)
--(axis cs:2.8973425475296,0.632554686158979)
--(axis cs:2.82680323159357,0.618869044065143)
--(axis cs:2.80305923468854,0.613958070091305)
--(axis cs:2.72697424986745,0.595943124144105)
--(axis cs:2.72230182968866,0.594670342519471)
--(axis cs:2.66655841474221,0.578478228956168)
--(axis cs:2.62229555692651,0.564178058185446)
--(axis cs:2.61462332510979,0.561532890033075)
--(axis cs:2.57213728792513,0.545077791442875)
--(axis cs:2.53315749090085,0.529084838398493)
--(axis cs:2.52658112695588,0.526239144893591)
--(axis cs:2.49933874674525,0.513527188316304)
--(axis cs:2.4667772798382,0.498379270341308)
--(axis cs:2.43496545027859,0.484274938279464)
--(axis cs:2.43360171703204,0.483616793680262)
--(axis cs:2.40242639736856,0.469216745374499)
--(axis cs:2.36896980316281,0.455157378369172)
--(axis cs:2.3509520736464,0.448283494589718);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:2.08159088810936,0.211486509499492)
--(axis cs:2.10595574270998,0.207710701837698)
--(axis cs:2.15357613136246,0.201623178183727)
--(axis cs:2.18292178502138,0.198601815885328)
--(axis cs:2.26330575030591,0.191930581378047)
--(axis cs:2.26627748653375,0.191732348728665)
--(axis cs:2.34726509051781,0.187184207356292)
--(axis cs:2.43496545027859,0.183394458154142)
--(axis cs:2.47940970658057,0.181935479150801)
--(axis cs:2.52658112695588,0.180588002912209)
--(axis cs:2.62229555692651,0.178588007341478)
--(axis cs:2.72230182968866,0.177178017209851)
--(axis cs:2.82680323159357,0.176312218093018)
--(axis cs:2.93601382108026,0.175954790133416)
--(axis cs:3.05015903741567,0.176078461550393)
--(axis cs:3.16947634507018,0.176663406538699)
--(axis cs:3.29421591599366,0.177696416270099);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.736253896233886,2.09476348684817)
--(axis cs:0.739437889475248,2.10758257358445)
--(axis cs:0.749838239981227,2.14859379224108)
--(axis cs:0.75496926078636,2.16855012888596)
--(axis cs:0.768663737465908,2.22144778926371)
--(axis cs:0.771247781988192,2.23136436100842)
--(axis cs:0.788166778365252,2.29674469012019)
--(axis cs:0.788306811172861,2.29728728886917)
--(axis cs:0.806180883175029,2.36814537842656)
--(axis cs:0.807762755241405,2.37456058286994)
--(axis cs:0.824905753202603,2.44539352553521)
--(axis cs:0.827154170484161,2.45497434865093)
--(axis cs:0.844518445668793,2.53124847131783)
--(axis cs:0.846014828366383,2.53806777329393)
--(axis cs:0.864044472908162,2.62392566135791)
--(axis cs:0.865057308649068,2.62901327215398)
--(axis cs:0.88096007553749,2.71263595290689)
--(axis cs:0.886562074351391,2.74411406393256)
--(axis cs:0.89678966924926,2.80428984334261)
--(axis cs:0.90907392595031,2.88271709373275)
--(axis cs:0.911511116586852,2.89898190660124)
--(axis cs:0.924764481168461,2.99681022201651)
--(axis cs:0.932635571096841,3.06189276603612)
--(axis cs:0.936804155439699,3.09787650514645)
--(axis cs:0.947375187609031,3.20228624285684)
--(axis cs:0.956737742720769,3.31014883295074)
--(axis cs:0.957291322378603,3.31780377137373)
--(axis cs:0.964509122289438,3.42157772863147)
--(axis cs:0.970964057385619,3.53669058808504)
--(axis cs:0.976089048724465,3.65560942946813)
--(axis cs:0.979862858640479,3.77846079158862)
--(axis cs:0.982277688127233,3.90537590056821)
--(axis cs:0.98308718497005,4.00560791902214)
--(axis cs:0.983329821159035,4.03649084277959);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.588464677065129,4.03649084277959)
--(axis cs:0.587303746280606,3.90537590056821)
--(axis cs:0.586009688136872,3.77846079158862)
--(axis cs:0.584536719832547,3.65560942946813)
--(axis cs:0.584299945052175,3.63848462131517)
--(axis cs:0.582967722312831,3.53669058808504)
--(axis cs:0.581147729026505,3.42157772863147)
--(axis cs:0.578976199318873,3.31014883295074)
--(axis cs:0.576681556742679,3.21508910025363)
--(axis cs:0.576380043700931,3.20228624285684)
--(axis cs:0.573455166961528,3.09787650514645)
--(axis cs:0.57020668555669,3.00747419445705);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:3.29421591599366,0.858631343408192)
--(axis cs:3.28381879633594,0.858125183248349)
--(axis cs:3.16947634507018,0.852220311852891)
--(axis cs:3.05015903741567,0.845522054831997)
--(axis cs:2.93601382108026,0.838551174431858)
--(axis cs:2.83401679900959,0.831779082203132)
--(axis cs:2.82680323159357,0.831267301765979)
--(axis cs:2.72230182968866,0.823311319694659)
--(axis cs:2.62229555692651,0.815053258173963)
--(axis cs:2.52658112695588,0.806473594123637)
--(axis cs:2.52555975519122,0.806375862818625)
--(axis cs:2.43496545027859,0.797058966044449)
--(axis cs:2.34726509051781,0.78729324540513)
--(axis cs:2.30201065973108,0.781876943954267)
--(axis cs:2.26330575030591,0.776868490732262)
--(axis cs:2.18292178502138,0.765725178452973)
--(axis cs:2.13274133903563,0.758244093431113)
--(axis cs:2.10595574270998,0.753903268121958)
--(axis cs:2.03225792862557,0.741153372251669)
--(axis cs:2.00137946217614,0.735439489060449)
--(axis cs:1.9616859929208,0.727414589490008)
--(axis cs:1.89707932886294,0.713425790184735)
--(axis cs:1.89410454010746,0.712718492103796)
--(axis cs:1.82938475899192,0.696414206605166)
--(axis cs:1.8135473113295,0.692166217377516)
--(axis cs:1.76740407187236,0.678506541500451)
--(axis cs:1.74550807530449,0.671624637680697)
--(axis cs:1.70804580186261,0.658567192559482)
--(axis cs:1.69970822914657,0.655490666724775);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.31622689809833,0.146220520672893)
--(axis cs:1.3215400601452,0.143622770456532)
--(axis cs:1.34575687146519,0.13424917644549)
--(axis cs:1.35726522735673,0.130655704028369)
--(axis cs:1.37860890200896,0.124952509131757)
--(axis cs:1.40110027349393,0.11997780627033)
--(axis cs:1.42392449087107,0.115730638397619);

\path [draw=color0, line width=0.64pt]
(axis cs:0.77644712737902,1.07987650847693)
--(axis cs:0.786312994883858,1.10755769556908)
--(axis cs:0.788306811172861,1.11367768526187)
--(axis cs:0.797533416529861,1.14417108534798)
--(axis cs:0.806180883175029,1.17587855966867)
--(axis cs:0.807783759441791,1.18212897671358)
--(axis cs:0.817576736281609,1.22147379805783)
--(axis cs:0.824905753202603,1.25276827595447)
--(axis cs:0.827032045738104,1.26224867036664)
--(axis cs:0.83648241313987,1.30449750396455)
--(axis cs:0.844518445668793,1.34141658811689)
--(axis cs:0.845963465626839,1.34826509938876)
--(axis cs:0.855738360624992,1.39359725119276)
--(axis cs:0.865057308649068,1.43708022003263)
--(axis cs:0.865781817282213,1.44054085365616)
--(axis cs:0.87631173434086,1.48914400756138)
--(axis cs:0.886562074351391,1.53610364274836)
--(axis cs:0.887280106373705,1.53945612737846)
--(axis cs:0.898833034678498,1.59152804837128)
--(axis cs:0.90907392595031,1.63702323316473)
--(axis cs:0.910930474642862,1.64541213329522)
--(axis cs:0.923624132997882,1.70116237849595)
--(axis cs:0.932635571096841,1.74014641411561)
--(axis cs:0.936884167407422,1.75883451933973)
--(axis cs:0.950679313163008,1.81848613500673)
--(axis cs:0.957291322378603,1.84678484418105)
--(axis cs:0.964960134146645,1.88017675276248)
--(axis cs:0.979660317512396,1.94396795188851)
--(axis cs:0.98308718497005,1.95882145110921)
--(axis cs:0.994666567033425,2.00992346750452)
--(axis cs:1.00993889536177,2.07810929455259)
--(axis cs:1.01007095168243,2.07870540578351)
--(axis cs:1.02527142254804,2.14859379224108)
--(axis cs:1.03829230559868,2.21004091188461)
--(axis cs:1.04066717973117,2.22144778926371)
--(axis cs:1.05590999330258,2.29674469012019)
--(axis cs:1.06780293046077,2.35792152784103)
--(axis cs:1.0709859677385,2.37456058286994)
--(axis cs:1.08569918963994,2.45497434865093)
--(axis cs:1.0986566289667,2.52993764566164)
--(axis cs:1.10004336615371,2.53806777329393)
--(axis cs:1.11382712733958,2.62392566135791)
--(axis cs:1.1270558576662,2.71263595290689)
--(axis cs:1.13090944913184,2.74062593468159)
--(axis cs:1.13960010020464,2.80428984334261)
--(axis cs:1.15141034193018,2.89898190660124)
--(axis cs:1.16244289665949,2.99681022201651)
--(axis cs:1.16461981887464,3.01837830108607)
--(axis cs:1.17263019947594,3.09787650514645)
--(axis cs:1.18193977868944,3.20228624285684)
--(axis cs:1.19034058519031,3.31014883295074)
--(axis cs:1.19780731455954,3.42157772863147)
--(axis cs:1.19984868899982,3.45774871316548)
--(axis cs:1.20434329516956,3.53669058808504)
--(axis cs:1.20993345708886,3.65560942946813)
--(axis cs:1.21457120468759,3.77846079158862)
--(axis cs:1.21826508055918,3.90537590056821)
--(axis cs:1.22103041200262,4.03649084277959);

\path [draw=color0, line width=0.64pt]
(axis cs:0.528235194276568,4.03649084277959)
--(axis cs:0.52700411576616,3.93471976723013)
--(axis cs:0.526662160450186,3.90537590056821)
--(axis cs:0.524819600783304,3.77846079158862)
--(axis cs:0.522578803244581,3.65560942946813)
--(axis cs:0.521982776311219,3.62860804869829)
--(axis cs:0.519990554648527,3.53669058808504)
--(axis cs:0.517182735189433,3.43118496172701)
--(axis cs:0.516929737484113,3.42157772863147)
--(axis cs:0.514161849643867,3.33323905788082);

\path [draw=color0, line width=0.64pt]
(axis cs:3.29421591599366,0.981830511244238)
--(axis cs:3.16947634507018,0.977760278072866)
--(axis cs:3.05320473821197,0.973719922633875)
--(axis cs:3.05015903741567,0.973611069631049)
--(axis cs:2.93601382108026,0.969340230250948)
--(axis cs:2.82680323159357,0.96499402955516)
--(axis cs:2.72230182968866,0.960568877729018)
--(axis cs:2.62229555692651,0.956061023585896)
--(axis cs:2.52658112695588,0.951466529501397)
--(axis cs:2.43496545027859,0.946781239762245)
--(axis cs:2.36899400906884,0.943210902062011)
--(axis cs:2.34726509051781,0.941989314546318)
--(axis cs:2.26330575030591,0.937072336548162)
--(axis cs:2.18292178502138,0.932065262475887)
--(axis cs:2.10595574270998,0.926963471463465)
--(axis cs:2.03225792862557,0.921761871382246)
--(axis cs:1.9616859929208,0.916454777466159)
--(axis cs:1.92793416725392,0.913801822490427)
--(axis cs:1.89410454010746,0.911015447274215)
--(axis cs:1.82938475899192,0.905451325119013)
--(axis cs:1.76740407187236,0.899779032676361)
--(axis cs:1.70804580186261,0.893989617266644)
--(axis cs:1.65119885728191,0.888072319270535)
--(axis cs:1.6269936082892,0.885453047519948)
--(axis cs:1.59675743212223,0.881993670343618)
--(axis cs:1.54462072167406,0.875759876536312)
--(axis cs:1.49469265245927,0.86937266720874)
--(axis cs:1.44688162568468,0.86280853608454)
--(axis cs:1.41463490209271,0.858125183248349)
--(axis cs:1.40110027349393,0.856024494429421)
--(axis cs:1.35726522735673,0.848981612176856)
--(axis cs:1.31529689799487,0.841670979726013)
--(axis cs:1.28831078772167,0.836539544557174);

\path [draw=color0, line width=0.64pt]
(axis cs:0.948386277374638,0.428485334117486)
--(axis cs:0.94846328968279,0.427979898278784)
--(axis cs:0.950162171663256,0.414824398335169)
--(axis cs:0.951438834265307,0.401934731503086)
--(axis cs:0.952235302760282,0.389295036832134)
--(axis cs:0.952509305230563,0.376890504869523)
--(axis cs:0.95223376128991,0.364707328402683)
--(axis cs:0.951395688390201,0.352732651914001)
--(axis cs:0.949994647519306,0.34095452049748)
--(axis cs:0.948040874970904,0.329361828880024)
--(axis cs:0.945553249566283,0.317944271086267)
--(axis cs:0.942557230257638,0.306692291188171)
--(axis cs:0.939082873638542,0.295597035490933)
--(axis cs:0.935163010532977,0.284650306426167)
--(axis cs:0.932635571096841,0.278371047112841)
--(axis cs:0.930846731596044,0.273844518352232)
--(axis cs:0.926189144080488,0.263172655400103)
--(axis cs:0.921208811171213,0.252628231450737)
--(axis cs:0.915938393143426,0.242205252286114)
--(axis cs:0.910407215602635,0.231898179920064)
--(axis cs:0.90907392595031,0.229536351184094)
--(axis cs:0.904708683842706,0.221701899085929)
--(axis cs:0.898843501207168,0.211611685835214)
--(axis cs:0.892812371098656,0.201623178183727)
--(axis cs:0.886628338880349,0.191732348728665)
--(axis cs:0.886562074351391,0.191628271686193)
--(axis cs:0.880437544904987,0.181935479150801)
--(axis cs:0.874140575823047,0.172229136509868)
--(axis cs:0.867734193909647,0.162610151237705)
--(axis cs:0.865057308649068,0.158639660233266)
--(axis cs:0.861315796022838,0.153075596732353)
--(axis cs:0.854871003466622,0.143622770456532)
--(axis cs:0.848315152857026,0.13424917644549)
--(axis cs:0.844518445668793,0.128890496188638)
--(axis cs:0.84171891550469,0.124952509131757)
--(axis cs:0.835112118427281,0.115730638397619);

\path [draw=color0, line width=0.64pt]
(axis cs:0.493435553252588,4.03649084277959)
--(axis cs:0.492444510227271,3.95979958482816)
--(axis cs:0.491754051674907,3.90537590056821)
--(axis cs:0.489725031055444,3.77846079158862)
--(axis cs:0.488911767119731,3.7370837632751)
--(axis cs:0.487751850511294,3.67754104180131);

\path [draw=color0, line width=0.64pt]
(axis cs:3.29421591599366,1.09902116478743)
--(axis cs:3.16947634507018,1.09693615378923)
--(axis cs:3.05015903741567,1.09500681109123)
--(axis cs:2.93601382108026,1.09324508740738)
--(axis cs:2.82680323159357,1.09166501027997)
--(axis cs:2.72230182968866,1.09028296439358)
--(axis cs:2.62229555692651,1.08911802247423)
--(axis cs:2.52658112695588,1.08819233687912)
--(axis cs:2.43496545027859,1.08753160446473)
--(axis cs:2.34726509051781,1.08716562051958)
--(axis cs:2.26330575030591,1.08712894170484)
--(axis cs:2.18292178502138,1.08746168339487)
--(axis cs:2.10595574270998,1.08821048402066)
--(axis cs:2.03225792862557,1.08942967865275)
--(axis cs:1.9616859929208,1.09118273706545)
--(axis cs:1.89410454010746,1.09354403927005)
--(axis cs:1.82938475899192,1.09660108600125)
--(axis cs:1.76740407187236,1.10045727587144)
--(axis cs:1.70804580186261,1.10523542937217)
--(axis cs:1.68465411752073,1.10755769556908)
--(axis cs:1.65119885728191,1.11125516572726)
--(axis cs:1.59675743212223,1.11872444613161)
--(axis cs:1.54462072167406,1.12777618632236)
--(axis cs:1.49469265245927,1.13870730001784)
--(axis cs:1.47397606148278,1.14417108534798)
--(axis cs:1.44688162568468,1.15244429171892)
--(axis cs:1.40110027349393,1.16959266848559)
--(axis cs:1.38314694221535,1.17785238368763);

\path [draw=color0, line width=0.64pt]
(axis cs:1.2508667259584,2.04555572935682)
--(axis cs:1.2562210313349,2.07810929455259)
--(axis cs:1.26796748723751,2.14859379224108)
--(axis cs:1.27511926630224,2.19120050368846)
--(axis cs:1.2801716875594,2.22144778926371)
--(axis cs:1.29272603694045,2.29674469012019)
--(axis cs:1.3054254329801,2.37456058286994)
--(axis cs:1.31529689799487,2.43675239151138)
--(axis cs:1.31819701886219,2.45497434865093)
--(axis cs:1.3310255448355,2.53806777329393)
--(axis cs:1.34368077192344,2.62392566135791)
--(axis cs:1.3560750912504,2.71263595290689)
--(axis cs:1.35726522735673,2.72165576490746)
--(axis cs:1.36830938722729,2.80428984334261)
--(axis cs:1.3801508672967,2.89898190660124)
--(axis cs:1.39152078223909,2.99681022201651)
--(axis cs:1.40110027349393,3.08606462553338)
--(axis cs:1.40239653238492,3.09787650514645)
--(axis cs:1.41290778500178,3.20228624285684)
--(axis cs:1.42282917253867,3.31014883295074)
--(axis cs:1.43214333486998,3.42157772863147)
--(axis cs:1.44084336980697,3.53669058808504)
--(axis cs:1.44688162568468,3.62567733110798)
--(axis cs:1.44898958154861,3.65560942946813)
--(axis cs:1.45669715570709,3.77846079158862)
--(axis cs:1.46382708169543,3.90537590056821)
--(axis cs:1.47041280310845,4.03649084277959);

\path [draw=color0, line width=0.64pt]
(axis cs:0.467948923133852,4.03649084277959)
--(axis cs:0.467909040121774,4.0334434806539)
--(axis cs:0.466239336725834,3.90537590056821)
--(axis cs:0.465366619818146,3.85199614450174)
--(axis cs:0.464164461809355,3.77846079158862)
--(axis cs:0.462922495148208,3.71600755482643)
--(axis cs:0.461717746665818,3.65560942946813)
--(axis cs:0.460571975892217,3.60721957819361)
--(axis cs:0.458892939353283,3.53669058808504)
--(axis cs:0.458310622035766,3.5156588738013)
--(axis cs:0.456134230063679,3.43742607268004)
--(axis cs:0.455691196888239,3.42157772863147)
--(axis cs:0.454038819933134,3.36977209811624)
--(axis cs:0.452121531043677,3.31014883295074)
--(axis cs:0.452020622706594,3.30735559328023)
--(axis cs:0.450076068823391,3.25363378137994)
--(axis cs:0.448203368537116,3.20228624285684)
--(axis cs:0.448201776987558,3.20224680124334)
--(axis cs:0.446394543648566,3.15757324827808)
--(axis cs:0.444651333051044,3.11473077545155)
--(axis cs:0.443961942215128,3.09787650514645)
--(axis cs:0.442969267829264,3.07561093888842);

\path [draw=color0, line width=0.64pt]
(axis cs:3.29421591599366,1.22280503855806)
--(axis cs:3.16947634507018,1.22318853696301)
--(axis cs:3.05015903741567,1.22406649661246)
--(axis cs:2.93601382108026,1.22548068721069)
--(axis cs:2.82680323159357,1.22747953290745)
--(axis cs:2.72230182968866,1.23011913662817)
--(axis cs:2.62229555692651,1.23346450884185)
--(axis cs:2.52658112695588,1.2375910477117)
--(axis cs:2.43496545027859,1.24258633049115)
--(axis cs:2.34726509051781,1.24855229308863)
--(axis cs:2.26330575030591,1.25560789747279)
--(axis cs:2.19830379139685,1.26224867036664)
--(axis cs:2.18292178502138,1.26400014561446)
--(axis cs:2.10595574270998,1.27433470948602)
--(axis cs:2.03225792862557,1.28640916574967)
--(axis cs:1.9616859929208,1.30048648821753)
--(axis cs:1.94440658548066,1.30449750396455)
--(axis cs:1.89410454010746,1.31793279669193)
--(axis cs:1.82938475899192,1.33875200136805)
--(axis cs:1.80420866063588,1.34826509938876)
--(axis cs:1.76740407187236,1.36471018679932)
--(axis cs:1.71323539309961,1.39359725119276)
--(axis cs:1.70804580186261,1.39695241181405)
--(axis cs:1.70457252549801,1.39956777140634);

\path [draw=color0, line width=0.64pt]
(axis cs:1.54598597566279,2.29297800515429)
--(axis cs:1.54647514119008,2.29674469012019)
--(axis cs:1.55723680829062,2.37456058286994)
--(axis cs:1.56866889390669,2.45497434865093)
--(axis cs:1.5806150149718,2.53806777329393)
--(axis cs:1.59293727162356,2.62392566135791)
--(axis cs:1.59675743212223,2.65078055979475)
--(axis cs:1.60580767396812,2.71263595290689)
--(axis cs:1.61896763613897,2.80428984334261)
--(axis cs:1.63220136797183,2.89898190660124)
--(axis cs:1.64543571233689,2.99681022201651)
--(axis cs:1.65119885728191,3.04110271501431)
--(axis cs:1.65889837135007,3.09787650514645)
--(axis cs:1.67249134107362,3.20228624285684)
--(axis cs:1.68596988542084,3.31014883295074)
--(axis cs:1.69932385273845,3.42157772863147)
--(axis cs:1.70804580186261,3.49774031987701)
--(axis cs:1.71276058070704,3.53669058808504)
--(axis cs:1.72649927582648,3.65560942946813)
--(axis cs:1.74019701176153,3.77846079158862)
--(axis cs:1.75391095690677,3.90537590056821)
--(axis cs:1.76740407187236,4.03359246984737)
--(axis cs:1.76773134107915,4.03649084277959);

\path [draw=color0, line width=0.64pt]
(axis cs:0.445168125492634,4.03649084277959)
--(axis cs:0.444651333051044,4.00036455324201)
--(axis cs:0.443261604542443,3.90537590056821)
--(axis cs:0.442969267829264,3.8893942173065);

\path [draw=color0, line width=0.64pt]
(axis cs:3.29421591599366,1.36545722836564)
--(axis cs:3.16947634507018,1.36966880343304)
--(axis cs:3.05015903741567,1.37492431091822)
--(axis cs:2.93601382108026,1.38132143928322)
--(axis cs:2.82680323159357,1.38897385732607)
--(axis cs:2.77246373016456,1.39359725119276)
--(axis cs:2.72230182968866,1.39837592020184)
--(axis cs:2.62229555692651,1.40984908241889)
--(axis cs:2.52658112695588,1.42322903251925)
--(axis cs:2.43496545027859,1.43876118398833)
--(axis cs:2.4259106220282,1.44054085365616)
--(axis cs:2.34726509051781,1.45834526331548)
--(axis cs:2.26330575030591,1.48126559426788)
--(axis cs:2.23853929275676,1.48914400756138)
--(axis cs:2.18292178502138,1.51002112338393)
--(axis cs:2.11686377813988,1.53945612737846)
--(axis cs:2.10595574270998,1.54531932914389)
--(axis cs:2.03225792862557,1.59142424876036)
--(axis cs:2.03211315546278,1.59152804837128)
--(axis cs:2.01685988408121,1.60506918847384);

\path [draw=color0, line width=0.64pt]
(axis cs:1.87354091228125,2.53492783913582)
--(axis cs:1.8739788118695,2.53806777329393)
--(axis cs:1.88687313093074,2.62392566135791)
--(axis cs:1.89410454010746,2.66961408854519)
--(axis cs:1.90123756344003,2.71263595290689)
--(axis cs:1.91699916128398,2.80428984334261)
--(axis cs:1.93366198218089,2.89898190660124)
--(axis cs:1.95112775825454,2.99681022201651)
--(axis cs:1.9616859929208,3.05560102445387)
--(axis cs:1.96976083833105,3.09787650514645)
--(axis cs:1.98973822669999,3.20228624285684)
--(axis cs:2.01044795176515,3.31014883295074)
--(axis cs:2.03190119245098,3.42157772863147)
--(axis cs:2.03225792862557,3.4234527166634)
--(axis cs:2.05553559851493,3.53669058808504)
--(axis cs:2.08013373500145,3.65560942946813)
--(axis cs:2.10577908098509,3.77846079158862)
--(axis cs:2.10595574270998,3.77931525851551)
--(axis cs:2.13450284611761,3.90537590056821)
--(axis cs:2.1647475073761,4.03649084277959);

\path [draw=color0, line width=0.64pt]
(axis cs:3.29421591599366,1.54737042096134)
--(axis cs:3.16947634507018,1.55941988786879)
--(axis cs:3.05015903741567,1.57376628977004)
--(axis cs:2.93601382108026,1.59066372485464)
--(axis cs:2.93106045882349,1.59152804837128)
--(axis cs:2.82680323159357,1.61272396009047)
--(axis cs:2.72230182968866,1.63857955716249)
--(axis cs:2.6987651548741,1.64541213329522)
--(axis cs:2.62229555692651,1.67190871318205)
--(axis cs:2.55129926526778,1.70116237849595)
--(axis cs:2.52658112695588,1.71360119730181)
--(axis cs:2.44957103292995,1.75883451933973)
--(axis cs:2.43496545027859,1.76961207807924)
--(axis cs:2.37731326760727,1.81848613500673)
--(axis cs:2.34726509051781,1.85168401774985)
--(axis cs:2.32450580455865,1.88017675276248)
--(axis cs:2.32392138714714,1.8811545236269);

\path [draw=color0, line width=0.64pt]
(axis cs:2.33185172203867,2.91129364381192)
--(axis cs:2.34726509051781,2.96874751081224)
--(axis cs:2.35543633749041,2.99681022201651)
--(axis cs:2.38627963237639,3.09787650514645)
--(axis cs:2.41959440740584,3.20228624285684)
--(axis cs:2.43496545027859,3.24896448139388)
--(axis cs:2.45716587553736,3.31014883295074)
--(axis cs:2.49891346948851,3.42157772863147)
--(axis cs:2.52658112695588,3.49325501236347)
--(axis cs:2.54529208251841,3.53669058808504)
--(axis cs:2.59788942261965,3.65560942946813)
--(axis cs:2.62229555692651,3.70937886030293)
--(axis cs:2.65777557867011,3.77846079158862)
--(axis cs:2.72230182968866,3.90016743628251)
--(axis cs:2.72546220146017,3.90537590056821)
--(axis cs:2.80665014204952,4.03649084277959);

\path [draw=color0, line width=0.64pt]
(axis cs:3.29421591599366,1.83962748957737)
--(axis cs:3.16947634507018,1.87782527437476)
--(axis cs:3.16302466042721,1.88017675276248)
--(axis cs:3.05015903741567,1.93186208644266)
--(axis cs:3.02792298559701,1.94396795188851)
--(axis cs:2.93601382108026,2.00918822130349)
--(axis cs:2.93512604925448,2.00992346750452)
--(axis cs:2.88426349921155,2.06614412659507);

\path [draw=color0, line width=0.64pt]
(axis cs:2.96621196148583,2.94702346364358)
--(axis cs:2.99531148765303,2.99681022201651)
--(axis cs:3.05015903741567,3.08272601109861)
--(axis cs:3.06121655825642,3.09787650514645)
--(axis cs:3.14281168813854,3.20228624285684)
--(axis cs:3.16947634507018,3.23446402058116)
--(axis cs:3.24257443821428,3.31014883295074)
--(axis cs:3.29421591599366,3.36096155696111);

\draw (axis cs:2.09191455252275,0.352732651914001) node[
  text=color0,
  rotate=16.7
]{-0.500};
\draw (axis cs:0.609443604532388,1.46708106799911) node[
  text=color0,
  rotate=51.8
]{-0.250};
%\draw (axis cs:0.504001887721815,2.3166564241446) node[
%  text=color0,
%  rotate=73.3
%]{-0.250};
\draw (axis cs:1.44688162568468,0.484153223742804) node[
  text=color0,
  rotate=24.7
]{-0.250};
\draw (axis cs:0.6,0.902706441463945) node[
  text=color0,
  rotate=18.4
]{0.00};
\draw (axis cs:0.482279123035342,2.73003723574328) node[
  text=color0,
  rotate=79.7
]{0.000};
\draw (axis cs:1.06780293046077,0.773721710599713) node[
  text=color0,
  rotate=21.0
]{0.000};
%\draw (axis cs:0.467909040121775,3.07022161449769) node[
%  text=color0,
%  rotate=83.2
%]{0.250};
\draw (axis cs:1.19984868899982,1.46368985835132) node[
  text=color0,
  rotate=292.3
]{0.250};
\draw (axis cs:1.52033210473894,1.70116237849595) node[
  text=color0,
  rotate=295.9
]{0.500};
\draw (axis cs:1.84216392737372,1.94396795188851) node[
  text=color0,
  rotate=292.7
]{0.750};
\draw (axis cs:2.22964649055317,2.37456058286994) node[
  text=color0,
  rotate=87.6
]{1.000};
\draw (axis cs:2.80437780265695,2.53806777329393) node[
  text=color0,
  rotate=74.4
]{1.250};
\end{axis}

\begin{axis}[
at={(2cm,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=9cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={lepton 2 pT},
xmin=0.442969267829264, xmax=3.29421591599366,
xtick style={color=black},
ymin=0, ymax=190.05
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.429141014814377,0) rectangle (axis cs:0.546573619246483,175);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.546573619246483,0) rectangle (axis cs:0.664006223678589,181);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.664006223678589,0) rectangle (axis cs:0.781438828110695,128);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.781438828110695,0) rectangle (axis cs:0.898871432542801,97);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.898871432542801,0) rectangle (axis cs:1.01630403697491,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.01630403697491,0) rectangle (axis cs:1.13373664140701,67);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.13373664140701,0) rectangle (axis cs:1.25116924583912,49);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.25116924583912,0) rectangle (axis cs:1.36860185027122,44);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.36860185027122,0) rectangle (axis cs:1.48603445470333,27);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.48603445470333,0) rectangle (axis cs:1.60346705913544,25);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.60346705913544,0) rectangle (axis cs:1.72089966356754,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.72089966356754,0) rectangle (axis cs:1.83833226799965,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.83833226799965,0) rectangle (axis cs:1.95576487243175,14);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.95576487243175,0) rectangle (axis cs:2.07319747686386,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.07319747686386,0) rectangle (axis cs:2.19063008129597,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.19063008129597,0) rectangle (axis cs:2.30806268572807,6);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.30806268572807,0) rectangle (axis cs:2.42549529016018,11);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.42549529016018,0) rectangle (axis cs:2.54292789459228,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.54292789459228,0) rectangle (axis cs:2.66036049902439,8);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.66036049902439,0) rectangle (axis cs:2.7777931034565,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.7777931034565,0) rectangle (axis cs:2.8952257078886,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.8952257078886,0) rectangle (axis cs:3.01265831232071,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.01265831232071,0) rectangle (axis cs:3.13009091675282,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.13009091675281,0) rectangle (axis cs:3.24752352118492,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.24752352118492,0) rectangle (axis cs:3.36495612561703,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.36495612561703,0) rectangle (axis cs:3.48238873004913,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.48238873004913,0) rectangle (axis cs:3.59982133448124,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.59982133448124,0) rectangle (axis cs:3.71725393891334,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.71725393891334,0) rectangle (axis cs:3.83468654334545,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.83468654334545,0) rectangle (axis cs:3.95211914777756,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.95211914777756,0) rectangle (axis cs:4.06955175220966,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.06955175220966,0) rectangle (axis cs:4.18698435664177,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.18698435664177,0) rectangle (axis cs:4.30441696107387,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.30441696107387,0) rectangle (axis cs:4.42184956550598,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.42184956550598,0) rectangle (axis cs:4.53928216993809,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.53928216993809,0) rectangle (axis cs:4.65671477437019,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.65671477437019,0) rectangle (axis cs:4.7741473788023,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.7741473788023,0) rectangle (axis cs:4.89157998323441,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.8915799832344,0) rectangle (axis cs:5.00901258766651,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.00901258766651,0) rectangle (axis cs:5.12644519209862,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.12644519209862,0) rectangle (axis cs:5.24387779653072,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.24387779653072,0) rectangle (axis cs:5.36131040096283,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.36131040096283,0) rectangle (axis cs:5.47874300539493,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.47874300539493,0) rectangle (axis cs:5.59617560982704,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.59617560982704,0) rectangle (axis cs:5.71360821425915,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.71360821425915,0) rectangle (axis cs:5.83104081869125,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.83104081869125,0) rectangle (axis cs:5.94847342312336,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.94847342312336,0) rectangle (axis cs:6.06590602755546,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.06590602755546,0) rectangle (axis cs:6.18333863198757,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.18333863198757,0) rectangle (axis cs:6.30077123641968,1);
\end{axis}

\begin{axis}[
at={(0,2cm)},
scale only axis, 
xmajorticks=false,
height=8cm,
width=2cm,
y label style={at={(axis description cs:-0.2,.5)},anchor=south},
tick align=outside,
tick pos=left,
x dir=reverse,
xmin=0, xmax=243.6,
y grid style={white!69.0196078431373!black},
ylabel={missing energy mag.},
ymin=0.115730638397619, ymax=4.03649084277959,
ytick style={color=black}
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.033686738461256) rectangle (axis cs:84,0.273671801909804);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.273671801909804) rectangle (axis cs:195,0.513656865358353);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.513656865358353) rectangle (axis cs:232,0.753641928806901);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.753641928806901) rectangle (axis cs:159,0.993626992255449);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.993626992255449) rectangle (axis cs:113,1.233612055704);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.233612055704) rectangle (axis cs:65,1.47359711915255);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.47359711915255) rectangle (axis cs:44,1.71358218260109);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.71358218260109) rectangle (axis cs:28,1.95356724604964);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.95356724604964) rectangle (axis cs:21,2.19355230949819);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.19355230949819) rectangle (axis cs:9,2.43353737294674);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.43353737294674) rectangle (axis cs:15,2.67352243639529);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.67352243639529) rectangle (axis cs:7,2.91350749984384);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,2.91350749984384) rectangle (axis cs:8,3.15349256329238);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.15349256329238) rectangle (axis cs:6,3.39347762674093);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.39347762674093) rectangle (axis cs:5,3.63346269018948);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.63346269018948) rectangle (axis cs:9,3.87344775363803);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,3.87344775363803) rectangle (axis cs:6,4.11343281708658);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.11343281708658) rectangle (axis cs:3,4.35341788053513);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.35341788053513) rectangle (axis cs:2,4.59340294398367);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.59340294398367) rectangle (axis cs:1,4.83338800743222);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,4.83338800743222) rectangle (axis cs:0,5.07337307088077);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.07337307088077) rectangle (axis cs:2,5.31335813432932);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.31335813432932) rectangle (axis cs:1,5.55334319777787);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.55334319777787) rectangle (axis cs:3,5.79332826122641);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,5.79332826122641) rectangle (axis cs:0,6.03331332467496);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.03331332467496) rectangle (axis cs:2,6.27329838812351);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.27329838812351) rectangle (axis cs:0,6.51328345157206);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.51328345157206) rectangle (axis cs:0,6.75326851502061);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.75326851502061) rectangle (axis cs:1,6.99325357846916);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,6.99325357846916) rectangle (axis cs:0,7.2332386419177);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.2332386419177) rectangle (axis cs:0,7.47322370536625);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.47322370536625) rectangle (axis cs:1,7.7132087688148);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.7132087688148) rectangle (axis cs:0,7.95319383226335);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,7.95319383226335) rectangle (axis cs:0,8.1931788957119);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.1931788957119) rectangle (axis cs:0,8.43316395916044);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.43316395916045) rectangle (axis cs:0,8.67314902260899);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.67314902260899) rectangle (axis cs:0,8.91313408605754);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,8.91313408605754) rectangle (axis cs:0,9.15311914950609);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.15311914950609) rectangle (axis cs:0,9.39310421295464);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.39310421295464) rectangle (axis cs:0,9.63308927640319);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.63308927640319) rectangle (axis cs:0,9.87307433985174);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,9.87307433985173) rectangle (axis cs:0,10.1130594033003);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.1130594033003) rectangle (axis cs:0,10.3530444667488);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.3530444667488) rectangle (axis cs:0,10.5930295301974);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.5930295301974) rectangle (axis cs:0,10.8330145936459);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,10.8330145936459) rectangle (axis cs:0,11.0729996570945);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.0729996570945) rectangle (axis cs:1,11.312984720543);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.312984720543) rectangle (axis cs:0,11.5529697839916);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.5529697839916) rectangle (axis cs:0,11.7929548474401);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,11.7929548474401) rectangle (axis cs:1,12.0329399108887);
\end{axis}

\end{tikzpicture}


==> tikz/susy/lepton_2_phi_missing_energy_phi.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.2]
\HUGE

\definecolor{color0}{rgb}{0,0,0}

\begin{axis}[
at={(2cm,2cm)},
width=9cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={lepton 2 phi\&missing energy phi ($\tilde{R}$=0.030)},
x grid style={white!69.0196078431373!black},
xmin=-1.66410584524104, xmax=1.62733577071606,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-1.66218530858652, ymax=1.67718887644276,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.803366589429746,-0.974959833353558)
--(axis cs:0.824727843680153,-0.993859783237184)
--(axis cs:0.859003195988151,-1.00065796812685)
--(axis cs:0.892069294976816,-0.99633820367962)
--(axis cs:0.924033906160143,-0.986624557956838)
--(axis cs:0.951369620377679,-0.974959833353558)
--(axis cs:0.954992885568802,-0.973250907912784)
--(axis cs:0.985031513699957,-0.954392302882872)
--(axis cs:1.00660144868341,-0.938876658614366)
--(axis cs:1.01422573858543,-0.932630885059063)
--(axis cs:1.04264330236864,-0.905715377233804)
--(axis cs:1.04668041907159,-0.901370800004039)
--(axis cs:1.07034474466157,-0.87161073886504)
--(axis cs:1.07703148641938,-0.862350423873894)
--(axis cs:1.09738428630083,-0.82819508067342)
--(axis cs:1.10093246782981,-0.821716716963629)
--(axis cs:1.11866131295842,-0.779363838412404)
--(axis cs:1.12381060233122,-0.761259059808757)
--(axis cs:1.13072554456132,-0.735179209586073)
--(axis cs:1.13615412540974,-0.689044345389887)
--(axis cs:1.13229471228915,-0.640836528496008)
--(axis cs:1.12381060233122,-0.617612535383763)
--(axis cs:1.10349000125145,-0.590431764270463)
--(axis cs:1.09738428630083,-0.586136632375074)
--(axis cs:1.07034474466157,-0.580516614183388)
--(axis cs:1.04264330236864,-0.585428327329007)
--(axis cs:1.03198333399803,-0.590431764270463)
--(axis cs:1.01422573858543,-0.599600447638655)
--(axis cs:0.985031513699957,-0.62100041497183)
--(axis cs:0.962346195954074,-0.640836528496008)
--(axis cs:0.954992885568802,-0.64792889081328)
--(axis cs:0.924033906160143,-0.682100486772765)
--(axis cs:0.918312228212605,-0.689044345389887)
--(axis cs:0.892069294976816,-0.723866997385204)
--(axis cs:0.883966329383641,-0.735179209586073)
--(axis cs:0.859003195988151,-0.773559993750455)
--(axis cs:0.85534806091323,-0.779363838412404)
--(axis cs:0.832348653509086,-0.821716716963629)
--(axis cs:0.824727843680153,-0.838499219395272)
--(axis cs:0.814057011211382,-0.862350423873894)
--(axis cs:0.801137360472253,-0.901370800004039)
--(axis cs:0.795051930640044,-0.938876658614366)
--(axis cs:0.803366589429746,-0.974959833353558);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.66410584524104,-0.289566914379467)
--(axis cs:-1.6494032797753,-0.272347164992563)
--(axis cs:-1.63437474421409,-0.253986983219266)
--(axis cs:-1.62053723707226,-0.236692760299787)
--(axis cs:-1.6190088305062,-0.234378080123118)
--(axis cs:-1.60329354662389,-0.210379200252237)
--(axis cs:-1.58721627634532,-0.186495522500506)
--(axis cs:-1.57517792183979,-0.169263433363124)
--(axis cs:-1.57076373555929,-0.161589879419599)
--(axis cs:-1.55392192473533,-0.133807784777057)
--(axis cs:-1.53667607716068,-0.107900281579729)
--(axis cs:-1.53100401568032,-0.0999990396039454)
--(axis cs:-1.51901060249946,-0.0799398653304311)
--(axis cs:-1.5009090251775,-0.0531991737488254)
--(axis cs:-1.48235391703803,-0.02956251681162)
--(axis cs:-1.48226055982769,-0.02945332772995)
--(axis cs:-1.46332682364879,-0.0034929029222186)
--(axis cs:-1.44380818356894,0.0189173477319247)
--(axis cs:-1.42377723980433,0.0384777049080848)
--(axis cs:-1.42026625257275,0.0416559028718035)
--(axis cs:-1.40321194259196,0.0591962628771883)
--(axis cs:-1.38208884255852,0.0782406214545379)
--(axis cs:-1.36038297319512,0.0957560619716917)
--(axis cs:-1.33807639046887,0.112494265480676)
--(axis cs:-1.33806772148062,0.112501415620682)
--(axis cs:-1.31511468537383,0.131945528012224)
--(axis cs:-1.29149351678305,0.151121266479525)
--(axis cs:-1.26717174851792,0.170564958770602)
--(axis cs:-1.25316407066225,0.182196094764652)
--(axis cs:-1.2421146036454,0.191857086659351)
--(axis cs:-1.21628478562529,0.21536152628468)
--(axis cs:-1.18964224761923,0.239578647501544)
--(axis cs:-1.17878877696224,0.249967725973912)
--(axis cs:-1.16214393949023,0.266305945405721)
--(axis cs:-1.13374353129888,0.2947650878171)
--(axis cs:-1.11367533641996,0.315176720157471)
--(axis cs:-1.10439111264703,0.3247041911434)
--(axis cs:-1.07403286815488,0.356817162161805)
--(axis cs:-1.06246477410275,0.369098984177277);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.511854870892916,0.866786850286936)
--(axis cs:-0.501398658047372,0.874607780063036)
--(axis cs:-0.496296177763567,0.878382487695482)
--(axis cs:-0.451397312738283,0.912124372730609)
--(axis cs:-0.446179339558359,0.916145442746595)
--(axis cs:-0.409108512043334,0.944629092768807)
--(axis cs:-0.388585477344127,0.960835812609166)
--(axis cs:-0.369355015756419,0.976009697937488)
--(axis cs:-0.332448445909521,1.00636620368335)
--(axis cs:-0.328629586328153,1.0097581217138)
--(axis cs:-0.299483361362962,1.03578718328359)
--(axis cs:-0.26928992341485,1.06435120692646)
--(axis cs:-0.266402283005256,1.06743386996441)
--(axis cs:-0.243503378215991,1.09212811718328)
--(axis cs:-0.220990622242387,1.11918014586751)
--(axis cs:-0.202099610403434,1.14505066449951)
--(axis cs:-0.201730575332743,1.14556288470319)
--(axis cs:-0.187115065819866,1.17132612520275)
--(axis cs:-0.175958091953594,1.19651458367171)
--(axis cs:-0.168341928796293,1.22116852649337)
--(axis cs:-0.164347564075484,1.24532430948301)
--(axis cs:-0.16405385111259,1.26901484352625)
--(axis cs:-0.167539685838146,1.29226999713736)
--(axis cs:-0.174890338919604,1.31511694509864)
--(axis cs:-0.186209950858809,1.33758047101554)
--(axis cs:-0.201644002124691,1.35968323045937)
--(axis cs:-0.202099610403434,1.36025736851172)
--(axis cs:-0.226682304788346,1.38144598036462)
--(axis cs:-0.260606013923148,1.40288777948829)
--(axis cs:-0.266402283005256,1.40611560158229)
--(axis cs:-0.328629586328153,1.42162769327129)
--(axis cs:-0.388585477344127,1.4229327037284)
--(axis cs:-0.446179339558359,1.41743139943837)
--(axis cs:-0.501398658047372,1.40806101808117)
--(axis cs:-0.522948544033844,1.40288777948829)
--(axis cs:-0.554284936438649,1.39651807582663)
--(axis cs:-0.604914562126756,1.38346933925357)
--(axis cs:-0.611268841164462,1.38144598036462)
--(axis cs:-0.653384608026952,1.3693150781075)
--(axis cs:-0.682037869109205,1.35968323045937)
--(axis cs:-0.699802809728578,1.35410198657863)
--(axis cs:-0.744280773115714,1.33795549736075)
--(axis cs:-0.74518124279505,1.33758047101554)
--(axis cs:-0.786929547049013,1.32074268964341)
--(axis cs:-0.799411868322817,1.31511694509864)
--(axis cs:-0.827856863817672,1.30244598414111)
--(axis cs:-0.848459366895584,1.29226999713736)
--(axis cs:-0.867165523282168,1.28297939393369)
--(axis cs:-0.892727923048914,1.26901484352625)
--(axis cs:-0.904952543167292,1.26220220559212)
--(axis cs:-0.93271531032376,1.24532430948301)
--(axis cs:-0.941308811000378,1.23993212501346)
--(axis cs:-0.968953596281799,1.22116852649337)
--(axis cs:-0.976319055989245,1.21596168949069)
--(axis cs:-1.00196834620799,1.19651458367171)
--(axis cs:-1.01006201790205,1.1900822100086)
--(axis cs:-1.03225436132156,1.17132612520275)
--(axis cs:-1.04261073088108,1.1621170982877)
--(axis cs:-1.06026411366698,1.14556288470319)
--(axis cs:-1.07403286815488,1.13196252566681)
--(axis cs:-1.08640471258616,1.11918014586751)
--(axis cs:-1.10439111264703,1.09962802779571)
--(axis cs:-1.111039769152,1.09212811718328)
--(axis cs:-1.13374353129888,1.0652648545452)
--(axis cs:-1.13449341107533,1.06435120692646)
--(axis cs:-1.15684514681534,1.03578718328359)
--(axis cs:-1.16214393949023,1.02873520896377)
--(axis cs:-1.17861084586934,1.00636620368335)
--(axis cs:-1.18964224761923,0.990840829057974)
--(axis cs:-1.2000492249786,0.976009697937488)
--(axis cs:-1.21628478562529,0.952126089044738)
--(axis cs:-1.22135886225882,0.944629092768807)
--(axis cs:-1.2421146036454,0.913041882489807)
--(axis cs:-1.24272006583935,0.912124372730609)
--(axis cs:-1.26423229393931,0.878382487695482)
--(axis cs:-1.26717174851792,0.873606213420519)
--(axis cs:-1.28618418014786,0.843275645384949)
--(axis cs:-1.29149351678305,0.834468279885144)
--(axis cs:-1.30877448260989,0.806659577383907)
--(axis cs:-1.31511468537383,0.795971899195868)
--(axis cs:-1.33223451763879,0.768371951954376)
--(axis cs:-1.33806772148062,0.758421950771108)
--(axis cs:-1.35689754078532,0.728231246191235)
--(axis cs:-1.36038297319512,0.722242596133827)
--(axis cs:-1.38208884255852,0.687818106581555)
--(axis cs:-1.38331016165738,0.686036610020072)
--(axis cs:-1.40321194259196,0.654631565466093)
--(axis cs:-1.41259181797265,0.641569585447333)
--(axis cs:-1.42377723980433,0.624408896660867)
--(axis cs:-1.44380818356894,0.598147858869381)
--(axis cs:-1.44694218935114,0.594599007049621)
--(axis cs:-1.46332682364879,0.573856634983222)
--(axis cs:-1.48235391703803,0.554613996042661)
--(axis cs:-1.49450081751322,0.544890978722835)
--(axis cs:-1.5009090251775,0.539046973276011)
--(axis cs:-1.51901060249946,0.526370613739951)
--(axis cs:-1.53667607716068,0.51774225959434)
--(axis cs:-1.55392192473533,0.512357274189319)
--(axis cs:-1.57076373555929,0.509557095043358)
--(axis cs:-1.58721627634532,0.508778145269483)
--(axis cs:-1.60329354662389,0.509522856858919)
--(axis cs:-1.6190088305062,0.511343505736612)
--(axis cs:-1.63437474421409,0.513833441018442)
--(axis cs:-1.6494032797753,0.516622412305584)
--(axis cs:-1.66410584524104,0.51937394581739);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.38760625864444,1.67718887644276)
--(axis cs:-0.364617562158124,1.65887542332239)
--(axis cs:-0.340645603116182,1.64039890703695)
--(axis cs:-0.328629586328153,1.63102660749721)
--(axis cs:-0.311691168995565,1.62175236504533)
--(axis cs:-0.305530924072721,1.61840749355708);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.292465211894762,1.66768200668007)
--(axis cs:0.313004283864202,1.67718887644276);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.455890128583292,-1.66218530858652)
--(axis cs:0.473181266983883,-1.64698217550778)
--(axis cs:0.489367263878838,-1.63160496859408)
--(axis cs:0.489519355250097,-1.63143047856589)
--(axis cs:0.502394305122212,-1.61551765755945)
--(axis cs:0.515008262228272,-1.59923049189451)
--(axis cs:0.52773257220677,-1.5825550539087)
--(axis cs:0.538887520374993,-1.5681396869414)
--(axis cs:0.540632566359377,-1.56547665805272)
--(axis cs:0.552415024914393,-1.54797980549256)
--(axis cs:0.565289244564232,-1.53004812364355)
--(axis cs:0.579709654461857,-1.51166430008923)
--(axis cs:0.585849719377247,-1.50451901301024)
--(axis cs:0.594591803498094,-1.49281001027217)
--(axis cs:0.610625353984675,-1.47346583827013)
--(axis cs:0.629328675750803,-1.45361118988864)
--(axis cs:0.630450006748857,-1.45253290561933)
--(axis cs:0.648377055523709,-1.43322419720892)
--(axis cs:0.670673176139329,-1.41228161362794)
--(axis cs:0.672889246348719,-1.41039918630474)
--(axis cs:0.694055134824659,-1.3907586983151)
--(axis cs:0.713362039309099,-1.37498815323525)
--(axis cs:0.720636450669608,-1.36862908888693)
--(axis cs:0.749691068706296,-1.34586466096905)
--(axis cs:0.752050651347033,-1.34417984825412)
--(axis cs:0.781017772398021,-1.32243537317498)
--(axis cs:0.789122196577835,-1.31689750985487)
--(axis cs:0.80655553088652,-1.30452700246108);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.33320578463851,-0.749530572414498)
--(axis cs:1.33924320844347,-0.735179209586073)
--(axis cs:1.34007127824318,-0.732931885620751)
--(axis cs:1.35751852413982,-0.689044345389887)
--(axis cs:1.36220749425143,-0.675671944944251)
--(axis cs:1.37576960665767,-0.640836528496008)
--(axis cs:1.38404188825081,-0.616750794024283)
--(axis cs:1.39441855386884,-0.590431764270463)
--(axis cs:1.40559050025321,-0.558308942798675)
--(axis cs:1.41414994925885,-0.53770963561574)
--(axis cs:1.42686815723087,-0.502947950148534)
--(axis cs:1.43623637284583,-0.48256089903149)
--(axis cs:1.44788858985358,-0.453603964746496)
--(axis cs:1.46339271416304,-0.424898892012509)
--(axis cs:1.46866453590734,-0.41362413015271)
--(axis cs:1.48920783211738,-0.381723208686632)
--(axis cs:1.50566230165015,-0.364675958502883)
--(axis cs:1.50952949585376,-0.359958349817107)
--(axis cs:1.52963979799051,-0.343332085228339)
--(axis cs:1.54954832801299,-0.333743110242914)
--(axis cs:1.56926405231812,-0.329089889987132)
--(axis cs:1.58879536652429,-0.328086692127591)
--(axis cs:1.60815014249861,-0.329883382666579)
--(axis cs:1.62733577071606,-0.333871798815147);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.62733577071606,0.321323181864048)
--(axis cs:1.60815014249861,0.319625694076571)
--(axis cs:1.59682137812109,0.315176720157471)
--(axis cs:1.58879536652429,0.311100249718161)
--(axis cs:1.56926405231812,0.29428621553366)
--(axis cs:1.54954832801299,0.27202391533329)
--(axis cs:1.53278427080897,0.249967725973912)
--(axis cs:1.52963979799051,0.244802261750353)
--(axis cs:1.50952949585376,0.208787191167232)
--(axis cs:1.49440726090754,0.182196094764652)
--(axis cs:1.48920783211738,0.171304000837652)
--(axis cs:1.46866453590734,0.130408245304213)
--(axis cs:1.45863483425161,0.112494265480676)
--(axis cs:1.44788858985358,0.0910674943550617)
--(axis cs:1.42686815723087,0.0559118259800824)
--(axis cs:1.4167360080109,0.0416559028718035)
--(axis cs:1.40559050025321,0.0251810518558036)
--(axis cs:1.38404188825081,-0.0007853369169054)
--(axis cs:1.36220749425143,-0.0211337867611374)
--(axis cs:1.35204171397406,-0.02945332772995)
--(axis cs:1.34007127824318,-0.0392209808049576)
--(axis cs:1.31761585510859,-0.0555192569696393)
--(axis cs:1.29482234488056,-0.0699653807365078)
--(axis cs:1.27167020257155,-0.0835295106561097)
--(axis cs:1.24813702435886,-0.0968881710977994)
--(axis cs:1.24307867714296,-0.0999990396039454)
--(axis cs:1.22419832635932,-0.111380575961513)
--(axis cs:1.19982729158623,-0.12659657694704)
--(axis cs:1.17499447994046,-0.142629902170765)
--(axis cs:1.14966749523918,-0.159790741546734)
--(axis cs:1.13689686852289,-0.169263433363124)
--(axis cs:1.12381060233122,-0.17882761628563)
--(axis cs:1.09738428630083,-0.199875192331529)
--(axis cs:1.07034474466157,-0.2225999333751)
--(axis cs:1.05482864648226,-0.236692760299787)
--(axis cs:1.04264330236864,-0.247670105076907)
--(axis cs:1.01422573858543,-0.275288347398781)
--(axis cs:1.01035754085777,-0.279241127463853);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.496212500831538,-0.91890513135246)
--(axis cs:0.489367263878838,-0.92663977067239)
--(axis cs:0.477948496099589,-0.938876658614366)
--(axis cs:0.443966811790943,-0.974959833353558)
--(axis cs:0.437115330890049,-0.982231163613087)
--(axis cs:0.409881231848057,-1.00970542849317)
--(axis cs:0.382006908929382,-1.03692423862088)
--(axis cs:0.375291360722142,-1.04319218240065)
--(axis cs:0.340890907692379,-1.07549288668045)
--(axis cs:0.324000904242087,-1.09100616452644)
--(axis cs:0.306406506865769,-1.10667482443706)
--(axis cs:0.272034085889763,-1.13680020506144)
--(axis cs:0.263180258308701,-1.14458842073075)
--(axis cs:0.238680010357121,-1.1659265821213)
--(axis cs:0.205467625102922,-1.19410724691855)
--(axis cs:0.199789150869353,-1.19902803007511)
--(axis cs:0.174375977660424,-1.22139159412938)
--(axis cs:0.143793433430627,-1.24782545837777)
--(axis cs:0.134253362396938,-1.25625178062648)
--(axis cs:0.115571957698286,-1.27345142209319)
--(axis cs:0.0888940220384386,-1.2983090958881)
--(axis cs:0.0671693519213417,-1.31850216880778)
--(axis cs:0.0632025755695141,-1.32243537317498)
--(axis cs:0.0410198999970324,-1.34586466096905)
--(axis cs:0.0195844299915481,-1.36862908888693)
--(axis cs:-0.000744395939427989,-1.39026611056329)
--(axis cs:-0.00116631316313142,-1.3907586983151)
--(axis cs:-0.0182407164414238,-1.41228161362794)
--(axis cs:-0.0346453904448423,-1.43322419720892)
--(axis cs:-0.0505412004876461,-1.45361118988864)
--(axis cs:-0.0660928524406625,-1.47346583827013)
--(axis cs:-0.0687249154503382,-1.4769582451677)
--(axis cs:-0.0792547633639082,-1.49281001027217)
--(axis cs:-0.0917100964613643,-1.51166430008923)
--(axis cs:-0.103994433137444,-1.53004812364355)
--(axis cs:-0.116171984080926,-1.54797980549256)
--(axis cs:-0.128259796869404,-1.56547665805272)
--(axis cs:-0.136048931602647,-1.57684078173833)
--(axis cs:-0.139464223997753,-1.5825550539087)
--(axis cs:-0.148961084751786,-1.59923049189451)
--(axis cs:-0.157937064196846,-1.61551765755945)
--(axis cs:-0.166134628139394,-1.63143047856589)
--(axis cs:-0.173191366248234,-1.64698217550778)
--(axis cs:-0.178616174825134,-1.66218530858652);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.66410584524104,-0.566668037299558)
--(axis cs:-1.6494032797753,-0.557301323001864)
--(axis cs:-1.63437474421409,-0.547046445253151)
--(axis cs:-1.62147293148763,-0.53770963561574)
--(axis cs:-1.6190088305062,-0.535755243958842)
--(axis cs:-1.60329354662389,-0.522713940937846)
--(axis cs:-1.58721627634532,-0.508873912166989)
--(axis cs:-1.57076373555929,-0.494301000089259)
--(axis cs:-1.55779384984098,-0.48256089903149)
--(axis cs:-1.55392192473533,-0.478725830579353)
--(axis cs:-1.53667607716068,-0.461439294508394)
--(axis cs:-1.51901060249946,-0.443744079450515)
--(axis cs:-1.5009090251775,-0.425733263165441)
--(axis cs:-1.50007224872264,-0.424898892012509)
--(axis cs:-1.48235391703803,-0.405771479376356)
--(axis cs:-1.46332682364879,-0.38571437010824)
--(axis cs:-1.44380818356894,-0.365687496538094)
--(axis cs:-1.44281667513377,-0.364675958502883)
--(axis cs:-1.42377723980433,-0.343811594759463)
--(axis cs:-1.40321194259196,-0.322066189099983)
--(axis cs:-1.38351782907746,-0.301905923511428)
--(axis cs:-1.38208884255852,-0.300338931170976)
--(axis cs:-1.36038297319512,-0.27674498009953)
--(axis cs:-1.33806772148062,-0.253333247928652)
--(axis cs:-1.32190435406789,-0.236692760299787)
--(axis cs:-1.31511468537383,-0.229269643847555)
--(axis cs:-1.29149351678305,-0.20358312099449)
--(axis cs:-1.26717174851792,-0.177763974495297)
--(axis cs:-1.2592117738716,-0.169263433363124)
--(axis cs:-1.2421146036454,-0.150038442616509)
--(axis cs:-1.21628478562529,-0.121210106230376)
--(axis cs:-1.19723314640475,-0.0999990396039454)
--(axis cs:-1.18964224761923,-0.091158164561945)
--(axis cs:-1.16214393949023,-0.0587974363322831)
--(axis cs:-1.13706306033771,-0.02945332772995)
--(axis cs:-1.13374353129888,-0.0254275899063084)
--(axis cs:-1.10439111264703,0.0107521861935014)
--(axis cs:-1.07919100231099,0.0416559028718035)
--(axis cs:-1.07403286815488,0.0481362708553349)
--(axis cs:-1.06686312942307,0.0572439604646497);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.537661692356378,0.641013109251636)
--(axis cs:-0.536985064534716,0.641569585447333)
--(axis cs:-0.501398658047372,0.669948623090868)
--(axis cs:-0.48064724146028,0.686036610020072)
--(axis cs:-0.446179339558359,0.712100725507924)
--(axis cs:-0.424293150794393,0.728231246191235)
--(axis cs:-0.388585477344127,0.75407718441253)
--(axis cs:-0.368393410918904,0.768371951954376)
--(axis cs:-0.328629586328153,0.796226577865051)
--(axis cs:-0.313468704910295,0.806659577383907)
--(axis cs:-0.266402283005256,0.838959941101559)
--(axis cs:-0.260034732825217,0.843275645384949)
--(axis cs:-0.208606085284488,0.878382487695482)
--(axis cs:-0.202099610403434,0.882885637688298)
--(axis cs:-0.159663202247462,0.912124372730609)
--(axis cs:-0.136048931602647,0.928702220963234)
--(axis cs:-0.113411659823902,0.944629092768807)
--(axis cs:-0.0699161984551141,0.976009697937488)
--(axis cs:-0.0687249154503382,0.976904422839138)
--(axis cs:-0.0299027226038765,1.00636620368335)
--(axis cs:-0.000744395939427989,1.02923273667883)
--(axis cs:0.00746776074127076,1.03578718328359)
--(axis cs:0.0415029200213569,1.06435120692646)
--(axis cs:0.0671693519213417,1.08675808637611)
--(axis cs:0.0731723615188121,1.09212811718328)
--(axis cs:0.101666446182453,1.11918014586751)
--(axis cs:0.128470572467409,1.14556288470319)
--(axis cs:0.134253362396938,1.15160390602533)
--(axis cs:0.152594727484897,1.17132612520275)
--(axis cs:0.175150277454138,1.19651458367171)
--(axis cs:0.196827606393554,1.22116852649337)
--(axis cs:0.199789150869353,1.22468961211197)
--(axis cs:0.21660867003871,1.24532430948301)
--(axis cs:0.235940747530301,1.26901484352625)
--(axis cs:0.255479980245603,1.29226999713736)
--(axis cs:0.263180258308701,1.30126555817823)
--(axis cs:0.274647089578452,1.31511694509864)
--(axis cs:0.294173340399879,1.33758047101554)
--(axis cs:0.315230604839797,1.35968323045937)
--(axis cs:0.324000904242087,1.36823373914263)
--(axis cs:0.337046678563132,1.38144598036462)
--(axis cs:0.360321981939215,1.40288777948829)
--(axis cs:0.382006908929382,1.42067771744152)
--(axis cs:0.385915061323843,1.42402616400922)
--(axis cs:0.4121191983711,1.44487730172739)
--(axis cs:0.437115330890049,1.4627120043133)
--(axis cs:0.44076895957411,1.4654561278021)
--(axis cs:0.469443815996869,1.48577646452875)
--(axis cs:0.489367263878838,1.49891709891369)
--(axis cs:0.499250640262793,1.50585112728359)
--(axis cs:0.528592553523565,1.52569201845391)
--(axis cs:0.538887520374993,1.53249313529457)
--(axis cs:0.556913296325496,1.5453102109079)
--(axis cs:0.584269046344681,1.564716022336)
--(axis cs:0.585849719377247,1.56586518349526)
--(axis cs:0.608673959639488,1.58391908160772)
--(axis cs:0.630450006748857,1.60197411967963)
--(axis cs:0.631507816832531,1.60292838812843)
--(axis cs:0.650804694039313,1.62175236504533)
--(axis cs:0.667996574969678,1.64039890703695)
--(axis cs:0.672889246348719,1.64642610177321)
--(axis cs:0.682082908352702,1.65887542332239)
--(axis cs:0.693523327660661,1.67718887644276);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-0.758399019329252,1.67718887644276)
--(axis cs:-0.758045303764595,1.65887542332239)
--(axis cs:-0.759237740379178,1.64039890703695)
--(axis cs:-0.762335425941673,1.62175236504533)
--(axis cs:-0.767734495082407,1.60292838812843)
--(axis cs:-0.775867355676033,1.58391908160772)
--(axis cs:-0.786929547049013,1.56515635282126)
--(axis cs:-0.787179358954055,1.564716022336)
--(axis cs:-0.801035558431921,1.5453102109079)
--(axis cs:-0.81864719882868,1.52569201845391)
--(axis cs:-0.827856863817672,1.51709562288747)
--(axis cs:-0.839501043044771,1.50585112728359)
--(axis cs:-0.863717598606076,1.48577646452875)
--(axis cs:-0.867165523282168,1.48322656152217)
--(axis cs:-0.890426457731797,1.4654561278021)
--(axis cs:-0.904952543167292,1.45539567485311)
--(axis cs:-0.919713290671913,1.44487730172739)
--(axis cs:-0.941308811000378,1.43052269592695)
--(axis cs:-0.944038041580463,1.42866222954456);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:-1.49025286690079,0.920481053382308)
--(axis cs:-1.49894436072378,0.912124372730609)
--(axis cs:-1.5009090251775,0.910272380238101)
--(axis cs:-1.51901060249946,0.894660864543071)
--(axis cs:-1.53667607716068,0.880982002690105)
--(axis cs:-1.54041511386134,0.878382487695482)
--(axis cs:-1.55392192473533,0.869241733798965)
--(axis cs:-1.57076373555929,0.859223338708259)
--(axis cs:-1.58721627634532,0.850716934223024)
--(axis cs:-1.60329354662389,0.8435236486438)
--(axis cs:-1.60391946231549,0.843275645384949)
--(axis cs:-1.6190088305062,0.837443108435477)
--(axis cs:-1.63437474421409,0.832248472484119)
--(axis cs:-1.6494032797753,0.82773564260619)
--(axis cs:-1.66410584524104,0.823716090691977);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.810747984136177,-1.66218530858652)
--(axis cs:0.818193569913831,-1.64698217550778)
--(axis cs:0.824727843680153,-1.63271205762323)
--(axis cs:0.825297395359186,-1.63143047856589)
--(axis cs:0.832032929810769,-1.61551765755945)
--(axis cs:0.838765541333804,-1.59923049189451)
--(axis cs:0.845678328073121,-1.5825550539087)
--(axis cs:0.852977853936524,-1.56547665805272)
--(axis cs:0.859003195988151,-1.55215030550274)
--(axis cs:0.86086281769121,-1.54797980549256)
--(axis cs:0.869497275652075,-1.53004812364355)
--(axis cs:0.879215856931765,-1.51166430008923)
--(axis cs:0.890271738297541,-1.49281001027217)
--(axis cs:0.892069294976816,-1.49005707423908)
--(axis cs:0.893637507000742,-1.48763980705402);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.42264468429835,-0.906347859520241)
--(axis cs:1.42646322806686,-0.901370800004039)
--(axis cs:1.42686815723087,-0.900814266921296)
--(axis cs:1.44788858985358,-0.874771761937258)
--(axis cs:1.45934051898733,-0.862350423873894)
--(axis cs:1.46866453590734,-0.851681981589917)
--(axis cs:1.48920783211738,-0.831768148828617)
--(axis cs:1.50193266431679,-0.821716716963629)
--(axis cs:1.50952949585376,-0.815358266622448)
--(axis cs:1.52963979799051,-0.802317161306268)
--(axis cs:1.54954832801299,-0.793129430095495)
--(axis cs:1.56926405231812,-0.787527682846922)
--(axis cs:1.58879536652429,-0.785241953185826)
--(axis cs:1.60815014249861,-0.786003834335252)
--(axis cs:1.62733577071606,-0.789550417455914);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:1.62733577071606,0.698417122129345)
--(axis cs:1.60815014249861,0.696501921435896)
--(axis cs:1.58879536652429,0.692012131605954)
--(axis cs:1.5723720777394,0.686036610020072)
--(axis cs:1.56926405231812,0.684776764922054)
--(axis cs:1.54954832801299,0.673921309171397)
--(axis cs:1.52963979799051,0.660302529522286)
--(axis cs:1.50952949585376,0.644097486232762)
--(axis cs:1.50679822284254,0.641569585447333)
--(axis cs:1.48920783211738,0.623545857574609)
--(axis cs:1.46866453590734,0.600562915992938)
--(axis cs:1.46373499484431,0.594599007049621)
--(axis cs:1.44788858985358,0.573531887473539)
--(axis cs:1.42705006375742,0.544890978722835)
--(axis cs:1.42686815723087,0.544617448060949)
--(axis cs:1.40559050025321,0.51158451028001)
--(axis cs:1.393061775658,0.492226347920779)
--(axis cs:1.38404188825081,0.477250030975736)
--(axis cs:1.36220749425143,0.441740665004604)
--(axis cs:1.35889103727137,0.436428178696647)
--(axis cs:1.34007127824318,0.404646964600713)
--(axis cs:1.32300040023988,0.377400571964376)
--(axis cs:1.31761585510859,0.368442767742298)
--(axis cs:1.29482234488056,0.3321875114727)
--(axis cs:1.28345817958333,0.315176720157471)
--(axis cs:1.27167020257155,0.297075814589775)
--(axis cs:1.24813702435886,0.263186435468937)
--(axis cs:1.23846413171478,0.249967725973912)
--(axis cs:1.22419832635932,0.230202514270157)
--(axis cs:1.19982729158623,0.198366906243293)
--(axis cs:1.18688525166348,0.182196094764652)
--(axis cs:1.17499447994046,0.16725595406894)
--(axis cs:1.14966749523918,0.136469365057517)
--(axis cs:1.12922863008599,0.112494265480676)
--(axis cs:1.12381060233122,0.106138565108337)
--(axis cs:1.09738428630083,0.0751321213864141)
--(axis cs:1.07034474466157,0.0440409876614098)
--(axis cs:1.06831107887847,0.0416559028718035)
--(axis cs:1.05163087090556,0.0221244061391427);

\path [draw=color0, line width=0.64pt, dash pattern=on 5.92pt off 2.56pt]
(axis cs:0.542328647868203,-0.634022119159562)
--(axis cs:0.538887520374993,-0.638194990546201)
--(axis cs:0.536624241600196,-0.640836528496008)
--(axis cs:0.494688749610057,-0.689044345389887)
--(axis cs:0.489367263878838,-0.695067031083851)
--(axis cs:0.452233310075134,-0.735179209586073)
--(axis cs:0.437115330890049,-0.751194221149147)
--(axis cs:0.409159403652709,-0.779363838412404)
--(axis cs:0.382006908929382,-0.806131193453154)
--(axis cs:0.3653774854163,-0.821716716963629)
--(axis cs:0.324000904242087,-0.859597689707568)
--(axis cs:0.320846969078284,-0.862350423873894)
--(axis cs:0.275439395683366,-0.901370800004039)
--(axis cs:0.263180258308701,-0.911681632721367)
--(axis cs:0.229505284380305,-0.938876658614366)
--(axis cs:0.199789150869353,-0.962336099768178)
--(axis cs:0.183303130034679,-0.974959833353558)
--(axis cs:0.137088173165584,-1.00970542849317)
--(axis cs:0.134253362396938,-1.01182156844639)
--(axis cs:0.0915907313689296,-1.04319218240065)
--(axis cs:0.0671693519213417,-1.06085419625318)
--(axis cs:0.0469106459235836,-1.07549288668045)
--(axis cs:0.0033605449007999,-1.10667482443706)
--(axis cs:-0.000744395939427989,-1.10962719345742)
--(axis cs:-0.0378897455520677,-1.13680020506144)
--(axis cs:-0.0687249154503382,-1.15918944606814)
--(axis cs:-0.0777377929562392,-1.1659265821213)
--(axis cs:-0.114914859702194,-1.19410724691855)
--(axis cs:-0.136048931602647,-1.21019099510906)
--(axis cs:-0.150158349261336,-1.22139159412938)
--(axis cs:-0.182897412810775,-1.24782545837777)
--(axis cs:-0.202099610403434,-1.26350142309988)
--(axis cs:-0.213677986595395,-1.27345142209319)
--(axis cs:-0.241922238536577,-1.2983090958881)
--(axis cs:-0.266402283005256,-1.32001716904554)
--(axis cs:-0.268980415569007,-1.32243537317498)
--(axis cs:-0.293114460588356,-1.34586466096905)
--(axis cs:-0.316409440696596,-1.36862908888693)
--(axis cs:-0.328629586328153,-1.3807582215978)
--(axis cs:-0.338120776613365,-1.3907586983151)
--(axis cs:-0.358173643298297,-1.41228161362794)
--(axis cs:-0.377750688781239,-1.43322419720892)
--(axis cs:-0.388585477344127,-1.44484367009886)
--(axis cs:-0.396289966874351,-1.45361118988864)
--(axis cs:-0.413675203502296,-1.47346583827013)
--(axis cs:-0.430965238480712,-1.49281001027217)
--(axis cs:-0.446179339558359,-1.50941159630949)
--(axis cs:-0.448130919491831,-1.51166430008923)
--(axis cs:-0.464140769500272,-1.53004812364355)
--(axis cs:-0.480345890508631,-1.54797980549256)
--(axis cs:-0.496850338769663,-1.56547665805272)
--(axis cs:-0.501398658047372,-1.5701906216473)
--(axis cs:-0.512708757017344,-1.5825550539087)
--(axis cs:-0.528521862095818,-1.59923049189451)
--(axis cs:-0.544702063160593,-1.61551765755945)
--(axis cs:-0.554284936438649,-1.6248595853897)
--(axis cs:-0.5607058392087,-1.63143047856589)
--(axis cs:-0.576224139419751,-1.64698217550778)
--(axis cs:-0.59199451871433,-1.66218530858652);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.66410584524104,-0.753625124838137)
--(axis cs:-1.6494032797753,-0.747080539704454)
--(axis cs:-1.63437474421409,-0.739831628848607)
--(axis cs:-1.62542927517881,-0.735179209586073)
--(axis cs:-1.6190088305062,-0.731712491425883)
--(axis cs:-1.60329354662389,-0.722621223080687)
--(axis cs:-1.58721627634532,-0.71262596271013)
--(axis cs:-1.57076373555929,-0.70167101579062)
--(axis cs:-1.55392192473533,-0.689711906711805)
--(axis cs:-1.55302942499956,-0.689044345389887)
--(axis cs:-1.53667607716068,-0.676382512701079)
--(axis cs:-1.51901060249946,-0.662043308918112)
--(axis cs:-1.5009090251775,-0.646728795823287)
--(axis cs:-1.49418380336436,-0.640836528496008)
--(axis cs:-1.48235391703803,-0.630129779550098)
--(axis cs:-1.46332682364879,-0.612499334718144)
--(axis cs:-1.44380818356894,-0.594104079453055)
--(axis cs:-1.43997967830324,-0.590431764270463)
--(axis cs:-1.42377723980433,-0.574427825891526)
--(axis cs:-1.40321194259196,-0.554053599737793)
--(axis cs:-1.38672821039577,-0.53770963561574)
--(axis cs:-1.38208884255852,-0.532962909323039)
--(axis cs:-1.36038297319512,-0.510729269336128)
--(axis cs:-1.33806772148062,-0.488121863676306)
--(axis cs:-1.33258180858345,-0.48256089903149)
--(axis cs:-1.31511468537383,-0.464298407866542)
--(axis cs:-1.29149351678305,-0.439878618722869)
--(axis cs:-1.27691174920985,-0.424898892012509)
--(axis cs:-1.26717174851792,-0.414541358639749)
--(axis cs:-1.2421146036454,-0.388027668409894)
--(axis cs:-1.21984744148634,-0.364675958502883)
--(axis cs:-1.21628478562529,-0.3607959465178)
--(axis cs:-1.18964224761923,-0.331745276163755)
--(axis cs:-1.16214393949023,-0.30198934567021)
--(axis cs:-1.16206728610525,-0.301905923511428)
--(axis cs:-1.13374353129888,-0.269863807963723)
--(axis cs:-1.10439111264703,-0.2367929915485)
--(axis cs:-1.10430264515709,-0.236692760299787)
--(axis cs:-1.07403286815488,-0.201041991947242)
--(axis cs:-1.04703165186156,-0.169263433363124)
--(axis cs:-1.04261073088108,-0.163864598017379)
--(axis cs:-1.01006201790205,-0.124050939861913)
--(axis cs:-0.990402182677736,-0.0999990396039454)
--(axis cs:-0.976319055989245,-0.0822302003182437)
--(axis cs:-0.941308811000378,-0.0381668893327754)
--(axis cs:-0.934362975565254,-0.02945332772995)
--(axis cs:-0.904952543167292,0.00824513431179492)
--(axis cs:-0.878708971029708,0.0416559028718035)
--(axis cs:-0.867165523282168,0.0565169479626125)
--(axis cs:-0.827856863817672,0.106554314986332)
--(axis cs:-0.823124970192388,0.112494265480676)
--(axis cs:-0.786929547049013,0.157838098458606)
--(axis cs:-0.767141499328152,0.182196094764652)
--(axis cs:-0.744280773115714,0.209953364809375)
--(axis cs:-0.710595305904259,0.249967725973912)
--(axis cs:-0.699802809728578,0.262482890336684)
--(axis cs:-0.653384608026952,0.314939966311569)
--(axis cs:-0.653168915321194,0.315176720157471)
--(axis cs:-0.604914562126756,0.36642297854703)
--(axis cs:-0.594259343218161,0.377400571964376)
--(axis cs:-0.554284936438649,0.417048703249379)
--(axis cs:-0.534112805655837,0.436428178696647)
--(axis cs:-0.501398658047372,0.466621862208883)
--(axis cs:-0.47275031926532,0.492226347920779)
--(axis cs:-0.446179339558359,0.515054216743589)
--(axis cs:-0.410356163872477,0.544890978722835)
--(axis cs:-0.388585477344127,0.562370561592739)
--(axis cs:-0.347288727240729,0.594599007049621)
--(axis cs:-0.328629586328153,0.608701442652955)
--(axis cs:-0.28407291627866,0.641569585447333)
--(axis cs:-0.266402283005256,0.6542688736117)
--(axis cs:-0.221368583639073,0.686036610020072)
--(axis cs:-0.202099610403434,0.699370261751914)
--(axis cs:-0.159911642792194,0.728231246191235)
--(axis cs:-0.136048931602647,0.744362874283457)
--(axis cs:-0.100429718013818,0.768371951954376)
--(axis cs:-0.0687249154503382,0.789648286861514)
--(axis cs:-0.0435438525144236,0.806659577383907)
--(axis cs:-0.000744395939427989,0.835653944538211)
--(axis cs:0.0103193382116059,0.843275645384949)
--(axis cs:0.0608824640869329,0.878382487695482)
--(axis cs:0.0671693519213417,0.882799212445652)
--(axis cs:0.107834653520705,0.912124372730609)
--(axis cs:0.134253362396938,0.931543714583681)
--(axis cs:0.151453462932061,0.944629092768807)
--(axis cs:0.191830421690374,0.976009697937488)
--(axis cs:0.199789150869353,0.982338787279016)
--(axis cs:0.228834327370494,1.00636620368335)
--(axis cs:0.263180258308701,1.03546926506672)
--(axis cs:0.263539721726837,1.03578718328359)
--(axis cs:0.295035284483526,1.06435120692646)
--(axis cs:0.324000904242087,1.09111324489925)
--(axis cs:0.325054373249614,1.09212811718328)
--(axis cs:0.352481072833464,1.11918014586751)
--(axis cs:0.379040667683332,1.14556288470319)
--(axis cs:0.382006908929382,1.1485570207465)
--(axis cs:0.403757006120878,1.17132612520275)
--(axis cs:0.427990353460999,1.19651458367171)
--(axis cs:0.437115330890049,1.20595519686443)
--(axis cs:0.451373332409138,1.22116852649337)
--(axis cs:0.47446937982096,1.24532430948301)
--(axis cs:0.489367263878838,1.26042957973429)
--(axis cs:0.497629455762919,1.26901484352625)
--(axis cs:0.520704633306077,1.29226999713736)
--(axis cs:0.538887520374993,1.30965103285915)
--(axis cs:0.544499799709442,1.31511694509864)
--(axis cs:0.568484067405215,1.33758047101554)
--(axis cs:0.585849719377247,1.35289339710327)
--(axis cs:0.593438695030991,1.35968323045937)
--(axis cs:0.60406871033992,1.36877411210878);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.975690877704669,1.67718887644276)
--(axis cs:-0.976319055989245,1.67415034952444)
--(axis cs:-0.979476753611352,1.65887542332239)
--(axis cs:-0.985124013132809,1.64039890703695)
--(axis cs:-0.992873399442396,1.62175236504533)
--(axis cs:-1.00295366004619,1.60292838812843)
--(axis cs:-1.01006201790205,1.59210529990069)
--(axis cs:-1.01550618798816,1.58391908160772)
--(axis cs:-1.03063981010145,1.564716022336)
--(axis cs:-1.04261073088108,1.55165113489247)
--(axis cs:-1.04853068853899,1.5453102109079)
--(axis cs:-1.06914379234899,1.52569201845391)
--(axis cs:-1.07403286815488,1.52146356494119)
--(axis cs:-1.09248481632826,1.50585112728359)
--(axis cs:-1.0942531823197,1.50446461060487);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.57862818422548,1.17078375439504)
--(axis cs:-1.58721627634532,1.16257829592653)
--(axis cs:-1.60329354662389,1.14739055152427)
--(axis cs:-1.60522998573359,1.14556288470319)
--(axis cs:-1.6190088305062,1.13240621599022)
--(axis cs:-1.63329425479463,1.11918014586751)
--(axis cs:-1.63437474421409,1.11818534462169)
--(axis cs:-1.6494032797753,1.10448080154806)
--(axis cs:-1.66358977610556,1.09212811718328)
--(axis cs:-1.66410584524104,1.09168806617869);

\path [draw=color0, line width=0.64pt]
(axis cs:1.05262301931217,-1.66218530858652)
--(axis cs:1.06208985718665,-1.64698217550778)
--(axis cs:1.07034474466157,-1.63327278535935)
--(axis cs:1.07149688098781,-1.63143047856589)
--(axis cs:1.07185426695752,-1.63083237459849);

\path [draw=color0, line width=0.64pt]
(axis cs:1.49947461882855,-1.0663102901129)
--(axis cs:1.50952949585376,-1.05904546620064)
--(axis cs:1.52963979799051,-1.04731621158513)
--(axis cs:1.53902200559241,-1.04319218240065)
--(axis cs:1.54954832801299,-1.03858134010657)
--(axis cs:1.56926405231812,-1.03280196413522)
--(axis cs:1.58879536652429,-1.02987724226324)
--(axis cs:1.60815014249861,-1.02962897875793)
--(axis cs:1.62733577071606,-1.03183763130182);

\path [draw=color0, line width=0.64pt]
(axis cs:1.62733577071606,0.878242044713144)
--(axis cs:1.60815014249861,0.875841834494372)
--(axis cs:1.58879536652429,0.871664015390707)
--(axis cs:1.56926405231812,0.865628866475336)
--(axis cs:1.54954832801299,0.85767082609492)
--(axis cs:1.52963979799051,0.84773985458879)
--(axis cs:1.5221164005609,0.843275645384949)
--(axis cs:1.50952949585376,0.835415686446449)
--(axis cs:1.48920783211738,0.820796473940326)
--(axis cs:1.47175181296301,0.806659577383907)
--(axis cs:1.46866453590734,0.804010451931544)
--(axis cs:1.44788858985358,0.784391524452549)
--(axis cs:1.43218853766017,0.768371951954376)
--(axis cs:1.42686815723087,0.762610005165868)
--(axis cs:1.40559050025321,0.738169637559611)
--(axis cs:1.3973216628012,0.728231246191235)
--(axis cs:1.38404188825081,0.711343018513565)
--(axis cs:1.36463736590064,0.686036610020072)
--(axis cs:1.36220749425143,0.682686550471775)
--(axis cs:1.34007127824318,0.651754537542508)
--(axis cs:1.33279165987436,0.641569585447333)
--(axis cs:1.31761585510859,0.619321253713783)
--(axis cs:1.30048274598953,0.594599007049621)
--(axis cs:1.29482234488056,0.586074622478834)
--(axis cs:1.27167020257155,0.55203692632224)
--(axis cs:1.26667544757804,0.544890978722835)
--(axis cs:1.24813702435886,0.517450948770088)
--(axis cs:1.23032738812041,0.492226347920779)
--(axis cs:1.22419832635932,0.483278061403038)
--(axis cs:1.19982729158623,0.449109583515926)
--(axis cs:1.19038516101157,0.436428178696647)
--(axis cs:1.17499447994046,0.41522551282052)
--(axis cs:1.14966749523918,0.382000253778308)
--(axis cs:1.14604644567059,0.377400571964376)
--(axis cs:1.12381060233122,0.348501784820676)
--(axis cs:1.09738428630083,0.315620762746593)
--(axis cs:1.09701999443544,0.315176720157471)
--(axis cs:1.07034474466157,0.281952724133192)
--(axis cs:1.04394407708034,0.249967725973912)
--(axis cs:1.04264330236864,0.248362391641159)
--(axis cs:1.01422573858543,0.213578656884131)
--(axis cs:0.988376887963486,0.182196094764652)
--(axis cs:0.985031513699957,0.17806812582622)
--(axis cs:0.954992885568802,0.140924645473394)
--(axis cs:0.932181134438206,0.112494265480676)
--(axis cs:0.924033906160143,0.102206021435308)
--(axis cs:0.892069294976816,0.0614146022436516)
--(axis cs:0.876820012276798,0.0416559028718035)
--(axis cs:0.859003195988151,0.0183553723101603)
--(axis cs:0.824727843680153,-0.0273304561881853)
--(axis cs:0.82315022425592,-0.02945332772995)
--(axis cs:0.789122196577835,-0.0754624770672834)
--(axis cs:0.771276616178273,-0.0999990396039454)
--(axis cs:0.752050651347033,-0.126417028747449)
--(axis cs:0.721231838621368,-0.169263433363124)
--(axis cs:0.713362039309099,-0.1801484644823)
--(axis cs:0.672889246348719,-0.236389233462319)
--(axis cs:0.672669549745626,-0.236692760299787)
--(axis cs:0.630450006748857,-0.294466145746734)
--(axis cs:0.624965490973231,-0.301905923511428)
--(axis cs:0.585849719377247,-0.354269933554901)
--(axis cs:0.577938972609901,-0.364675958502883)
--(axis cs:0.538887520374993,-0.415208880245213)
--(axis cs:0.531202564896764,-0.424898892012509)
--(axis cs:0.489367263878838,-0.476639263469066)
--(axis cs:0.484417437788481,-0.48256089903149)
--(axis cs:0.437290288822979,-0.53770963561574)
--(axis cs:0.437115330890049,-0.537909571924867)
--(axis cs:0.389201232174282,-0.590431764270463)
--(axis cs:0.382006908929382,-0.598130728780839)
--(axis cs:0.340287716374116,-0.640836528496008)
--(axis cs:0.324000904242087,-0.657085166987028)
--(axis cs:0.290517902365421,-0.689044345389887)
--(axis cs:0.263180258308701,-0.714449813838592)
--(axis cs:0.239946925933457,-0.735179209586073)
--(axis cs:0.199789150869353,-0.77005975709153)
--(axis cs:0.188707621664042,-0.779363838412404)
--(axis cs:0.13693286993071,-0.821716716963629)
--(axis cs:0.134253362396938,-0.823854967757655)
--(axis cs:0.0848442420768119,-0.862350423873894)
--(axis cs:0.0671693519213417,-0.875815513559912)
--(axis cs:0.0332230462672811,-0.901370800004039)
--(axis cs:-0.000744395939427989,-0.926451256154167)
--(axis cs:-0.017559393825355,-0.938876658614366)
--(axis cs:-0.0671504396491561,-0.974959833353558)
--(axis cs:-0.0687249154503382,-0.976091445432636)
--(axis cs:-0.114820836382176,-1.00970542849317)
--(axis cs:-0.136048931602647,-1.02504570096856)
--(axis cs:-0.160546023090411,-1.04319218240065)
--(axis cs:-0.202099610403434,-1.07383588990268)
--(axis cs:-0.204274818298116,-1.07549288668045)
--(axis cs:-0.245128118296714,-1.10667482443706)
--(axis cs:-0.266402283005256,-1.12294449380858)
--(axis cs:-0.283831658569672,-1.13680020506144)
--(axis cs:-0.320211364555757,-1.1659265821213)
--(axis cs:-0.328629586328153,-1.17273295580756)
--(axis cs:-0.353986710052221,-1.19410724691855)
--(axis cs:-0.386039281504358,-1.22139159412938)
--(axis cs:-0.388585477344127,-1.22359468991783)
--(axis cs:-0.415453677537671,-1.24782545837777)
--(axis cs:-0.443562106312256,-1.27345142209319)
--(axis cs:-0.446179339558359,-1.27588328625313)
--(axis cs:-0.469403118474871,-1.2983090958881)
--(axis cs:-0.494115549106861,-1.32243537317498)
--(axis cs:-0.501398658047372,-1.32965957246644)
--(axis cs:-0.517195211661501,-1.34586466096905)
--(axis cs:-0.539147303929306,-1.36862908888693)
--(axis cs:-0.547578827196244,-1.37742571380562);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.66410584524104,-0.922617214486186)
--(axis cs:-1.6494032797753,-0.918286744265228)
--(axis cs:-1.63437474421409,-0.913434171776287)
--(axis cs:-1.6190088305062,-0.907899703255439)
--(axis cs:-1.60329354662389,-0.901509861078905)
--(axis cs:-1.60298553796632,-0.901370800004039)
--(axis cs:-1.58721627634532,-0.894359629851775)
--(axis cs:-1.57076373555929,-0.886080585891199)
--(axis cs:-1.55392192473533,-0.876500307113109)
--(axis cs:-1.53667607716068,-0.86545987895134)
--(axis cs:-1.53226474421273,-0.862350423873894)
--(axis cs:-1.51901060249946,-0.853169176813986)
--(axis cs:-1.5009090251775,-0.839421195810254)
--(axis cs:-1.48235391703803,-0.824045604542945)
--(axis cs:-1.47972284487343,-0.821716716963629)
--(axis cs:-1.46332682364879,-0.807487594447371)
--(axis cs:-1.44380818356894,-0.789512935785956)
--(axis cs:-1.43330387962538,-0.779363838412404)
--(axis cs:-1.42377723980433,-0.770315487701647)
--(axis cs:-1.40321194259196,-0.750109048324389)
--(axis cs:-1.38843576013368,-0.735179209586072)
--(axis cs:-1.38208884255852,-0.728851264926793)
--(axis cs:-1.36038297319512,-0.706858466223879)
--(axis cs:-1.34299763545152,-0.689044345389887)
--(axis cs:-1.33806772148062,-0.684033372543351)
--(axis cs:-1.31511468537383,-0.660612426234541)
--(axis cs:-1.29573200665898,-0.640836528496008)
--(axis cs:-1.29149351678305,-0.636517741074364)
--(axis cs:-1.26717174851792,-0.611828188112774)
--(axis cs:-1.24597106552118,-0.590431764270463)
--(axis cs:-1.2421146036454,-0.586514427354724)
--(axis cs:-1.21628478562529,-0.560475727190076)
--(axis cs:-1.19354874097849,-0.53770963561574)
--(axis cs:-1.18964224761923,-0.533740144540823)
--(axis cs:-1.16214393949023,-0.50604208696123)
--(axis cs:-1.13872842048222,-0.48256089903149)
--(axis cs:-1.13374353129888,-0.477447997026857)
--(axis cs:-1.10439111264703,-0.447588251114867)
--(axis cs:-1.08205836529822,-0.424898892012509)
--(axis cs:-1.07403286815488,-0.416502592922748)
--(axis cs:-1.04261073088108,-0.383837194657569)
--(axis cs:-1.02417407611824,-0.364675958502883)
--(axis cs:-1.01006201790205,-0.349498604880358)
--(axis cs:-0.976319055989245,-0.313303267095131)
--(axis cs:-0.965646944711109,-0.301905923511428)
--(axis cs:-0.941308811000378,-0.274945626229587)
--(axis cs:-0.906880009045375,-0.236692760299787)
--(axis cs:-0.904952543167292,-0.234472455585956)
--(axis cs:-0.867165523282168,-0.191542225157106)
--(axis cs:-0.847512274275755,-0.169263433363124)
--(axis cs:-0.827856863817672,-0.14625102367795)
--(axis cs:-0.788152835889246,-0.0999990396039454)
--(axis cs:-0.786929547049013,-0.0985365959491505)
--(axis cs:-0.744280773115714,-0.0486999393148152)
--(axis cs:-0.727595202371996,-0.02945332772995)
--(axis cs:-0.699802809728578,0.00312507725126765)
--(axis cs:-0.666366054424598,0.0416559028718035)
--(axis cs:-0.653384608026952,0.0566933694345201)
--(axis cs:-0.604914562126756,0.111588701945835)
--(axis cs:-0.604086226068277,0.112494265480676)
--(axis cs:-0.554284936438649,0.166556854613154)
--(axis cs:-0.539481022452508,0.182196094764652)
--(axis cs:-0.501398658047372,0.22171332579211)
--(axis cs:-0.47335571916974,0.249967725973912)
--(axis cs:-0.446179339558359,0.276620617747525)
--(axis cs:-0.405662323073408,0.315176720157471)
--(axis cs:-0.388585477344127,0.330893944106307)
--(axis cs:-0.336567716442033,0.377400571964376)
--(axis cs:-0.328629586328153,0.38424180780387)
--(axis cs:-0.26648733242356,0.436428178696647)
--(axis cs:-0.266402283005256,0.436497000107237)
--(axis cs:-0.202099610403434,0.487198195208702)
--(axis cs:-0.195637231445602,0.492226347920779)
--(axis cs:-0.136048931602647,0.537086205945365)
--(axis cs:-0.125641356227624,0.544890978722835)
--(axis cs:-0.0687249154503382,0.586377841049345)
--(axis cs:-0.0575260007891761,0.594599007049621)
--(axis cs:-0.000744395939427989,0.635356876654797)
--(axis cs:0.00774763509797862,0.641569585447333)
--(axis cs:0.0671693519213417,0.684365299313175)
--(axis cs:0.0694192693584984,0.686036610020072)
--(axis cs:0.127131361440972,0.728231246191235)
--(axis cs:0.134253362396938,0.733406156269497)
--(axis cs:0.180488830806624,0.768371951954376)
--(axis cs:0.199789150869353,0.78300560992089)
--(axis cs:0.229518345583345,0.806659577383907)
--(axis cs:0.263180258308701,0.833666184746094)
--(axis cs:0.274532913716528,0.843275645384949)
--(axis cs:0.315817833276712,0.878382487695482)
--(axis cs:0.324000904242087,0.885374944790369)
--(axis cs:0.353678612339718,0.912124372730609)
--(axis cs:0.382006908929382,0.938104894210001)
--(axis cs:0.388757719868941,0.944629092768807)
--(axis cs:0.42110740282646,0.976009697937488)
--(axis cs:0.437115330890049,0.99171787795388)
--(axis cs:0.451369345508633,1.00636620368335)
--(axis cs:0.479787220526789,1.03578718328359)
--(axis cs:0.489367263878838,1.0457311918467)
--(axis cs:0.506637244469475,1.06435120692646)
--(axis cs:0.532368257027798,1.09212811718328)
--(axis cs:0.538887520374993,1.09912386201276)
--(axis cs:0.557053337073767,1.11918014586751)
--(axis cs:0.581214653638737,1.14556288470319)
--(axis cs:0.585849719377247,1.15054473952413)
--(axis cs:0.60483270699905,1.17132612520275)
--(axis cs:0.62845223359759,1.19651458367171)
--(axis cs:0.630450006748857,1.19859244711866)
--(axis cs:0.651973658570357,1.22116852649337)
--(axis cs:0.672889246348719,1.24225357691064)
--(axis cs:0.675934536051842,1.24532430948301)
--(axis cs:0.682230036245295,1.25145897021851);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.17031881374716,1.67718887644276)
--(axis cs:-1.17770129380367,1.65887542332239)
--(axis cs:-1.1875644657857,1.64039890703695)
--(axis cs:-1.18964224761923,1.63725152797021)
--(axis cs:-1.20035719966035,1.62175236504533)
--(axis cs:-1.21605011959094,1.60292838812843)
--(axis cs:-1.21628478562529,1.6026839652775)
--(axis cs:-1.23523376607974,1.58391908160772)
--(axis cs:-1.2421146036454,1.57789123728874)
--(axis cs:-1.25795973494005,1.564716022336)
--(axis cs:-1.26717174851792,1.55775643749361)
--(axis cs:-1.2845243077393,1.5453102109079)
--(axis cs:-1.29149351678305,1.54066405127725)
--(axis cs:-1.31509514025111,1.52569201845391)
--(axis cs:-1.31511468537383,1.52568026341017)
--(axis cs:-1.33806772148062,1.51240395218801)
--(axis cs:-1.34985895176139,1.50585112728359)
--(axis cs:-1.36038297319512,1.50019689244944)
--(axis cs:-1.38208884255852,1.4888715136346)
--(axis cs:-1.38813008320402,1.48577646452875)
--(axis cs:-1.40321194259196,1.47818249290873)
--(axis cs:-1.42377723980433,1.46794166349541)
--(axis cs:-1.42875041233322,1.4654561278021)
--(axis cs:-1.44380818356894,1.45795517711217)
--(axis cs:-1.46332682364879,1.44813739980321)
--(axis cs:-1.46966337131277,1.44487730172739)
--(axis cs:-1.48235391703803,1.43829102550745)
--(axis cs:-1.5009090251775,1.42839725142171)
--(axis cs:-1.50882383520945,1.42402616400922)
--(axis cs:-1.51901060249946,1.41829313021151)
--(axis cs:-1.53667607716068,1.40797729665557)
--(axis cs:-1.54505119213887,1.40288777948829)
--(axis cs:-1.55392192473533,1.3973480591147)
--(axis cs:-1.57076373555929,1.38642118780791)
--(axis cs:-1.57814878827607,1.38144598036462)
--(axis cs:-1.58721627634532,1.37512732122862)
--(axis cs:-1.60329354662389,1.36356282199368)
--(axis cs:-1.60852615868559,1.35968323045937)
--(axis cs:-1.6190088305062,1.35160732984006)
--(axis cs:-1.63437474421409,1.3395385286071)
--(axis cs:-1.6368200108185,1.33758047101554)
--(axis cs:-1.6494032797753,1.3270852253829)
--(axis cs:-1.66370854283138,1.31511694509864)
--(axis cs:-1.66410584524104,1.31477003489956);

\path [draw=color0, line width=0.64pt]
(axis cs:1.30344915913331,-1.66218530858652)
--(axis cs:1.31761585510859,-1.64736620172391)
--(axis cs:1.31797651299018,-1.64698217550778)
--(axis cs:1.33194188428956,-1.63143047856589)
--(axis cs:1.34007127824318,-1.621938366016)
--(axis cs:1.34542726094866,-1.61551765755945)
--(axis cs:1.3581814853761,-1.59923049189451)
--(axis cs:1.36220749425143,-1.59370061920258)
--(axis cs:1.37006807416041,-1.5825550539087)
--(axis cs:1.38121218044633,-1.56547665805272)
--(axis cs:1.38404188825081,-1.56074907544113)
--(axis cs:1.39144372313785,-1.54797980549256)
--(axis cs:1.40102521915095,-1.53004812364355)
--(axis cs:1.40559050025321,-1.52080419933334)
--(axis cs:1.40998869990866,-1.51166430008923)
--(axis cs:1.41848922130047,-1.49281001027217)
--(axis cs:1.4268564175896,-1.47346583827013)
--(axis cs:1.42686815723087,-1.47343790355931)
--(axis cs:1.4351182786086,-1.45361118988864)
--(axis cs:1.44373100101685,-1.43322419720892)
--(axis cs:1.44788858985358,-1.42371167026541)
--(axis cs:1.45294400176447,-1.41228161362794)
--(axis cs:1.46311673128076,-1.3907586983151)
--(axis cs:1.46866453590734,-1.37994441833074)
--(axis cs:1.47471331688239,-1.36862908888693)
--(axis cs:1.48820624919594,-1.34586466096905)
--(axis cs:1.48920783211738,-1.34433092071264)
--(axis cs:1.50468820405095,-1.32243537317498)
--(axis cs:1.50952949585376,-1.31629163409347)
--(axis cs:1.52548200242094,-1.2983090958881)
--(axis cs:1.52963979799051,-1.29408647865881)
--(axis cs:1.54954832801299,-1.27688825455605)
--(axis cs:1.55446312679429,-1.27345142209319)
--(axis cs:1.56926405231812,-1.26403777212569)
--(axis cs:1.58879536652429,-1.25478174302451)
--(axis cs:1.60815014249861,-1.24870462087805)
--(axis cs:1.61322056978751,-1.24782545837777)
--(axis cs:1.62733577071606,-1.24555223786526);

\path [draw=color0, line width=0.64pt]
(axis cs:1.62733577071606,1.02424601053083)
--(axis cs:1.60815014249861,1.02128911656864)
--(axis cs:1.58879536652429,1.01699656686405)
--(axis cs:1.56926405231812,1.0112493933745)
--(axis cs:1.55609351286059,1.00636620368335)
--(axis cs:1.54954832801299,1.00397433194304)
--(axis cs:1.52963979799051,0.995152643542013)
--(axis cs:1.50952949585376,0.98458291247492)
--(axis cs:1.49545920116577,0.976009697937488)
--(axis cs:1.48920783211738,0.972196076839575)
--(axis cs:1.46866453590734,0.958011577313569)
--(axis cs:1.45140289192072,0.944629092768807)
--(axis cs:1.44788858985358,0.941869780152036)
--(axis cs:1.42686815723087,0.923804851933464)
--(axis cs:1.41437402507392,0.91212437273061)
--(axis cs:1.40559050025321,0.90374259228327)
--(axis cs:1.38404188825081,0.881762049562354)
--(axis cs:1.38089637560033,0.878382487695482)
--(axis cs:1.36220749425143,0.857804966609706)
--(axis cs:1.34955466884115,0.843275645384949)
--(axis cs:1.34007127824318,0.832069008615089)
--(axis cs:1.31913849002556,0.806659577383907)
--(axis cs:1.31761585510859,0.804753255808357)
--(axis cs:1.29482234488056,0.77591196492771)
--(axis cs:1.2888883986395,0.768371951954376)
--(axis cs:1.27167020257155,0.745891160663341)
--(axis cs:1.25803753930692,0.728231246191235)
--(axis cs:1.24813702435886,0.715059714409578)
--(axis cs:1.2381184902549,0.701983663892652);

\path [draw=color0, line width=0.64pt]
(axis cs:0.794568277896207,0.183670085658321)
--(axis cs:0.793335805019013,0.182196094764652)
--(axis cs:0.789122196577835,0.177008483473629)
--(axis cs:0.752050651347033,0.131366389068951)
--(axis cs:0.736952384545007,0.112494265480676)
--(axis cs:0.713362039309099,0.0822729566399411)
--(axis cs:0.682198086208374,0.0416559028718035)
--(axis cs:0.672889246348719,0.0293181886166981)
--(axis cs:0.630450006748857,-0.0274196540659984)
--(axis cs:0.628918164463797,-0.02945332772995)
--(axis cs:0.585849719377247,-0.0871721989939665)
--(axis cs:0.576276091403303,-0.0999990396039454)
--(axis cs:0.538887520374993,-0.150142983412498)
--(axis cs:0.524501699103518,-0.169263433363124)
--(axis cs:0.489367263878838,-0.21565293244149)
--(axis cs:0.473154174292755,-0.236692760299787)
--(axis cs:0.437115330890049,-0.282843934319683)
--(axis cs:0.421863357498729,-0.301905923511428)
--(axis cs:0.382006908929382,-0.350785638949872)
--(axis cs:0.370342604302528,-0.364675958502883)
--(axis cs:0.324000904242087,-0.418577215131364)
--(axis cs:0.318389729993323,-0.424898892012509)
--(axis cs:0.265661017731407,-0.48256089903149)
--(axis cs:0.263180258308701,-0.485183739461854)
--(axis cs:0.211785956588965,-0.53770963561574)
--(axis cs:0.199789150869353,-0.54960816770017)
--(axis cs:0.157398032034756,-0.590431764270463)
--(axis cs:0.134253362396938,-0.612044340650259)
--(axis cs:0.102733148983526,-0.640836528496008)
--(axis cs:0.0671693519213417,-0.672344781719626)
--(axis cs:0.048085243764461,-0.689044345389887)
--(axis cs:-0.000744395939427989,-0.730541759560463)
--(axis cs:-0.00620986131139522,-0.735179209586073)
--(axis cs:-0.0600221754422024,-0.779363838412404)
--(axis cs:-0.0687249154503382,-0.786310491310629)
--(axis cs:-0.11266813292888,-0.821716716963629)
--(axis cs:-0.136048931602647,-0.840160148134537)
--(axis cs:-0.163640195987222,-0.862350423873894)
--(axis cs:-0.202099610403434,-0.89275594413646)
--(axis cs:-0.21270119389108,-0.901370800004039)
--(axis cs:-0.259639787434496,-0.938876658614366)
--(axis cs:-0.266402283005256,-0.944193892340843)
--(axis cs:-0.304239871783436,-0.974959833353558)
--(axis cs:-0.328629586328153,-0.994684224986997)
--(axis cs:-0.346537527099166,-1.00970542849317)
--(axis cs:-0.386551006179842,-1.04319218240065)
--(axis cs:-0.388585477344127,-1.04488135231047)
--(axis cs:-0.42411811656816,-1.07549288668045)
--(axis cs:-0.446179339558359,-1.09459264424688)
--(axis cs:-0.45966032215702,-1.10667482443706)
--(axis cs:-0.493137795905393,-1.13680020506144)
--(axis cs:-0.501398658047372,-1.14426085698375)
--(axis cs:-0.52468362747659,-1.1659265821213)
--(axis cs:-0.554284936438649,-1.19378066334871)
--(axis cs:-0.554624007164037,-1.19410724691855)
--(axis cs:-0.582811843450056,-1.22139159412938)
--(axis cs:-0.604914562126756,-1.24305785474241)
--(axis cs:-0.609705144513636,-1.24782545837777)
--(axis cs:-0.635214824788554,-1.27345142209319)
--(axis cs:-0.653384608026952,-1.29191266099911)
--(axis cs:-0.659640070390079,-1.2983090958881)
--(axis cs:-0.68298472268511,-1.32243537317498)
--(axis cs:-0.699802809728578,-1.3399858336094)
--(axis cs:-0.705447991277624,-1.34586466096905)
--(axis cs:-0.727091226904785,-1.36862908888693)
--(axis cs:-0.744280773115714,-1.38683622398712)
--(axis cs:-0.748018304802427,-1.3907586983151)
--(axis cs:-0.768365436771862,-1.41228161362794)
--(axis cs:-0.786929547049013,-1.43198972763785)
--(axis cs:-0.788108861212926,-1.43322419720892)
--(axis cs:-0.807495663062642,-1.45361118988864)
--(axis cs:-0.826365843855439,-1.47346583827013)
--(axis cs:-0.827856863817672,-1.47502915717857)
--(axis cs:-0.845023327222618,-1.49281001027217)
--(axis cs:-0.863263344214651,-1.51166430008923)
--(axis cs:-0.867165523282168,-1.51566404627353)
--(axis cs:-0.881336895445225,-1.53004812364355)
--(axis cs:-0.899087955948599,-1.54797980549256)
--(axis cs:-0.904952543167292,-1.55383236494682)
--(axis cs:-0.916673390283745,-1.56547665805272)
--(axis cs:-0.933999142356009,-1.5825550539087)
--(axis cs:-0.941308811000378,-1.58965428156364)
--(axis cs:-0.951142383313565,-1.59923049189451)
--(axis cs:-0.96805694500673,-1.61551765755945)
--(axis cs:-0.976319055989245,-1.62333929533385)
--(axis cs:-0.984778011634902,-1.63143047856589)
--(axis cs:-1.00128352701119,-1.64698217550778)
--(axis cs:-1.01006201790205,-1.65509514441294)
--(axis cs:-1.01760486685808,-1.66218530858652);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.66410584524104,-1.13180897337619)
--(axis cs:-1.6494032797753,-1.13152793349839)
--(axis cs:-1.63437474421409,-1.13127630185013)
--(axis cs:-1.6190088305062,-1.13074692788213)
--(axis cs:-1.60329354662389,-1.12957416063151)
--(axis cs:-1.58721627634532,-1.12732300586828)
--(axis cs:-1.57076373555929,-1.12347726567687)
--(axis cs:-1.55392192473533,-1.1174262815138)
--(axis cs:-1.53667607716068,-1.10844938214113)
--(axis cs:-1.5340856800697,-1.10667482443706)
--(axis cs:-1.51901060249946,-1.09724778799932)
--(axis cs:-1.5009090251775,-1.08243076485245)
--(axis cs:-1.49405151220943,-1.07549288668045)
--(axis cs:-1.48235391703803,-1.06475789252638)
--(axis cs:-1.46332682364879,-1.04367203574178)
--(axis cs:-1.46294865788018,-1.04319218240065)
--(axis cs:-1.44380818356894,-1.0212945520755)
--(axis cs:-1.43486290567592,-1.00970542849317)
--(axis cs:-1.42377723980433,-0.996687819990674)
--(axis cs:-1.40694303347549,-0.974959833353558)
--(axis cs:-1.40321194259196,-0.970561696682687)
--(axis cs:-1.38208884255852,-0.943988613420688)
--(axis cs:-1.37823142284903,-0.938876658614366)
--(axis cs:-1.36038297319512,-0.917198303229788)
--(axis cs:-1.34784829298821,-0.901370800004039)
--(axis cs:-1.33806772148062,-0.88992084921134)
--(axis cs:-1.31511468537383,-0.862387161704837)
--(axis cs:-1.3150842908847,-0.862350423873894)
--(axis cs:-1.30381853339676,-0.849608952943612);

\path [draw=color0, line width=0.64pt]
(axis cs:-0.839162010417057,-0.414509142387933)
--(axis cs:-0.827856863817672,-0.404305732608383)
--(axis cs:-0.786929547049013,-0.367257558281661)
--(axis cs:-0.78397139219866,-0.364675958502883)
--(axis cs:-0.744280773115714,-0.32872912214096)
--(axis cs:-0.714792101331715,-0.301905923511428)
--(axis cs:-0.699802809728578,-0.287755142354735)
--(axis cs:-0.653384608026952,-0.244700444229178)
--(axis cs:-0.644452402479036,-0.236692760299787)
--(axis cs:-0.604914562126756,-0.199996840320617)
--(axis cs:-0.571530430967417,-0.169263433363124)
--(axis cs:-0.554284936438649,-0.152908478227681)
--(axis cs:-0.501398658047372,-0.10385716335814)
--(axis cs:-0.497010379624661,-0.0999990396039454)
--(axis cs:-0.446179339558359,-0.0542991915802149)
--(axis cs:-0.418042096497986,-0.02945332772995)
--(axis cs:-0.388585477344127,-0.00308799250394555)
--(axis cs:-0.33758986708224,0.0416559028718035)
--(axis cs:-0.328629586328153,0.0495470405468627)
--(axis cs:-0.266402283005256,0.101986213245137)
--(axis cs:-0.253499364126816,0.112494265480676)
--(axis cs:-0.202099610403434,0.154166255288684)
--(axis cs:-0.167328085095309,0.182196094764652)
--(axis cs:-0.136048931602647,0.207098597561252)
--(axis cs:-0.082424333935711,0.249967725973912)
--(axis cs:-0.0687249154503382,0.260721565696412)
--(axis cs:-0.000744395939427989,0.314948363830453)
--(axis cs:-0.0004576429164894,0.315176720157471)
--(axis cs:0.0671693519213417,0.368201945248185)
--(axis cs:0.0782911550785569,0.377400571964376)
--(axis cs:0.134253362396938,0.423015531509073)
--(axis cs:0.149624026739826,0.436428178696647)
--(axis cs:0.199789150869353,0.479719757103723)
--(axis cs:0.213162219097442,0.492226347920779)
--(axis cs:0.263180258308701,0.538737916158011)
--(axis cs:0.269234325434952,0.544890978722835)
--(axis cs:0.319050509393762,0.594599007049621)
--(axis cs:0.324000904242087,0.599437921236108)
--(axis cs:0.363665398357234,0.641569585447333)
--(axis cs:0.382006908929382,0.661154424951642)
--(axis cs:0.403444936611816,0.686036610020072)
--(axis cs:0.437115330890049,0.725544334652291)
--(axis cs:0.439228741871775,0.728231246191235)
--(axis cs:0.472444245780371,0.768371951954376)
--(axis cs:0.489367263878838,0.788960043223401)
--(axis cs:0.50297227220348,0.806659577383907)
--(axis cs:0.531408501243525,0.843275645384949)
--(axis cs:0.538887520374993,0.852653728796042)
--(axis cs:0.558333274753238,0.878382487695482)
--(axis cs:0.583685841074334,0.912124372730609)
--(axis cs:0.585849719377247,0.914892182122092)
--(axis cs:0.608181620189006,0.944629092768807)
--(axis cs:0.630450006748857,0.974441822031115)
--(axis cs:0.631586228048244,0.976009697937488)
--(axis cs:0.654562720705813,1.00636620368335)
--(axis cs:0.672889246348719,1.0304031159925)
--(axis cs:0.676927160706623,1.03578718328359)
--(axis cs:0.699179049334371,1.06435120692646)
--(axis cs:0.713362039309099,1.08212703224172)
--(axis cs:0.721315296684274,1.09212811718328)
--(axis cs:0.743626190529667,1.11918014586751)
--(axis cs:0.752050651347033,1.12900805934639)
--(axis cs:0.766369979033895,1.14556288470319)
--(axis cs:0.789122196577835,1.17089951845779)
--(axis cs:0.789512616591843,1.17132612520275)
--(axis cs:0.813728789973389,1.19651458367171)
--(axis cs:0.824727843680153,1.20746741105908)
--(axis cs:0.838896528409222,1.22116852649337)
--(axis cs:0.859003195988151,1.23976052454279)
--(axis cs:0.865252913874469,1.24532430948301)
--(axis cs:0.892069294976816,1.26818227342732)
--(axis cs:0.89309183005651,1.26901484352625)
--(axis cs:0.922812378980166,1.29226999713736)
--(axis cs:0.924033906160143,1.29319352419768)
--(axis cs:0.954541315096025,1.31511694509864)
--(axis cs:0.954992885568802,1.31543317961434)
--(axis cs:0.985031513699957,1.33531205301179)
--(axis cs:0.988681023160926,1.33758047101554)
--(axis cs:1.01422573858543,1.35326109492051)
--(axis cs:1.02538573702889,1.35968323045937)
--(axis cs:1.04264330236864,1.36962849171847)
--(axis cs:1.0645090028554,1.38144598036462)
--(axis cs:1.07034474466157,1.38465751914825)
--(axis cs:1.09738428630083,1.39854251140798)
--(axis cs:1.10646376384073,1.40288777948829)
--(axis cs:1.12381060233122,1.41155725438443)
--(axis cs:1.14966749523918,1.42377656503848)
--(axis cs:1.15024097364057,1.42402616400922)
--(axis cs:1.17499447994046,1.43565169881529)
--(axis cs:1.19540698427516,1.44487730172739)
--(axis cs:1.19982729158623,1.4471087308538)
--(axis cs:1.22419832635932,1.45876053240873)
--(axis cs:1.23850196253887,1.4654561278021)
--(axis cs:1.24813702435886,1.47081409637701)
--(axis cs:1.27167020257155,1.48391284698948)
--(axis cs:1.27504409692932,1.48577646452875)
--(axis cs:1.29482234488056,1.5002090860285)
--(axis cs:1.30218416302436,1.50585112728359)
--(axis cs:1.31761585510859,1.52428008900219)
--(axis cs:1.31872861155904,1.52569201845391)
--(axis cs:1.32673027847089,1.5453102109079)
--(axis cs:1.32778030237577,1.564716022336)
--(axis cs:1.32384197405975,1.58391908160772)
--(axis cs:1.31761585510859,1.59934929904159)
--(axis cs:1.31635993955314,1.60292838812843)
--(axis cs:1.30669928826986,1.62175236504533)
--(axis cs:1.29530132452264,1.64039890703695)
--(axis cs:1.29482234488056,1.64106356683987)
--(axis cs:1.28328272446374,1.65887542332239)
--(axis cs:1.27167020257155,1.67565312898915)
--(axis cs:1.27070378653851,1.67718887644276);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.40677345508225,1.67718887644276)
--(axis cs:-1.4192520996124,1.65887542332239)
--(axis cs:-1.42377723980433,1.65369025139656)
--(axis cs:-1.43541848215296,1.64039890703695)
--(axis cs:-1.44380818356894,1.63248241586234)
--(axis cs:-1.45509698261223,1.62175236504533)
--(axis cs:-1.46332682364879,1.6150282748695)
--(axis cs:-1.47787852646907,1.60292838812843)
--(axis cs:-1.48235391703803,1.5996321718498)
--(axis cs:-1.5009090251775,1.58560729195966)
--(axis cs:-1.50307128699152,1.58391908160772)
--(axis cs:-1.51901060249946,1.572631864156)
--(axis cs:-1.52976765449933,1.564716022336)
--(axis cs:-1.53667607716068,1.56001097333185)
--(axis cs:-1.55392192473533,1.54778710868825)
--(axis cs:-1.55727981396728,1.5453102109079)
--(axis cs:-1.57076373555929,1.53594870653292)
--(axis cs:-1.58494529164674,1.52569201845391)
--(axis cs:-1.58721627634532,1.52412210968619)
--(axis cs:-1.60329354662389,1.51262631252462)
--(axis cs:-1.61245990505177,1.50585112728359)
--(axis cs:-1.6190088305062,1.50116307700211)
--(axis cs:-1.63437474421409,1.48988147230521)
--(axis cs:-1.63986226494229,1.48577646452875)
--(axis cs:-1.6494032797753,1.47878148518829)
--(axis cs:-1.66410584524104,1.46786696909749);

\path [draw=color0, line width=0.64pt]
(axis cs:1.5105985099401,-1.66218530858652)
--(axis cs:1.52246231941656,-1.64698217550778)
--(axis cs:1.52963979799051,-1.63747570737047)
--(axis cs:1.53424059891252,-1.63143047856589)
--(axis cs:1.54595848779012,-1.61551765755945)
--(axis cs:1.54954832801299,-1.61046433459599)
--(axis cs:1.55774743832289,-1.59923049189451)
--(axis cs:1.56926405231812,-1.58295096719113)
--(axis cs:1.56955744786803,-1.5825550539087)
--(axis cs:1.581906415952,-1.56547665805272)
--(axis cs:1.58879536652429,-1.555820074272)
--(axis cs:1.59484660068013,-1.54797980549256)
--(axis cs:1.60815014249861,-1.5308381693697)
--(axis cs:1.60883548529733,-1.53004812364355)
--(axis cs:1.62510429459379,-1.51166430008923)
--(axis cs:1.62733577071606,-1.5092291448674);

\path [draw=color0, line width=0.64pt]
(axis cs:1.62733577071606,1.20056232135208)
--(axis cs:1.61186012140045,1.19651458367171)
--(axis cs:1.60815014249861,1.19567257074119)
--(axis cs:1.58879536652429,1.19004397817362)
--(axis cs:1.56926405231812,1.18282503693937)
--(axis cs:1.54954832801299,1.17368430081783)
--(axis cs:1.54532993464,1.17132612520275)
--(axis cs:1.52963979799051,1.16354279293965)
--(axis cs:1.50952949585376,1.15150812371036)
--(axis cs:1.50108706602907,1.14556288470319)
--(axis cs:1.48920783211738,1.13798112663719)
--(axis cs:1.46866453590734,1.12268490396424)
--(axis cs:1.46451686192958,1.11918014586751)
--(axis cs:1.44788858985358,1.10619838791122)
--(axis cs:1.43204384769857,1.09212811718328)
--(axis cs:1.42686815723087,1.0878018985145)
--(axis cs:1.40559050025321,1.06811071016845)
--(axis cs:1.40186898971043,1.06435120692646)
--(axis cs:1.38404188825081,1.04714761551561)
--(axis cs:1.37319792345959,1.03578718328359)
--(axis cs:1.36220749425143,1.02463094786581)
--(axis cs:1.34537528595183,1.00636620368335)
--(axis cs:1.34007127824318,1.00072249487937)
--(axis cs:1.31802152135156,0.976009697937488)
--(axis cs:1.31761585510859,0.975559496326116)
--(axis cs:1.29482234488056,0.949500825056956)
--(axis cs:1.2906764685394,0.944629092768807)
--(axis cs:1.27167020257155,0.922418130923954)
--(axis cs:1.26299442164596,0.912124372730609)
--(axis cs:1.24813702435886,0.894498508657171)
--(axis cs:1.23459111139721,0.878382487695482)
--(axis cs:1.22419832635932,0.86597285410866)
--(axis cs:1.20502680058835,0.843275645384949)
--(axis cs:1.19982729158623,0.837081791140385)
--(axis cs:1.17499447994046,0.808100647601623)
--(axis cs:1.17371785582466,0.806659577383907)
--(axis cs:1.14966749523918,0.779377774674368)
--(axis cs:1.13964007523414,0.768371951954376)
--(axis cs:1.12381060233122,0.750876172575038)
--(axis cs:1.10252379031553,0.728231246191235)
--(axis cs:1.09738428630083,0.722712297744353)
--(axis cs:1.07034474466157,0.695162040709845)
--(axis cs:1.06092905334308,0.686036610020072)
--(axis cs:1.04264330236864,0.668105077473941)
--(axis cs:1.01448084071739,0.641569585447333)
--(axis cs:1.01422573858543,0.641325292379022)
--(axis cs:0.985031513699957,0.615216705522352)
--(axis cs:0.961255928769248,0.594599007049621)
--(axis cs:0.954992885568802,0.589044306594589)
--(axis cs:0.924033906160143,0.563146882247245)
--(axis cs:0.901647788818578,0.544890978722835)
--(axis cs:0.892069294976816,0.536837727113228)
--(axis cs:0.859003195988151,0.510304366904969)
--(axis cs:0.836178944602054,0.492226347920779)
--(axis cs:0.824727843680153,0.482792798013359)
--(axis cs:0.789122196577835,0.454409896890186)
--(axis cs:0.766575737241244,0.436428178696647)
--(axis cs:0.752050651347033,0.42427626290877)
--(axis cs:0.713362039309099,0.392264906244262)
--(axis cs:0.69544662163823,0.377400571964376)
--(axis cs:0.672889246348719,0.357626091631612)
--(axis cs:0.630450006748857,0.319105783840578)
--(axis cs:0.626010807659261,0.315176720157471)
--(axis cs:0.585849719377247,0.277429677506429)
--(axis cs:0.558073409946186,0.249967725973912)
--(axis cs:0.538887520374993,0.229900417083995)
--(axis cs:0.495002812376167,0.182196094764652)
--(axis cs:0.489367263878838,0.175761448378742)
--(axis cs:0.437115330890049,0.114983654241139)
--(axis cs:0.434992045783177,0.112494265480676)
--(axis cs:0.382006908929382,0.0475782347006333)
--(axis cs:0.377266092255578,0.0416559028718035)
--(axis cs:0.324000904242087,-0.0269928591672533)
--(axis cs:0.322109929372449,-0.02945332772995)
--(axis cs:0.2678542820534,-0.0999990396039454)
--(axis cs:0.263180258308701,-0.106057535504175)
--(axis cs:0.21407544755598,-0.169263433363124)
--(axis cs:0.199789150869353,-0.187505899758407)
--(axis cs:0.160969989401495,-0.236692760299787)
--(axis cs:0.134253362396938,-0.269966138761332)
--(axis cs:0.108474766006321,-0.301905923511428)
--(axis cs:0.0671693519213417,-0.351843868446694)
--(axis cs:0.056557458256859,-0.364675958502883)
--(axis cs:0.00451739183377017,-0.424898892012509)
--(axis cs:-0.000744395939427989,-0.430651590722995)
--(axis cs:-0.0480041868894904,-0.48256089903149)
--(axis cs:-0.0687249154503382,-0.504566944276795)
--(axis cs:-0.0995124062934596,-0.53770963561574)
--(axis cs:-0.136048931602647,-0.575744443205503)
--(axis cs:-0.149847069389142,-0.590431764270463)
--(axis cs:-0.199064902416232,-0.640836528496008)
--(axis cs:-0.202099610403434,-0.6437724433478)
--(axis cs:-0.247561435787498,-0.689044345389887)
--(axis cs:-0.266402283005256,-0.707308705302106)
--(axis cs:-0.29415703149781,-0.735179209586073)
--(axis cs:-0.328629586328153,-0.769004959248775)
--(axis cs:-0.33877657369762,-0.779363838412404)
--(axis cs:-0.381650228254641,-0.821716716963629)
--(axis cs:-0.388585477344127,-0.828336060126224)
--(axis cs:-0.42281510380836,-0.862350423873894)
--(axis cs:-0.446179339558359,-0.885289461400028)
--(axis cs:-0.461918614847935,-0.901370800004039)
--(axis cs:-0.499095943667066,-0.938876658614366)
--(axis cs:-0.501398658047372,-0.941127210389503)
--(axis cs:-0.534816218923524,-0.974959833353558)
--(axis cs:-0.554284936438649,-0.994617385440126)
--(axis cs:-0.568786332602844,-1.00970542849317)
--(axis cs:-0.601187845475022,-1.04319218240065)
--(axis cs:-0.604914562126756,-1.04696925894112)
--(axis cs:-0.632479593337567,-1.07549288668045)
--(axis cs:-0.645646567713857,-1.08916214840222);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.10559006076751,-1.54509164176341)
--(axis cs:-1.10817155422913,-1.54797980549256)
--(axis cs:-1.12319386344396,-1.56547665805272)
--(axis cs:-1.13374353129888,-1.57847689737433)
--(axis cs:-1.13699972084904,-1.5825550539087)
--(axis cs:-1.15014009164373,-1.59923049189451)
--(axis cs:-1.16214393949023,-1.61505488388289)
--(axis cs:-1.16248504429607,-1.61551765755945)
--(axis cs:-1.17457702441713,-1.63143047856589)
--(axis cs:-1.18630691630521,-1.64698217550778)
--(axis cs:-1.18964224761923,-1.65121803967689)
--(axis cs:-1.19799908429028,-1.66218530858652);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.66410584524104,-1.55995258026581)
--(axis cs:-1.6494032797753,-1.55129756973771)
--(axis cs:-1.64121101427426,-1.54797980549256)
--(axis cs:-1.63437474421409,-1.54528500908562)
--(axis cs:-1.6190088305062,-1.54137496135065)
--(axis cs:-1.60329354662389,-1.53920674937111)
--(axis cs:-1.58721627634532,-1.53845506827822)
--(axis cs:-1.57076373555929,-1.5388957786858)
--(axis cs:-1.55392192473533,-1.54038899650851)
--(axis cs:-1.53667607716068,-1.54287195857628)
--(axis cs:-1.51901060249946,-1.54636137117564)
--(axis cs:-1.51250042594391,-1.54797980549256)
--(axis cs:-1.5009090251775,-1.55093989128113)
--(axis cs:-1.48235391703803,-1.55686495794369)
--(axis cs:-1.46332682364879,-1.56459000441609)
--(axis cs:-1.46149504081145,-1.56547665805272)
--(axis cs:-1.44380818356894,-1.57517343327947)
--(axis cs:-1.4331911600239,-1.5825550539087)
--(axis cs:-1.42377723980433,-1.59062329175299)
--(axis cs:-1.41562615796108,-1.59923049189451)
--(axis cs:-1.40460411418523,-1.61551765755945)
--(axis cs:-1.40321194259196,-1.61862924208816)
--(axis cs:-1.39835164858163,-1.63143047856589)
--(axis cs:-1.39550397067343,-1.64698217550778)
--(axis cs:-1.39540224640942,-1.66218530858652);

\path [draw=color0, line width=0.64pt]
(axis cs:1.62733577071606,1.66468673450771)
--(axis cs:1.60815014249861,1.66824628054883)
--(axis cs:1.58879536652429,1.67276524964891)
--(axis cs:1.57304822148595,1.67718887644276);

\path [draw=color0, line width=0.64pt]
(axis cs:-1.22242074934406,-1.1659265821213)
--(axis cs:-1.22632370117062,-1.13680020506144)
--(axis cs:-1.22491655600968,-1.10667482443706)
--(axis cs:-1.21874110844014,-1.07549288668045)
--(axis cs:-1.21628478562529,-1.0683800946005)
--(axis cs:-1.20718918214012,-1.04319218240065)
--(axis cs:-1.19114561986781,-1.00970542849317)
--(axis cs:-1.18964224761923,-1.00723779480794)
--(axis cs:-1.1690409290438,-0.974959833353558)
--(axis cs:-1.16214393949023,-0.965736083041895)
--(axis cs:-1.14099539553379,-0.938876658614366)
--(axis cs:-1.13374353129888,-0.930758230692663)
--(axis cs:-1.1060783017788,-0.901370800004039)
--(axis cs:-1.10439111264703,-0.899746934550373)
--(axis cs:-1.07403286815488,-0.872904286207756)
--(axis cs:-1.06127960331363,-0.862350423873894)
--(axis cs:-1.04261073088108,-0.848024071359981)
--(axis cs:-1.01006201790205,-0.824548581072144)
--(axis cs:-1.00555303901488,-0.821716716963629)
--(axis cs:-0.976319055989245,-0.804305673577586)
--(axis cs:-0.941308811000378,-0.784980839255289)
--(axis cs:-0.92892164242016,-0.779363838412404)
--(axis cs:-0.904952543167292,-0.768838273383927)
--(axis cs:-0.867165523282168,-0.755987229502754)
--(axis cs:-0.827856863817672,-0.74751113726234)
--(axis cs:-0.786929547049013,-0.749285156998151)
--(axis cs:-0.749693973749609,-0.779363838412404)
--(axis cs:-0.745732859941454,-0.821716716963629)
--(axis cs:-0.755978789289375,-0.862350423873894)
--(axis cs:-0.771278927361315,-0.901370800004039)
--(axis cs:-0.786929547049013,-0.933975073837892)
--(axis cs:-0.789283466374013,-0.938876658614366)
--(axis cs:-0.810990472567535,-0.974959833353558)
--(axis cs:-0.827856863817672,-1.00118328504426)
--(axis cs:-0.833484730529978,-1.00970542849317)
--(axis cs:-0.858154472275246,-1.04319218240065)
--(axis cs:-0.867165523282168,-1.05462269344167)
--(axis cs:-0.884487285456421,-1.07549288668045)
--(axis cs:-0.904952543167292,-1.0990964806171)
--(axis cs:-0.912048313607647,-1.10667482443706)
--(axis cs:-0.941308811000378,-1.13657493309914)
--(axis cs:-0.941554055603644,-1.13680020506144)
--(axis cs:-0.974781855403535,-1.1659265821213)
--(axis cs:-0.976319055989245,-1.16723942643537)
--(axis cs:-1.01006201790205,-1.19229255340264)
--(axis cs:-1.01302196106228,-1.19410724691855)
--(axis cs:-1.04261073088108,-1.21179898423195)
--(axis cs:-1.06304856353741,-1.22139159412938)
--(axis cs:-1.07403286815488,-1.22649147460643)
--(axis cs:-1.10439111264703,-1.23549432237018)
--(axis cs:-1.13374353129888,-1.23869338125497)
--(axis cs:-1.16214393949023,-1.23455807873528)
--(axis cs:-1.18862305957577,-1.22139159412938)
--(axis cs:-1.18964224761923,-1.22068257126158)
--(axis cs:-1.21147918972079,-1.19410724691855)
--(axis cs:-1.21628478562529,-1.18395500239636)
--(axis cs:-1.22242074934406,-1.1659265821213);

\path [draw=color0, line width=0.64pt]
(axis cs:0.890002268796929,0.912124372730609)
--(axis cs:0.887684291074486,0.944629092768807)
--(axis cs:0.892069294976816,0.969015292109037)
--(axis cs:0.893407201749524,0.976009697937488)
--(axis cs:0.905095835313303,1.00636620368335)
--(axis cs:0.919171943639389,1.03578718328359)
--(axis cs:0.924033906160143,1.0439198124506)
--(axis cs:0.937131523231192,1.06435120692646)
--(axis cs:0.954992885568802,1.08930838260545)
--(axis cs:0.957196148708417,1.09212811718328)
--(axis cs:0.981397599518375,1.11918014586751)
--(axis cs:0.985031513699957,1.12283771372587)
--(axis cs:1.00989512651186,1.14556288470319)
--(axis cs:1.01422573858543,1.14916747611833)
--(axis cs:1.04264330236864,1.17017820944332)
--(axis cs:1.04448292799419,1.17132612520275)
--(axis cs:1.07034474466157,1.18586068827455)
--(axis cs:1.09276335489295,1.19651458367171)
--(axis cs:1.09738428630083,1.1985097297962)
--(axis cs:1.12381060233122,1.20631568636313)
--(axis cs:1.14966749523918,1.21040559185578)
--(axis cs:1.17499447994046,1.2093787586331)
--(axis cs:1.19982729158623,1.20047771416297)
--(axis cs:1.20503774163185,1.19651458367171)
--(axis cs:1.21822137418638,1.17132612520275)
--(axis cs:1.21746247864972,1.14556288470319)
--(axis cs:1.20945181893711,1.11918014586751)
--(axis cs:1.19982729158623,1.0985013962855)
--(axis cs:1.19679974252663,1.09212811718328)
--(axis cs:1.17973316474963,1.06435120692646)
--(axis cs:1.17499447994046,1.05769775705173)
--(axis cs:1.1588961460218,1.03578718328359)
--(axis cs:1.14966749523918,1.02434932743123)
--(axis cs:1.13447007142963,1.00636620368335)
--(axis cs:1.12381060233122,0.994643618298771)
--(axis cs:1.10580551043999,0.976009697937488)
--(axis cs:1.09738428630083,0.967781134790095)
--(axis cs:1.07187275596209,0.944629092768807)
--(axis cs:1.07034474466157,0.943303282123984)
--(axis cs:1.04264330236864,0.922756055090227)
--(axis cs:1.02627994173488,0.912124372730609)
--(axis cs:1.01422573858543,0.904605634167719)
--(axis cs:0.985031513699957,0.890703382911269)
--(axis cs:0.954992885568802,0.881106998470348)
--(axis cs:0.924033906160143,0.880732304244536)
--(axis cs:0.892069294976816,0.907429868693491)
--(axis cs:0.890002268796929,0.912124372730609);

\draw (axis cs:-0.792351886548522,0.641569585447334) node[
  text=color0,
  rotate=24.0
]{-0.400};
\draw (axis cs:-0.00616041488096242,1.58391908160772) node[
  text=color0,
  rotate=2.7
]{-0.400};
\draw (axis cs:1.0919824606046,-1.10667482443705) node[
  text=color0,
  rotate=26.8
]{-0.400};
\draw (axis cs:0.752050651347034,-0.594773308658161) node[
  text=color0,
  rotate=31.9
]{-0.400};
\draw (axis cs:-0.809724917035722,0.377400571964377) node[
  text=color0,
  rotate=28.7
]{-0.200};
%\draw (axis cs:-1.22768885693467,1.22116852649337) node[
%  text=color0,
%  rotate=24.9
%]{-0.200};
%\draw (axis cs:1.16448686069174,-1.22139159412938) node[
%  text=color0,
%  rotate=27.8
%]{-0.200};
\draw (axis cs:0.795727668762338,-0.301905923511427) node[
  text=color0,
  rotate=32.6
]{-0.200};
%\draw (axis cs:0.841049586803805,1.564716022336) node[
%  text=color0,
%  rotate=27.3
%]{0.000};
\draw (axis cs:-1.33806772148062,1.34665495337003) node[
  text=color0,
  rotate=18.3
]{0.000};
\draw (axis cs:1.27739261390588,-1.32243537317498) node[
  text=color0,
  rotate=33.3
]{0.000};
\draw (axis cs:-0.775053207117408,-1.61551765755945) node[
  text=color0,
  rotate=26.6
]{0.000};
\draw (axis cs:0.919659521138592,1.44487730172739) node[
  text=color0,
  rotate=27.9
]{0.200};
\draw (axis cs:1.01819323598027,0.436428178696647) node[
  text=color0,
  rotate=29.7
]{0.200};
\draw (axis cs:-1.07403286815488,-0.621152651066591) node[
  text=color0,
  rotate=24.6
]{0.400};
\draw (axis cs:-0.874368606868473,-1.32243537317498) node[
  text=color0,
  rotate=25.8
]{0.400};
\end{axis}

\begin{axis}[
at={(2cm,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=9cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={lepton 2 phi},
xmin=-1.66410584524104, xmax=1.62733577071606,
xtick style={color=black},
ymin=0, ymax=31.5
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.73399782180786,0) rectangle (axis cs:-1.66464169740677,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.66464169740677,0) rectangle (axis cs:-1.59528557300568,26);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.59528557300568,0) rectangle (axis cs:-1.52592944860458,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.52592944860458,0) rectangle (axis cs:-1.45657332420349,25);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.45657332420349,0) rectangle (axis cs:-1.3872171998024,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.3872171998024,0) rectangle (axis cs:-1.31786107540131,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.31786107540131,0) rectangle (axis cs:-1.24850495100021,27);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.24850495100021,0) rectangle (axis cs:-1.17914882659912,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.17914882659912,0) rectangle (axis cs:-1.10979270219803,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.10979270219803,0) rectangle (axis cs:-1.04043657779694,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-1.04043657779694,0) rectangle (axis cs:-0.971080453395843,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.971080453395843,0) rectangle (axis cs:-0.90172432899475,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.901724328994751,0) rectangle (axis cs:-0.832368204593658,26);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.832368204593658,0) rectangle (axis cs:-0.763012080192566,29);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.763012080192566,0) rectangle (axis cs:-0.693655955791473,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.693655955791473,0) rectangle (axis cs:-0.62429983139038,28);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.62429983139038,0) rectangle (axis cs:-0.554943706989288,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.554943706989288,0) rectangle (axis cs:-0.485587582588195,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.485587582588195,0) rectangle (axis cs:-0.416231458187103,26);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.416231458187103,0) rectangle (axis cs:-0.34687533378601,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.34687533378601,0) rectangle (axis cs:-0.277519209384918,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.277519209384918,0) rectangle (axis cs:-0.208163084983825,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.208163084983825,0) rectangle (axis cs:-0.138806960582733,21);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.138806960582733,0) rectangle (axis cs:-0.0694508361816402,23);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-0.0694508361816402,0) rectangle (axis cs:-9.47117805476516e-05,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:-9.47117805476516e-05,0) rectangle (axis cs:0.0692614126205449,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.0692614126205449,0) rectangle (axis cs:0.138617537021637,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.138617537021637,0) rectangle (axis cs:0.20797366142273,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.20797366142273,0) rectangle (axis cs:0.277329785823822,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.277329785823822,0) rectangle (axis cs:0.346685910224915,24);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.346685910224915,0) rectangle (axis cs:0.416042034626007,27);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.416042034626007,0) rectangle (axis cs:0.4853981590271,25);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.4853981590271,0) rectangle (axis cs:0.554754283428192,17);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.554754283428192,0) rectangle (axis cs:0.624110407829285,20);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.624110407829285,0) rectangle (axis cs:0.693466532230377,27);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.693466532230377,0) rectangle (axis cs:0.76282265663147,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.76282265663147,0) rectangle (axis cs:0.832178781032562,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.832178781032562,0) rectangle (axis cs:0.901534905433655,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.901534905433655,0) rectangle (axis cs:0.970891029834748,28);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.970891029834748,0) rectangle (axis cs:1.04024715423584,16);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.04024715423584,0) rectangle (axis cs:1.10960327863693,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.10960327863693,0) rectangle (axis cs:1.17895940303803,13);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.17895940303803,0) rectangle (axis cs:1.24831552743912,28);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.24831552743912,0) rectangle (axis cs:1.31767165184021,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.31767165184021,0) rectangle (axis cs:1.3870277762413,30);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.3870277762413,0) rectangle (axis cs:1.4563839006424,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.4563839006424,0) rectangle (axis cs:1.52574002504349,15);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.52574002504349,0) rectangle (axis cs:1.59509614944458,25);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.59509614944458,0) rectangle (axis cs:1.66445227384567,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.66445227384567,0) rectangle (axis cs:1.73380839824677,13);
\end{axis}

\begin{axis}[
at={(0,2cm)},
scale only axis, 
xmajorticks=false,
height=8cm,
width=2cm,
y label style={at={(axis description cs:-0.2,.5)},anchor=south},
tick align=outside,
tick pos=left,
x dir=reverse,
xmin=0, xmax=32.55,
y grid style={white!69.0196078431373!black},
ylabel={missing energy phi},
ymin=-1.66218530858652, ymax=1.67718887644276,
ytick style={color=black}
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.72688519954681) rectangle (axis cs:22,-1.65757003307343);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.65757003307343) rectangle (axis cs:19,-1.58825486660004);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.58825486660004) rectangle (axis cs:20,-1.51893970012665);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.51893970012665) rectangle (axis cs:13,-1.44962453365326);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.44962453365326) rectangle (axis cs:18,-1.38030936717987);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.38030936717987) rectangle (axis cs:18,-1.31099420070648);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.31099420070648) rectangle (axis cs:23,-1.24167903423309);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.24167903423309) rectangle (axis cs:21,-1.1723638677597);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.1723638677597) rectangle (axis cs:23,-1.10304870128632);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.10304870128632) rectangle (axis cs:16,-1.03373353481293);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-1.03373353481293) rectangle (axis cs:26,-0.964418368339538);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.964418368339539) rectangle (axis cs:21,-0.89510320186615);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.89510320186615) rectangle (axis cs:17,-0.825788035392761);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.825788035392761) rectangle (axis cs:22,-0.756472868919372);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.756472868919372) rectangle (axis cs:21,-0.687157702445984);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.687157702445984) rectangle (axis cs:21,-0.617842535972595);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.617842535972595) rectangle (axis cs:21,-0.548527369499207);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.548527369499207) rectangle (axis cs:15,-0.479212203025818);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.479212203025818) rectangle (axis cs:20,-0.409897036552429);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.409897036552429) rectangle (axis cs:23,-0.340581870079041);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.340581870079041) rectangle (axis cs:22,-0.271266703605652);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.271266703605652) rectangle (axis cs:19,-0.201951537132263);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.201951537132263) rectangle (axis cs:22,-0.132636370658874);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.132636370658874) rectangle (axis cs:27,-0.0633212041854858);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,-0.0633212041854858) rectangle (axis cs:18,0.00599396228790283);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.00599396228790283) rectangle (axis cs:20,0.0753091287612915);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.0753091287612915) rectangle (axis cs:25,0.14462429523468);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.14462429523468) rectangle (axis cs:29,0.213939461708069);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.213939461708069) rectangle (axis cs:25,0.283254628181457);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.283254628181457) rectangle (axis cs:22,0.352569794654846);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.352569794654846) rectangle (axis cs:25,0.421884961128235);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.421884961128235) rectangle (axis cs:12,0.491200127601624);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.491200127601624) rectangle (axis cs:18,0.560515294075012);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.560515294075012) rectangle (axis cs:11,0.629830460548401);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.629830460548401) rectangle (axis cs:19,0.69914562702179);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.69914562702179) rectangle (axis cs:22,0.768460793495178);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.768460793495178) rectangle (axis cs:14,0.837775959968567);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.837775959968567) rectangle (axis cs:24,0.907091126441955);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.907091126441955) rectangle (axis cs:20,0.976406292915344);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,0.976406292915344) rectangle (axis cs:14,1.04572145938873);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.04572145938873) rectangle (axis cs:16,1.11503662586212);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.11503662586212) rectangle (axis cs:22,1.18435179233551);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.18435179233551) rectangle (axis cs:22,1.2536669588089);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.2536669588089) rectangle (axis cs:19,1.32298212528229);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.32298212528229) rectangle (axis cs:31,1.39229729175568);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.39229729175568) rectangle (axis cs:25,1.46161245822907);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.46161245822907) rectangle (axis cs:20,1.53092762470245);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.53092762470245) rectangle (axis cs:17,1.60024279117584);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.60024279117584) rectangle (axis cs:22,1.66955795764923);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0,1.66955795764923) rectangle (axis cs:22,1.73887312412262);
\end{axis}

\end{tikzpicture}


==> tikz/susy/missing_energy_mag.tex <==
% This file was created with tikzplotlib v0.9.12.
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[scale=0.2]
\HUGE

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
at={(0,2cm)},
width=10cm,
height=8cm,
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={missing energy mag. ($\tilde{R}$=0.350)},
x grid style={white!69.0196078431373!black},
xmin=0.115730638397619, xmax=4.03649084277959,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle f_{}\)},
ymin=-1.65221226324918, ymax=4.10768550933145,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.115730638397619,-1.25114583994119)
--(axis cs:0.115730638397619,-1.39039872813188)
--(axis cs:0.124952509131757,-1.34564000041675)
--(axis cs:0.13424917644549,-1.30319920817747)
--(axis cs:0.143622770456532,-1.26327111815587)
--(axis cs:0.153075596732353,-1.22593537606986)
--(axis cs:0.162610151237705,-1.19118110544475)
--(axis cs:0.172229136509868,-1.1589545279942)
--(axis cs:0.181935479150801,-1.12920648281871)
--(axis cs:0.191732348728665,-1.10191891816442)
--(axis cs:0.201623178183727,-1.07710636747975)
--(axis cs:0.211611685835214,-1.05480119676269)
--(axis cs:0.221701899085929,-1.0350332118899)
--(axis cs:0.231898179920064,-1.01781043327574)
--(axis cs:0.242205252286114,-1.00310407133843)
--(axis cs:0.252628231450737,-0.990838644537315)
--(axis cs:0.263172655400103,-0.980887317138481)
--(axis cs:0.273844518352232,-0.973072106231641)
--(axis cs:0.284650306426167,-0.967168180876055)
--(axis cs:0.295597035490933,-0.962911034716611)
--(axis cs:0.306692291188171,-0.960005072235229)
--(axis cs:0.317944271086267,-0.958132287793048)
--(axis cs:0.329361828880024,-0.956960182856296)
--(axis cs:0.34095452049748,-0.956148651517338)
--(axis cs:0.352732651914001,-0.955356045376188)
--(axis cs:0.364707328402683,-0.954244900977719)
--(axis cs:0.376890504869523,-0.952487856897071)
--(axis cs:0.389295036832134,-0.949774142556037)
--(axis cs:0.401934731503086,-0.945816753236413)
--(axis cs:0.414824398335169,-0.94036011532303)
--(axis cs:0.427979898278784,-0.933187793537106)
--(axis cs:0.441418190895253,-0.924129652318017)
--(axis cs:0.455157378369172,-0.913067876389825)
--(axis cs:0.469216745374499,-0.899941343557787)
--(axis cs:0.483616793680262,-0.88474797127311)
--(axis cs:0.498379270341308,-0.867544791662242)
--(axis cs:0.513527188316304,-0.848445617703437)
--(axis cs:0.529084838398493,-0.827616251204264)
--(axis cs:0.545077791442875,-0.805267251654953)
--(axis cs:0.561532890033075,-0.781644349830403)
--(axis cs:0.578478228956168,-0.757016659557545)
--(axis cs:0.595943124144105,-0.731662933608164)
--(axis cs:0.613958070091305,-0.705856235536135)
--(axis cs:0.632554686158979,-0.679847564174016)
--(axis cs:0.651765652611885,-0.653849150508513)
--(axis cs:0.671624637680697,-0.628018292947484)
--(axis cs:0.692166217377516,-0.602442635522139)
--(axis cs:0.713425790184735,-0.577127684937024)
--(axis cs:0.735439489060449,-0.551987143344721)
--(axis cs:0.758244093431113,-0.526836403484296)
--(axis cs:0.781876943954267,-0.501389400987335)
--(axis cs:0.806375862818625,-0.47525896121389)
--(axis cs:0.831779082203132,-0.447960765537943)
--(axis cs:0.858125183248349,-0.418921030815732)
--(axis cs:0.885453047519948,-0.387487914446689)
--(axis cs:0.913801822490427,-0.352946529554629)
--(axis cs:0.943210902062011,-0.314537307476959)
--(axis cs:0.973719922633875,-0.271477306978381)
--(axis cs:1.00536877471241,-0.222983960980169)
--(axis cs:1.03819762960235,-0.168300671672527)
--(axis cs:1.07224698032165,-0.10672359166951)
--(axis cs:1.10755769556908,-0.0376288297422583)
--(axis cs:1.14417108534798,0.0395008203526179)
--(axis cs:1.18212897671358,0.125050684971843)
--(axis cs:1.22147379805783,0.219251717441155)
--(axis cs:1.26224867036664,0.322161878332596)
--(axis cs:1.30449750396455,0.433652434784533)
--(axis cs:1.34826509938876,0.553399993918416)
--(axis cs:1.39359725119276,0.680884798434241)
--(axis cs:1.44054085365616,0.815395515709026)
--(axis cs:1.48914400756138,0.956040474422252)
--(axis cs:1.53945612737846,1.10176505917491)
--(axis cs:1.59152804837128,1.25137476217025)
--(axis cs:1.64541213329522,1.40356321444729)
--(axis cs:1.70116237849595,1.55694437618962)
--(axis cs:1.75883451933973,1.71008795566831)
--(axis cs:1.81848613500673,1.86155705261542)
--(axis cs:1.88017675276248,2.00994697513225)
--(axis cs:1.94396795188851,2.15392414209197)
--(axis cs:2.00992346750452,2.29226392406556)
--(axis cs:2.07810929455259,2.42388616012979)
--(axis cs:2.14859379224108,2.54788692140629)
--(axis cs:2.22144778926371,2.66356493892882)
--(axis cs:2.29674469012019,2.77044110764004)
--(axis cs:2.37456058286994,2.8682697388542)
--(axis cs:2.45497434865093,2.95704076653078)
--(axis cs:2.53806777329393,3.03697277747384)
--(axis cs:2.62392566135791,3.10849733764224)
--(axis cs:2.71263595290689,3.17223550165775)
--(axis cs:2.80428984334261,3.22896762600485)
--(axis cs:2.89898190660124,3.27959773935052)
--(axis cs:2.99681022201651,3.32511384144536)
--(axis cs:3.09787650514645,3.3665456492296)
--(axis cs:3.20228624285684,3.40492148339373)
--(axis cs:3.31014883295074,3.4412261473366)
--(axis cs:3.42157772863147,3.47636171848184)
--(axis cs:3.53669058808504,3.51111305371257)
--(axis cs:3.65560942946813,3.54611943056815)
--(axis cs:3.77846079158862,3.58185311453588)
--(axis cs:3.90537590056821,3.61860490560534)
--(axis cs:4.03649084277959,3.65647612533202)
--(axis cs:4.03649084277959,3.84587197421415)
--(axis cs:4.03649084277959,3.84587197421415)
--(axis cs:3.90537590056821,3.79121788805409)
--(axis cs:3.77846079158862,3.73988574878087)
--(axis cs:3.65560942946813,3.6915051448257)
--(axis cs:3.53669058808504,3.64550184507514)
--(axis cs:3.42157772863147,3.60112226609933)
--(axis cs:3.31014883295074,3.55746407104304)
--(axis cs:3.20228624285684,3.51351101669812)
--(axis cs:3.09787650514645,3.46817033399985)
--(axis cs:2.99681022201651,3.42031129777812)
--(axis cs:2.89898190660124,3.36880397867902)
--(axis cs:2.80428984334261,3.31255734148151)
--(axis cs:2.71263595290689,3.25055585872272)
--(axis cs:2.62392566135791,3.18189372853515)
--(axis cs:2.53806777329393,3.10580571843343)
--(axis cs:2.45497434865093,3.02169367516728)
--(axis cs:2.37456058286994,2.92914788167206)
--(axis cs:2.29674469012019,2.82796269685136)
--(axis cs:2.22144778926371,2.71814622446568)
--(axis cs:2.14859379224108,2.59992402107765)
--(axis cs:2.07810929455259,2.47373696935808)
--(axis cs:2.00992346750452,2.34023338555164)
--(axis cs:1.94396795188851,2.20025530125644)
--(axis cs:1.88017675276248,2.05481883315782)
--(axis cs:1.81848613500673,1.90508875056041)
--(axis cs:1.75883451933973,1.7523477452653)
--(axis cs:1.70116237849595,1.59796136767773)
--(axis cs:1.64541213329522,1.44333997101709)
--(axis cs:1.59152804837128,1.28989923063932)
--(axis cs:1.53945612737846,1.13902086841443)
--(axis cs:1.48914400756138,0.992015149107772)
--(axis cs:1.44054085365616,0.850086563519499)
--(axis cs:1.39359725119276,0.714303898952787)
--(axis cs:1.34826509938876,0.585575643631076)
--(axis cs:1.30449750396455,0.464631390952634)
--(axis cs:1.26224867036664,0.352009620980452)
--(axis cs:1.22147379805783,0.248051961202718)
--(axis cs:1.18212897671358,0.152903783998322)
--(axis cs:1.14417108534798,0.0665208058225455)
--(axis cs:1.10755769556908,-0.0113187828593788)
--(axis cs:1.07224698032165,-0.0809972201582064)
--(axis cs:1.03819762960235,-0.143035752574106)
--(axis cs:1.00536877471241,-0.1980696449798)
--(axis cs:0.973719922633875,-0.246820527295982)
--(axis cs:0.943210902062011,-0.290067157328204)
--(axis cs:0.913801822490427,-0.328615810283736)
--(axis cs:0.885453047519948,-0.363271538862199)
--(axis cs:0.858125183248349,-0.394811466124884)
--(axis cs:0.831779082203132,-0.423961102348741)
--(axis cs:0.806375862818625,-0.451374462543263)
--(axis cs:0.781876943954267,-0.477618539917643)
--(axis cs:0.758244093431113,-0.503162478377938)
--(axis cs:0.735439489060449,-0.528371580280795)
--(axis cs:0.713425790184735,-0.553506070232495)
--(axis cs:0.692166217377516,-0.578724298504702)
--(axis cs:0.671624637680697,-0.604089817048777)
--(axis cs:0.651765652611885,-0.629581538290857)
--(axis cs:0.632554686158979,-0.655106062649163)
--(axis cs:0.613958070091305,-0.680511288703724)
--(axis cs:0.595943124144105,-0.705600585540111)
--(axis cs:0.578478228956168,-0.730147018961921)
--(axis cs:0.561532890033075,-0.75390727885812)
--(axis cs:0.545077791442875,-0.776635011098222)
--(axis cs:0.529084838398493,-0.798093245420401)
--(axis cs:0.513527188316304,-0.818065592643318)
--(axis cs:0.498379270341308,-0.836365905144573)
--(axis cs:0.483616793680262,-0.85284616469436)
--(axis cs:0.469216745374499,-0.867402465861444)
--(axis cs:0.455157378369172,-0.879979082068949)
--(axis cs:0.441418190895253,-0.890570708905953)
--(axis cs:0.427979898278784,-0.899223060825486)
--(axis cs:0.414824398335169,-0.906032032433631)
--(axis cs:0.401934731503086,-0.911141620935583)
--(axis cs:0.389295036832134,-0.914740735883101)
--(axis cs:0.376890504869523,-0.917058926786276)
--(axis cs:0.364707328402683,-0.918360976487954)
--(axis cs:0.352732651914001,-0.918940296655624)
--(axis cs:0.34095452049748,-0.919111163141707)
--(axis cs:0.329361828880024,-0.919200028557934)
--(axis cs:0.317944271086267,-0.919536397969055)
--(axis cs:0.306692291188171,-0.9204439553527)
--(axis cs:0.295597035490933,-0.922232708392429)
--(axis cs:0.284650306426167,-0.925192814971527)
--(axis cs:0.273844518352232,-0.929590430421526)
--(axis cs:0.263172655400103,-0.93566539160132)
--(axis cs:0.252628231450737,-0.943629938564731)
--(axis cs:0.242205252286114,-0.953667189183777)
--(axis cs:0.231898179920064,-0.965927934510065)
--(axis cs:0.221701899085929,-0.9805245641597)
--(axis cs:0.211611685835214,-0.997521379490083)
--(axis cs:0.201623178183727,-1.01692098969293)
--(axis cs:0.191732348728665,-1.03864692535151)
--(axis cs:0.181935479150801,-1.06252347844364)
--(axis cs:0.172229136509868,-1.08825587486898)
--(axis cs:0.162610151237705,-1.11541765827618)
--(axis cs:0.153075596732353,-1.14345593598225)
--(axis cs:0.143622770456532,-1.17172331787219)
--(axis cs:0.13424917644549,-1.19953257665281)
--(axis cs:0.124952509131757,-1.22621308423467)
--(axis cs:0.115730638397619,-1.25114583994119)
--cycle;

\addplot [black]
table {%
0.115730638397619 -1.32077228403654
0.124952509131757 -1.28592654232571
0.13424917644549 -1.25136589241514
0.143622770456532 -1.21749721801403
0.153075596732353 -1.18469565602605
0.162610151237705 -1.15329938186046
0.172229136509868 -1.12360520143159
0.181935479150801 -1.09586498063118
0.191732348728665 -1.07028292175796
0.201623178183727 -1.04701367858634
0.211611685835214 -1.02616128812639
0.221701899085929 -1.0077788880248
0.231898179920064 -0.991869183892902
0.242205252286114 -0.978385630261101
0.252628231450737 -0.967234291551023
0.263172655400103 -0.9582763543699
0.273844518352232 -0.951331268326584
0.284650306426167 -0.946180497923791
0.295597035490933 -0.94257187155452
0.306692291188171 -0.940224513793964
0.317944271086267 -0.938834342881051
0.329361828880024 -0.938080105707115
0.34095452049748 -0.937629907329523
0.352732651914001 -0.937148171015906
0.364707328402683 -0.936302938732837
0.376890504869523 -0.934773391841674
0.389295036832134 -0.932257439219569
0.401934731503086 -0.928479187085998
0.414824398335169 -0.92319607387833
0.427979898278784 -0.916205427181296
0.441418190895253 -0.907350180611985
0.455157378369172 -0.896523479229387
0.469216745374499 -0.883671904709615
0.483616793680262 -0.868797067983735
0.498379270341308 -0.851955348403408
0.513527188316304 -0.833255605173377
0.529084838398493 -0.812854748312333
0.545077791442875 -0.790951131376588
0.561532890033075 -0.767775814344262
0.578478228956168 -0.743581839259733
0.595943124144105 -0.718631759574137
0.613958070091305 -0.693183762119929
0.632554686158979 -0.667476813411589
0.651765652611885 -0.641715344399685
0.671624637680697 -0.616054054998131
0.692166217377516 -0.59058346701342
0.713425790184735 -0.56531687758476
0.735439489060449 -0.540179361812758
0.758244093431113 -0.514999440931117
0.781876943954267 -0.489503970452489
0.806375862818625 -0.463316711878576
0.831779082203132 -0.435960933943342
0.858125183248349 -0.406866248470308
0.885453047519948 -0.375379726654444
0.913801822490427 -0.340781169919183
0.943210902062011 -0.302302232402582
0.973719922633875 -0.259148917137182
1.00536877471241 -0.210526802979984
1.03819762960235 -0.155668212123317
1.07224698032165 -0.0938604059138584
1.10755769556908 -0.0244738063008185
1.14417108534798 0.0530108130875817
1.18212897671358 0.138977234485083
1.22147379805783 0.233651839321936
1.26224867036664 0.337085749656524
1.30449750396455 0.449141912868583
1.34826509938876 0.569487818774746
1.39359725119276 0.697594348693514
1.44054085365616 0.832741039614262
1.48914400756138 0.974027811765012
1.53945612737846 1.12039296379467
1.59152804837128 1.27063699640479
1.64541213329522 1.42345159273219
1.70116237849595 1.57745287193367
1.75883451933973 1.73121785046681
1.81848613500673 1.88332290158792
1.88017675276248 2.03238290414504
1.94396795188851 2.17708972167421
2.00992346750452 2.3162486548086
2.07810929455259 2.44881156474393
2.14859379224108 2.57390547124197
2.22144778926371 2.69085558169725
2.29674469012019 2.7992019022457
2.37456058286994 2.89870881026313
2.45497434865093 2.98936722084903
2.53806777329393 3.07138924795363
2.62392566135791 3.1451955330887
2.71263595290689 3.21139568019024
2.80428984334261 3.27076248374318
2.89898190660124 3.32420085901477
2.99681022201651 3.37271256961174
3.09787650514645 3.41735799161473
3.20228624285684 3.45921625004593
3.31014883295074 3.49934510918982
3.42157772863147 3.53874199229058
3.53669058808504 3.57830744939385
3.65560942946813 3.61881228769693
3.77846079158862 3.66086943165837
3.90537590056821 3.70491139682971
4.03649084277959 3.75117404977308
};
\addplot [very thin, black]
table {%
0.115730638397619 -1.39039872813188
0.124952509131757 -1.34564000041675
0.13424917644549 -1.30319920817747
0.143622770456532 -1.26327111815587
0.153075596732353 -1.22593537606986
0.162610151237705 -1.19118110544475
0.172229136509868 -1.1589545279942
0.181935479150801 -1.12920648281871
0.191732348728665 -1.10191891816442
0.201623178183727 -1.07710636747975
0.211611685835214 -1.05480119676269
0.221701899085929 -1.0350332118899
0.231898179920064 -1.01781043327574
0.242205252286114 -1.00310407133843
0.252628231450737 -0.990838644537315
0.263172655400103 -0.980887317138481
0.273844518352232 -0.973072106231641
0.284650306426167 -0.967168180876055
0.295597035490933 -0.962911034716611
0.306692291188171 -0.960005072235229
0.317944271086267 -0.958132287793048
0.329361828880024 -0.956960182856296
0.34095452049748 -0.956148651517338
0.352732651914001 -0.955356045376188
0.364707328402683 -0.954244900977719
0.376890504869523 -0.952487856897071
0.389295036832134 -0.949774142556037
0.401934731503086 -0.945816753236413
0.414824398335169 -0.94036011532303
0.427979898278784 -0.933187793537106
0.441418190895253 -0.924129652318017
0.455157378369172 -0.913067876389825
0.469216745374499 -0.899941343557787
0.483616793680262 -0.88474797127311
0.498379270341308 -0.867544791662242
0.513527188316304 -0.848445617703437
0.529084838398493 -0.827616251204264
0.545077791442875 -0.805267251654953
0.561532890033075 -0.781644349830403
0.578478228956168 -0.757016659557545
0.595943124144105 -0.731662933608164
0.613958070091305 -0.705856235536135
0.632554686158979 -0.679847564174016
0.651765652611885 -0.653849150508513
0.671624637680697 -0.628018292947484
0.692166217377516 -0.602442635522139
0.713425790184735 -0.577127684937024
0.735439489060449 -0.551987143344721
0.758244093431113 -0.526836403484296
0.781876943954267 -0.501389400987335
0.806375862818625 -0.47525896121389
0.831779082203132 -0.447960765537943
0.858125183248349 -0.418921030815732
0.885453047519948 -0.387487914446689
0.913801822490427 -0.352946529554629
0.943210902062011 -0.314537307476959
0.973719922633875 -0.271477306978381
1.00536877471241 -0.222983960980169
1.03819762960235 -0.168300671672527
1.07224698032165 -0.10672359166951
1.10755769556908 -0.0376288297422583
1.14417108534798 0.0395008203526179
1.18212897671358 0.125050684971843
1.22147379805783 0.219251717441155
1.26224867036664 0.322161878332596
1.30449750396455 0.433652434784533
1.34826509938876 0.553399993918416
1.39359725119276 0.680884798434241
1.44054085365616 0.815395515709026
1.48914400756138 0.956040474422252
1.53945612737846 1.10176505917491
1.59152804837128 1.25137476217025
1.64541213329522 1.40356321444729
1.70116237849595 1.55694437618962
1.75883451933973 1.71008795566831
1.81848613500673 1.86155705261542
1.88017675276248 2.00994697513225
1.94396795188851 2.15392414209197
2.00992346750452 2.29226392406556
2.07810929455259 2.42388616012979
2.14859379224108 2.54788692140629
2.22144778926371 2.66356493892882
2.29674469012019 2.77044110764004
2.37456058286994 2.8682697388542
2.45497434865093 2.95704076653078
2.53806777329393 3.03697277747384
2.62392566135791 3.10849733764224
2.71263595290689 3.17223550165775
2.80428984334261 3.22896762600485
2.89898190660124 3.27959773935052
2.99681022201651 3.32511384144536
3.09787650514645 3.3665456492296
3.20228624285684 3.40492148339373
3.31014883295074 3.4412261473366
3.42157772863147 3.47636171848184
3.53669058808504 3.51111305371257
3.65560942946813 3.54611943056815
3.77846079158862 3.58185311453588
3.90537590056821 3.61860490560534
4.03649084277959 3.65647612533202
};
\addplot [very thin, black]
table {%
0.115730638397619 -1.25114583994119
0.124952509131757 -1.22621308423467
0.13424917644549 -1.19953257665281
0.143622770456532 -1.17172331787219
0.153075596732353 -1.14345593598225
0.162610151237705 -1.11541765827618
0.172229136509868 -1.08825587486898
0.181935479150801 -1.06252347844364
0.191732348728665 -1.03864692535151
0.201623178183727 -1.01692098969293
0.211611685835214 -0.997521379490083
0.221701899085929 -0.9805245641597
0.231898179920064 -0.965927934510065
0.242205252286114 -0.953667189183777
0.252628231450737 -0.943629938564731
0.263172655400103 -0.93566539160132
0.273844518352232 -0.929590430421526
0.284650306426167 -0.925192814971527
0.295597035490933 -0.922232708392429
0.306692291188171 -0.9204439553527
0.317944271086267 -0.919536397969055
0.329361828880024 -0.919200028557934
0.34095452049748 -0.919111163141707
0.352732651914001 -0.918940296655624
0.364707328402683 -0.918360976487954
0.376890504869523 -0.917058926786276
0.389295036832134 -0.914740735883101
0.401934731503086 -0.911141620935583
0.414824398335169 -0.906032032433631
0.427979898278784 -0.899223060825486
0.441418190895253 -0.890570708905953
0.455157378369172 -0.879979082068949
0.469216745374499 -0.867402465861444
0.483616793680262 -0.85284616469436
0.498379270341308 -0.836365905144573
0.513527188316304 -0.818065592643318
0.529084838398493 -0.798093245420401
0.545077791442875 -0.776635011098222
0.561532890033075 -0.75390727885812
0.578478228956168 -0.730147018961921
0.595943124144105 -0.705600585540111
0.613958070091305 -0.680511288703724
0.632554686158979 -0.655106062649163
0.651765652611885 -0.629581538290857
0.671624637680697 -0.604089817048777
0.692166217377516 -0.578724298504702
0.713425790184735 -0.553506070232495
0.735439489060449 -0.528371580280795
0.758244093431113 -0.503162478377938
0.781876943954267 -0.477618539917643
0.806375862818625 -0.451374462543263
0.831779082203132 -0.423961102348741
0.858125183248349 -0.394811466124884
0.885453047519948 -0.363271538862199
0.913801822490427 -0.328615810283736
0.943210902062011 -0.290067157328204
0.973719922633875 -0.246820527295982
1.00536877471241 -0.1980696449798
1.03819762960235 -0.143035752574106
1.07224698032165 -0.0809972201582064
1.10755769556908 -0.0113187828593788
1.14417108534798 0.0665208058225455
1.18212897671358 0.152903783998322
1.22147379805783 0.248051961202718
1.26224867036664 0.352009620980452
1.30449750396455 0.464631390952634
1.34826509938876 0.585575643631076
1.39359725119276 0.714303898952787
1.44054085365616 0.850086563519499
1.48914400756138 0.992015149107772
1.53945612737846 1.13902086841443
1.59152804837128 1.28989923063932
1.64541213329522 1.44333997101709
1.70116237849595 1.59796136767773
1.75883451933973 1.7523477452653
1.81848613500673 1.90508875056041
1.88017675276248 2.05481883315782
1.94396795188851 2.20025530125644
2.00992346750452 2.34023338555164
2.07810929455259 2.47373696935808
2.14859379224108 2.59992402107765
2.22144778926371 2.71814622446568
2.29674469012019 2.82796269685136
2.37456058286994 2.92914788167206
2.45497434865093 3.02169367516728
2.53806777329393 3.10580571843343
2.62392566135791 3.18189372853515
2.71263595290689 3.25055585872272
2.80428984334261 3.31255734148151
2.89898190660124 3.36880397867902
2.99681022201651 3.42031129777812
3.09787650514645 3.46817033399985
3.20228624285684 3.51351101669812
3.31014883295074 3.55746407104304
3.42157772863147 3.60112226609933
3.53669058808504 3.64550184507514
3.65560942946813 3.6915051448257
3.77846079158862 3.73988574878087
3.90537590056821 3.79121788805409
4.03649084277959 3.84587197421415
};
\end{axis}

%[
  %xbar,
  %enlargelimits={abs=5cm/6},
  %scale only axis,
  %hide axis,
  %height=5cm,
  %bar width=5cm/3]
%\addplot coordinates {(3,0)(5,1)(2,2)};
%\end{axis}


\begin{axis}[
at={(0,0)},
scale only axis, 
ymajorticks=false,
height=2cm,
width=10cm,
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
xlabel={Missing Energy Magnitude},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.115730638397619, xmax=4.03649084277959,
xtick style={color=black},
ymin=0, ymax=124.95
]
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.033686738461256,0) rectangle (axis cs:0.15367927018553,39);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.15367927018553,0) rectangle (axis cs:0.273671801909804,45);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.273671801909804,0) rectangle (axis cs:0.393664333634078,92);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.393664333634078,0) rectangle (axis cs:0.513656865358353,103);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.513656865358353,0) rectangle (axis cs:0.633649397082627,119);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.633649397082627,0) rectangle (axis cs:0.753641928806901,113);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.753641928806901,0) rectangle (axis cs:0.873634460531175,93);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.873634460531175,0) rectangle (axis cs:0.993626992255449,66);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:0.993626992255449,0) rectangle (axis cs:1.11361952397972,73);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.11361952397972,0) rectangle (axis cs:1.233612055704,40);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.233612055704,0) rectangle (axis cs:1.35360458742827,31);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.35360458742827,0) rectangle (axis cs:1.47359711915255,34);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.47359711915255,0) rectangle (axis cs:1.59358965087682,25);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.59358965087682,0) rectangle (axis cs:1.71358218260109,19);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.71358218260109,0) rectangle (axis cs:1.83357471432537,18);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.83357471432537,0) rectangle (axis cs:1.95356724604964,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:1.95356724604964,0) rectangle (axis cs:2.07355977777392,12);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.07355977777392,0) rectangle (axis cs:2.19355230949819,9);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.19355230949819,0) rectangle (axis cs:2.31354484122246,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.31354484122247,0) rectangle (axis cs:2.43353737294674,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.43353737294674,0) rectangle (axis cs:2.55352990467101,10);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.55352990467101,0) rectangle (axis cs:2.67352243639529,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.67352243639529,0) rectangle (axis cs:2.79351496811956,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.79351496811956,0) rectangle (axis cs:2.91350749984384,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:2.91350749984384,0) rectangle (axis cs:3.03350003156811,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.03350003156811,0) rectangle (axis cs:3.15349256329238,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.15349256329238,0) rectangle (axis cs:3.27348509501666,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.27348509501666,0) rectangle (axis cs:3.39347762674093,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.39347762674093,0) rectangle (axis cs:3.51347015846521,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.51347015846521,0) rectangle (axis cs:3.63346269018948,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.63346269018948,0) rectangle (axis cs:3.75345522191375,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.75345522191375,0) rectangle (axis cs:3.87344775363803,5);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.87344775363803,0) rectangle (axis cs:3.9934402853623,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:3.9934402853623,0) rectangle (axis cs:4.11343281708658,4);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.11343281708658,0) rectangle (axis cs:4.23342534881085,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.23342534881085,0) rectangle (axis cs:4.35341788053513,2);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.35341788053512,0) rectangle (axis cs:4.4734104122594,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.4734104122594,0) rectangle (axis cs:4.59340294398367,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.59340294398367,0) rectangle (axis cs:4.71339547570795,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.71339547570795,0) rectangle (axis cs:4.83338800743222,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.83338800743222,0) rectangle (axis cs:4.9533805391565,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:4.95338053915649,0) rectangle (axis cs:5.07337307088077,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.07337307088077,0) rectangle (axis cs:5.19336560260504,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.19336560260504,0) rectangle (axis cs:5.31335813432932,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.31335813432932,0) rectangle (axis cs:5.43335066605359,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.43335066605359,0) rectangle (axis cs:5.55334319777787,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.55334319777787,0) rectangle (axis cs:5.67333572950214,3);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.67333572950214,0) rectangle (axis cs:5.79332826122641,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.79332826122641,0) rectangle (axis cs:5.91332079295069,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:5.91332079295069,0) rectangle (axis cs:6.03331332467496,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.03331332467496,0) rectangle (axis cs:6.15330585639924,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.15330585639924,0) rectangle (axis cs:6.27329838812351,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.27329838812351,0) rectangle (axis cs:6.39329091984778,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.39329091984779,0) rectangle (axis cs:6.51328345157206,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.51328345157206,0) rectangle (axis cs:6.63327598329633,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.63327598329633,0) rectangle (axis cs:6.75326851502061,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.75326851502061,0) rectangle (axis cs:6.87326104674488,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.87326104674488,0) rectangle (axis cs:6.99325357846916,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:6.99325357846916,0) rectangle (axis cs:7.11324611019343,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.11324611019343,0) rectangle (axis cs:7.2332386419177,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.2332386419177,0) rectangle (axis cs:7.35323117364198,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.35323117364198,0) rectangle (axis cs:7.47322370536625,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.47322370536625,0) rectangle (axis cs:7.59321623709053,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.59321623709053,0) rectangle (axis cs:7.7132087688148,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.7132087688148,0) rectangle (axis cs:7.83320130053907,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.83320130053908,0) rectangle (axis cs:7.95319383226335,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:7.95319383226335,0) rectangle (axis cs:8.07318636398762,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.07318636398762,0) rectangle (axis cs:8.1931788957119,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.1931788957119,0) rectangle (axis cs:8.31317142743617,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.31317142743617,0) rectangle (axis cs:8.43316395916045,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.43316395916045,0) rectangle (axis cs:8.55315649088472,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.55315649088472,0) rectangle (axis cs:8.67314902260899,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.673149022609,0) rectangle (axis cs:8.79314155433327,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.79314155433327,0) rectangle (axis cs:8.91313408605754,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:8.91313408605754,0) rectangle (axis cs:9.03312661778182,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.03312661778182,0) rectangle (axis cs:9.15311914950609,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.15311914950609,0) rectangle (axis cs:9.27311168123037,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.27311168123036,0) rectangle (axis cs:9.39310421295464,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.39310421295464,0) rectangle (axis cs:9.51309674467891,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.51309674467891,0) rectangle (axis cs:9.63308927640319,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.63308927640319,0) rectangle (axis cs:9.75308180812746,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.75308180812746,0) rectangle (axis cs:9.87307433985174,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.87307433985174,0) rectangle (axis cs:9.99306687157601,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:9.99306687157601,0) rectangle (axis cs:10.1130594033003,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.1130594033003,0) rectangle (axis cs:10.2330519350246,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.2330519350246,0) rectangle (axis cs:10.3530444667488,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.3530444667488,0) rectangle (axis cs:10.4730369984731,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.4730369984731,0) rectangle (axis cs:10.5930295301974,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.5930295301974,0) rectangle (axis cs:10.7130220619217,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.7130220619217,0) rectangle (axis cs:10.8330145936459,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.8330145936459,0) rectangle (axis cs:10.9530071253702,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:10.9530071253702,0) rectangle (axis cs:11.0729996570945,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.0729996570945,0) rectangle (axis cs:11.1929921888188,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.1929921888188,0) rectangle (axis cs:11.312984720543,1);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.312984720543,0) rectangle (axis cs:11.4329772522673,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.4329772522673,0) rectangle (axis cs:11.5529697839916,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.5529697839916,0) rectangle (axis cs:11.6729623157158,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.6729623157158,0) rectangle (axis cs:11.7929548474401,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.7929548474401,0) rectangle (axis cs:11.9129473791644,0);
\draw[draw=none,fill=white!50.1960784313725!black,fill opacity=0.2] (axis cs:11.9129473791644,0) rectangle (axis cs:12.0329399108887,1);
\end{axis}


\end{tikzpicture}


